Hierarchical Control in Islanded DC Microgrids with Flexible Structures

Hierarchical architectures stacking primary, secondary, and tertiary layers are widely employed for the operation and control of islanded DC microgrids (DCmGs), composed of Distribution Generation Units (DGUs), loads, and power lines. However, a comprehensive analysis of all the layers put together is often missing. In this work, we remedy this limitation by setting out a top-to-bottom hierarchical control architecture. Decentralized voltage controllers attached to DGUs form our primary layer. Governed by an MPC--based Energy Management System (EMS), our tertiary layer generates optimal power references and decision variables for DGUs. In particular, decision variables can turn DGUs ON/OFF and select their operation modes. An intermediary secondary layer translates EMS power references into appropriate voltage signals required by the primary layer. More specifically, to provide a voltage solution, the secondary layer solves an optimization problem embedding power-flow equations shown to be always solvable. Since load voltages are not directly enforced, their uniqueness is necessary for DGUs to produce reference powers handed down by the EMS. To this aim, we deduce a novel uniqueness condition based only on local load parameters. Our control framework, besides being applicable for generic DCmG topologies, can accommodate topological changes caused by EMS commands. Its functioning is validated via simulations on a modified 16-bus DC system.

==> Battery1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=24,
xtick={ 0,  4,  8, 12, 16, 20, 24},
xlabel style={font=\color{white!15!black}},
xlabel={Time (h)},
ymin=-25,
ymax=15,
ylabel style={font=\color{white!15!black}},
ylabel={${P}_{B,4}$, $\bar{P}_{B,4}$ (kW)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend columns=-1,
legend entries={${P}_{B}$, $\bar{P}_{B}$},
legend to name=Battery,
legend style={at={(0.5,0.97)}, anchor=north, legend columns=1, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0.0166666666666657	-0.000566932520968066\\
0.033333333333335	-0.048062203205621\\
0.0500000000000007	-2.82596346323771e-08\\
0.0666666666666664	-0.103720146242598\\
0.0833333333333321	-0.117261040168152\\
0.100000000000001	-3.67451029603671e-08\\
0.116666666666667	0.0314296253879647\\
0.133333333333333	-0.152202971905897\\
0.149999999999999	-1.34506688453939e-07\\
0.166666666666668	-0.0513064390619462\\
0.183333333333334	0.0250245809849226\\
0.199999999999999	1.14937037665186e-09\\
0.216666666666665	-0.0946818855643663\\
0.233333333333334	-0.067448706250179\\
0.25	-2.25956142685391e-08\\
0.266666666666666	-0.0693567299991145\\
0.283333333333335	-0.0920732881383444\\
0.316666666666666	0.0934375643309409\\
0.333333333333332	0.0270315839208948\\
0.383333333333333	-0.0514762305778369\\
0.399999999999999	-1.72283541139961e-05\\
0.416666666666668	0.0725786269554973\\
0.433333333333334	-0.147716106992238\\
0.449999999999999	1.05220863133582e-08\\
0.466666666666665	0.0732922193623651\\
0.483333333333334	0.0453725058666521\\
0.5	-2.52293332891895e-08\\
0.516666666666666	0.00334516451329847\\
0.533333333333335	-0.0119213946460981\\
0.550000000000001	-7.80392596766433e-07\\
0.566666666666666	-0.190218659632524\\
0.583333333333332	-0.00865240698231062\\
0.600000000000001	-0.000748884912621151\\
0.616666666666667	-0.0820187872633547\\
0.633333333333333	0.0316875548248383\\
0.649999999999999	0.00307518549713137\\
0.666666666666668	0.0288573303473605\\
0.683333333333334	-0.138479233993895\\
0.699999999999999	-6.6034845502827e-07\\
0.716666666666665	-0.0792924859380086\\
0.733333333333334	-0.0974120430320191\\
0.75	1.50630192763401e-08\\
0.766666666666666	0.0365327450148598\\
0.783333333333335	-0.11534241822579\\
0.800000000000001	-0.00117106138565148\\
0.816666666666666	-0.0271040222581505\\
0.833333333333332	0.0843034883570546\\
0.850000000000001	-1.36750923473983e-07\\
0.866666666666667	-0.212615267437588\\
0.883333333333333	-0.0637310998709388\\
0.899999999999999	-0.00202296744222608\\
0.916666666666668	0.124980212415245\\
0.933333333333334	-0.0191247450366774\\
0.949999999999999	-0.00202375277343592\\
0.966666666666665	0.0261715075792175\\
0.983333333333334	-0.0331692354714477\\
1	-2.52326323391117e-07\\
1.01666666666667	-0.0254134479482353\\
1.03333333333333	-0.0189085424290418\\
1.05	4.09902354547853e-06\\
1.06666666666667	-0.0519238609217787\\
1.08333333333333	-0.0680871780957197\\
1.1	0.000680406482317153\\
1.11666666666667	0.0273852797065715\\
1.13333333333333	-0.0425978608483\\
1.15	-1.42319883167374e-06\\
1.16666666666667	-0.10618785753109\\
1.18333333333333	-0.102596936497243\\
1.2	6.65762215064092e-05\\
1.21666666666667	-0.0949549328938026\\
1.23333333333333	-0.100605841150539\\
1.25	9.45047292333356e-06\\
1.26666666666667	-0.0720740173253596\\
1.28333333333333	0.00260708254940667\\
1.3	-0.00273739761412273\\
1.31666666666667	-0.0376134922635245\\
1.33333333333333	-0.0565542016570291\\
1.35	-0.000639812089623604\\
1.38333333333333	-0.0982785376319733\\
1.4	-1.3269590297682e-06\\
1.43333333333333	-0.0104879222914924\\
1.45	1.57642883991116e-06\\
1.46666666666667	-0.00471911582640416\\
1.48333333333333	0.0334856641845818\\
1.5	5.20235268197666e-08\\
1.53333333333333	-0.00828531933366605\\
1.55	1.00892915355644e-07\\
1.56666666666667	-0.0265772810353511\\
1.58333333333333	-0.0770250472585587\\
1.6	-1.06427300750056e-07\\
1.61666666666667	-0.0205944382166656\\
1.63333333333333	-0.109283692340828\\
1.65	-3.57426905850389e-07\\
1.66666666666667	-0.0342048828087691\\
1.68333333333333	-0.0822322772813529\\
1.7	1.06289803625259e-08\\
1.73333333333333	-0.157904238107417\\
1.75	6.16952771537171e-07\\
1.76666666666667	-0.0577929595706514\\
1.78333333333333	-0.0839060714023319\\
1.8	-1.7552611808469e-07\\
1.81666666666667	0.0167444040972953\\
1.83333333333333	0.0128790416435649\\
1.85	-0.00140201761709591\\
1.86666666666667	0.0192319936034373\\
1.88333333333333	-0.0417696241112928\\
1.9	5.18505558488869e-08\\
1.91666666666667	-0.0102464096895858\\
1.93333333333333	-0.089201023528851\\
1.96666666666667	0.076016796205014\\
1.98333333333333	0.0267389413931376\\
2	7.83586528996238e-11\\
2.01666666666667	-0.0477554227569676\\
2.03333333333333	-0.0647565994945616\\
2.05	-1.14489324687383e-08\\
2.08333333333333	0.0303871585507238\\
2.1	-2.16894253668443e-07\\
2.11666666666667	-0.00577893436897625\\
2.13333333333333	0.0246620180118668\\
2.15	-0.000116168982298603\\
2.18333333333333	0.0386486123079841\\
2.2	7.00246971518936e-10\\
2.21666666666667	-0.0210163897700433\\
2.23333333333333	0.0220697401754286\\
2.25	-3.8616396125235e-06\\
2.26666666666667	0.0150600851983498\\
2.28333333333333	-0.00312087985432896\\
2.3	6.70866988627949e-08\\
2.31666666666667	0.0202340938624701\\
2.33333333333333	0.0190984599746606\\
2.35	-1.07107301872134e-06\\
2.36666666666667	-0.0327841125126191\\
2.38333333333333	0.00232358563012625\\
2.4	7.64755863968958e-07\\
2.41666666666667	-0.0464610103031262\\
2.43333333333333	-0.0104967448978392\\
2.45	4.55163394974534e-07\\
2.46666666666667	-0.00837107382088575\\
2.48333333333333	-0.00879049156919365\\
2.5	2.37274189629488e-07\\
2.51666666666667	0.0536676667861293\\
2.53333333333333	0.0509921704202085\\
2.55	-1.6633716626302e-07\\
2.56666666666667	0.0121125017717567\\
2.58333333333333	-0.0248299251495254\\
2.61666666666667	0.0290980341087881\\
2.65	1.97463378981411e-08\\
2.66666666666667	0.00139901102749462\\
2.68333333333333	-0.0353981797715548\\
2.7	5.89736185219181e-07\\
2.71666666666667	-0.0158391761602523\\
2.75	2.42882208567607e-07\\
2.76666666666667	0.0164062690525633\\
2.78333333333333	0.0121214921236614\\
2.81666666666667	-0.00794211731416894\\
2.83333333333333	0.011047774797639\\
2.85	6.27369445282966e-08\\
2.86666666666667	0.0633838675492022\\
2.88333333333333	0.0426719258296728\\
2.9	1.47251842363971e-06\\
2.91666666666667	-0.00150833792003979\\
2.93333333333333	0.006879481816366\\
2.95	5.363887112253e-11\\
2.96666666666667	-0.0581353608429573\\
2.98333333333333	0.024103818466962\\
3	-0.000162501016539807\\
3.01666666666667	0.0380689581772451\\
3.03333333333333	-0.0089457703701008\\
3.05	-6.04158341133143e-07\\
3.06666666666667	0.0316895697947075\\
3.08333333333333	-0.0507980357630089\\
3.1	-2.39216625175231e-07\\
3.11666666666667	-0.013232817623134\\
3.13333333333333	0.0251360475623734\\
3.15	-7.98294763626473e-12\\
3.16666666666667	-0.00186882631487961\\
3.18333333333333	-0.015835739458776\\
3.2	-3.66302543852726e-10\\
3.21666666666667	-0.00965494725220495\\
3.23333333333333	0.00198802817855182\\
3.25	-9.20188382380616e-06\\
3.26666666666667	-0.0174685870115532\\
3.28333333333333	0.000611218594048779\\
3.3	1.44623169262559e-06\\
3.31666666666667	0.0302445037748278\\
3.33333333333333	-0.0325514360707508\\
3.35	-1.0433553363498e-06\\
3.36666666666667	-0.0284088403520144\\
3.38333333333333	-0.0274132535393328\\
3.4	-6.93773927196162e-11\\
3.41666666666667	0.00911784370516244\\
3.43333333333333	-0.0288265219761605\\
3.45	3.61456454101017e-07\\
3.46666666666667	0.0654166123231974\\
3.48333333333333	-0.00754074912403979\\
3.5	1.63175073453203e-08\\
3.51666666666667	-0.0232902726710478\\
3.53333333333333	0.046609328289108\\
3.55	-4.27521570145473e-07\\
3.56666666666667	0.0115407522817783\\
3.6	4.66628179651707e-07\\
3.61666666666667	-0.0264364266324399\\
3.63333333333333	-0.0101911917497972\\
3.65	-0.00314777408663858\\
3.66666666666667	0.0198990503037955\\
3.68333333333333	0.00558636972515458\\
3.7	-2.02749372846256e-07\\
3.71666666666667	0.00967431641559813\\
3.73333333333333	-0.0398663314259657\\
3.76666666666667	0.0411889612770686\\
3.78333333333333	-0.00630494097686807\\
3.8	-0.00090344365100492\\
3.81666666666667	0.0261721840175149\\
3.83333333333333	0.0327782323925021\\
3.85	4.81077681158126e-06\\
3.86666666666667	-0.00222081194770141\\
3.88333333333333	0.0228379335793214\\
3.9	2.05861880431257e-07\\
3.91666666666667	0.0512340390599704\\
3.93333333333333	0.0745912989445223\\
3.95	-1.31616840093329e-07\\
3.96666666666667	-0.036354990710052\\
3.98333333333333	0.0207015562148669\\
4	2.34557262501767e-10\\
4.01666666666667	0.0177135706805949\\
4.03333333333333	-0.0665371719747796\\
4.05	-0.00337696464586301\\
4.06666666666667	0.0282595330132516\\
4.08333333333333	0.0299339388004398\\
4.1	-5.34119312334269e-07\\
4.11666666666667	0.0399684348632263\\
4.13333333333333	-0.0310754268898066\\
4.15	-0.00027277007138693\\
4.16666666666667	-0.0234838639053017\\
4.18333333333333	0.0183407247866185\\
4.2	-0.000359834086232524\\
4.21666666666667	0.0956868411194876\\
4.23333333333333	-0.000961228396963776\\
4.25	1.43952358300226e-06\\
4.26666666666667	0.0296692096370457\\
4.28333333333333	-0.00651353228330009\\
4.3	2.24896723466372e-08\\
4.31666666666667	0.0337506547661128\\
4.33333333333333	-0.0450869901097768\\
4.35	1.0360789843844e-06\\
4.36666666666667	0.0173719933570808\\
4.38333333333333	0.0770170813462627\\
4.4	-7.91425829760328e-07\\
4.41666666666667	0.00241244863719103\\
4.43333333333333	0.0557668842507262\\
4.45	1.6983331718734e-07\\
4.46666666666667	0.0209298792008568\\
4.48333333333333	0.0574035474055989\\
4.5	1.6558247040166e-07\\
4.51666666666667	0.0136205945538102\\
4.53333333333333	-0.0734256848793962\\
4.55	-4.92633223103667e-07\\
4.56666666666667	0.0348014002438717\\
4.58333333333333	-0.0484586369682134\\
4.6	1.67609197632146e-07\\
4.61666666666667	-0.0494434699792627\\
4.63333333333333	-0.0088665437770068\\
4.65	-3.85004859992932e-07\\
4.66666666666667	-0.0733007561136922\\
4.68333333333333	0.0562333774784953\\
4.7	8.61124753726017e-07\\
4.71666666666667	-0.0240723316789264\\
4.73333333333333	0.0360378691679415\\
4.75	2.5434894368459e-07\\
4.76666666666667	0.0519958473453066\\
4.78333333333333	0.0139382735688685\\
4.8	-3.94220712962579e-07\\
4.81666666666667	0.0200100649107249\\
4.83333333333333	0.0937513407989634\\
4.85	9.1855412165387e-11\\
4.86666666666667	0.057172310431131\\
4.88333333333333	0.0918043528875039\\
4.9	-0.000857718577471189\\
4.91666666666667	0.0169663253611034\\
4.93333333333333	0.0694798054524064\\
4.95	-8.29526286239002e-06\\
4.96666666666667	0.0421813816394483\\
4.98333333333333	-0.00943903314844263\\
5	2.09592343480836e-10\\
5.01666666666667	0.00225678593810841\\
5.03333333333333	0.0864881709706431\\
5.05	5.11511107248452e-07\\
5.08333333333333	-0.0484670550265847\\
5.1	-2.01892184747976e-07\\
5.11666666666667	-0.0692999051066288\\
5.13333333333333	-0.0142665842268634\\
5.15	1.36446054455064e-08\\
5.16666666666667	0.0682656929761549\\
5.18333333333333	0.084027872435275\\
5.2	-1.85861186352554e-06\\
5.23333333333333	0.148925369273478\\
5.25	-1.88482228935527e-07\\
5.26666666666667	0.0847160246983449\\
5.28333333333333	0.0585650711065817\\
5.3	1.29832219641912e-07\\
5.31666666666667	0.12210430418493\\
5.33333333333333	0.0927994657192812\\
5.35	-6.23946618816262e-08\\
5.38333333333333	-0.00677650567448751\\
5.4	9.89562817466094e-07\\
5.41666666666667	0.0935690369951558\\
5.43333333333333	0.0605350056623379\\
5.45	4.56618206357007e-07\\
5.46666666666667	0.0465657882831536\\
5.5	-5.55844234639835e-07\\
5.51666666666667	0.101008833301691\\
5.53333333333333	0.0651724147921264\\
5.55	-2.5957799429932e-06\\
5.58333333333333	0.146527876001034\\
5.6	-1.66059695771992e-07\\
5.61666666666667	0.0381463893894889\\
5.63333333333333	-0.10565130305076\\
5.65	1.90993887372315e-11\\
5.66666666666667	-0.173142436796994\\
5.68333333333333	-0.0650573271320809\\
5.71666666666667	0.0492589129171677\\
5.73333333333333	0.0648331225193353\\
5.75	1.33924434209121e-07\\
5.76666666666667	-0.0362886094631989\\
5.78333333333333	-0.137913297437521\\
5.8	-6.48922124923956e-07\\
5.81666666666667	0.00416561683437422\\
5.83333333333333	-0.0188762576671877\\
5.85	-2.35031762940707e-08\\
5.86666666666667	-0.0492406408908366\\
5.88333333333333	0.0025314022514209\\
5.9	6.53166409847472e-11\\
5.91666666666667	-0.015747396847015\\
5.93333333333333	0.0592133757392155\\
5.95	2.1346886924789e-07\\
5.96666666666667	0.0326358097236614\\
5.98333333333333	-0.0063041471671248\\
6	2.01495709006849e-10\\
6.01666666666667	-0.106313528999653\\
6.06666666666667	0.0645916324824967\\
6.08333333333333	0.0643002764905773\\
6.1	8.97129481813863e-09\\
6.13333333333333	0.135206032874628\\
6.15	-1.1855040575881e-06\\
6.16666666666667	0.0249425631430782\\
6.18333333333333	0.0732299608669535\\
6.2	-0.00193346344147471\\
6.21666666666667	0.0768261858701997\\
6.23333333333333	0.11325210604441\\
6.26666666666667	-0.119051610726221\\
6.28333333333333	-0.0212575838359967\\
6.3	1.91788959114092e-06\\
6.31666666666667	0.110470626518094\\
6.33333333333333	0.100045586991431\\
6.35	-4.64213226791799e-06\\
6.36666666666667	0.00116789987782084\\
6.38333333333333	-0.0046905137575628\\
6.4	-0.00123408716394025\\
6.41666666666667	0.0414811600453717\\
6.43333333333333	0.113389957028826\\
6.45	5.60362977353179e-07\\
6.46666666666667	0.0740334232351643\\
6.48333333333333	0.248531684980623\\
6.5	-2.39856014161433e-07\\
6.51666666666667	-0.0997926455071152\\
6.53333333333333	-0.136905830220599\\
6.55	4.23796144843891e-08\\
6.56666666666667	0.058591385756138\\
6.6	3.34055300754699e-07\\
6.61666666666667	0.159822200316999\\
6.63333333333333	0.166431709795152\\
6.65	-1.80749025453508e-05\\
6.66666666666667	0.0226907426724594\\
6.68333333333333	0.0347187627591907\\
6.71666666666667	-0.0336712514519526\\
6.73333333333333	-0.0246672459740829\\
6.75	3.55136293705982e-08\\
6.76666666666667	-0.0580755482792306\\
6.78333333333333	-0.053003535325761\\
6.8	2.24698332829121e-07\\
6.81666666666667	0.187457265928483\\
6.83333333333333	0.111224340782702\\
6.85	-0.000571273380657544\\
6.86666666666667	0.044309414625797\\
6.88333333333333	0.0588625525197557\\
6.9	-3.37618489965053e-05\\
6.91666666666667	0.115138893078239\\
6.93333333333333	0.0282874771649269\\
6.95	-4.58837414498703e-05\\
6.96666666666667	0.00795880545239669\\
6.98333333333333	0.0502076706314938\\
7.01666666666667	-0.0462617897172564\\
7.03333333333333	0.086483754194763\\
7.05	-5.57695862823948e-08\\
7.08333333333333	0.225258415937653\\
7.1	4.30080753233142e-08\\
7.11666666666667	0.154374395096497\\
7.15	-0.00116316457361521\\
7.16666666666667	0.0456887328315503\\
7.18333333333333	-0.073262660344902\\
7.2	-0.00162038202615378\\
7.21666666666667	-0.000905147505456227\\
7.23333333333333	0.144610068840127\\
7.25	0.000518201397163409\\
7.26666666666667	0.0663975937531731\\
7.28333333333333	0.302687272548781\\
7.3	2.35434534090473e-08\\
7.31666666666667	-0.0583853907506651\\
7.33333333333333	0.0646838162827557\\
7.36666666666667	-0.0763705155658165\\
7.38333333333333	-0.0139393363814513\\
7.4	-0.000607176563789835\\
7.41666666666667	-0.250471751334395\\
7.43333333333333	-0.183573076047185\\
7.45	-4.05734823516468e-09\\
7.46666666666667	-0.268131027542196\\
7.48333333333333	-0.106999174789941\\
7.51666666666667	0.091697731042828\\
7.53333333333333	-0.0125825899461312\\
7.55	-0.000692754020182207\\
7.56666666666667	0.230031896845926\\
7.58333333333333	0.254209241605242\\
7.6	-4.82884843222564e-11\\
7.61666666666667	0.08356817714672\\
7.63333333333333	0.266056435083598\\
7.65	-0.001134804685055\\
7.66666666666667	0.146938480003541\\
7.68333333333333	0.105668007930053\\
7.7	-1.42034249250855e-07\\
7.71666666666667	-0.193358483031883\\
7.73333333333333	0.0441936516962649\\
7.75	-0.000660321686709153\\
7.78333333333333	0.17524657371774\\
7.8	-7.40715001761316e-05\\
7.81666666666667	0.0556745653521133\\
7.85	0.00036809475538746\\
7.86666666666667	-0.00221130158044858\\
7.88333333333333	0.323267215541996\\
7.9	2.86932090531877e-06\\
7.91666666666667	-0.143920608859581\\
7.93333333333333	-0.1308883680355\\
7.95	0.000991050451826681\\
7.96666666666667	-0.159611969082047\\
7.98333333333333	0.299912291287946\\
8	6.93205493007554e-11\\
8.03333333333333	-0.139476126624892\\
8.05	-1.34576794152963e-11\\
8.06666666666667	0.250726135702752\\
8.08333333333334	0.233030308200444\\
8.1	1.84256968793761e-07\\
8.11666666666667	-0.0228084952639414\\
8.13333333333333	0.101978007822019\\
8.16666666666667	-0.118400444560653\\
8.18333333333333	-0.260856753708538\\
8.2	-9.2157392828085e-12\\
8.21666666666667	-0.0793534369389093\\
8.25	-3.96971042704308e-07\\
8.26666666666667	-0.0330796064046055\\
8.28333333333333	0.015533168378667\\
8.3	-2.53025476126822e-08\\
8.31666666666667	-0.251884490804212\\
8.33333333333334	-0.329649939634521\\
8.35	-5.57406565349083e-10\\
8.38333333333333	-0.242151648114341\\
8.4	-1.05402857286663e-06\\
8.41666666666667	0.00664121139485019\\
8.43333333333333	0.314947525762083\\
8.45	-1.41198679060039e-06\\
8.46666666666667	-0.00388294782658249\\
8.48333333333333	0.123455073498622\\
8.51666666666667	-0.105989048057275\\
8.53333333333333	0.00990593634020343\\
8.55	-9.53548351390054e-11\\
8.56666666666667	0.0971836291262917\\
8.58333333333334	-0.115975442367137\\
8.6	0.000164262290017092\\
8.61666666666667	-0.141020785846244\\
8.63333333333333	0.0141688383212895\\
8.65	-3.58238044277925e-05\\
8.66666666666667	0.500029681986891\\
8.7	-0.00167056058336712\\
8.71666666666667	-0.0231271856604884\\
8.73333333333333	-0.219773613999415\\
8.75	-1.1242263116884e-05\\
8.76666666666667	0.02787892248951\\
8.78333333333333	-0.0259149042450133\\
8.81666666666667	0.0253823509007027\\
8.83333333333334	-0.0828134020216247\\
8.85	1.1731068028098e-07\\
8.86666666666667	-0.275292877270015\\
8.88333333333333	0.0385567197722843\\
8.9	-1.31810009662559e-06\\
8.91666666666667	0.400821963081842\\
8.93333333333333	0.128897975193098\\
8.95	-3.52338194176127e-07\\
8.96666666666667	0.420080796851249\\
8.98333333333333	0.135162109957445\\
9	0.00026353786648059\\
9.01666666666667	-0.0480141176481581\\
9.03333333333333	-0.235835906935932\\
9.05	0.000320249730293654\\
9.06666666666667	0.131473039865792\\
9.08333333333334	-0.0238715715929416\\
9.1	-1.38625155088334e-06\\
9.11666666666667	-0.019081956921621\\
9.13333333333333	-0.197664436140034\\
9.16666666666667	0.241011017998417\\
9.18333333333333	-0.276753564262734\\
9.2	-0.000619549260530761\\
9.21666666666667	-0.00886847887518627\\
9.23333333333333	-0.303070163333299\\
9.25	0.000606196085520594\\
9.26666666666667	0.0708077559276923\\
9.28333333333333	0.0875897909166632\\
9.3	4.93828434500188e-06\\
9.31666666666667	-0.214528676841525\\
9.33333333333334	-0.240215240863396\\
9.35	-4.42243646254781e-05\\
9.36666666666667	-0.269717026536092\\
9.38333333333333	0.0964869145520204\\
9.4	-7.34823757397862e-09\\
9.41666666666667	-0.239870139907374\\
9.43333333333333	-0.254486961843238\\
9.45	-0.000550519633836899\\
9.46666666666667	-0.233163055407211\\
9.48333333333333	-0.389717291628429\\
9.5	0.00655500531072306\\
9.51666666666667	-0.178880679114805\\
9.53333333333333	0.291635269696709\\
9.55	0.00647369217840321\\
9.56666666666667	0.0409625386797217\\
9.58333333333334	0.0625173990207273\\
9.6	0.00664356015735379\\
9.61666666666667	-0.14681316487405\\
9.63333333333333	-0.544680714526923\\
9.65	0.0048076304902942\\
9.66666666666667	-0.377865686830059\\
9.68333333333333	-0.282575696656117\\
9.7	0.00694238411358583\\
9.71666666666667	0.478306712884077\\
9.73333333333333	0.390781536252817\\
9.75	0.00475950965869743\\
9.76666666666667	-0.0578301107251811\\
9.78333333333333	0.0745784505480316\\
9.8	0.0047861045696358\\
9.81666666666667	0.257114848348781\\
9.86666666666667	-0.15826000393448\\
9.88333333333333	-0.145411030053872\\
9.9	0.00501281581536972\\
9.91666666666667	0.01661868848851\\
9.93333333333333	0.199109634160671\\
9.95	0.00505166976203597\\
9.96666666666667	-0.0416165694953072\\
9.98333333333333	-0.295172976654509\\
10	0.00523601468425028\\
10.0166666666667	-0.052235052307406\\
10.0333333333333	-0.168006377951503\\
10.05	0.00532227783959627\\
10.0666666666667	-0.0983757404598293\\
10.0833333333333	0.0729974899707031\\
10.1	0.0053579712528844\\
10.1166666666667	0.127739234294623\\
10.1333333333333	0.00816484511025095\\
10.15	0.00536103444492042\\
10.1666666666667	-0.155741288941627\\
10.1833333333333	0.0767278412543781\\
10.2	0.000488236944423903\\
10.2166666666667	-0.114865591363159\\
10.2333333333333	0.207783477007435\\
10.25	-1.22259262677707\\
10.2666666666667	-1.51472436411489\\
10.2833333333333	-1.45492542854927\\
10.3	-1.22265935754233\\
10.3166666666667	-1.14160599494129\\
10.3333333333333	-1.35848364801236\\
10.35	-1.22243896707463\\
10.3666666666667	-1.30399959240148\\
10.3833333333333	-1.51071361362933\\
10.4	-1.22251142183417\\
10.4166666666667	-1.24037658581179\\
10.4333333333333	-1.37084176835027\\
10.45	-1.22230946010056\\
10.4666666666667	-1.44990308191576\\
10.4833333333333	-1.29344338136301\\
10.5	-2.14408230593962\\
10.5166666666667	-2.50843763182871\\
10.5333333333333	-2.28678728936138\\
10.5666666666667	-1.98430203981675\\
10.5833333333333	-2.1046093456755\\
10.6	-2.14397602253304\\
10.6166666666667	-2.32604469457838\\
10.65	-2.14379594908256\\
10.6666666666667	-2.20075484346646\\
10.6833333333333	-2.21782129998315\\
10.7166666666667	-2.07979759493081\\
10.7333333333333	-2.20947290058054\\
10.75	-3.4214560522722\\
10.7833333333333	-3.64015062130435\\
10.8	-3.42115306387831\\
10.8166666666667	-3.42657097643581\\
10.8333333333333	-3.41352438610447\\
10.85	-3.42109586027848\\
10.8666666666667	-3.31613478245431\\
10.8833333333333	-3.49593001878083\\
10.9	-3.4208980660658\\
10.9166666666667	-3.62210590651081\\
10.9333333333333	-3.70007202414129\\
10.95	-3.42099663954634\\
10.9666666666667	-3.25557035084794\\
10.9833333333333	-3.35378223141992\\
11	-5.22538859789336\\
11.0166666666667	-5.1534464776357\\
11.0333333333333	-5.18308732179916\\
11.05	-5.22532588110298\\
11.0666666666667	-5.14917031533377\\
11.0833333333333	-5.2225187276182\\
11.1	-5.22527350350278\\
11.1166666666667	-5.06285507328872\\
11.1333333333333	-5.24095641099993\\
11.15	-5.22537677879001\\
11.1666666666667	-5.35365307338596\\
11.1833333333333	-5.09411630922751\\
11.2	-5.22517879331969\\
11.2166666666667	-5.23361560666403\\
11.2333333333333	-5.1624997402607\\
11.25	-6.08710327833842\\
11.2666666666667	-6.08104770860336\\
11.2833333333333	-5.7623456120432\\
11.3	-6.08721964696465\\
11.3166666666667	-6.04909402690861\\
11.3333333333333	-5.93374054912545\\
11.35	-6.08716628770915\\
11.3666666666667	-5.96650453364781\\
11.3833333333333	-6.00761586855823\\
11.4166666666667	-6.18048571947686\\
11.4333333333333	-6.02902965165189\\
11.45	-6.08703687723558\\
11.4666666666667	-6.08521375674326\\
11.5	-5.7703100909922\\
11.5166666666667	-5.77496903082926\\
11.5333333333333	-5.52547338334324\\
11.55	-5.77004880003783\\
11.5666666666667	-5.72690242751302\\
11.5833333333333	-5.42882382531694\\
11.6	-5.77016443133633\\
11.6333333333333	-5.28432971220105\\
11.65	-5.7701713003596\\
11.6666666666667	-5.77323974235003\\
11.6833333333333	-5.68903299439084\\
11.7	-5.77015266766331\\
11.7166666666667	-5.8115064299566\\
11.7333333333333	-5.66789773999242\\
11.75	-7.11647962930597\\
11.7666666666667	-7.28364181160302\\
11.8	-7.11657160068598\\
11.8166666666667	-7.36668063954167\\
11.8333333333333	-7.05708798375875\\
11.85	-7.11649172410732\\
11.8666666666667	-7.27473907136753\\
11.8833333333333	-6.97217723787058\\
11.9	-7.11629564300691\\
11.9166666666667	-6.81677214919658\\
11.9333333333333	-7.08973620140776\\
11.95	-7.11642512406861\\
11.9666666666667	-6.98979556737551\\
11.9833333333333	-7.03028108723464\\
12	-7.12053188704188\\
12.0166666666667	-7.1304117432703\\
12.0333333333333	-6.75254386385927\\
12.05	-7.12046955932739\\
12.0666666666667	-7.10957957623638\\
12.0833333333333	-7.42293807678456\\
12.1	-7.12049943329185\\
12.1166666666667	-7.06470262357961\\
12.1333333333333	-7.28008617883281\\
12.15	-7.1203167860834\\
12.1666666666667	-7.41560977298398\\
12.1833333333333	-7.58595440483871\\
12.2	-7.12035989729154\\
12.2166666666667	-7.12690256384936\\
12.2333333333333	-6.99710868278431\\
12.25	-7.75941587730556\\
12.2666666666667	-7.74715499882351\\
12.2833333333333	-8.04612964931192\\
12.3	-7.75931058842852\\
12.3166666666667	-8.12681726456391\\
12.3333333333333	-8.10826660077426\\
12.35	-7.7593005866189\\
12.3666666666667	-7.92689800325067\\
12.3833333333333	-7.79963352575121\\
12.4	-7.75929825102796\\
12.4166666666667	-7.95394131058617\\
12.4333333333333	-7.87193399425906\\
12.45	-7.75911144821764\\
12.4666666666667	-7.86895029690943\\
12.4833333333333	-7.77287998491558\\
12.5	-8.09341897922532\\
12.5166666666667	-7.95337814358708\\
12.5333333333333	-8.07807531725462\\
12.55	-8.09309599815196\\
12.5666666666667	-8.16171098784926\\
12.5833333333333	-8.10431918568902\\
12.6	-8.09302655420657\\
12.6166666666667	-8.01731423875352\\
12.6333333333333	-7.87467407771805\\
12.65	-8.09309823305192\\
12.6666666666667	-8.03725002384754\\
12.6833333333333	-8.15844929249572\\
12.7	-8.09302935459106\\
12.7166666666667	-8.48133261843693\\
12.7333333333333	-8.4689086499507\\
12.75	-9.83899495054668\\
12.7666666666667	-9.81836176717692\\
12.7833333333333	-9.87258293756788\\
12.8	-9.83921291394827\\
12.8333333333333	-9.96336230171778\\
12.85	-9.8389867336661\\
12.8666666666667	-10.0118706517229\\
12.8833333333333	-9.99286238204832\\
12.9	-9.83872401549448\\
12.9333333333333	-9.76906059111012\\
12.95	-9.83881877642898\\
12.9666666666667	-9.6485335097645\\
12.9833333333333	-9.81474508847907\\
13	-8.05631207146844\\
13.0166666666667	-7.65348106126473\\
13.0333333333333	-8.00161936344788\\
13.05	-8.05622742320511\\
13.0666666666667	-8.22541764701172\\
13.0833333333333	-8.06250681526527\\
13.1	-8.05646698154423\\
13.1166666666667	-8.02793684583484\\
13.1333333333333	-7.87749896257953\\
13.15	-8.05617233153725\\
13.1666666666667	-8.01820253363474\\
13.1833333333333	-8.17405907788562\\
13.2	-8.05645206368764\\
13.2166666666667	-7.99887279896697\\
13.2333333333333	-8.08754851252968\\
13.25	-8.89728076756901\\
13.2666666666667	-8.97287228965722\\
13.2833333333333	-9.0244048413312\\
13.3	-8.89719572951989\\
13.3333333333333	-8.73250672264982\\
13.35	-8.89720784686293\\
13.3666666666667	-8.88222770153398\\
13.3833333333333	-8.91235475644049\\
13.4	-8.89723618378762\\
13.4166666666667	-8.83455446183152\\
13.4333333333333	-8.83796415667051\\
13.4666666666667	-8.97491333353971\\
13.4833333333333	-8.97103617389581\\
13.5	-10.3914719789757\\
13.5166666666667	-10.4369819876371\\
13.5333333333333	-10.3983274058119\\
13.55	-10.3915433142707\\
13.5666666666667	-10.2712345078884\\
13.5833333333333	-10.4359204007631\\
13.6	-10.3913919365383\\
13.6166666666667	-10.3259607309238\\
13.6333333333333	-10.3255586597933\\
13.65	-10.3914253049025\\
13.6833333333333	-10.1581310845035\\
13.7	-10.3912071110433\\
13.7166666666667	-10.1675372622552\\
13.7333333333333	-10.4814833247005\\
13.75	-11.8563352800061\\
13.7666666666667	-11.8030693876596\\
13.7833333333333	-11.7674689368168\\
13.8	-11.8563852730193\\
13.8166666666667	-11.8755561047645\\
13.8333333333333	-11.8093084300032\\
13.85	-11.8563886230978\\
13.8666666666667	-11.6897589226699\\
13.8833333333333	-11.858383108043\\
13.9	-11.856374287303\\
13.9333333333333	-12.0504137054258\\
13.95	-11.8563050923717\\
13.9666666666667	-11.8954768265911\\
13.9833333333333	-12.0863703102108\\
14	-13.0735070643193\\
14.0166666666667	-13.1791006490023\\
14.0333333333333	-13.1851524906033\\
14.05	-13.0736920180356\\
14.0666666666667	-13.1699216289895\\
14.0833333333333	-13.1563001925524\\
14.1	-13.0735074590775\\
14.1166666666667	-13.0666645038101\\
14.1333333333333	-12.9927254457348\\
14.15	-13.0735107676907\\
14.1666666666667	-12.9837502756509\\
14.1833333333333	-13.0027293188869\\
14.2	-13.0735524943187\\
14.2166666666667	-13.1670664990947\\
14.2333333333333	-13.1144600957601\\
14.25	-13.2116210490073\\
14.2666666666667	-13.2587629139425\\
14.2833333333333	-13.2719583333807\\
14.3	-13.2117319263659\\
14.3166666666667	-13.061255455791\\
14.3333333333333	-13.068887668977\\
14.35	-13.2116396412973\\
14.3666666666667	-13.2995060384771\\
14.3833333333333	-13.2683151320724\\
14.4166666666667	-13.1414571076358\\
14.4333333333333	-13.0453511029514\\
14.45	-13.2118754542072\\
14.4666666666667	-13.2581102097132\\
14.4833333333333	-13.1784551149711\\
14.5	-0.017153346068131\\
14.5166666666667	-0.138321507944809\\
14.5333333333333	-0.127642103462605\\
14.55	-0.0171916366287377\\
14.5666666666667	-0.0190480479099868\\
14.5833333333333	-0.180498386332655\\
14.6	-0.0168122392428067\\
14.6166666666667	-0.0626485062127102\\
14.6333333333333	-0.0597518121201581\\
14.65	-0.0187007011215989\\
14.6666666666667	-0.0387651523014334\\
14.6833333333333	-0.0702787069456079\\
14.7	-0.0167068396175445\\
14.7166666666667	0.129547736642628\\
14.7333333333333	-0.0236674589507579\\
14.75	-0.0195383109999057\\
14.7833333333333	-0.116496247811629\\
14.8	-0.0191360944413681\\
14.8166666666667	-0.0713542804640674\\
14.8333333333333	-0.173418524530867\\
14.85	-0.0194203707636333\\
14.8666666666667	0.0743134639393332\\
14.8833333333333	-0.00544983317199055\\
14.9	-0.019496381245375\\
14.9166666666667	-0.0158915954886609\\
14.9333333333333	-0.078079370208826\\
14.95	-0.0155093507949182\\
14.9666666666667	0.0847114945407519\\
14.9833333333333	-0.0955161850053372\\
15	-4.10075689315874\\
15.0166666666667	-4.01751905192227\\
15.0333333333333	-4.10395322982065\\
15.05	-4.1006030855665\\
15.0666666666667	-4.15198441616876\\
15.0833333333333	-4.08854409317766\\
15.1	-4.10022644992883\\
15.1166666666667	-4.08765427971398\\
15.1333333333333	-4.05508736416697\\
15.15	-4.09998660995907\\
15.1666666666667	-4.19167502860535\\
15.1833333333333	-3.9649772098837\\
15.2	-3.1849121153816\\
15.2166666666667	-3.13072247998156\\
15.2333333333333	-3.10243317203019\\
15.25	-0.783220056330833\\
15.2833333333333	-0.763074347727489\\
15.3	-0.78241496115637\\
15.3166666666667	-0.69365274914508\\
15.3333333333333	-0.852837522129271\\
15.35	0.265003981711253\\
15.3666666666667	0.234760637026302\\
15.3833333333333	0.291762601006926\\
15.4	1.27662752446395\\
15.4166666666667	1.38856637204573\\
15.4333333333333	1.34751025698957\\
15.4666666666667	1.64247092486218\\
15.4833333333333	1.63064421090273\\
15.5	-0.00351281140690318\\
15.5166666666667	0.0594433499931846\\
15.5333333333333	0.233301639834682\\
15.55	-0.00355256570906448\\
15.5666666666667	0.0552147202401052\\
15.5833333333333	-0.0187630480045229\\
15.6	-0.00365534214178354\\
15.6166666666667	0.0293714478265557\\
15.6333333333333	0.0211826980101151\\
15.65	-0.00368310225967505\\
15.6666666666667	0.0874664427646152\\
15.7166666666667	-0.0250228767037157\\
15.7333333333333	0.0716050197799909\\
15.75	-0.0048828827127636\\
15.7666666666667	0.151460908373522\\
15.7833333333333	-0.00559785420420056\\
15.8	-0.00556649468668979\\
15.8166666666667	0.168829550086826\\
15.8333333333333	0.0650649937841656\\
15.85	-3.04775519941677\\
15.8666666666667	-3.01423263783202\\
15.8833333333333	-3.09345942381647\\
15.9	-2.58959930030789\\
15.9333333333333	-2.54935116012861\\
15.9666666666667	-2.65126077017374\\
15.9833333333333	-2.57734204637737\\
16	-23.9301933409628\\
16.0166666666667	-23.9680536497903\\
16.0333333333333	-23.7247191296428\\
16.05	-23.9301906359639\\
16.0666666666667	-23.7708212535438\\
16.0833333333333	-23.7408661206177\\
16.1	-23.9301978833655\\
16.1166666666667	-23.8227277048255\\
16.1333333333333	-23.8583539752692\\
16.15	-23.9301962723571\\
16.1666666666667	-23.8691691945161\\
16.1833333333333	-23.7884561416375\\
16.2	-23.930199705441\\
16.2166666666667	-23.8863855069391\\
16.2333333333333	-23.8643719218848\\
16.25	-22.4268187170816\\
16.2666666666667	-22.5546492964696\\
16.3	-22.4276821503575\\
16.3166666666667	-22.4941661149575\\
16.3333333333333	-22.4327201497312\\
16.35	-22.4276908963047\\
16.3666666666667	-22.379981390485\\
16.3833333333333	-22.2538308787735\\
16.4	-22.4280540628582\\
16.4166666666667	-22.4835453974186\\
16.4333333333333	-22.3251640192396\\
16.45	-22.4284232026899\\
16.4666666666667	-22.2000928954953\\
16.4833333333333	-22.4079288327625\\
16.5	-19.4725788952993\\
16.5166666666667	-19.35172822634\\
16.5333333333333	-19.2849036568679\\
16.55	-19.4848275431116\\
16.5666666666667	-19.398508992044\\
16.5833333333333	-19.3445675058581\\
16.6	-19.4845531097434\\
16.6166666666667	-19.3215473793084\\
16.6333333333333	-19.3856048435298\\
16.65	-19.4859799274688\\
16.6666666666667	-19.7787949225434\\
16.6833333333333	-19.7043111066929\\
16.7	-19.4861284528242\\
16.7166666666667	-19.4954555359669\\
16.7333333333333	-19.4762813659359\\
16.75	-0.0461646295343989\\
16.7666666666667	-0.0182429693615731\\
16.7833333333333	0.0864895845047329\\
16.8	-0.0461698018907875\\
16.8166666666667	0.224689147142961\\
16.8333333333333	0.0526411383562149\\
16.85	-0.0462836661410968\\
16.8666666666667	-0.0117959856089769\\
16.8833333333333	0.0939084373887944\\
16.9	0.0308700354706133\\
16.9166666666667	0.194342124130106\\
16.9333333333333	-0.00214354603670586\\
16.95	0.0351231622573138\\
16.9666666666667	0.0417552758094786\\
16.9833333333333	0.340040964775469\\
17	-0.125186245189195\\
17.0166666666667	0.0156738356654564\\
17.0333333333333	0.045365574719483\\
17.05	-0.12520681560385\\
17.0833333333333	0.47476737588488\\
17.1	-0.0400935216615004\\
17.1166666666667	0.13936178934053\\
17.15	-0.125496059620023\\
17.1666666666667	-0.185339234495796\\
17.1833333333333	0.0936893872689666\\
17.2	-0.125677801173605\\
17.2166666666667	0.000201514549591053\\
17.2333333333333	0.201109000060466\\
17.25	-0.0950955996967799\\
17.2666666666667	0.269266823962401\\
17.2833333333333	0.118987189859169\\
17.3	-0.17332416432842\\
17.3166666666667	-0.353889934053797\\
17.3333333333333	-0.0626873178018705\\
17.35	-0.0820774919752978\\
17.3666666666667	-0.416822864720661\\
17.3833333333333	-0.183580365694738\\
17.4	-0.0837343845431455\\
17.4166666666667	0.140666017976933\\
17.4333333333333	0.181751257421574\\
17.45	-0.163401723716664\\
17.4666666666667	-0.282023777131908\\
17.4833333333333	-0.474660242649207\\
17.5	-0.00179334906422923\\
17.5166666666667	0.22633482376818\\
17.5333333333333	-0.232085456110884\\
17.55	-0.0729823732463153\\
17.5666666666667	-0.328837058825364\\
17.5833333333333	0.214552220675206\\
17.6	0.367388442417536\\
17.6166666666667	0.0112355136785247\\
17.6333333333333	0.545746107062829\\
17.65	0.376641428572626\\
17.6666666666667	0.53320284817859\\
17.6833333333333	0.533008973836399\\
17.7	0.383735229711391\\
17.7166666666667	0.327708954905226\\
17.7333333333333	0.54194196638128\\
17.75	-0.370259130304952\\
17.7666666666667	-0.424201665356485\\
17.7833333333333	-0.385058504949765\\
17.8	-0.370236270341135\\
17.8166666666667	-0.437950225888073\\
17.8333333333333	-0.430978614070561\\
17.85	-0.370263825251147\\
17.8833333333333	-0.643575601756485\\
17.9	-0.370263440829127\\
17.9166666666667	-0.284543959688317\\
17.9333333333333	-0.379310366488244\\
17.95	-0.370263119845156\\
17.9666666666667	-0.305059642327965\\
17.9833333333333	-0.261200554964731\\
18	0.0184668763035987\\
18.0166666666667	-0.0128280703031791\\
18.0333333333333	0.0281272391655243\\
18.05	0.0184555457546445\\
18.0666666666667	0.319724952306061\\
18.0833333333333	0.226918381026451\\
18.1	0.0184684025354862\\
18.1166666666667	0.37163717802358\\
18.1666666666667	-0.136764349767191\\
18.1833333333333	-0.193966311154742\\
18.2	0.0184671776397423\\
18.2166666666667	0.0720863054236318\\
18.2333333333333	-0.224281839761808\\
18.25	2.11931343585547e-07\\
18.2666666666667	-0.185614383258308\\
18.2833333333333	-0.0649963618865996\\
18.3	-3.66620106717619e-07\\
18.3166666666667	0.129766138376304\\
18.3333333333333	0.134743094476004\\
18.3666666666667	-0.108533971090548\\
18.3833333333333	-0.107011982433217\\
18.4	3.56876370233294e-07\\
18.4166666666667	0.260136946685584\\
18.4333333333333	0.159968850653318\\
18.4666666666667	-0.137961392752246\\
18.4833333333333	-0.10664584575013\\
18.5	-1.84817906756507e-07\\
18.5166666666667	-0.115177862637893\\
18.5333333333333	-0.487566752623781\\
18.55	-8.76632242352571e-08\\
18.5666666666667	-0.110453393244931\\
18.5833333333333	0.0987284612209862\\
18.6	7.27076837847562e-07\\
18.6166666666667	0.111749646577998\\
18.6333333333333	-0.039381493843603\\
18.65	0.0375999605586834\\
18.6666666666667	0.311667924295204\\
18.6833333333333	0.0290940129080681\\
18.7	-7.36975611204116e-07\\
18.7166666666667	-0.286733106076138\\
18.75	9.16729803179805e-07\\
18.7666666666667	-0.166026002662342\\
18.7833333333333	0.137273186070964\\
18.8	0.0498627686933304\\
18.8166666666667	0.342191788067105\\
18.8333333333333	0.213304824449548\\
18.85	0.0429433084399591\\
18.8666666666667	0.333831055717898\\
18.8833333333333	0.310515719531125\\
18.9	-1.44483096775616e-06\\
18.9166666666667	0.0697700668476031\\
18.9333333333333	0.538555551871784\\
18.95	-8.2716293192675e-07\\
18.9666666666667	0.281655949272057\\
18.9833333333333	-0.0919750640747168\\
19	2.00710703641389\\
19.0166666666667	2.43482303042779\\
19.0333333333333	1.97722195452819\\
19.05	2.00710932409443\\
19.0666666666667	1.74467914505307\\
19.0833333333333	2.01965848493968\\
19.1	2.00711011496697\\
19.1166666666667	2.16648193730701\\
19.15	2.01778977230365\\
19.1666666666667	2.26373109765884\\
19.1833333333333	2.11131053935169\\
19.2	2.00711066685697\\
19.2166666666667	2.48955655292982\\
19.2333333333333	2.16943289346343\\
19.25	4.12466554876764\\
19.2666666666667	4.20298962162806\\
19.2833333333333	4.02517744847411\\
19.3	4.12466633183572\\
19.3166666666667	4.78790072030761\\
19.35	4.12466676343872\\
19.3666666666667	4.07233765839545\\
19.3833333333333	4.66327273743736\\
19.4	4.1246629112482\\
19.4166666666667	4.10622255298583\\
19.4333333333333	4.38642169769968\\
19.4666666666667	3.93675670258937\\
19.4833333333333	3.81999708855218\\
19.5	6.61195119748443\\
19.5166666666667	6.54106941375778\\
19.5333333333333	6.59395395539441\\
19.55	6.61194425047832\\
19.5666666666667	6.6669507126735\\
19.5833333333333	6.37513018672356\\
19.6	6.61194357003419\\
19.6166666666667	6.42001046756823\\
19.6333333333333	6.54926250987876\\
19.65	6.61194416256615\\
19.6666666666667	6.55751446073987\\
19.6833333333333	6.52404591270337\\
19.7	6.61195362439826\\
19.7166666666667	6.78346528771379\\
19.7333333333333	6.74092393232423\\
19.75	8.34613666133505\\
19.7666666666667	8.43999063816901\\
19.7833333333333	8.45784968476044\\
19.8	8.34613583974646\\
19.8166666666667	8.46178501671744\\
19.8333333333333	8.37262971157641\\
19.85	8.34613663502236\\
19.8666666666667	8.22123940707385\\
19.8833333333333	8.05492628465344\\
19.9	8.34610851372295\\
19.9166666666667	8.21964213970493\\
19.9333333333333	8.43628468571605\\
19.95	8.34613660236687\\
19.9666666666667	8.39064220197945\\
19.9833333333333	8.68609846594336\\
20	10.5904899061204\\
20.0166666666667	10.19118840242\\
20.05	10.5880775676964\\
20.0666666666667	10.5018319762467\\
20.0833333333333	10.5888137832215\\
20.1	10.588248943653\\
20.1333333333333	11.007276295088\\
20.15	10.5900009113456\\
20.1666666666667	10.6749771986465\\
20.1833333333333	10.5293763958335\\
20.2	10.5904897997008\\
20.2166666666667	10.858554423579\\
20.25	10.2000981660652\\
20.2666666666667	10.1053722558447\\
20.2833333333333	10.2825410971693\\
20.3	10.2006032991636\\
20.3166666666667	10.5245982971109\\
20.3333333333333	10.5078718048935\\
20.35	10.2005811514732\\
20.3666666666667	10.0072739280992\\
20.3833333333333	10.0572572434583\\
20.4	10.20060288523\\
20.4166666666667	10.4248256615551\\
20.4333333333333	9.98246526363026\\
20.45	10.2003778400315\\
20.4666666666667	9.92606600667312\\
20.4833333333333	10.0524602272666\\
20.5	9.85468132425168\\
20.5166666666667	9.58444187647253\\
20.5333333333333	9.83434522200832\\
20.55	9.85468113886762\\
20.5666666666667	10.0956881926039\\
20.5833333333333	10.0520458026659\\
20.6	9.85468132511563\\
20.6166666666667	10.029872743993\\
20.65	9.8543134773675\\
20.6666666666667	9.93682802746972\\
20.6833333333333	9.64332830709016\\
20.7	9.85719872785813\\
20.7166666666667	9.74988128916061\\
20.75	9.38553223331976\\
20.7666666666667	9.17924630000367\\
20.7833333333333	9.17752996178058\\
20.8	9.38590654387047\\
20.8166666666667	9.46654957171204\\
20.8333333333333	9.3500849943329\\
20.85	9.3842888699199\\
20.8666666666667	9.35963131476143\\
20.8833333333333	9.47640861380337\\
20.9	9.38104669663879\\
20.9166666666667	9.45978091950773\\
20.9333333333333	9.2245330670882\\
20.95	9.38363667737508\\
20.9666666666667	9.43977053447034\\
21	9.25459433097043\\
21.0166666666667	9.41912934221896\\
21.0333333333333	9.30298880783652\\
21.05	9.25459539777842\\
21.0666666666667	9.18397258741078\\
21.0833333333333	8.98325570238501\\
21.1	9.25471292296062\\
21.1166666666667	9.15950845015686\\
21.1333333333333	9.13141890488678\\
21.15	9.25657642604284\\
21.1666666666667	8.97783046046667\\
21.1833333333333	8.931105455405\\
21.2	9.25707215851264\\
21.2166666666667	9.03029335240281\\
21.2333333333333	9.31728766595104\\
21.25	9.30004442321782\\
21.2666666666667	9.46671989633652\\
21.2833333333333	9.12751902054511\\
21.3	9.30004594316236\\
21.3166666666667	9.13999741358911\\
21.3333333333333	8.86307376597816\\
21.35	9.30003588329132\\
21.3666666666667	9.1975357015082\\
21.3833333333333	9.37361446073399\\
21.4	9.29828273472578\\
21.4166666666667	9.67836532659509\\
21.4333333333333	9.6064771325183\\
21.45	9.30004588384083\\
21.4666666666667	9.74843025175279\\
21.4833333333333	9.52600952900279\\
21.5	9.44116676421508\\
21.5166666666667	9.66653647321328\\
21.5333333333333	9.68283259373485\\
21.55	9.44125404222352\\
21.5666666666667	9.4563911715065\\
21.5833333333333	9.60606109422938\\
21.6	9.44167332297069\\
21.6166666666667	9.63295910105819\\
21.65	9.44116638914401\\
21.6666666666667	9.2923169059604\\
21.6833333333333	9.45314299184519\\
21.7	9.44116582194028\\
21.7166666666667	9.16623662845428\\
21.7333333333333	9.03174440978088\\
21.75	9.79471192662146\\
21.7666666666667	9.67826873524465\\
21.7833333333333	9.41253304554036\\
21.8	9.79289599143205\\
21.8166666666667	9.81040376750703\\
21.8333333333333	9.70213430723173\\
21.85	9.79526265787222\\
21.8666666666667	9.64003375748717\\
21.8833333333333	9.58266406578247\\
21.9	9.79290699045421\\
21.9166666666667	9.86223720176227\\
21.9333333333333	10.0754849820162\\
21.95	9.79471348746168\\
21.9833333333333	9.79694507246965\\
22	10.0204829405778\\
22.0166666666667	10.017976431727\\
22.0333333333333	10.2689921142676\\
22.05	10.0204827339857\\
22.0666666666667	10.173898599337\\
22.0833333333333	10.1331593646206\\
22.1	10.0162967810575\\
22.1166666666667	9.78353666809798\\
22.1333333333333	10.0634949985972\\
22.15	10.017951344676\\
22.1666666666667	10.1978663739741\\
22.1833333333333	10.2705698514582\\
22.2	10.0204851342296\\
22.2166666666667	10.0166945120978\\
22.2333333333333	9.73913379523744\\
22.25	8.26154110060533\\
22.2666666666667	8.30353883298366\\
22.2833333333333	8.26297536495018\\
22.3	8.26554088814021\\
22.3166666666667	8.30131819505865\\
22.3333333333333	8.29954624944755\\
22.35	8.26960137546225\\
22.3666666666667	8.54309112833749\\
22.3833333333333	8.30612423860398\\
22.4	8.26503528601893\\
22.4166666666667	8.16288967811124\\
22.4333333333333	8.22628111118863\\
22.45	8.26503528620902\\
22.4666666666667	8.15400485504435\\
22.4833333333333	7.86766777753791\\
22.5	8.35501594341375\\
22.5166666666667	7.85818638052523\\
22.5333333333333	7.90325831583192\\
22.55	8.35479790046114\\
22.5666666666667	8.44045343205214\\
22.5833333333333	8.07619735148278\\
22.6	8.35510507840651\\
22.6166666666667	8.33126253306128\\
22.6333333333333	8.09095447962624\\
22.65	8.35510516166961\\
22.6666666666667	8.17119245732702\\
22.6833333333333	8.30932375831696\\
22.7	8.35510521673194\\
22.7166666666667	8.36396604546801\\
22.7333333333333	8.34129753336054\\
22.75	7.14571670501236\\
22.7666666666667	7.24020204070643\\
22.7833333333333	7.18113711712338\\
22.8	7.14556168524888\\
22.8166666666667	7.35967320824803\\
22.8333333333333	7.15475862331728\\
22.85	7.14571635978971\\
22.8666666666667	7.09513614570572\\
22.8833333333333	6.93781528208403\\
22.9	7.14460828222628\\
22.9166666666667	6.86967094889303\\
22.9333333333333	6.798926542141\\
22.95	7.14124393076156\\
22.9666666666667	7.19396267878713\\
22.9833333333333	7.28125449423768\\
23	6.09960812266813\\
23.0166666666667	6.15784224274888\\
23.0333333333333	6.1117931576952\\
23.05	6.10276387093786\\
23.0666666666667	5.88621897881136\\
23.0833333333333	5.81316141376914\\
23.1	6.09960613758616\\
23.1333333333333	5.84223144067236\\
23.15	6.09960813840093\\
23.1666666666667	6.20319456043874\\
23.2	6.0996079776869\\
23.2166666666667	6.06653845745822\\
23.2333333333333	5.83609651964612\\
23.25	5.82752872909171\\
23.2666666666667	5.76548389377404\\
23.2833333333333	5.63136839807423\\
23.3	5.82752915805399\\
23.3166666666667	5.83654329619972\\
23.3333333333333	5.7524513729919\\
23.3666666666667	5.91569313984263\\
23.3833333333333	5.81856622190919\\
23.4	5.82752916803067\\
23.4166666666667	5.9067904580717\\
23.4333333333333	5.45665808312858\\
23.45	5.82752819671167\\
23.4666666666667	5.745373710955\\
23.4833333333333	5.73486554639618\\
23.5	3.96698508359584\\
23.5166666666667	3.76862866190605\\
23.5333333333333	3.65487752566418\\
23.55	3.96697393837579\\
23.5666666666667	3.87864962663766\\
23.5833333333333	3.96116222551929\\
23.6	3.9669862514227\\
23.6166666666667	3.72683124481762\\
23.6333333333333	3.88722305666235\\
23.65	3.96698504429165\\
23.6666666666667	4.18389220012817\\
23.6833333333333	3.97139700194615\\
23.7	3.96698488079696\\
23.7166666666667	3.86890046616121\\
23.7333333333333	4.1307641081258\\
23.75	3.46986306780391\\
23.7666666666667	3.2249951329155\\
23.7833333333333	3.10626937970869\\
23.8	3.46722823437851\\
23.8166666666667	3.22406629017169\\
23.85	3.46986929710319\\
23.8666666666667	3.48648152187814\\
23.8833333333333	3.46621874253276\\
23.9	3.46985755046063\\
23.9166666666667	3.46295608140869\\
23.9333333333333	3.37143649137463\\
23.95	3.4698699095613\\
23.9666666666667	3.34729756225301\\
23.9833333333333	3.3343205595746\\
24	1.85289109606609\\
};

\addplot [color=blue, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.0166666666666657	0\\
10.2333333333333	0\\
10.25	-1.22842679565711\\
10.4833333333333	-1.22842679565711\\
10.5	-2.15032340018162\\
10.7333333333333	-2.15032340018162\\
10.75	-3.42802674541394\\
10.9833333333333	-3.42802674541394\\
11	-5.23297222272316\\
11.2333333333333	-5.23297222272316\\
11.25	-6.09505003851324\\
11.4833333333333	-6.09505003851324\\
11.5	-5.7780930878056\\
11.7333333333333	-5.7780930878056\\
11.75	-7.12482657407313\\
12.2333333333333	-7.12883076456382\\
12.25	-7.76798567300012\\
12.4833333333333	-7.76798567300012\\
12.5	-8.10214599559308\\
12.7333333333333	-8.10214599559308\\
12.75	-9.84844266276608\\
12.9833333333333	-9.84844266276608\\
13	-8.0654788769623\\
13.2333333333333	-8.0654788769623\\
13.25	-8.90677797831951\\
13.4833333333333	-8.90677797831951\\
13.5	-10.4014815759147\\
13.7333333333333	-10.4014815759147\\
13.75	-11.8668212194461\\
13.9833333333333	-11.8668212194461\\
14	-13.0844685960328\\
14.2333333333333	-13.0844685960328\\
14.25	-13.2225943372017\\
14.4833333333333	-13.2225943372017\\
14.5	0\\
14.9833333333333	0\\
15	-4.08980804261242\\
15.2333333333333	-4.08980804261242\\
15.25	-0.775258918026342\\
15.4833333333333	-0.775258918026342\\
15.5	0\\
15.9833333333333	0\\
16	-23.930244978466\\
16.2333333333333	-23.930244978466\\
16.25	-22.4542991487441\\
16.4833333333333	-22.4542991487441\\
16.5	-19.5145122414266\\
16.7333333333333	-19.5145122414266\\
16.75	-0.0507941438577575\\
16.9833333333333	-0.0507941438577575\\
17	-0.129930883363365\\
17.2333333333333	-0.129930883363365\\
17.25	-0.177958562160271\\
17.4833333333333	-0.177958562160271\\
17.5	-0.0783635018727864\\
17.7333333333333	-0.0783635018727864\\
17.75	-0.370263167471055\\
17.9833333333333	-0.370263167471055\\
18	0.0184674280877459\\
18.2333333333333	0.0184674280877459\\
18.25	0\\
18.9833333333333	0\\
19	2.00711016696715\\
19.2333333333333	2.00711016696715\\
19.25	4.12466661114835\\
19.4833333333333	4.12466661114835\\
19.5	6.61194384544395\\
19.7333333333333	6.61194384544395\\
19.75	8.34613663554724\\
19.9833333333333	8.34613663554724\\
20	10.5904898085315\\
20.2333333333333	10.5904898085315\\
20.25	10.2006029033774\\
20.4833333333333	10.2006029033774\\
20.5	9.85468132384141\\
20.7333333333333	9.85468132384141\\
20.75	9.38428895913253\\
20.9833333333333	9.38428895913253\\
21	9.25459537146868\\
21.2333333333333	9.25459537146868\\
21.25	9.30004588376852\\
21.4833333333333	9.30004588376852\\
21.5	9.44116638891438\\
21.7333333333333	9.44116638891438\\
21.75	9.79471348743462\\
21.9833333333333	9.79471348743462\\
22	10.0204828039782\\
22.2333333333333	10.0204828039782\\
22.25	8.26503528603461\\
22.4833333333333	8.26503528603461\\
22.5	8.35510507841413\\
22.7333333333333	8.35510507841413\\
22.75	7.14571635979622\\
22.9833333333333	7.14571635979622\\
23	6.0996081383247\\
23.2333333333333	6.0996081383247\\
23.25	5.82752872903885\\
23.4833333333333	5.82752872903885\\
23.5	3.9669850055103\\
23.7333333333333	3.9669850055103\\
23.75	3.46986994273765\\
23.9833333333333	3.46986994273765\\
24	1.85289109590074\\
};


\end{axis}
\end{tikzpicture}%

==> Battery2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=24,
xtick={ 0,  4,  8, 12, 16, 20, 24},
xlabel style={font=\color{white!15!black}},
xlabel={Time (h)},
ymin=-30,
ymax=15,
ylabel style={font=\color{white!15!black}},
ylabel={${P}_{B,3}$, $\bar{P}_{B,3}$ (kW)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0.0166666666666657	-0.000896908603248647\\
4.03333333333333	-2.91066726276767e-10\\
4.05	-0.00794512558244875\\
4.08333333333333	-0.00794512558245941\\
4.1	-8.50417571029993e-07\\
10.1833333333333	-2.15426609884162e-09\\
10.2	-0.00668305306036743\\
10.2333333333333	-0.00465545383985244\\
10.25	-1.22168458617942\\
10.2833333333333	-1.21950759558926\\
10.3166666666667	-1.21950827779244\\
10.4833333333333	-1.21950815242264\\
10.5	-2.14840794162846\\
10.5333333333333	-2.14605994237128\\
10.5666666666667	-2.14605999544487\\
10.7333333333333	-2.14606050380462\\
10.75	-3.42665861005038\\
10.7833333333333	-3.424055632871\\
10.8	-3.42764506712285\\
10.8333333333333	-3.42500472220181\\
10.85	-3.42766680892323\\
10.8833333333333	-3.42502997695832\\
10.9	-3.42774178407729\\
10.9333333333333	-3.42502990088356\\
10.95	-3.42770448016212\\
10.9833333333333	-3.42502294787881\\
11	-5.23299010960177\\
11.0333333333333	-5.23006615093624\\
11.05	-5.23301362658374\\
11.0833333333333	-5.23006554602902\\
11.1	-5.23303314478787\\
11.1333333333333	-5.23006541128866\\
11.15	-5.23299495619367\\
11.1833333333333	-5.23006629402586\\
11.2	-5.23307027587355\\
11.2333333333333	-5.23006584184261\\
11.25	-6.09283605832872\\
11.2833333333333	-6.08975262266389\\
11.3	-6.09279127286334\\
11.3333333333333	-6.089752631661\\
11.35	-6.09281187341342\\
11.3833333333333	-6.08975309486917\\
11.4	-6.09282445025047\\
11.4333333333333	-6.08975334890633\\
11.45	-6.09286180419434\\
11.4833333333333	-6.08975218520326\\
11.5	-5.77296160902193\\
11.5333333333333	-5.76993912099145\\
11.55	-5.773063509303\\
11.5833333333333	-5.76993966698403\\
11.6	-5.77301835079504\\
11.6333333333333	-5.76993723180549\\
11.65	-5.77301534417525\\
11.6833333333333	-5.76993918006481\\
11.7	-5.77302282657932\\
11.7333333333333	-5.76993967098588\\
11.75	-7.11309836684188\\
11.7833333333333	-7.10982548838003\\
11.8	-7.11306145689851\\
11.8333333333333	-7.10982495552806\\
11.85	-7.11309254289455\\
11.8833333333333	-7.10982465682552\\
11.9	-7.11317089529294\\
11.9333333333333	-7.10982558972886\\
11.95	-7.11311788777154\\
11.9833333333333	-7.10982414560408\\
12	-7.1162403565757\\
12.0333333333333	-7.11298512928757\\
12.05	-7.11626497945602\\
12.0833333333333	-7.11298551789493\\
12.1	-7.11625321043846\\
12.1333333333333	-7.11298548873711\\
12.15	-7.11632786458452\\
12.1833333333333	-7.11298820752664\\
12.2	-7.11630687122345\\
12.2333333333333	-7.11298448015084\\
12.25	-7.75705126580109\\
12.2833333333333	-7.75368116156684\\
12.3	-7.75709247491577\\
12.3333333333333	-7.75368073484466\\
12.35	-7.75705200347058\\
12.3833333333333	-7.75364781073169\\
12.4	-7.75709631208983\\
12.4333333333333	-7.75368024873343\\
12.45	-7.75716953607564\\
12.4833333333333	-7.75368003581823\\
12.5	-8.09709959990664\\
12.5333333333333	-8.09367356980427\\
12.55	-8.09726022206775\\
12.5833333333333	-8.09369767242722\\
12.6	-8.097287029882\\
12.6333333333333	-8.09369729578003\\
12.65	-8.0972593586223\\
12.6833333333333	-8.09369796694524\\
12.7	-8.09728542943035\\
12.7333333333333	-8.09369669064084\\
12.75	-9.84329512265901\\
12.7833333333333	-9.83955091332232\\
12.8	-9.84320904819353\\
12.8333333333333	-9.83955118449897\\
12.85	-9.84329824905446\\
12.8833333333333	-9.83955076324385\\
12.9	-9.84340274357729\\
12.9333333333333	-9.83955101715377\\
12.95	-9.84336513189365\\
12.9833333333333	-9.83955116177775\\
13	-8.06175787143588\\
13.0333333333333	-8.05839307945803\\
13.05	-8.06178707198216\\
13.0833333333333	-8.05839021913843\\
13.1	-8.06170102588704\\
13.1333333333333	-8.05839312236261\\
13.15	-8.06180881637094\\
13.1833333333333	-8.05839286616497\\
13.2	-8.06170624439843\\
13.2333333333333	-8.05839296378132\\
13.25	-8.89964680991524\\
13.2833333333333	-8.89612731891719\\
13.3	-8.89967885601112\\
13.3333333333333	-8.89612775040339\\
13.35	-8.89967418396621\\
13.3833333333333	-8.89612760921704\\
13.4	-8.89966366486231\\
13.4333333333333	-8.89612747188426\\
13.45	-8.89971127496098\\
13.4833333333333	-8.89612774196652\\
13.5	-10.3917611864508\\
13.5333333333333	-10.3879722183198\\
13.55	-10.3917344796968\\
13.5833333333333	-10.3879720996896\\
13.6	-10.3917910407758\\
13.6333333333333	-10.3879714641028\\
13.65	-10.3917782426325\\
13.6833333333333	-10.3879713778423\\
13.7	-10.3918610956322\\
13.7333333333333	-10.3879716817706\\
13.75	-11.848759275347\\
13.7833333333333	-11.8447297646326\\
13.8	-11.8487394737162\\
13.8333333333333	-11.8447291694333\\
13.85	-11.8487390285634\\
13.8833333333333	-11.8447263829782\\
13.9	-11.8487446172454\\
13.9333333333333	-11.8447305058974\\
13.95	-11.8487708450324\\
13.9833333333333	-11.8447298063067\\
14	-13.0663125205026\\
14.0333333333333	-13.0620660327743\\
14.05	-13.066239601884\\
14.0833333333333	-13.0620643794925\\
14.1166666666667	-13.0661628444755\\
14.1333333333333	-13.0620660529678\\
14.15	-13.0663131760563\\
14.1833333333333	-13.0620676917699\\
14.2	-13.0662952098456\\
14.2333333333333	-13.0620659330895\\
14.25	-13.2057614403268\\
14.2833333333333	-13.2014931765008\\
14.3	-13.2057170888973\\
14.3333333333333	-13.2014915729432\\
14.35	-13.2057528332994\\
14.3833333333333	-13.2014916018242\\
14.4	-13.2057495936566\\
14.4333333333333	-13.2014915890898\\
14.45	-13.2056610475\\
14.4833333333333	-13.2014917897226\\
14.5	-26.1761760231167\\
14.5166666666667	-26.1930323339662\\
14.5333333333333	-26.1930323328121\\
14.55	-26.1761380331133\\
14.5666666666667	-26.193032592696\\
14.5833333333333	-26.1930325921814\\
14.6	-26.1765115285698\\
14.6166666666667	-26.1930324244607\\
14.6333333333333	-26.1930324251237\\
14.65	-26.1766368065867\\
14.6666666666667	-26.1935237807709\\
14.6833333333333	-26.1935237794324\\
14.7	-26.1766139590317\\
14.7166666666667	-26.1930318771955\\
14.7333333333333	-26.1930318766497\\
14.75	-28.7642674774562\\
14.7666666666667	-28.7829376518944\\
14.7833333333333	-28.782937651933\\
14.8	-28.7646521113344\\
14.8166666666667	-28.7829429999938\\
14.8333333333333	-28.7829375358508\\
14.85	-28.7643802869526\\
14.8666666666667	-28.7829374172956\\
14.8833333333333	-28.782937417333\\
14.9	-28.7643073393957\\
14.9166666666667	-28.7829373931972\\
14.9333333333333	-28.782937392194\\
14.95	-28.7590624472578\\
14.9666666666667	-28.7774612586573\\
14.9833333333333	-28.7774000959639\\
15	-24.3303615048512\\
15.0166666666667	-24.3425288646297\\
15.0333333333333	-24.3424863820364\\
15.05	-24.3305324527439\\
15.0666666666667	-24.3424869965404\\
15.0833333333333	-24.3424869976465\\
15.1	-24.3309471246168\\
15.1166666666667	-24.3424878624954\\
15.1333333333333	-24.3425222434454\\
15.15	-24.3312154612454\\
15.1666666666667	-24.3424870937501\\
15.1833333333333	-24.3424870971284\\
15.2	-23.3411338412035\\
15.2166666666667	-23.3518410518698\\
15.2333333333333	-23.3518174170712\\
15.25	-15.3898301789834\\
15.2666666666667	-15.3899522263657\\
15.2833333333333	-15.3988793833526\\
15.3	-15.3907461051956\\
15.3166666666667	-15.3988861169642\\
15.3333333333333	-15.3988768450465\\
15.35	-14.3415330426023\\
15.3666666666667	-14.3492280615713\\
15.3833333333333	-14.3492362613366\\
15.4	-13.3276340923763\\
15.4166666666667	-13.3353419848028\\
15.4333333333333	-13.3353419838625\\
15.45	-13.1266505672201\\
15.4666666666667	-13.1343603983825\\
15.4833333333333	-13.1343603958303\\
15.5	-9.15698782154722\\
15.5333333333333	-9.16210846854533\\
15.55	-9.15693160153588\\
15.5833333333333	-9.1621093263838\\
15.6	-9.15677952759869\\
15.6333333333333	-9.1621082599978\\
15.65	-9.15673981525286\\
15.6833333333333	-9.16209491197776\\
15.7	-9.15672753704931\\
15.7333333333333	-9.16210837655139\\
15.75	-10.7021312861574\\
15.7666666666667	-10.7084194821946\\
15.7833333333333	-10.7084194836163\\
15.8	-10.7012534102397\\
15.8166666666667	-10.708419078238\\
15.8333333333333	-10.7084190782282\\
15.85	-13.7502356524948\\
15.8666666666667	-13.7568430461057\\
15.8833333333333	-13.7568430464274\\
15.9	-13.2910184998079\\
15.9166666666667	-13.2976734173404\\
15.95	-13.2962896503575\\
15.9666666666667	-13.3029947607469\\
15.9833333333333	-13.3029790912246\\
16	-14.7970278578102\\
16.2333333333333	-14.7969921363894\\
16.25	-7.68254706040303\\
16.2666666666667	-7.66544459147893\\
16.2833333333333	-7.66544461022312\\
16.3	-7.68198636584794\\
16.3166666666667	-7.66542134012927\\
16.3333333333333	-7.66542133972842\\
16.35	-7.68199387892886\\
16.3666666666667	-7.66543404824962\\
16.3833333333333	-7.66543404489092\\
16.4	-7.68176805490361\\
16.4166666666667	-7.66543527815267\\
16.4333333333333	-7.66543527815278\\
16.45	-7.68156036122313\\
16.4666666666667	-7.66545725803132\\
16.4833333333333	-7.6654572546158\\
16.5	-0.00411970525268757\\
16.5166666666667	0.0164305989327467\\
16.5333333333333	0.0164305986283999\\
16.55	-0.0153825178572298\\
16.5666666666667	0.00446690271540362\\
16.5833333333333	0.00446689775002795\\
16.6	-0.0155663483921273\\
16.6166666666667	0.00446792744596181\\
16.6333333333333	0.00446792750078018\\
16.65	-0.0146138785477632\\
16.6666666666667	0.00446716942264302\\
16.6833333333333	0.0044671694266647\\
16.7	-0.0145144844535032\\
16.7166666666667	0.00446723945523431\\
16.8833333333333	0.00336112006094069\\
16.9	0.0934828820732285\\
16.9333333333333	0.095401037107699\\
16.95	0.0865836219572564\\
16.9833333333333	0.0885254825965696\\
17	-0.00207269409293787\\
17.0333333333333	-3.35489517055976e-07\\
17.0666666666667	-8.03713060548716e-07\\
17.0833333333333	-8.03713984254273e-07\\
17.1	0.0704463214120032\\
17.1333333333333	0.0724526130001593\\
17.15	-0.00194213873033178\\
17.1833333333333	1.5588561552704e-09\\
17.2166666666667	-2.37877568309841e-07\\
17.2333333333333	-2.38221527837368e-07\\
17.25	0.0350349940408421\\
17.2833333333333	0.0371262484233696\\
17.3	-0.00204486873139942\\
17.3333333333333	4.66911494356737e-07\\
17.35	0.0678492041048244\\
17.3833333333333	0.0697843366320967\\
17.4	0.0664440006938882\\
17.4333333333333	0.0683568843035083\\
17.45	0.000645609766994681\\
17.4833333333333	0.00247432951121596\\
17.5	0.031825149291052\\
17.5333333333333	0.0341481079898998\\
17.55	-0.0023301245218228\\
17.5833333333333	4.25748584831354e-07\\
17.6	0.396095326300891\\
17.6333333333333	0.398272049601857\\
17.65	0.40936505381374\\
17.7333333333333	0.421784727711714\\
17.75	3.10683390125632e-09\\
18.6333333333333	-2.60043087862982e-06\\
18.65	0.0162866474174059\\
18.6833333333333	0.0162866474174379\\
18.7	3.76850980643439e-07\\
18.7333333333333	3.76850934458162e-07\\
18.75	0.174135647506404\\
18.9833333333333	0.174135258300943\\
19	4.75495166589049\\
19.1333333333333	4.75494816150089\\
19.15	4.76572552692198\\
19.1833333333333	4.76572552692198\\
19.2	4.75494865682814\\
19.2333333333333	4.75494865682817\\
19.25	6.67789797815307\\
19.4833333333333	6.67790041288661\\
19.5	9.03926739244337\\
19.7333333333333	9.03929101339207\\
19.75	10.6490014620697\\
19.9833333333333	10.6490025974702\\
20	12.77674396554\\
20.2333333333333	12.7767440231876\\
20.25	12.2783849854958\\
20.4833333333333	12.2806447090618\\
20.5	11.8276373231346\\
20.7333333333333	11.8291190172884\\
20.75	11.261095703289\\
20.9833333333333	11.260745496068\\
21	11.0333136828298\\
21.2333333333333	11.0337618198586\\
21.25	10.9890555716058\\
21.4833333333333	10.9890541545436\\
21.5	11.0823645541012\\
21.7333333333333	11.0823645464505\\
21.75	11.4247398778074\\
21.9833333333333	11.424739864554\\
22	11.6800010931467\\
22.2333333333333	11.6800018354925\\
22.25	9.94868149966796\\
22.2833333333333	9.94868149966794\\
22.3	9.94252894401974\\
22.4833333333333	9.94364314579893\\
22.5	10.0740361174024\\
22.7333333333333	10.07417839459\\
22.75	8.88303729226903\\
22.9833333333333	8.87880225873327\\
23	7.84829782239263\\
23.2333333333333	7.84829764946189\\
23.25	7.59441833044341\\
23.4833333333333	7.59441799363419\\
23.5	5.70310522834279\\
23.7333333333333	5.70310502665067\\
23.75	5.14333426775273\\
23.9833333333333	5.1433396530023\\
24	3.30020600074942\\
};


\addplot [color=blue, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.0166666666666657	0\\
10.2333333333333	0\\
10.25	-1.21950820430318\\
10.4833333333333	-1.21950820430318\\
10.5	-2.14606057526581\\
10.7333333333333	-2.14606057526581\\
10.75	-3.42502989562142\\
10.9833333333333	-3.42502989562142\\
11	-5.23006578820975\\
11.2333333333333	-5.23006578820975\\
11.25	-6.0897532028312\\
11.4833333333333	-6.0897532028312\\
11.5	-5.76993922231174\\
11.7333333333333	-5.76993922231174\\
11.75	-7.10982501232575\\
12.2333333333333	-7.11298542059599\\
12.25	-7.7536807454927\\
12.4833333333333	-7.7536807454927\\
12.5	-8.09369729520066\\
12.7333333333333	-8.09369729520066\\
12.75	-9.83955091373634\\
12.9833333333333	-9.83955091373634\\
13	-8.05839308060052\\
13.2333333333333	-8.05839308060052\\
13.25	-8.89612780944951\\
13.4833333333333	-8.89612780944951\\
13.5	-10.3879717453685\\
13.7333333333333	-10.3879717453685\\
13.75	-11.8447298191399\\
13.9833333333333	-11.8447298191399\\
14	-13.0620661073111\\
14.2333333333333	-13.0620661073111\\
14.25	-13.2014920159038\\
14.4833333333333	-13.2014920159038\\
14.5	-26.1930325743717\\
14.7333333333333	-26.1930325743717\\
14.75	-28.7829372917304\\
14.9833333333333	-28.7829372917304\\
15	-24.3424870228428\\
15.2333333333333	-24.3424870228428\\
15.25	-15.3988864998249\\
15.4833333333333	-15.3988864998249\\
15.5	-9.16210837992335\\
15.7333333333333	-9.16210837992335\\
15.75	-10.7084190067407\\
15.9833333333333	-10.7084190067407\\
16	-14.7969921615741\\
16.2333333333333	-14.7969921615741\\
16.25	-7.66543426049073\\
16.4833333333333	-7.66543426049073\\
16.5	0.00446725031034134\\
18.7333333333333	0\\
18.75	0.174135114397288\\
18.9833333333333	0.174135114397288\\
19	4.75494829546752\\
19.2333333333333	4.75494829546752\\
19.25	6.67790024466721\\
19.4833333333333	6.67790024466721\\
19.5	9.03925812826102\\
19.7333333333333	9.03925812826102\\
19.75	10.6490020040595\\
19.9833333333333	10.6490020040595\\
20	12.7767440222165\\
20.2333333333333	12.7767440222165\\
20.25	12.2780602304721\\
20.4833333333333	12.2780602304721\\
20.5	11.8276373227279\\
20.7333333333333	11.8276373227279\\
20.75	11.2582448899571\\
20.9833333333333	11.2582448899571\\
21	11.0333120195424\\
21.2333333333333	11.0333120195424\\
21.25	10.9890541544833\\
21.4833333333333	10.9890541544833\\
21.5	11.082364731523\\
21.7333333333333	11.082364731523\\
21.75	11.4247398645792\\
21.9833333333333	11.4247398645792\\
22	11.6800010479474\\
22.2333333333333	11.6800010479474\\
22.25	9.94364314552576\\
22.4833333333333	9.94364314552576\\
22.5	10.0741781385478\\
22.7333333333333	10.0741781385478\\
22.75	8.88303729704578\\
22.9833333333333	8.88303729704578\\
23	7.84829776913938\\
23.2333333333333	7.84829776913938\\
23.25	7.59441833030183\\
23.4833333333333	7.59441833030183\\
23.5	5.70310513278094\\
23.7333333333333	5.70310513278094\\
23.75	5.14333973456875\\
23.9833333333333	5.14333973456875\\
24	3.30020600058052\\
};


\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Battery3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=24,
xtick={ 0,  4,  8, 12, 16, 20, 24},
xlabel style={font=\color{white!15!black}},
xlabel={Time (h)},
ymin=-40,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={${P}_{B,5}$, $\bar{P}_{B,5}$ (kW)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0.0166666666666657	-0.000288723415366121\\
0.0333333333333314	-0.0237603397279074\\
0.0499999999999972	2.40763995407178e-08\\
0.06666666666667	-0.000222481522818896\\
0.0833333333333357	-0.180893238167783\\
0.100000000000001	-7.19945319360704e-07\\
0.116666666666667	-0.0915910492090717\\
0.133333333333333	0.0237644574044467\\
0.149999999999999	-5.54994638690687e-06\\
0.166666666666664	0.170325724837582\\
0.18333333333333	-0.0710345856532868\\
0.200000000000003	-6.88650914071331e-10\\
0.233333333333334	-0.192100285589888\\
0.25	-1.59215474582197e-07\\
0.266666666666666	-0.190184038435262\\
0.283333333333331	-0.27709172957438\\
0.299999999999997	-0.00100483770217608\\
0.31666666666667	-0.09834611155663\\
0.333333333333336	-0.156133943283479\\
0.350000000000001	6.5477286241844e-06\\
0.366666666666667	-0.150226590469842\\
0.383333333333333	-0.110828822673724\\
0.416666666666664	0.0980924083456642\\
0.43333333333333	0.0658000119694293\\
0.450000000000003	-2.24329497200415e-08\\
0.466666666666669	0.0468142301807219\\
0.483333333333334	0.0382369255213533\\
0.516666666666666	-0.0337045191035372\\
0.533333333333331	-0.047407906348532\\
0.549999999999997	5.01755216930633e-07\\
0.56666666666667	-0.0735146169458361\\
0.583333333333336	-0.0863915438774114\\
0.600000000000001	-0.00043287436218975\\
0.616666666666667	-0.00258477441281713\\
0.633333333333333	0.0369091058516418\\
0.649999999999999	0.00370669675400848\\
0.666666666666664	-0.179002897248274\\
0.700000000000003	9.9552380561363e-08\\
0.716666666666669	-0.0202252728997649\\
0.733333333333334	0.0561838655118976\\
0.75	7.76015343006975e-06\\
0.766666666666666	-0.0319744729951807\\
0.783333333333331	-0.0958482007303871\\
0.799999999999997	-0.00199757114391019\\
0.81666666666667	-0.0575440115991128\\
0.833333333333336	-0.0577648525218919\\
0.850000000000001	-8.32274879769557e-06\\
0.866666666666667	0.0842411510498309\\
0.883333333333333	-0.0393737546376371\\
0.899999999999999	-0.00232925294720587\\
0.916666666666664	-0.0113024338469216\\
0.93333333333333	-0.027836800534466\\
0.950000000000003	-0.00321654195058585\\
0.966666666666669	0.18759084968935\\
0.983333333333334	0.0525927303505753\\
1	2.00682059414703e-07\\
1.01666666666667	-0.122311193184679\\
1.03333333333333	-0.115127370475271\\
1.05	1.12024902421126e-06\\
1.06666666666667	-0.138414173710572\\
1.08333333333334	-0.0934680821778215\\
1.1	0.000329522903953716\\
1.11666666666667	-0.131451427912005\\
1.13333333333333	-0.0987649399890032\\
1.15	-2.09427602015921e-06\\
1.16666666666666	0.0123816365196916\\
1.18333333333333	0.0169060442346733\\
1.21666666666667	-0.0121097145713023\\
1.23333333333333	0.0262324875770688\\
1.26666666666667	-0.0190686103255473\\
1.28333333333333	-0.15205843123951\\
1.3	-0.0031851977115096\\
1.31666666666667	-0.0290041526281968\\
1.33333333333334	-0.119772635947889\\
1.35	-0.00153417885850615\\
1.36666666666667	-0.0241322774960651\\
1.38333333333333	0.00251082688771476\\
1.4	-4.33893632845184e-06\\
1.41666666666666	-0.00875523108683751\\
1.43333333333333	0.0440990167646049\\
1.45	-1.70186010706175e-06\\
1.48333333333333	-0.0528903405303325\\
1.5	3.07668742038913e-07\\
1.51666666666667	-0.0337095557960083\\
1.53333333333333	-0.134007519841106\\
1.55	2.14510649243493e-08\\
1.56666666666667	-0.00647107754512888\\
1.58333333333334	-0.0300733725747975\\
1.6	3.23282620229293e-07\\
1.61666666666667	-0.0204561514482222\\
1.63333333333333	-0.0563175231505468\\
1.65	2.21107860909342e-07\\
1.66666666666666	-0.0275496337352124\\
1.7	-1.11026196236708e-07\\
1.71666666666667	-0.0185780204547683\\
1.73333333333333	-0.0514611070913844\\
1.76666666666667	0.0531492566798661\\
1.78333333333333	-0.0619277781547183\\
1.8	2.08886206110037e-08\\
1.81666666666667	-0.047043434520063\\
1.83333333333334	-0.111348204391369\\
1.85	-0.000954547847449305\\
1.86666666666667	-0.0443829533164859\\
1.88333333333333	-0.0708557957279865\\
1.9	-1.00613429765417e-06\\
1.91666666666666	-0.0213256789171439\\
1.93333333333333	-0.155642438601113\\
1.95	8.60719252671061e-06\\
1.96666666666667	0.0309852834986302\\
1.98333333333333	-0.0335653207419426\\
2	-1.2946088645549e-11\\
2.01666666666667	-0.022626299469664\\
2.03333333333333	-0.00698420593023741\\
2.05	-6.23791137854823e-07\\
2.06666666666667	0.0131236560232182\\
2.08333333333334	-0.0353978098486394\\
2.11666666666667	0.0467890063335048\\
2.13333333333333	-0.00379604537471323\\
2.15	0.000337814749556742\\
2.16666666666666	-0.0555380588571879\\
2.18333333333333	0.0644717852955736\\
2.2	4.26638280259795e-10\\
2.21666666666667	0.0442971981502112\\
2.23333333333333	0.0127230900992075\\
2.25	6.14161628149645e-05\\
2.28333333333333	-0.0585288731272655\\
2.3	-2.31162814401387e-06\\
2.31666666666667	0.119507393505231\\
2.33333333333334	0.0718214243376565\\
2.35	3.99025346098369e-07\\
2.36666666666667	6.43045073047688e-05\\
2.38333333333333	-0.0290539528217622\\
2.4	2.99813149950978e-06\\
2.41666666666666	-0.0424265205120236\\
2.43333333333333	0.0347932380309572\\
2.45	2.0230923780673e-07\\
2.46666666666667	0.0482799509576495\\
2.48333333333333	-0.00769769588315228\\
2.5	-4.29846778615683e-07\\
2.51666666666667	0.0536636186440447\\
2.53333333333333	0.0119482598703442\\
2.55	7.63340499787546e-06\\
2.58333333333334	0.0207708878448543\\
2.6	-4.3376738005918e-06\\
2.61666666666667	0.00173814577772902\\
2.63333333333333	-0.0159652352499009\\
2.65	3.69889289686398e-06\\
2.66666666666666	-0.0647648334365059\\
2.71666666666667	0.0263162230263632\\
2.73333333333333	0.114101830424339\\
2.75	2.46031035544547e-07\\
2.76666666666667	-0.0731857613078262\\
2.78333333333333	-0.0426342512023865\\
2.8	1.6492904890697e-06\\
2.81666666666667	0.0622077320815464\\
2.83333333333334	0.0396410340768725\\
2.85	3.46917577331851e-06\\
2.86666666666667	0.0924690665568946\\
2.88333333333333	0.0829466867403639\\
2.9	5.14739492984972e-06\\
2.91666666666666	-0.0384513352037743\\
2.93333333333333	-0.0500460730902645\\
2.96666666666667	0.0494546722488067\\
2.98333333333333	0.0396238769271093\\
3	-0.00169635716059702\\
3.01666666666667	-0.0088256266978135\\
3.03333333333333	-0.0689204258115694\\
3.05	2.05864568414427e-06\\
3.06666666666667	-0.0863511881332997\\
3.08333333333334	-0.00795190051224637\\
3.1	3.42954471221901e-06\\
3.11666666666667	-0.0430672209419001\\
3.15	7.9104722772172e-11\\
3.16666666666666	-0.0985815698357158\\
3.18333333333333	0.00240166117340124\\
3.2	2.29476881941082e-10\\
3.23333333333333	-0.0644347659413071\\
3.26666666666667	0.0595962964596595\\
3.28333333333333	0.0649839147977076\\
3.3	4.71683836877901e-06\\
3.31666666666667	-0.0301136421097539\\
3.33333333333334	-0.0357546641714919\\
3.35	-1.48502488173108e-06\\
3.36666666666667	0.084919369700593\\
3.38333333333333	-0.0133573644007754\\
3.4	1.19939613796305e-11\\
3.41666666666666	0.0745815149790658\\
3.43333333333333	0.050822786540742\\
3.45	2.27677503517043e-07\\
3.46666666666667	0.14042091562473\\
3.48333333333333	0.114948635020816\\
3.5	-4.21257922766927e-07\\
3.51666666666667	-0.0780944484900274\\
3.53333333333333	0.0207677298329827\\
3.55	1.8385775959473e-06\\
3.56666666666667	-0.0889219875345688\\
3.58333333333334	-0.0721405490178242\\
3.6	1.32376214168062e-06\\
3.61666666666667	-0.0741676001046514\\
3.63333333333333	-0.0753275729801928\\
3.65	-0.00457124206735671\\
3.66666666666666	-0.0524358951585953\\
3.68333333333333	-0.0145993027807449\\
3.7	9.82118969261592e-07\\
3.73333333333333	-0.0980905775973824\\
3.75	9.4816954288035e-10\\
3.76666666666667	-0.0349979873532646\\
3.78333333333333	0.00870869604361246\\
3.81666666666667	-0.0134942808232594\\
3.83333333333334	0.0269455017900881\\
3.85	3.22932334029247e-06\\
3.86666666666667	-0.0811097652596189\\
3.88333333333333	-0.0573561521591088\\
3.9	-4.61472165369514e-06\\
3.91666666666666	0.0106221227487779\\
3.93333333333333	0.0286215974633777\\
3.95	-1.18556452832763e-06\\
3.96666666666667	0.0264695375420914\\
3.98333333333333	0.0211037562849441\\
4	-8.4803275512968e-11\\
4.01666666666667	0.0112800520920544\\
4.03333333333333	-0.0463081570086246\\
4.05	-0.000531162281788511\\
4.06666666666667	-0.00327849342809117\\
4.08333333333334	-0.0849360631312877\\
4.1	5.34371439186998e-06\\
4.11666666666667	0.0209002156659608\\
4.13333333333333	-0.0295761123307798\\
4.15	-0.000242916268042848\\
4.16666666666666	0.0120621113490031\\
4.18333333333334	-0.0152639904634242\\
4.2	-0.000491230166865364\\
4.21666666666667	-0.0911771234320469\\
4.23333333333333	-0.00744880408784354\\
4.25	3.89218725871388e-06\\
4.26666666666667	0.0363960306448377\\
4.28333333333333	-0.0458755293934416\\
4.3	-1.00955937654135e-06\\
4.31666666666667	-0.0491015785281519\\
4.33333333333334	0.102309936844499\\
4.35	4.96913152403522e-06\\
4.38333333333333	-0.106424689585779\\
4.4	-6.45860279036015e-06\\
4.41666666666666	-0.0617283991833162\\
4.43333333333334	-0.0610295363546243\\
4.45	-6.80978899936235e-08\\
4.46666666666667	-0.0287657522718163\\
4.48333333333333	-0.0390132542324793\\
4.5	-4.87116764702478e-08\\
4.51666666666667	0.0187335301325291\\
4.55	-1.9916605964454e-07\\
4.56666666666667	-0.157251758809679\\
4.58333333333334	-0.0446534916836612\\
4.6	-4.28939027585784e-06\\
4.61666666666667	0.104676360429892\\
4.63333333333333	0.0940893734450441\\
4.65	-3.65968070070721e-07\\
4.66666666666666	-0.0273481606486286\\
4.68333333333334	0.000794725830914444\\
4.7	-1.35477925056193e-06\\
4.71666666666667	0.0465227832256687\\
4.73333333333333	0.0139909150358264\\
4.76666666666667	-0.0137568293621371\\
4.78333333333333	0.0753785257732957\\
4.8	2.40061749678944e-06\\
4.81666666666667	-0.0168785649657934\\
4.83333333333334	0.0856096828538284\\
4.85	5.5294435696851e-11\\
4.86666666666667	-0.0474887718126027\\
4.88333333333333	0.00975134798261479\\
4.9	-0.00246937853784601\\
4.91666666666666	-0.0689681487727256\\
4.93333333333334	-0.105752234211266\\
4.95	-3.30755177913034e-06\\
4.96666666666667	-0.136771815645865\\
4.98333333333333	-0.0520784446515492\\
5	-2.08125072731491e-10\\
5.01666666666667	-0.174450899402103\\
5.03333333333333	-0.190980993289514\\
5.05	4.33929346144168e-06\\
5.06666666666667	-0.121280188414403\\
5.08333333333334	-0.171159560773269\\
5.1	-1.41861505653651e-07\\
5.11666666666667	-0.104266180790916\\
5.13333333333333	-0.111862700338101\\
5.15	9.02952024262049e-09\\
5.16666666666666	-0.165299183434371\\
5.18333333333334	-0.162731001674373\\
5.2	-1.19484678862136e-06\\
5.21666666666667	-0.258436972988214\\
5.23333333333333	-0.253675959435959\\
5.25	-1.56573278076166e-06\\
5.26666666666667	-0.0382188168870172\\
5.28333333333333	-0.25074831895158\\
5.3	1.08155659432896e-05\\
5.31666666666667	-0.216429913077995\\
5.35	7.68246316340537e-07\\
5.36666666666667	-0.215542601920838\\
5.38333333333333	-0.327134382407813\\
5.4	3.65214248176926e-07\\
5.41666666666666	-0.113590272225984\\
5.43333333333334	-0.166906420288015\\
5.45	7.2172134792936e-06\\
5.46666666666667	0.0289449823922254\\
5.48333333333333	-0.148309663095638\\
5.5	2.6994764112942e-07\\
5.51666666666667	-0.137299468460526\\
5.53333333333333	-0.127480053195377\\
5.55	4.79524017364952e-05\\
5.56666666666667	-0.280609086878485\\
5.58333333333334	-0.309594757986652\\
5.6	3.58965954916357e-06\\
5.61666666666667	-0.106887887677566\\
5.63333333333333	-0.27127695570934\\
5.65	-3.87743170904287e-11\\
5.66666666666666	-0.20615265074008\\
5.68333333333334	-0.194401127816121\\
5.7	5.46478297280828e-06\\
5.71666666666667	-0.264485857072778\\
5.73333333333333	-0.332530263768447\\
5.75	2.94000898293234e-07\\
5.76666666666667	-0.123465374933936\\
5.78333333333333	-0.296018724521069\\
5.8	-3.25018128535248e-05\\
5.81666666666667	-0.182006637473251\\
5.83333333333334	-0.224994395307093\\
5.85	2.01603683080975e-07\\
5.86666666666667	-0.294594814388297\\
5.88333333333333	-0.190738200952929\\
5.9	-6.5284666561638e-10\\
5.91666666666666	-0.20488495114693\\
5.93333333333334	-0.21290145351287\\
5.95	-3.16888375095914e-07\\
5.96666666666667	-0.0996353433626567\\
5.98333333333333	-0.238883033383374\\
6	-6.26414475846104e-11\\
6.01666666666667	-0.255537316604922\\
6.03333333333333	-0.28798628140391\\
6.05	-7.38673456623928e-07\\
6.06666666666667	0.0840966009716553\\
6.08333333333334	-0.0961742733552953\\
6.1	2.27531408825143e-07\\
6.11666666666667	0.0545464478880291\\
6.13333333333333	-0.0914136081688497\\
6.15	3.65637970389798e-06\\
6.16666666666666	0.0178646795490849\\
6.18333333333334	-0.0996065769630974\\
6.2	-0.00130725582089042\\
6.21666666666667	0.0356237699803899\\
6.23333333333333	-0.168599531900156\\
6.25	6.04402799808668e-07\\
6.26666666666667	-0.0367836635925656\\
6.28333333333333	-0.120876140517254\\
6.3	-1.12773337193062e-05\\
6.33333333333334	-0.25637459154742\\
6.35	-1.63474134282637e-05\\
6.36666666666667	-0.0627869416164799\\
6.38333333333333	-0.0205332489673538\\
6.4	-0.00167495274866525\\
6.43333333333334	-0.14262240350795\\
6.45	-4.81396469353967e-07\\
6.46666666666667	-0.147722249057367\\
6.48333333333333	-0.156020070382937\\
6.5	3.28834971696779e-06\\
6.51666666666667	0.0121813749799102\\
6.53333333333333	-0.0426250459369086\\
6.55	4.00007174761186e-06\\
6.56666666666667	-0.0471434385222835\\
6.58333333333334	0.0610735152897277\\
6.6	8.25596458753353e-07\\
6.61666666666667	0.08049327709886\\
6.63333333333333	0.10217034272388\\
6.65	-1.32761326199216e-05\\
6.66666666666666	-0.0621876542108453\\
6.68333333333334	-0.146198614292494\\
6.7	-8.5265128291212e-14\\
6.71666666666667	-0.0536416436252622\\
6.73333333333333	-0.175718990911506\\
6.75	7.84717570923021e-08\\
6.76666666666667	-0.0956147025175298\\
6.78333333333333	-0.153113144439104\\
6.8	-8.00735833195176e-08\\
6.83333333333334	-0.0971050932568573\\
6.85	-0.00102364988230619\\
6.86666666666667	0.0160635943012437\\
6.88333333333333	-0.100303966309831\\
6.9	0.000215170675353704\\
6.91666666666666	-0.409292327748787\\
6.93333333333334	-0.506952342757252\\
6.95	0.00118780708400834\\
6.98333333333333	-0.340163707913511\\
7	1.72355956422621e-05\\
7.01666666666667	-0.109150845183848\\
7.03333333333333	-0.0957361255138025\\
7.05	4.46647732132988e-08\\
7.06666666666667	-0.140255762861933\\
7.08333333333334	-0.212857929862182\\
7.1	3.47566875547045e-06\\
7.11666666666667	-0.0445861800173262\\
7.13333333333333	-0.320410849219812\\
7.15	-0.00131638872471029\\
7.18333333333334	-0.248846849345732\\
7.2	-0.00209633406696952\\
7.23333333333333	-0.538727376550618\\
7.25	0.000746505964251298\\
7.26666666666667	-0.0952747458257477\\
7.28333333333333	-0.015155358078438\\
7.3	2.03072445970065e-07\\
7.31666666666667	0.108221700969899\\
7.33333333333334	0.159027245056194\\
7.36666666666667	-0.171708046146932\\
7.38333333333333	-0.17362640316307\\
7.41666666666666	0.226870740010284\\
7.43333333333334	0.0863820537989355\\
7.45	-8.70578276135348e-09\\
7.46666666666667	-0.466579210009044\\
7.48333333333333	-0.44169690543567\\
7.5	-0.00666481141670516\\
7.51666666666667	-0.344287643868071\\
7.53333333333333	-0.318596364893345\\
7.55	-0.000390520068535238\\
7.56666666666667	-0.268358478938495\\
7.6	-9.11910547074513e-11\\
7.61666666666667	-0.0941846743729116\\
7.63333333333333	-0.221657841165232\\
7.65	-0.00135099092351965\\
7.68333333333334	-0.441588628932884\\
7.7	-5.19367446827346e-08\\
7.71666666666667	-0.00326627581253547\\
7.73333333333333	-0.155501584975333\\
7.75	-0.00100272251189182\\
7.76666666666667	-0.150947367480647\\
7.78333333333333	-0.104107485663476\\
7.8	-6.64453057410697e-05\\
7.81666666666667	0.179730798717195\\
7.83333333333334	0.251983034551316\\
7.85	-3.90062154735915e-05\\
7.86666666666667	-0.0990406632087542\\
7.88333333333333	-0.334122092155653\\
7.9	1.7400119347144e-05\\
7.91666666666666	-0.202580873534117\\
7.93333333333334	0.0719969005142218\\
7.96666666666667	-0.0706731479933822\\
7.98333333333333	0.0938715491532491\\
8.01666666666667	-0.101885216793235\\
8.03333333333333	-0.115808274207929\\
8.05	1.27897692436818e-12\\
8.06666666666667	-0.443474925848506\\
8.08333333333334	-0.421117589670573\\
8.1	-8.12044689268987e-08\\
8.11666666666667	-0.617742930786065\\
8.13333333333333	-0.572710043219864\\
8.15	-0.00253091319218157\\
8.16666666666666	-0.426289594126423\\
8.18333333333334	-0.334247042714658\\
8.2	-1.37177380565845e-10\\
8.21666666666667	-0.104147855342475\\
8.23333333333333	0.141465753318315\\
8.25	-4.35865914028e-07\\
8.26666666666667	0.192029472871887\\
8.28333333333333	-0.051853403124845\\
8.3	1.08508804430585e-06\\
8.31666666666667	-0.0536475718180114\\
8.33333333333334	-0.159978032623627\\
8.35	7.44009298614401e-10\\
8.36666666666667	-0.355355646290981\\
8.38333333333333	-0.590997993465983\\
8.4	5.42215068577434e-06\\
8.41666666666666	0.0559837279241862\\
8.43333333333334	-0.278206307930773\\
8.45	7.22920041340558e-06\\
8.46666666666667	-0.39629694527023\\
8.48333333333333	-0.469678870836326\\
8.5	-0.00124235893719771\\
8.51666666666667	-0.290056169343352\\
8.53333333333333	0.145954823101903\\
8.56666666666667	-0.116328374488852\\
8.58333333333334	-0.387780534416791\\
8.6	8.50825701590452e-05\\
8.61666666666667	-0.515507881194715\\
8.63333333333333	-0.166366515191449\\
8.65	-4.5440597631341e-05\\
8.66666666666666	-0.563303630792582\\
8.68333333333334	-0.703986263892212\\
8.7	-0.0017478045666266\\
8.71666666666667	0.101472329425256\\
8.73333333333333	0.0867001140029728\\
8.75	-2.51979172958272e-05\\
8.76666666666667	-0.622843292879466\\
8.78333333333333	-0.517418444737231\\
8.8	-0.000592192076361187\\
8.83333333333334	0.0560729078322098\\
8.85	-6.30195557960178e-08\\
8.88333333333333	-0.402705317832002\\
8.9	1.06982693779401e-05\\
8.91666666666666	-0.638138130290002\\
8.93333333333334	-0.237003944538394\\
8.95	-3.53973440780919e-07\\
8.96666666666667	-0.505255083673006\\
8.98333333333333	-0.438218508983624\\
9	0.00012785366495649\\
9.01666666666667	-0.302602146188647\\
9.03333333333333	-0.332965516902895\\
9.05	0.000315009117926479\\
9.08333333333334	-0.757440265452701\\
9.1	-4.23313822750515e-06\\
9.11666666666667	0.170754854376582\\
9.13333333333333	-0.208429039947042\\
9.15	-0.000400485522177974\\
9.16666666666666	0.0774012477971482\\
9.18333333333334	-0.479408748011991\\
9.2	-0.000870262266559507\\
9.21666666666667	-0.389229925653623\\
9.23333333333333	-0.532186321348597\\
9.25	0.000616970385330262\\
9.26666666666667	-0.176252009187024\\
9.28333333333333	-0.450717456457255\\
9.3	1.30131013307277e-05\\
9.31666666666667	0.0169499381698159\\
9.33333333333334	-0.432606592071501\\
9.35	-5.56141925827092e-05\\
9.36666666666667	-0.417675247445345\\
9.38333333333333	-0.391898253736315\\
9.4	-2.71540301355344e-09\\
9.41666666666666	-0.0572841976819305\\
9.43333333333334	-0.688529378667056\\
9.45	-0.000518979375740969\\
9.46666666666667	0.104566000836435\\
9.48333333333333	-0.325442411285643\\
9.5	0.00230380217907111\\
9.51666666666667	-1.03583130105037\\
9.53333333333333	-1.65000576064035\\
9.55	0.00218870702830287\\
9.56666666666667	-1.85283353979412\\
9.58333333333334	-2.00182455001659\\
9.6	0.00224608599437914\\
9.61666666666667	-0.729640288498231\\
9.63333333333333	-1.08830313918847\\
9.65	0.000470123260107869\\
9.66666666666666	-0.508331224331776\\
9.68333333333334	-1.18730473169738\\
9.7	0.00234185110123519\\
9.73333333333333	-1.22388596683543\\
9.75	-3.29358263551203\\
9.76666666666667	-3.15332144461932\\
9.78333333333333	-3.33886306959366\\
9.8	-3.2933363636345\\
9.81666666666667	-3.20246389242865\\
9.83333333333334	-3.2338499595765\\
9.85	-3.29261899862482\\
9.86666666666667	-3.29140899381704\\
9.88333333333333	-3.16467032815231\\
9.9	-3.29221351588923\\
9.91666666666666	-3.29867134345404\\
9.93333333333334	-3.40028833306752\\
9.95	-3.2918284945431\\
9.96666666666667	-3.42821300582339\\
9.98333333333333	-3.45558806640052\\
10	-10.8283239986412\\
10.0166666666667	-10.8785790366319\\
10.0333333333333	-11.0417385614867\\
10.05	-10.8278522478199\\
10.0666666666667	-10.689111053098\\
10.0833333333333	-10.8314395846942\\
10.1	-10.8277083408997\\
10.1333333333333	-10.9942100734479\\
10.15	-10.8276399381771\\
10.1666666666667	-10.797582780587\\
10.1833333333333	-10.7194486288849\\
10.2	-10.82991281413\\
10.2166666666667	-10.8613379028455\\
10.2333333333333	-10.7278458155328\\
10.25	-12.8416301150886\\
10.2666666666667	-12.7498660311247\\
10.2833333333333	-12.9693109263453\\
10.3	-12.841884251286\\
10.3166666666667	-12.8956433102931\\
10.3333333333333	-12.8923122309713\\
10.35	-12.8410262601032\\
10.3666666666667	-12.849553615221\\
10.3833333333333	-12.9644202912176\\
10.4	-12.8406510406187\\
10.4166666666667	-12.9198623376738\\
10.4333333333333	-12.8707644055527\\
10.45	-12.8404574343659\\
10.4666666666667	-13.0196057514544\\
10.4833333333333	-12.9203348458845\\
10.5	-13.7572216400936\\
10.5166666666667	-13.8198150357991\\
10.5333333333333	-13.7361011547858\\
10.55	-13.7569309365827\\
10.5666666666667	-13.7658500640865\\
10.5833333333333	-13.6199320040986\\
10.6	-13.7566490549051\\
10.6166666666667	-13.9697451278677\\
10.6333333333333	-13.7224473380176\\
10.65	-13.7560048530773\\
10.6666666666667	-13.8706633531325\\
10.6833333333333	-13.8935383278622\\
10.7	-13.75582384688\\
10.7333333333333	-13.8903038478264\\
10.75	-15.0569923267413\\
10.7666666666667	-15.0303488308198\\
10.7833333333333	-15.1689449392449\\
10.8	-15.0561744477097\\
10.8166666666667	-15.1853468751873\\
10.8333333333333	-15.1541104221538\\
10.85	-15.0558510891666\\
10.8666666666667	-15.1495390639069\\
10.8833333333333	-15.2064985502406\\
10.9	-15.0551724881027\\
10.9166666666667	-15.0295101839673\\
10.9333333333333	-14.8906409643544\\
10.95	-15.0554073638702\\
10.9666666666667	-15.1292910895547\\
10.9833333333333	-15.0912594792122\\
11	-16.8453025433452\\
11.0166666666667	-16.9144030254427\\
11.0333333333333	-16.9242325717272\\
11.05	-16.8449767574485\\
11.0666666666667	-16.8885262965532\\
11.0833333333333	-16.9940132355556\\
11.1	-16.8446687312014\\
11.1166666666667	-16.8017837766197\\
11.1333333333333	-16.8384316326024\\
11.15	-16.8449847716538\\
11.1666666666667	-16.945630622416\\
11.1833333333333	-16.8746476704257\\
11.2	-16.8442337057671\\
11.2166666666667	-16.6361265977351\\
11.2333333333333	-16.685407505312\\
11.25	-17.58945356692\\
11.2666666666667	-17.5664121742763\\
11.2833333333333	-17.3906551705756\\
11.3	-17.5896413332021\\
11.3166666666667	-17.6107799307221\\
11.3333333333333	-17.5503770399604\\
11.35	-17.5893845107923\\
11.3666666666667	-17.7739509097514\\
11.3833333333333	-17.704080739251\\
11.4166666666667	-17.5097596716544\\
11.4333333333333	-17.5750312123304\\
11.45	-17.5889490496611\\
11.4666666666667	-17.5422663608747\\
11.4833333333333	-17.5375879774888\\
11.5	-16.992393466625\\
11.5166666666667	-16.9898312148101\\
11.5333333333333	-16.9995974491813\\
11.55	-16.991482925773\\
11.5666666666667	-17.0220438998876\\
11.5833333333333	-17.0807492878397\\
11.6333333333333	-16.8114000921981\\
11.65	-16.9916535920942\\
11.6666666666667	-16.7579126364799\\
11.6833333333333	-16.7225818908553\\
11.7	-16.9914471085058\\
11.7333333333333	-16.8468388508113\\
11.75	-18.1421699959767\\
11.7666666666667	-18.3341686358692\\
11.7833333333333	-18.2724409888733\\
11.8	-18.1422101298645\\
11.8166666666667	-18.2869643793534\\
11.8333333333333	-18.325346233351\\
11.85	-18.1419398031826\\
11.8666666666667	-18.1851639029015\\
11.8833333333333	-18.1164240327462\\
11.9	-18.1412043954257\\
11.9166666666667	-18.3435118786268\\
11.95	-18.1415401987753\\
11.9666666666667	-18.2185979957755\\
11.9833333333333	-17.9557165872117\\
12	-18.1052053204322\\
12.0166666666667	-18.054013551342\\
12.0333333333333	-18.1168540905902\\
12.0666666666667	-18.0989184224763\\
12.0833333333333	-18.1879767615617\\
12.1	-18.1048994069357\\
12.1166666666667	-18.2845404564636\\
12.1333333333333	-18.2491813974171\\
12.15	-18.104370744867\\
12.1666666666667	-18.0616592233379\\
12.1833333333333	-18.0578849410853\\
12.2	-18.1044956352901\\
12.2166666666667	-18.0080171704323\\
12.2333333333333	-18.0462658978561\\
12.25	-18.7622189323072\\
12.2666666666667	-18.6230801439966\\
12.2833333333333	-18.7116651805217\\
12.3	-18.7618909133137\\
12.3333333333333	-18.6987526770136\\
12.3666666666667	-18.8069355887767\\
12.3833333333333	-18.9443135789049\\
12.4	-18.761800577797\\
12.4166666666667	-18.9029648815601\\
12.4333333333333	-18.9487781882523\\
12.45	-18.7612611478109\\
12.4666666666667	-18.7316175795447\\
12.4833333333333	-18.8116069324156\\
12.5166666666667	-19.2964833910232\\
12.5333333333333	-19.3580602289493\\
12.55	-19.0780041475448\\
12.5666666666667	-18.9942485417499\\
12.5833333333333	-19.1894984287227\\
12.6	-19.0776546793589\\
12.6166666666667	-19.041182880481\\
12.6333333333333	-19.0885684588221\\
12.65	-19.0777981850929\\
12.6833333333333	-19.1520501407737\\
12.7	-19.077697155214\\
12.7166666666667	-19.1102542006922\\
12.7333333333333	-19.2749602705723\\
12.75	-20.8717811037279\\
12.7833333333333	-20.6916567214671\\
12.8166666666667	-21.0512542958368\\
12.8333333333333	-21.0164252447484\\
12.85	-20.8716537416801\\
12.8666666666667	-21.1190662396979\\
12.8833333333333	-20.9498204036218\\
12.9	-20.8708791360673\\
12.9333333333333	-20.8139422308587\\
12.95	-20.8711378105929\\
12.9666666666667	-21.1068511227658\\
12.9833333333333	-21.1391375319161\\
13	-28.8903049902183\\
13.0166666666667	-28.962152851357\\
13.0333333333333	-28.9830718233437\\
13.0666666666667	-28.8198352120404\\
13.0833333333333	-28.9260825305748\\
13.1	-28.8907110291355\\
13.1166666666667	-28.8166162527517\\
13.1333333333333	-28.8271515563147\\
13.15	-28.8897872251375\\
13.1666666666667	-28.9874101335945\\
13.1833333333333	-28.9801277755134\\
13.2	-28.8906964350427\\
13.2166666666667	-28.9887492761948\\
13.2333333333333	-29.0225933353117\\
13.25	-29.2943974956644\\
13.2666666666667	-29.2216274401402\\
13.2833333333333	-29.3052473277474\\
13.3	-29.2941581383115\\
13.3166666666667	-29.0951781033952\\
13.3333333333333	-29.2631558534243\\
13.35	-29.2941837273381\\
13.3666666666667	-29.6135440049618\\
13.3833333333333	-29.5559617936486\\
13.4	-29.2942022888043\\
13.4166666666667	-29.4670661506468\\
13.4333333333333	-29.3208418488931\\
13.45	-29.2939079074102\\
13.4666666666667	-29.3068305329331\\
13.4833333333333	-29.3100820882208\\
13.5	-28.9905962783142\\
13.5166666666667	-28.8582748340471\\
13.5333333333333	-28.8979261154797\\
13.55	-28.9908518931606\\
13.5666666666667	-29.0393084953263\\
13.5833333333333	-29.0506190197803\\
13.6	-28.9903366684422\\
13.6333333333333	-29.2127924435484\\
13.65	-28.9905244660362\\
13.6666666666667	-29.007444216125\\
13.6833333333333	-29.0614199563802\\
13.7	-28.989865396568\\
13.7166666666667	-29.0641910455868\\
13.7333333333333	-29.0668922664317\\
13.75	-29.3516198967345\\
13.7666666666667	-29.4992591411734\\
13.7833333333333	-29.3799570939973\\
13.8	-29.3516748940436\\
13.8166666666667	-29.4249524219511\\
13.8333333333333	-29.5269044432058\\
13.85	-29.3517603363592\\
13.8666666666667	-29.3147728832514\\
13.8833333333333	-29.306620229056\\
13.9	-29.3516593654169\\
13.9166666666667	-29.5307152177363\\
13.9333333333333	-29.55326957461\\
13.95	-29.3513625541606\\
13.9833333333333	-29.4771796424095\\
14	-30.068113672393\\
14.0166666666667	-30.0176480387251\\
14.0333333333333	-30.1482351255967\\
14.05	-30.0685833549607\\
14.0666666666667	-30.0413574780679\\
14.0833333333333	-30.0714584437973\\
14.1166666666667	-30.0697111630675\\
14.1333333333333	-30.1568404742459\\
14.15	-30.0682403327685\\
14.1666666666667	-30.2305718065181\\
14.1833333333333	-30.1944189012103\\
14.2	-30.0682439400468\\
14.2166666666667	-30.0399065603638\\
14.2333333333333	-30.0639767449156\\
14.25	-29.583452853877\\
14.2666666666667	-29.5713006252558\\
14.2833333333333	-29.5694173236205\\
14.3	-29.583648315271\\
14.3166666666667	-29.5576721164841\\
14.3333333333333	-29.6663140138148\\
14.35	-29.5834477109516\\
14.3666666666667	-29.6975491312718\\
14.3833333333333	-29.6487952962221\\
14.4	-29.5835072368358\\
14.4166666666667	-29.6140012595072\\
14.4333333333333	-29.8211199146538\\
14.45	-29.5840883266962\\
14.4666666666667	-29.7056232993242\\
14.4833333333333	-29.6970797293091\\
14.5	-33.7141612611831\\
14.5166666666667	-33.7747125579732\\
14.5333333333333	-33.8004087192661\\
14.5666666666667	-33.6401205089262\\
14.5833333333333	-33.8058404395527\\
14.6	-33.7148198051716\\
14.6166666666667	-33.7670502797056\\
14.6333333333333	-33.7220238070897\\
14.65	-33.7141553820108\\
14.6666666666667	-33.7450138466021\\
14.6833333333333	-33.8315300502018\\
14.7166666666667	-33.6084659387348\\
14.7333333333333	-33.7802724222919\\
14.75	-32.0521932891728\\
14.7666666666667	-32.1488300018987\\
14.7833333333333	-32.161673538687\\
14.8166666666667	-31.9745414051742\\
14.8333333333333	-32.0333908476013\\
14.85	-32.0523569439055\\
14.8666666666667	-32.2259605268897\\
14.8833333333333	-32.162468870878\\
14.9	-32.0523622637173\\
14.9166666666667	-32.0403504980688\\
14.9333333333333	-32.089351464177\\
14.95	-32.0478695748866\\
14.9666666666667	-32.1130400978062\\
14.9833333333333	-32.1201414385002\\
15	-27.5762280982024\\
15.0333333333333	-27.6276070014615\\
15.05	-27.5768507234398\\
15.0666666666667	-27.4919781670895\\
15.0833333333333	-27.6621049220072\\
15.1	-27.5780014228217\\
15.1166666666667	-27.5602696744521\\
15.1333333333333	-27.5515724003441\\
15.15	-27.5788594127209\\
15.1666666666667	-27.5496320828542\\
15.1833333333333	-27.5833263464689\\
15.2	-26.6711347058465\\
15.2166666666667	-26.597595573746\\
15.2333333333333	-26.5955636485099\\
15.25	-18.5692428774997\\
15.2666666666667	-18.5186298542584\\
15.2833333333333	-18.5643136850928\\
15.3	-18.5724632531582\\
15.3166666666667	-18.648232790543\\
15.3333333333333	-18.5708127072681\\
15.35	-17.5730482573911\\
15.3666666666667	-17.481713402297\\
15.3833333333333	-17.5656334291831\\
15.4	-16.6021022797094\\
15.4166666666667	-16.4456817355469\\
15.4333333333333	-16.5003869445818\\
15.45	-16.4098841210957\\
15.4666666666667	-16.4971002300898\\
15.4833333333333	-16.5294113432831\\
15.5	-12.2819667248906\\
15.5166666666667	-12.1462795295689\\
15.5333333333333	-12.0995050944803\\
15.5666666666667	-12.4361187405815\\
15.5833333333333	-12.4765060977574\\
15.6	-12.2805525264304\\
15.6166666666667	-12.2823913943\\
15.6333333333333	-12.3320516902974\\
15.65	-12.2805213221309\\
15.6666666666667	-12.3932647213159\\
15.6833333333333	-12.3080293070253\\
15.7	-12.2804662642922\\
15.7166666666667	-12.304356020748\\
15.7333333333333	-12.273749326024\\
15.75	-13.8396823264542\\
15.7666666666667	-13.7428424802411\\
15.8	-13.8354401658707\\
15.8166666666667	-13.7693183898039\\
15.8333333333333	-13.9580771859933\\
15.85	-16.8566522058701\\
15.8666666666667	-16.9465893067674\\
15.8833333333333	-16.8819942235788\\
15.9	-16.4023223658792\\
15.9166666666667	-16.5972061805835\\
15.9333333333333	-16.4168527832015\\
15.95	-16.4073784086782\\
15.9666666666667	-16.4311217681581\\
15.9833333333333	-16.4017614866885\\
16	-17.6997974693968\\
16.0166666666667	-17.7639667980533\\
16.0333333333333	-17.3313096519272\\
16.05	-17.6998034165044\\
16.0666666666667	-16.9332752593885\\
16.0833333333333	-16.6562408180733\\
16.1166666666667	-18.5591020280166\\
16.1333333333333	-17.7174724213597\\
16.15	-17.6998188498367\\
16.1666666666667	-16.2800636463237\\
16.1833333333333	-16.5106946494127\\
16.2	-17.6998182644907\\
16.2333333333333	-16.7244441197739\\
16.25	-14.6408749344861\\
16.2666666666667	-14.5946989091564\\
16.2833333333333	-14.5703827213219\\
16.3	-14.6417769307825\\
16.3166666666667	-14.5766390804339\\
16.3333333333333	-14.5900248719989\\
16.35	-14.6418157004955\\
16.3666666666667	-14.5305040749128\\
16.3833333333333	-14.4969875694629\\
16.4	-14.642297824227\\
16.4166666666667	-14.7352655895771\\
16.4333333333333	-14.547267685235\\
16.45	-14.6426750723048\\
16.4666666666667	-14.611390461107\\
16.4833333333333	-14.6615663342666\\
16.5	-2.9558422536879\\
16.5166666666667	-3.03395347691976\\
16.5333333333333	-3.05163726377015\\
16.55	-2.96892414358026\\
16.5666666666667	-3.08758181187122\\
16.5833333333333	-2.92700513364937\\
16.6	-2.96887873830033\\
16.6166666666667	-2.78520619963939\\
16.6333333333333	-2.71839865060955\\
16.65	-2.96989301092111\\
16.6666666666667	-2.82045544348644\\
16.6833333333333	-2.96551934731098\\
16.7	-2.97008471717828\\
16.7166666666667	-2.94153955203726\\
16.7333333333333	-2.99841752236794\\
16.75	-0.0283979623089792\\
16.7666666666667	0.0295593314078531\\
16.7833333333333	0.0112054016037177\\
16.8	-0.0285758308025237\\
16.8166666666667	0.0304986278607018\\
16.8333333333333	0.0482621367066685\\
16.85	-0.0290146182701605\\
16.8833333333333	0.096776434555963\\
16.9	0.0593639742148468\\
16.9333333333333	0.306078266373632\\
16.95	0.0614705146741912\\
16.9666666666667	0.042633964005887\\
16.9833333333333	-0.0955191791456258\\
17	-0.0896689947620501\\
17.0166666666667	-0.0226523633420257\\
17.0333333333333	-0.0901581169263039\\
17.0666666666667	-0.089522794287987\\
17.0833333333333	0.00312128478422125\\
17.1	-0.00368028915572438\\
17.1166666666667	0.266767432353696\\
17.1333333333333	0.132651172758983\\
17.15	-0.0911681728796054\\
17.1666666666667	0.0548555418511611\\
17.1833333333333	0.143236970830976\\
17.2	-0.0919717152943349\\
17.2166666666667	0.193087869019145\\
17.2333333333333	0.102726612547123\\
17.25	-0.046268992420849\\
17.2666666666667	0.0791573280070139\\
17.2833333333333	0.0244135398575906\\
17.3	-0.126123623100433\\
17.3166666666667	-0.191876772560569\\
17.3333333333333	-0.0308360217969721\\
17.35	-0.0350179147311991\\
17.3666666666667	0.0420368958028519\\
17.3833333333333	0.362426805149489\\
17.4	-0.0399428320436215\\
17.4166666666667	-0.2282373575392\\
17.4333333333333	-0.0637056908539506\\
17.45	-0.117959389073413\\
17.4666666666667	-0.130765432931121\\
17.4833333333333	-0.120203774899743\\
17.5	-0.034882514567677\\
17.5333333333333	1.16113547276351\\
17.55	-0.104657297208462\\
17.5666666666667	0.369731216708871\\
17.5833333333333	1.42951034638227\\
17.6	0.335215172980774\\
17.6166666666667	1.28471745802536\\
17.6333333333333	1.70480089123154\\
17.65	0.343939180346119\\
17.6666666666667	1.22743823783265\\
17.6833333333333	1.56401453955722\\
17.7	0.350425632531937\\
17.7166666666667	2.22099288006303\\
17.7333333333333	2.32717373292659\\
17.75	-1.32346778572147\\
17.7666666666667	-0.654812869580468\\
17.7833333333333	-0.310296964378942\\
17.8	-1.32347782447486\\
17.8166666666667	-0.595281027955401\\
17.8333333333333	-0.439146257749769\\
17.85	-1.32346812009757\\
17.8666666666667	-0.753858683615924\\
17.8833333333333	-0.418351296531732\\
17.9	-1.32347040847621\\
17.9166666666667	-0.864083017666914\\
17.9333333333333	-0.564285389179759\\
17.95	-1.32347040884538\\
17.9666666666667	-1.247080392637\\
17.9833333333333	-0.713418917324823\\
18.0166666666667	0.645971085392816\\
18.05	-7.13320396528161e-07\\
18.0833333333333	0.354392560831634\\
18.1	-2.43585138548497e-06\\
18.1166666666667	0.145132705854515\\
18.1333333333333	0.601354294845649\\
18.15	-4.65047473596769e-06\\
18.1833333333333	0.695474940643734\\
18.2	-1.51377733459412e-07\\
18.2166666666667	0.44227869496531\\
18.2333333333333	0.517266862710841\\
18.25	-1.83958135835383e-07\\
18.2833333333333	0.728348640394124\\
18.3	-1.03551975882965e-07\\
18.3166666666667	-0.104510235788545\\
18.3333333333333	-0.0197055851558403\\
18.35	1.93580191876208e-08\\
18.3666666666667	0.652467856802332\\
18.3833333333333	0.919934867548335\\
18.4	-5.84477263032568e-07\\
18.4166666666667	0.281632133391874\\
18.4333333333333	1.00970027319458\\
18.45	-1.59373584551759e-07\\
18.4666666666667	0.0951709712359872\\
18.4833333333333	0.796670399539408\\
18.5	3.42732899235914\\
18.5166666666667	3.88421004187493\\
18.5333333333333	3.83408802449212\\
18.55	3.42733030932705\\
18.5666666666667	3.2774453166706\\
18.5833333333333	3.96324877745925\\
18.6	3.42732678577219\\
18.6166666666667	3.98317414176519\\
18.6333333333333	4.2428653331807\\
18.65	3.42991296947871\\
18.6833333333333	3.95837459370846\\
18.7	3.42732127564139\\
18.7166666666667	4.11784369894865\\
18.7333333333333	4.28076834942292\\
18.75	12.0157422259629\\
18.7666666666667	12.4009404835182\\
18.7833333333333	13.0077083857624\\
18.8	12.022940901091\\
18.8166666666667	12.3720335917249\\
18.8333333333333	12.9203379571604\\
18.85	12.0221941996728\\
18.8666666666667	11.9390571527637\\
18.8833333333333	12.3995730135448\\
18.9	12.0157448625128\\
18.9166666666667	12.2632689083897\\
18.9333333333333	12.8364499522443\\
18.95	12.0157362385758\\
18.9666666666667	12.6484840349908\\
18.9833333333333	12.9502535367188\\
19	15.7975245205723\\
19.0166666666667	16.27263096109\\
19.0333333333333	16.359043431928\\
19.05	15.7975172618179\\
19.0666666666667	15.9072680649458\\
19.0833333333333	15.8665574722338\\
19.1	15.7975152236822\\
19.1166666666667	16.4434602467357\\
19.1333333333333	16.3369983789846\\
19.15	15.8066776298051\\
19.1666666666667	16.4134767760316\\
19.1833333333333	16.2340293876628\\
19.2	15.7975260491376\\
19.2166666666667	16.0676556850168\\
19.2333333333333	16.0510977974853\\
19.25	17.1800717454113\\
19.2666666666667	17.7967529586114\\
19.2833333333333	18.1270471720134\\
19.3	17.1800700703063\\
19.3166666666667	17.2584785375917\\
19.3333333333333	17.6195193092586\\
19.35	17.1800721398461\\
19.3666666666667	17.3799758262787\\
19.3833333333333	17.3678765353047\\
19.4	17.1800599845074\\
19.4166666666667	17.3780227567937\\
19.4333333333333	17.8835453143092\\
19.45	17.1800694122942\\
19.4666666666667	17.4706917261568\\
19.4833333333333	17.9747718735299\\
19.5	19.0296828501912\\
19.5166666666667	18.697799104743\\
19.55	19.0296747669196\\
19.5666666666667	19.2686798697084\\
19.5833333333333	19.6402283385503\\
19.6	19.0296772170877\\
19.6166666666667	18.8137801424127\\
19.6333333333333	19.2603204286538\\
19.65	19.0296747149608\\
19.6666666666667	19.3533906993518\\
19.7	19.0297421325136\\
19.7166666666667	19.5761696843615\\
19.7333333333333	19.7540012964836\\
19.75	20.1549017921026\\
19.7666666666667	20.0596363049218\\
19.7833333333333	20.5867561959314\\
19.8	20.1548937751509\\
19.8166666666667	20.214862863869\\
19.8333333333333	20.5680968002968\\
19.85	20.1549001217595\\
19.8666666666667	20.3053229975605\\
19.8833333333333	20.2735290533848\\
19.9166666666667	20.0483781203593\\
19.9333333333333	20.6265142064385\\
19.95	20.1548965452686\\
19.9666666666667	20.9869410537287\\
19.9833333333333	20.912277739379\\
20	21.8228466268053\\
20.0166666666667	22.0389996827756\\
20.0333333333333	22.0208984121917\\
20.05	21.8236810391206\\
20.0666666666667	21.9937325940631\\
20.0833333333333	22.0785483964465\\
20.1	21.8234070913664\\
20.1166666666667	21.7622995087419\\
20.1333333333333	21.4236807634012\\
20.15	21.8244680845626\\
20.1666666666667	21.7045178442726\\
20.1833333333333	21.7447234954652\\
20.2166666666667	21.8942139558383\\
20.2333333333333	21.661441759757\\
20.25	20.8766311966206\\
20.2666666666667	21.0044247398856\\
20.2833333333333	21.3599764397624\\
20.3166666666667	20.5408840947202\\
20.35	20.8762085788372\\
20.3666666666667	21.4451101265782\\
20.4	20.8762186536491\\
20.4166666666667	20.5052703521611\\
20.4333333333333	20.4768814990958\\
20.4666666666667	21.1765371709041\\
20.4833333333333	21.0053128516552\\
20.5	19.9981343567087\\
20.5166666666667	20.0328356424311\\
20.5333333333333	20.1822018775979\\
20.55	19.9981357488822\\
20.5666666666667	19.61588529634\\
20.5833333333333	19.9600137125973\\
20.6	19.9981343583627\\
20.6166666666667	19.6445520601237\\
20.6333333333333	20.261991757455\\
20.65	19.9968746305284\\
20.6666666666667	19.9091478011863\\
20.6833333333333	19.8684572693218\\
20.7	19.9993958750989\\
20.7166666666667	20.0132911860377\\
20.7333333333333	19.9486969111937\\
20.75	19.0265708090091\\
20.7666666666667	19.1832578234565\\
20.7833333333333	19.4903697120891\\
20.8	19.0240167822085\\
20.8166666666667	19.2325088817892\\
20.8333333333333	19.2804954832672\\
20.85	19.0246381672136\\
20.8666666666667	19.2859666390964\\
20.8833333333333	18.7164559992066\\
20.9	19.0224834868783\\
20.9166666666667	19.0540465221991\\
20.9333333333333	19.2355622297115\\
20.9666666666667	18.781324971095\\
20.9833333333333	18.8107578175397\\
21	18.4134038538904\\
21.0166666666667	18.325928613531\\
21.0333333333333	18.6357150685688\\
21.05	18.4134062670548\\
21.0666666666667	18.6032511760277\\
21.0833333333333	18.4075919540329\\
21.1	18.412930666921\\
21.1166666666667	18.3711100741923\\
21.1333333333333	18.5089496960164\\
21.15	18.414656371009\\
21.1666666666667	18.7254396577993\\
21.1833333333333	18.6761045215265\\
21.2	18.4142450902418\\
21.2333333333333	18.7295920789942\\
21.25	18.0011841094486\\
21.2666666666667	18.2914314713822\\
21.2833333333333	18.1663430387882\\
21.3166666666667	17.8621303575059\\
21.3333333333333	17.9703378016604\\
21.35	18.001181113682\\
21.3666666666667	17.3587638170225\\
21.3833333333333	17.293615494438\\
21.4	18.0020387275721\\
21.4166666666667	18.1312663199029\\
21.4333333333333	17.9518746641911\\
21.45	18.0011824150828\\
21.4666666666667	17.8468034553991\\
21.4833333333333	18.0792379481584\\
21.5	17.7542776082828\\
21.5166666666667	17.5849863266441\\
21.5333333333333	17.7045216265817\\
21.5666666666667	17.8068746987656\\
21.5833333333333	17.6593211474853\\
21.6	17.754533750882\\
21.6166666666667	17.653228175861\\
21.6333333333333	17.8057423495548\\
21.6666666666667	17.7005344162235\\
21.6833333333333	17.9245365057905\\
21.7	17.7542785656742\\
21.7166666666667	17.8706286502933\\
21.7333333333333	17.7091591994753\\
21.75	17.7724099854603\\
21.7666666666667	17.9627708321395\\
21.7833333333333	17.8111807783169\\
21.8	17.7723575105963\\
21.8166666666667	17.8065891527559\\
21.8333333333333	18.1335574253975\\
21.8666666666667	17.4430680781262\\
21.8833333333333	17.7627233926997\\
21.9	17.7700084989161\\
21.9166666666667	17.6497266472355\\
21.9333333333333	17.2745266519737\\
21.95	17.7724098961035\\
21.9666666666667	17.5887955410925\\
21.9833333333333	17.774957392594\\
22	17.720506655457\\
22.0333333333333	17.3641645921442\\
22.05	17.7205051738372\\
22.0666666666667	17.6385146498719\\
22.0833333333333	17.6252739486628\\
22.1	17.7169847144221\\
22.1166666666667	17.6996514723572\\
22.1333333333333	17.1491125036447\\
22.15	17.7175565429315\\
22.1666666666667	17.8668933603283\\
22.2	17.7204942465813\\
22.2166666666667	18.0444083890066\\
22.2333333333333	17.9050535751189\\
22.25	15.7157183146422\\
22.2666666666667	15.6682454830517\\
22.2833333333333	15.3196199746403\\
22.3	15.7111735698721\\
22.3166666666667	15.8436471261405\\
22.3333333333333	15.7306392493583\\
22.35	15.7126683518904\\
22.3666666666667	16.014890178195\\
22.4	15.7116629235838\\
22.4166666666667	15.8639340243191\\
22.4333333333333	15.4133177936451\\
22.4666666666667	15.9430554052285\\
22.4833333333333	15.550853842627\\
22.5	15.6397395906954\\
22.5166666666667	15.6200640391291\\
22.5333333333333	15.5028635373178\\
22.55	15.6390614736898\\
22.5666666666667	15.6899182447674\\
22.5833333333333	15.2498930085827\\
22.6	15.6397803098799\\
22.6166666666667	15.3928897447443\\
22.6333333333333	15.2664366598567\\
22.65	15.6397822696448\\
22.6666666666667	15.5973463221683\\
22.6833333333333	15.662164249617\\
22.7	15.6397802149222\\
22.7166666666667	15.128741881133\\
22.7333333333333	15.4039872676631\\
22.75	14.2582499910936\\
22.7666666666667	14.2894040554505\\
22.7833333333333	14.107595430839\\
22.8	14.2579646083554\\
22.8166666666667	14.073443271901\\
22.85	14.2582496130135\\
22.8833333333333	14.3293509747623\\
22.9	14.2573229900374\\
22.9166666666667	14.8547211184928\\
22.9333333333333	14.7813300115085\\
22.95	14.2550554600503\\
22.9666666666667	14.1412009700526\\
22.9833333333333	14.0785834049225\\
23	13.0250153759443\\
23.0166666666667	12.9347720016119\\
23.0333333333333	12.7066317107732\\
23.0666666666667	13.2729082393077\\
23.0833333333333	12.9906777878995\\
23.1	13.0250199288396\\
23.1166666666667	12.7595498494905\\
23.1333333333333	13.0542113988862\\
23.15	13.0250147688549\\
23.1666666666667	12.6181715886034\\
23.1833333333333	12.7722899285369\\
23.2	13.0250147796863\\
23.2166666666667	12.6814515037818\\
23.2333333333333	12.6776413178364\\
23.2666666666667	12.5655614274185\\
23.2833333333333	12.4652796782644\\
23.3	12.6184519146327\\
23.3333333333333	12.2394652056445\\
23.35	12.6184467800017\\
23.3833333333333	12.1632888409246\\
23.4	12.618455399116\\
23.4166666666667	12.5839061135062\\
23.4333333333333	12.266760597705\\
23.45	12.6184518945214\\
23.4666666666667	12.7137943506363\\
23.4833333333333	12.4065627102927\\
23.5	10.4302572892294\\
23.5166666666667	10.1975152498406\\
23.5333333333333	10.2222118101289\\
23.55	10.4302457761462\\
23.5666666666667	10.3330045941942\\
23.5833333333333	10.5140258502967\\
23.6	10.4302527024567\\
23.6166666666667	10.4731761537646\\
23.6333333333333	10.2731872092059\\
23.65	10.4302548279526\\
23.6666666666667	10.2864332114301\\
23.6833333333333	10.274980931512\\
23.7166666666667	10.5449750542873\\
23.7333333333333	10.3003609262296\\
23.75	9.58753541431904\\
23.7666666666667	9.3076580047664\\
23.7833333333333	9.41879774360179\\
23.8	9.58635247386431\\
23.8166666666667	9.66483458378679\\
23.8333333333333	9.31560347418196\\
23.85	9.58753303663025\\
23.8666666666667	9.28610639657759\\
23.8833333333333	9.13949957426431\\
23.9	9.58751047166142\\
23.9166666666667	9.59038561504155\\
23.9333333333333	9.47285525033901\\
23.95	9.58753785257209\\
23.9666666666667	9.48614196462467\\
23.9833333333333	9.30469243905869\\
24	7.40123687848924\\
};


\addplot [color=blue, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.0166666666666657	0\\
9.73333333333333	0\\
9.75	-3.3094273941683\\
9.98333333333333	-3.3094273941683\\
10	-10.846972632247\\
10.2333333333333	-10.846972632247\\
10.25	-12.8612442042213\\
10.4833333333333	-12.8612442042213\\
10.5	-13.7772977412678\\
10.7333333333333	-13.7772977412678\\
10.75	-15.0772511647083\\
10.9833333333333	-15.0772511647083\\
11	-16.8669745733496\\
11.2333333333333	-16.8669745733496\\
11.25	-17.61190129444\\
11.4833333333333	-17.61190129444\\
11.5	-17.0151074556634\\
11.7333333333333	-17.0151074556634\\
11.75	-18.1656904388219\\
11.9833333333333	-18.1656904388219\\
12	-18.1291526155546\\
12.2333333333333	-18.1291526155546\\
12.25	-18.7865358430427\\
12.4833333333333	-18.7865358430427\\
12.5	-19.1035437434912\\
12.7333333333333	-19.1035437434912\\
12.75	-20.8970812431071\\
12.9833333333333	-20.8970812431071\\
13	-28.917398079182\\
13.2333333333333	-28.917398079182\\
13.25	-29.3218747478677\\
13.4833333333333	-29.3218747478677\\
13.5	-29.0182694185897\\
13.7333333333333	-29.0182694185897\\
13.75	-29.3794056917024\\
13.9833333333333	-29.3794056917024\\
14	-30.0963363194967\\
14.2333333333333	-30.0963363194967\\
14.25	-29.6113552276511\\
14.4833333333333	-29.6113552276511\\
14.5	-33.7421494121275\\
14.7333333333333	-33.7421494121275\\
14.75	-32.0798859803544\\
14.9833333333333	-32.0798859803544\\
15	-27.6029059731385\\
15.2333333333333	-27.6029059731385\\
15.25	-18.5914910515569\\
15.4833333333333	-18.5914910515569\\
15.5	-12.3008177335644\\
15.7333333333333	-12.3008177335644\\
15.75	-13.8595370314835\\
15.9833333333333	-13.8595370314835\\
16	-17.6998229404799\\
16.2333333333333	-17.6998229404799\\
16.25	-14.6649398110924\\
16.4833333333333	-14.6649398110924\\
16.5	-2.98680110567363\\
16.7333333333333	-2.98680110567363\\
16.75	-0.0425786213182135\\
16.9833333333333	-0.0425786213182135\\
17	-0.104169762328326\\
17.2333333333333	-0.104169762328326\\
17.25	-0.140036367789932\\
17.4833333333333	-0.140036367789932\\
17.5	-0.106454059085003\\
17.7333333333333	-0.106454059085003\\
17.75	-1.32347045377261\\
17.9833333333333	-1.32347045377261\\
18	0\\
18.4833333333333	0\\
18.5	3.42732879591148\\
18.7333333333333	3.42732879591148\\
18.75	12.0157429054111\\
18.9833333333333	12.0157429054111\\
19	15.7975195443596\\
19.2333333333333	15.7975195443596\\
19.25	17.1800702797555\\
19.4833333333333	17.1800702797555\\
19.5	19.0296773483615\\
19.7333333333333	19.0296773483615\\
19.75	20.154900121528\\
19.9833333333333	20.154900121528\\
20	21.8228466873825\\
20.2333333333333	21.8228466873825\\
20.25	20.8762190322941\\
20.4833333333333	20.8762190322941\\
20.5	19.998134356847\\
20.7333333333333	19.998134356847\\
20.75	19.0246380578319\\
20.9833333333333	19.0246380578319\\
21	18.4134063015335\\
21.2333333333333	18.4134063015335\\
21.25	18.001182415288\\
21.4833333333333	18.001182415288\\
21.5	17.7542764389309\\
21.7333333333333	17.7542764389309\\
21.75	17.7724098961044\\
21.9833333333333	17.7724098961044\\
22	17.7205059325897\\
22.2333333333333	17.7205059325897\\
22.25	15.7116629235516\\
22.4833333333333	15.7116629235516\\
22.5	15.6397803099135\\
22.7333333333333	15.6397803099135\\
22.75	14.2582496129417\\
22.9833333333333	14.2582496129417\\
23	13.0250147689694\\
23.2333333333333	13.0250147689694\\
23.25	12.6184516109188\\
23.4833333333333	12.6184516109188\\
23.5	10.4302571614407\\
23.7333333333333	10.4302571614407\\
23.75	9.58753762678862\\
23.9833333333333	9.58753762678862\\
24	7.40123687864252\\
};


\end{axis}
\end{tikzpicture}%

==> DGUgenplugoutloads.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=9.24944444444444,
xmax=9.25055555555556,
xticklabel style={/pgf/number format/.cd,fixed,precision=5},
xtick={9.2495,9.25,9.2505},
xlabel style={font=\color{white!15!black}},
xlabel={Time (h)},
ymin=98,
ymax=105,
ylabel style={font=\color{white!15!black}},
ylabel={Load voltages (V)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
9.24944166666667	104.192391255469\\
9.25	104.192391255469\\
9.25000277777778	104.167243897327\\
9.25000555555556	103.969385934007\\
9.25001111111111	103.464087211379\\
9.25001666666667	102.947987878065\\
9.25002222222223	102.486046863881\\
9.25002777777777	102.089925791737\\
9.25003333333333	101.755553450294\\
9.25003888888889	101.475000753308\\
9.25004444444444	101.240157366374\\
9.25005	101.043758315385\\
9.25005277777778	100.957988682333\\
9.25005555555556	100.879571731431\\
9.25005833333333	100.807879329457\\
9.25006111111111	100.742336203989\\
9.25006388888889	100.682415842411\\
9.25006666666667	100.627636537622\\
9.25006944444445	100.577557690658\\
9.25007222222223	100.531776362344\\
9.250075	100.489924091177\\
9.25007777777778	100.451663960635\\
9.25008055555556	100.416687918757\\
9.25008333333334	100.384714299975\\
9.25008611111112	100.355485583747\\
9.2500888888889	100.32876631505\\
9.25009166666666	100.304341224166\\
9.25009444444444	100.282013493117\\
9.25009722222222	100.261603178995\\
9.2501	100.242945765692\\
9.25010277777778	100.225890839894\\
9.25010555555555	100.210300887277\\
9.25010833333333	100.196050183982\\
9.25011111111111	100.183023790354\\
9.25011388888889	100.171116616441\\
9.25011666666667	100.160232596054\\
9.25011944444445	100.150283892556\\
9.25012222222222	100.141190209435\\
9.250125	100.132878134087\\
9.25012777777778	100.125280554511\\
9.25013055555556	100.11833611233\\
9.25013333333334	100.111988721027\\
9.25013611111112	100.106187097151\\
9.25013888888888	100.100884367836\\
9.25014166666666	100.096037672778\\
9.25014444444444	100.091607836291\\
9.25014722222222	100.087559041258\\
9.25015	100.08385855028\\
9.25015277777779	100.08047642949\\
9.25015555555555	100.077385320919\\
9.25015833333333	100.074560210241\\
9.25016111111111	100.071978237028\\
9.25016388888889	100.069618497719\\
9.25016666666667	100.067461883803\\
9.25016944444445	100.065490935107\\
9.25017222222222	100.063689684365\\
9.250175	100.062043538089\\
9.25017777777778	100.060539156679\\
9.25018055555556	100.059164346315\\
9.25018333333334	100.057907959018\\
9.25018611111111	100.056759809491\\
9.25018888888889	100.055710581282\\
9.25019166666667	100.054751767172\\
9.25019444444445	100.053875582106\\
9.25019722222223	100.053074915991\\
9.25020000000001	100.052343267373\\
9.25020277777777	100.051674696783\\
9.25020555555555	100.051063768586\\
9.25020833333333	100.05050552458\\
9.25021111111111	100.049995424169\\
9.25021388888889	100.049529325852\\
9.25021666666667	100.049103434335\\
9.25021944444444	100.048714288276\\
9.25022222222222	100.048358721052\\
9.250225	100.048033841016\\
9.25022777777778	100.047736999957\\
9.25023055555556	100.047465785306\\
9.25023333333333	100.047217986147\\
9.25023611111111	100.046991584517\\
9.25023888888889	100.04678473543\\
9.25024166666667	100.046595750979\\
9.25024444444445	100.046423093591\\
9.25024722222223	100.046265353226\\
9.25025000000001	100.046121243322\\
9.25025277777777	100.04598958913\\
9.25025555555555	100.045869314705\\
9.25025833333333	100.045759436723\\
9.25026111111112	100.0456590603\\
9.2502638888889	100.045567363154\\
9.25026666666666	100.04548359888\\
9.25026944444444	100.045407078847\\
9.25027222222222	100.045337181636\\
9.250275	100.045273331413\\
9.25027777777778	100.045215009239\\
9.25028055555556	100.045161731822\\
9.25028333333333	100.045113069779\\
9.25028611111111	100.045068619968\\
9.25028888888889	100.045028021732\\
9.25029166666667	100.044990939448\\
9.25029444444445	100.044957069957\\
9.25029722222223	100.044926134854\\
9.2503	100.044897881345\\
9.25030277777778	100.044872075763\\
9.25030555555556	100.04484850964\\
9.25030833333334	100.044826985624\\
9.25031111111112	100.044807329755\\
9.25031388888888	100.044789378624\\
9.25031944444444	100.044758013443\\
9.250325	100.044731857804\\
9.25033055555556	100.044710047908\\
9.25033611111111	100.044691862603\\
9.25034166666667	100.044676699849\\
9.25034722222222	100.044664060643\\
9.25035277777778	100.044653524742\\
9.25035833333334	100.044644741601\\
9.25036388888888	100.044637422404\\
9.25036944444444	100.044631323528\\
9.25037500000001	100.044626240153\\
9.25038055555555	100.044622004824\\
9.25038611111111	100.044618476666\\
9.25039166666667	100.04461553672\\
9.25039722222222	100.044613089053\\
9.25040277777778	100.044611050757\\
9.25041111111111	100.044608613587\\
9.25041944444445	100.044606761749\\
9.25042777777777	100.044605357034\\
9.25043888888889	100.044603992428\\
9.25045277777778	100.044602861512\\
9.25046944444445	100.044602041407\\
9.25049166666666	100.04460146271\\
9.250525	100.044601109442\\
9.25055833333333	100.044600993661\\
};


\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
9.24944166666667	104.041713335344\\
9.25	104.041713335344\\
9.25000277777778	103.902103974608\\
9.25001388888889	102.806541213413\\
9.25001944444445	102.323411890636\\
9.25002499999999	101.909949428183\\
9.25003055555555	101.561195003764\\
9.25003611111111	101.268652375509\\
9.25004166666666	101.02379355054\\
9.25004722222222	100.819022445369\\
9.25005	100.729596379983\\
9.25005277777778	100.647835982357\\
9.25005555555556	100.573086314873\\
9.25005833333333	100.504747635349\\
9.25006111111111	100.442271049752\\
9.25006388888889	100.385154396\\
9.25006666666667	100.33293836257\\
9.25006944444445	100.28520289775\\
9.25007222222223	100.241563887266\\
9.250075	100.20167010096\\
9.25007777777778	100.165200387356\\
9.25008055555556	100.131861111098\\
9.25008333333334	100.101383790945\\
9.25008611111112	100.073522958471\\
9.2500888888889	100.048054178522\\
9.25009166666666	100.024772254767\\
9.25009444444444	100.003489578525\\
9.25009722222222	99.9840346251478\\
9.2501	99.9662505743551\\
9.25010277777778	99.9499940488722\\
9.25010555555555	99.9351339660414\\
9.25010833333333	99.921550482073\\
9.25011111111111	99.9091340320312\\
9.25011388888889	99.8977844415289\\
9.25011666666667	99.8874101352577\\
9.25011944444445	99.8779273848896\\
9.25012222222222	99.869259648154\\
9.250125	99.8613369457046\\
9.25012777777778	99.8540953035086\\
9.25013055555556	99.847476233078\\
9.25013333333334	99.8414262695757\\
9.25013611111112	99.8358965288907\\
9.25013888888888	99.8308423289738\\
9.25014166666666	99.8262228150973\\
9.25014444444444	99.8220006434122\\
9.25014722222222	99.8181416725437\\
9.25015	99.8146146956285\\
9.25015277777779	99.8113911798635\\
9.25015555555555	99.8084450464838\\
9.25015833333333	99.8057524520354\\
9.25016111111111	99.803291604849\\
9.25016388888889	99.8010425800934\\
9.25016666666667	99.7989871640337\\
9.25016944444445	99.7971087125295\\
9.25017222222222	99.7953920061644\\
9.250175	99.7938231345219\\
9.25017777777778	99.7923893823914\\
9.25018055555556	99.7910791268298\\
9.25018333333334	99.7898817422424\\
9.25018611111111	99.7887875195886\\
9.25018888888889	99.7877875795422\\
9.25019166666667	99.7868738121644\\
9.25019444444445	99.7860387980348\\
9.25019722222223	99.7852757597371\\
9.25020000000001	99.7845785006392\\
9.25020277777777	99.7839413590997\\
9.25020555555555	99.7833591553218\\
9.25020833333333	99.7828271622498\\
9.25021111111111	99.782341052977\\
9.25021388888889	99.7818968790088\\
9.25021666666667	99.7814910242099\\
9.25021944444444	99.7811201889809\\
9.25022222222222	99.7807813553815\\
9.250225	99.7804717669936\\
9.25022777777778	99.7801889006836\\
9.25023055555556	99.7799304561101\\
9.25023333333333	99.7796943265731\\
9.25023611111111	99.7794785886513\\
9.25023888888889	99.7792814839788\\
9.25024166666667	99.779101404305\\
9.25024444444445	99.7789368835093\\
9.25024722222223	99.7787865781878\\
9.25025000000001	99.7786492621325\\
9.25025277777777	99.7785238154901\\
9.25025555555555	99.7784092131425\\
9.25025833333333	99.7783045182417\\
9.25026111111112	99.7782088773751\\
9.2502638888889	99.7781215073947\\
9.25026666666666	99.7780416962979\\
9.25026944444444	99.7779687886861\\
9.25027222222222	99.7779021913766\\
9.250275	99.7778413565178\\
9.25027777777778	99.7777857887749\\
9.25028055555556	99.7777350289049\\
9.25028333333333	99.7776886661824\\
9.25028611111111	99.7776463174491\\
9.25028888888889	99.7776076382207\\
9.25029166666667	99.7775723093073\\
9.25029444444445	99.7775400416146\\
9.25029722222223	99.7775105699786\\
9.2503	99.7774836532734\\
9.25030277777778	99.7774590692293\\
9.25030555555556	99.7774366184295\\
9.25030833333334	99.7774161136636\\
9.25031111111112	99.7773973885151\\
9.25031666666666	99.7773646707648\\
9.25032222222222	99.7773373850681\\
9.25032777777778	99.7773146337124\\
9.25033333333333	99.7772956624139\\
9.25033888888889	99.777279844957\\
9.25034444444445	99.777266659385\\
9.25035	99.7772556680179\\
9.25035555555556	99.7772465050215\\
9.25036111111112	99.777238868404\\
9.25036666666666	99.7772325060171\\
9.25037222222223	99.7772272027247\\
9.25037777777779	99.7772227842013\\
9.25038333333333	99.7772191025358\\
9.25038888888889	99.7772160375719\\
9.25039444444444	99.7772134820813\\
9.2504	99.7772113548823\\
9.25040833333334	99.7772088116889\\
9.25041666666667	99.7772068798254\\
9.25042500000001	99.7772054124209\\
9.25043611111111	99.7772039885601\\
9.25045	99.7772028106444\\
9.25046666666667	99.7772019534577\\
9.2504888888889	99.7772013488939\\
9.250525	99.7772009649791\\
9.25055833333333	99.7772008549756\\
};


\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
9.24944166666667	103.848782635064\\
9.25	103.848782635064\\
9.25000277777778	103.624739657279\\
9.25000555555556	103.256014647164\\
9.25001111111111	102.623428309131\\
9.25001666666667	102.089580241554\\
9.25002222222223	101.641647112607\\
9.25002777777777	101.266476545818\\
9.25003333333333	100.952470273914\\
9.25003888888889	100.68973098734\\
9.25004444444444	100.469914473648\\
9.25005	100.286018553883\\
9.25005555555556	100.132177880878\\
9.25006111111111	100.003482871165\\
9.25006666666667	99.895825132061\\
9.25007222222223	99.8057671199657\\
9.25007777777778	99.7304327509154\\
9.25008333333334	99.6674157622739\\
9.2500888888889	99.6147030009551\\
9.25009444444444	99.5706102253851\\
9.2501	99.5337283865983\\
9.25010555555555	99.5028786783802\\
9.25011111111111	99.4770749279356\\
9.25011666666667	99.4554921274417\\
9.25012222222222	99.4374401055554\\
9.25012777777778	99.4223414972629\\
9.25013333333334	99.4097133129948\\
9.25013888888888	99.3991515181789\\
9.25014444444444	99.3903181306213\\
9.25015	99.3829304263111\\
9.25015555555555	99.3767519087508\\
9.25016111111111	99.3715847532656\\
9.25016666666667	99.3672634855983\\
9.25017222222222	99.3636496942348\\
9.25017777777778	99.3606276056666\\
9.25018333333334	99.3581003835716\\
9.25018888888889	99.3559870325391\\
9.25019444444445	99.3542198080692\\
9.25020000000001	99.3527420488937\\
9.25020555555555	99.3515063651827\\
9.25021111111111	99.3504731218817\\
9.25021666666667	99.3496091706416\\
9.25022222222222	99.348886787758\\
9.25022777777778	99.3482827878178\\
9.25023333333333	99.3477777807347\\
9.25023888888889	99.3473555507007\\
9.25024444444445	99.3470025366821\\
9.25025000000001	99.3467073984835\\
9.25025555555555	99.3464606528794\\
9.25026111111112	99.3462543693183\\
9.25026666666666	99.3460819166736\\
9.25027222222222	99.345937749792\\
9.25027777777778	99.3458172319997\\
9.25028333333333	99.3457164858871\\
9.25028888888889	99.3456322700388\\
9.25029444444445	99.3455618737583\\
9.2503	99.3455030306235\\
9.25030555555556	99.3454538458017\\
9.25031111111112	99.3454127350222\\
9.25031666666666	99.345378373714\\
9.25032222222222	99.3453496543476\\
9.25032777777778	99.3453256514269\\
9.25033333333333	99.3453055906447\\
9.25033888888889	99.3452888250577\\
9.25034444444445	99.3452748139061\\
9.25035	99.3452631048918\\
9.25035555555556	99.3452533198492\\
9.25036111111112	99.3452451430314\\
9.25036666666666	99.3452383104813\\
9.25037222222223	99.3452326010164\\
9.25037777777779	99.3452278303446\\
9.25038333333333	99.3452238441413\\
9.25038888888889	99.3452205137849\\
9.25039444444444	99.345217730972\\
9.2504	99.3452154061262\\
9.25040555555556	99.3452134638861\\
9.25041388888889	99.3452111327759\\
9.25042222222223	99.3452093531916\\
9.25043333333333	99.3452076170084\\
9.25044444444444	99.3452064056874\\
9.25045833333334	99.3452053928417\\
9.25047499999999	99.3452046494332\\
9.2505	99.3452040736394\\
9.2505388888889	99.3452037438878\\
9.25055833333333	99.3452036830371\\
};

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
9.24944166666667	103.803242282202\\
9.25	103.803242282202\\
9.25000277777778	103.635773479939\\
9.25000555555556	103.262046947777\\
9.25001111111111	102.621901999988\\
9.25001666666667	102.081143868334\\
9.25002222222223	101.627309077981\\
9.25002777777777	101.247161729927\\
9.25003333333333	100.928978734756\\
9.25003888888889	100.662740735856\\
9.25004444444444	100.439995629699\\
9.25005	100.25364906737\\
9.25005555555556	100.097757957326\\
9.25006111111111	99.9673474594168\\
9.25006666666667	99.8582545105862\\
9.25007222222223	99.7669958003124\\
9.25007777777778	99.6906569428464\\
9.25008333333334	99.6267996253384\\
9.2500888888889	99.5733838772486\\
9.25009444444444	99.5287030186765\\
9.2501	99.4913292268018\\
9.25010555555555	99.4600679877982\\
9.25011111111111	99.4339199869216\\
9.25011666666667	99.4120492211304\\
9.25012222222222	99.3937563200952\\
9.25012777777778	99.3784562226661\\
9.25013333333334	99.3656595005734\\
9.25013888888888	99.3549567326325\\
9.25014444444444	99.3460054302436\\
9.25015	99.3385190994235\\
9.25015555555555	99.3322580898495\\
9.25016111111111	99.327021938502\\
9.25016666666667	99.322642964019\\
9.25017222222222	99.3189809085934\\
9.25017777777778	99.3159184542424\\
9.25018333333334	99.3133574726823\\
9.25018888888889	99.3112158877878\\
9.25019444444445	99.3094250510781\\
9.25020000000001	99.3079275451018\\
9.25020555555555	99.3066753475318\\
9.25021111111111	99.3056282942637\\
9.25021666666667	99.3047527944558\\
9.25022222222222	99.304020754256\\
9.25022777777778	99.3034086786862\\
9.25023333333333	99.3028969187414\\
9.25023888888889	99.3024690420551\\
9.25024444444445	99.3021113064624\\
9.25025000000001	99.3018122203005\\
9.25025555555555	99.3015621736634\\
9.25026111111112	99.3013531300296\\
9.25026666666666	99.3011783696798\\
9.25027222222222	99.3010322733582\\
9.25027777777778	99.3009101424256\\
9.25028333333333	99.30080804763\\
9.25028888888889	99.3007227042439\\
9.25029444444445	99.300651365325\\
9.2503	99.3005917341439\\
9.25030555555556	99.3005418905322\\
9.25031111111112	99.3005002290316\\
9.25031666666666	99.3004654073538\\
9.25032222222222	99.3004363031469\\
9.25032777777778	99.3004119785477\\
9.25033333333333	99.3003916488729\\
9.25033888888889	99.3003746585265\\
9.25034444444445	99.3003604595183\\
9.25035	99.3003485934903\\
9.25035555555556	99.3003386772058\\
9.25036111111112	99.3003303907007\\
9.25036666666666	99.3003234664909\\
9.25037222222223	99.3003176804117\\
9.25037777777779	99.3003128457141\\
9.25038333333333	99.3003088060016\\
9.25038888888889	99.3003054309433\\
9.25039444444444	99.3003026107579\\
9.2504	99.3003002546909\\
9.25040555555556	99.3002982863659\\
9.25041388888889	99.3002959239275\\
9.25042222222223	99.3002941204351\\
9.25043055555555	99.3002927432914\\
9.25044166666666	99.3002914001118\\
9.25045555555556	99.3002902768903\\
9.25047222222223	99.3002894524818\\
9.25049444444444	99.300288861938\\
9.25052777777778	99.3002884927976\\
9.25055833333333	99.3002883739844\\
};


\addplot [color=mycolor5, line width=1.5pt]
  table[row sep=crcr]{%
9.24944166666667	103.851788043627\\
9.25	103.851788043627\\
9.25000277777778	103.582303902348\\
9.25000555555556	103.20953720425\\
9.25001111111111	102.564586002547\\
9.25001666666667	102.02215384947\\
9.25002222222223	101.567280813331\\
9.25002777777777	101.186201713876\\
9.25003333333333	100.867065157068\\
9.25003888888889	100.599842212352\\
9.25004444444444	100.376101256181\\
9.25005	100.188771423589\\
9.25005555555556	100.031928819547\\
9.25006111111111	99.9006123764941\\
9.25006666666667	99.7906679894746\\
9.25007222222223	99.6986174650992\\
9.25007777777778	99.6215486131099\\
9.25008333333334	99.5570231670408\\
9.2500888888889	99.5029996697904\\
9.25009444444444	99.4577689011677\\
9.2501	99.4198998092903\\
9.25010555555555	99.3881942438935\\
9.25011111111111	99.3616490528477\\
9.25011666666667	99.339424348608\\
9.25012222222222	99.3208169358299\\
9.25012777777778	99.3052380679718\\
9.25013333333334	99.2921948200134\\
9.25013888888888	99.2812744924111\\
9.25014444444444	99.2721315562788\\
9.25015	99.264476720843\\
9.25015555555555	99.2580677796343\\
9.25016111111111	99.2527019476494\\
9.25016666666667	99.2482094462134\\
9.25017222222222	99.2444481292804\\
9.25017777777778	99.2412989877097\\
9.25018333333334	99.2386623826286\\
9.25018888888889	99.2364548926641\\
9.25019444444445	99.2346066736314\\
9.25020000000001	99.2330592511044\\
9.25020555555555	99.2317636674453\\
9.25021111111111	99.2306789336961\\
9.25021666666667	99.2297707314553\\
9.25022222222222	99.2290103301374\\
9.25022777777778	99.2283736741048\\
9.25023333333333	99.2278406231921\\
9.25023888888889	99.2273943155755\\
9.25024444444445	99.2270206344148\\
9.25025000000001	99.226707759472\\
9.25025555555555	99.2264457945372\\
9.25026111111112	99.2262264553595\\
9.25026666666666	99.2260428044457\\
9.25027222222222	99.2258890341136\\
9.25027777777778	99.2257602816568\\
9.25028333333333	99.2256524769795\\
9.25028888888889	99.225562210294\\
9.25029444444445	99.2254866281292\\
9.2503	99.2254233412975\\
9.25030555555556	99.2253703490642\\
9.25031111111112	99.225325976403\\
9.25031666666666	99.2252888209383\\
9.25032222222222	99.2252577088941\\
9.25032777777778	99.2252316561712\\
9.25033333333333	99.2252098406114\\
9.25033888888889	99.2251915726886\\
9.25034444444445	99.2251762748622\\
9.25035	99.2251634643275\\
9.25035555555556	99.2251527370652\\
9.25036111111112	99.2251437536453\\
9.25036666666666	99.225136229938\\
9.25037222222223	99.2251299297385\\
9.25037777777779	99.2251246534474\\
9.25038333333333	99.2251202348262\\
9.25038888888889	99.2251165335418\\
9.25039444444444	99.225113434579\\
9.2504	99.225110838706\\
9.25040555555556	99.2251086643754\\
9.25041388888889	99.2251060477354\\
9.25042222222223	99.2251040409776\\
9.25043055555555	99.225102503206\\
9.25044166666666	99.2251009956761\\
9.25045555555556	99.2250997270883\\
9.25047222222223	99.2250987882301\\
9.25049444444444	99.225098108405\\
9.250525	99.2250976969872\\
9.25055833333333	99.225097533455\\
};

\addplot [color=mycolor6, line width=1.5pt]
  table[row sep=crcr]{%
9.24944166666667	103.878148685704\\
9.25	103.878148685704\\
9.25000833333334	102.781328653752\\
9.25001388888889	102.166986063021\\
9.25001944444445	101.651939823546\\
9.25002499999999	101.220169068532\\
9.25003055555555	100.858217520008\\
9.25003611111111	100.554796233771\\
9.25004166666666	100.300439471032\\
9.25004722222222	100.087211845927\\
9.25005277777778	99.9084613945397\\
9.25005833333333	99.7586121475984\\
9.25006388888889	99.6329900931247\\
9.25006944444445	99.5276772803554\\
9.250075	99.4393894958319\\
9.25008055555556	99.3653737369452\\
9.25008611111112	99.3033222735337\\
9.25009166666666	99.2513006149033\\
9.25009722222222	99.2076871325434\\
9.25010277777778	99.1711224441622\\
9.25010833333333	99.1404670044\\
9.25011388888889	99.114765537045\\
9.25011944444445	99.0932172326788\\
9.250125	99.0751507692472\\
9.25013055555556	99.0600033686347\\
9.25013611111112	99.0473032372816\\
9.25014166666666	99.036654856228\\
9.25014722222222	99.02772665305\\
9.25015277777779	99.0202406492622\\
9.25015833333333	99.0139638032243\\
9.25016388888889	99.0087007373305\\
9.25016944444445	99.0042876617595\\
9.250175	99.0005872484481\\
9.25018055555556	98.9974843679964\\
9.25018611111111	98.9948824974034\\
9.25019166666667	98.9927007082608\\
9.25019722222223	98.9908711493907\\
9.25020277777777	98.9893369329306\\
9.25020833333333	98.9880503658211\\
9.25021388888889	98.9869714525562\\
9.25021944444444	98.9860666645972\\
9.250225	98.9853078864323\\
9.25023055555556	98.984671547313\\
9.25023611111111	98.9841378786094\\
9.25024166666667	98.9836903088823\\
9.25024722222223	98.9833149393164\\
9.25025277777777	98.9830001173573\\
9.25025833333333	98.9827360725962\\
9.2502638888889	98.9825146108853\\
9.25026944444444	98.9823288602437\\
9.250275	98.9821730584437\\
9.25028055555556	98.9820423763768\\
9.25028611111111	98.9819327603934\\
9.25029166666667	98.9818408115857\\
9.25029722222223	98.9817636828714\\
9.25030277777778	98.9816989840269\\
9.25030833333334	98.9816447088384\\
9.25031388888888	98.9815991773205\\
9.25031944444444	98.981560981508\\
9.250325	98.9815289371968\\
9.25033055555556	98.9815020532053\\
9.25033611111111	98.9814794984474\\
9.25034166666667	98.9814605760719\\
9.25034722222222	98.9814446986067\\
9.25035277777778	98.9814313767447\\
9.25035833333334	98.9814201999809\\
9.25036388888888	98.9814108207555\\
9.25036944444444	98.9814029499137\\
9.25037500000001	98.9813963463135\\
9.25038055555555	98.9813908046601\\
9.25038611111111	98.9813861538118\\
9.25039166666667	98.9813822515039\\
9.25039722222222	98.9813789754825\\
9.25040277777778	98.9813762257752\\
9.25040833333334	98.981373918877\\
9.25041666666667	98.9813711335708\\
9.25042500000001	98.9813689916575\\
9.25043333333333	98.9813673446236\\
9.25044444444444	98.9813657239347\\
9.25045555555556	98.9813645815972\\
9.25046944444445	98.9813636152616\\
9.2504888888889	98.981362808984\\
9.25051388888889	98.9813622860585\\
9.25055555555555	98.9813619657667\\
9.25055833333333	98.9813619570142\\
};

\addplot [color=mycolor7, line width=1.5pt]
  table[row sep=crcr]{%
9.24944166666667	103.862693075279\\
9.25	103.862693075279\\
9.25000277777778	103.49051759604\\
9.25000555555556	103.081822367954\\
9.25001111111111	102.37059672093\\
9.25001666666667	101.7740307903\\
9.25002222222223	101.273725718895\\
9.25002777777777	100.854148539469\\
9.25003333333333	100.502271202445\\
9.25003888888889	100.207168046549\\
9.25004444444444	99.9596768187914\\
9.25005	99.7521141381328\\
9.25005555555556	99.5780367654757\\
9.25006111111111	99.4320414192669\\
9.25006666666667	99.3095968917024\\
9.25007222222223	99.2069032766788\\
9.25007777777778	99.1207739100654\\
9.25008333333334	99.0485363849983\\
9.2500888888889	98.9879495484728\\
9.25009444444444	98.9371338950366\\
9.2501	98.8945131867604\\
9.25010555555555	98.8587655183512\\
9.25011111111111	98.828782266077\\
9.25011666666667	98.8036336729003\\
9.25012222222222	98.7825399729839\\
9.25012777777778	98.7648472019153\\
9.25013333333334	98.7500068915052\\
9.25013888888888	98.7375590409847\\
9.25014444444444	98.7271178530002\\
9.25015	98.718359759399\\
9.25015555555555	98.7110133768837\\
9.25016111111111	98.7048510900461\\
9.25016666666667	98.6996819957412\\
9.25017222222222	98.695345972032\\
9.25017777777778	98.6917087221749\\
9.25018333333334	98.6886576043922\\
9.25018888888889	98.6860981389038\\
9.25019444444445	98.683951074888\\
9.25020000000001	98.682149947335\\
9.25020555555555	98.6806390024522\\
9.25021111111111	98.6793714750813\\
9.25021666666667	98.6783081334395\\
9.25022222222222	98.6774160803014\\
9.25022777777778	98.6766677138112\\
9.25023333333333	98.6760398814173\\
9.25023888888889	98.6755131634968\\
9.25024444444445	98.675071272873\\
9.25025000000001	98.6747005414212\\
9.25025555555555	98.6743895044595\\
9.25026111111112	98.6741285513972\\
9.25026666666666	98.6739096118797\\
9.25027222222222	98.6737259195448\\
9.25027777777778	98.6735717968638\\
9.25028333333333	98.673442487324\\
9.25028888888889	98.6733339895298\\
9.25029444444445	98.6732429540026\\
9.2503	98.6731665702429\\
9.25030555555556	98.6731024784854\\
9.25031111111112	98.673048699629\\
9.25031666666666	98.6730035736494\\
9.25032222222222	98.6729657099288\\
9.25032777777778	98.6729339347282\\
9.25033333333333	98.6729072728977\\
9.25033888888889	98.6728849001936\\
9.25034444444445	98.6728661239726\\
9.25035	98.6728503671665\\
9.25035555555556	98.6728371468288\\
9.25036111111112	98.6728260516873\\
9.25036666666666	98.6728167370863\\
9.25037222222223	98.672808922873\\
9.25037777777779	98.6728023643182\\
9.25038333333333	98.6727968608168\\
9.25038888888889	98.6727922380203\\
9.25039444444444	98.6727883628572\\
9.2504	98.6727851081484\\
9.25040555555556	98.6727823753882\\
9.25041111111111	98.6727800836817\\
9.25041944444445	98.6727773167038\\
9.25042777777777	98.6727751863127\\
9.25043611111111	98.6727735539893\\
9.25044722222222	98.6727719418415\\
9.25045833333334	98.6727708065055\\
9.25047222222223	98.6727698472198\\
9.25049166666666	98.6727690454955\\
9.25051944444445	98.6727684912686\\
9.25055833333333	98.6727682119302\\
};

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
9.24944166666667	103.926205324632\\
9.25	103.926205324632\\
9.25000277777778	103.486309938778\\
9.25000833333334	102.719975035272\\
9.25001388888889	102.076889193118\\
9.25001944444445	101.537577089409\\
9.25002499999999	101.085287863046\\
9.25003055555555	100.705977768939\\
9.25003611111111	100.387869109623\\
9.25004166666666	100.121085032312\\
9.25004722222222	99.8973428851378\\
9.25005277777778	99.7096969008333\\
9.25005833333333	99.552322402839\\
9.25006388888889	99.4203348053329\\
9.25006944444445	99.3096378737505\\
9.250075	99.2167964534165\\
9.25008055555556	99.1389297587345\\
9.25008611111112	99.0736218901073\\
9.25009166666666	99.0188467979619\\
9.25009722222222	98.9729053614882\\
9.25010277777778	98.9343726139553\\
9.25010833333333	98.9020535126297\\
9.25011388888889	98.8749458195891\\
9.25011944444445	98.8522089904681\\
9.250125	98.8331380872109\\
9.25013055555556	98.8171418942153\\
9.25013611111112	98.8037245608508\\
9.25014166666666	98.7924702198794\\
9.25014722222222	98.7830300918857\\
9.25015277777779	98.7751116437699\\
9.25015833333333	98.7684695274285\\
9.25016388888889	98.7628979575312\\
9.25016944444445	98.7582243488288\\
9.250175	98.754303932886\\
9.25018055555556	98.7510152928512\\
9.25018611111111	98.7482565916454\\
9.25019166666667	98.745942408067\\
9.25019722222223	98.7440010941708\\
9.25020277777777	98.7423725537426\\
9.25020833333333	98.7410063844162\\
9.25021388888889	98.739860298141\\
9.25021944444444	98.7388988322579\\
9.250225	98.7380922360213\\
9.25023055555556	98.7374155589976\\
9.25023611111111	98.7368478650416\\
9.25024166666667	98.7363715987784\\
9.25024722222223	98.7359720289026\\
9.25025277777777	98.7356368007942\\
9.25025833333333	98.7353555515853\\
9.2502638888889	98.7351195864064\\
9.25026944444444	98.7349216102757\\
9.250275	98.73475550412\\
9.25028055555556	98.7346161390311\\
9.25028611111111	98.7344992065455\\
9.25029166666667	98.7344010929858\\
9.25029722222223	98.7343187715819\\
9.25030277777778	98.7342496993526\\
9.25030833333334	98.7341917404782\\
9.25031388888888	98.7341431068278\\
9.25031944444444	98.7341022996894\\
9.250325	98.7340680568072\\
9.25033055555556	98.7340393221161\\
9.25033611111111	98.7340152099405\\
9.25034166666667	98.7339949775095\\
9.25034722222222	98.7339779972887\\
9.25035277777778	98.7339637477848\\
9.25035833333334	98.733951791333\\
9.25036388888888	98.7339417560208\\
9.25036944444444	98.7339333332693\\
9.25037500000001	98.7339262662185\\
9.25038055555555	98.7339203349631\\
9.25038611111111	98.7339153565513\\
9.25039166666667	98.7339111793691\\
9.25039722222222	98.7339076719682\\
9.25040277777778	98.7339047278201\\
9.25040833333334	98.7339022580684\\
9.25041388888889	98.7339001859443\\
9.25042222222223	98.7338976804271\\
9.25043055555555	98.7338957564669\\
9.25043888888889	98.7338942753479\\
9.25045	98.7338928182422\\
9.25046388888889	98.7338915862999\\
9.25048055555555	98.7338906688854\\
9.25050277777778	98.7338899988768\\
9.2505388888889	98.7338895514711\\
9.25055833333333	98.7338894548152\\
};

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
9.24944166666667	104.172326571689\\
9.25	104.172326571689\\
9.25000277777778	104.322400961978\\
9.25000555555556	104.243244584979\\
9.25000833333334	104.053841200002\\
9.25001388888889	103.558401108643\\
9.25001944444445	103.055970176936\\
9.25002499999999	102.607094199659\\
9.25003055555555	102.222438319076\\
9.25003611111111	101.897833405851\\
9.25004166666666	101.625509223587\\
9.25004722222222	101.397567571276\\
9.25005277777778	101.206947152863\\
9.25005555555556	101.12370268646\\
9.25005833333333	101.047595207645\\
9.25006111111111	100.978014851042\\
9.25006388888889	100.914403131165\\
9.25006666666667	100.856248911575\\
9.25006944444445	100.803084578815\\
9.25007222222223	100.75448243501\\
9.250075	100.710051350322\\
9.25007777777778	100.669433665173\\
9.25008055555556	100.632302356432\\
9.25008333333334	100.598358407057\\
9.25008611111112	100.567328433972\\
9.2500888888889	100.538962477154\\
9.25009166666666	100.513032007016\\
9.25009444444444	100.489328082523\\
9.25009722222222	100.467659678592\\
9.2501	100.447852147598\\
9.25010277777778	100.429745812953\\
9.25010555555555	100.413194692527\\
9.25010833333333	100.398065320643\\
9.25011111111111	100.384235681058\\
9.25011388888889	100.371594211486\\
9.25011666666667	100.36003893268\\
9.25011944444445	100.349476598369\\
9.25012222222222	100.339821968661\\
9.250125	100.330997110082\\
9.25012777777778	100.322930778581\\
9.25013055555556	100.315557836621\\
9.25013333333334	100.308818745469\\
9.25013611111112	100.302659062021\\
9.25013888888888	100.297029028524\\
9.25014166666666	100.291883143499\\
9.25014444444444	100.287179818983\\
9.25014722222222	100.28288103105\\
9.25015	100.278952026805\\
9.25015277777779	100.275361027239\\
9.25015555555555	100.272078989832\\
9.25015833333333	100.269079358258\\
9.25016111111111	100.266337864687\\
9.25016388888889	100.263832316577\\
9.25016666666667	100.261542427003\\
9.25016944444445	100.259449661214\\
9.25017222222222	100.25753706702\\
9.250175	100.255789151363\\
9.25017777777778	100.254191752351\\
9.25018055555556	100.252731924346\\
9.25018333333334	100.251397831366\\
9.25018611111111	100.250178660963\\
9.25018888888889	100.249064520932\\
9.25019166666667	100.248046380948\\
9.25019444444445	100.24711597434\\
9.25019722222223	100.246265752923\\
9.25020000000001	100.24548881378\\
9.25020277777777	100.24477885159\\
9.25020555555555	100.244130093688\\
9.25020833333333	100.243537277564\\
9.25021111111111	100.242995581124\\
9.25021388888889	100.242500608775\\
9.25021666666667	100.24204832917\\
9.25021944444444	100.241635068006\\
9.25022222222222	100.241257462827\\
9.250225	100.240912443928\\
9.25022777777778	100.240597198298\\
9.25023055555556	100.240309165646\\
9.25023333333333	100.240045997767\\
9.25023611111111	100.239805552199\\
9.25023888888889	100.239585869876\\
9.25024166666667	100.239385157947\\
9.25024444444445	100.2392017848\\
9.25024722222223	100.239034252598\\
9.25025000000001	100.238881195298\\
9.25025277777777	100.23874136588\\
9.25025555555555	100.238613621437\\
9.25025833333333	100.238496917407\\
9.25026111111112	100.238390304339\\
9.2502638888889	100.238292908376\\
9.25026666666666	100.238203937856\\
9.25026944444444	100.238122660311\\
9.25027222222222	100.238048417219\\
9.250275	100.237980595814\\
9.25027777777778	100.237918646142\\
9.25028055555556	100.237862053119\\
9.25028333333333	100.237810362933\\
9.25028611111111	100.237763146027\\
9.25028888888889	100.237720020518\\
9.25029166666667	100.237680629087\\
9.25029444444445	100.237644650064\\
9.25029722222223	100.237611787602\\
9.2503	100.237581773555\\
9.25030277777778	100.237554359212\\
9.25030555555556	100.237529324256\\
9.25030833333334	100.2375064579\\
9.25031111111112	100.237485576309\\
9.25031388888888	100.237466505357\\
9.25031944444444	100.237433182602\\
9.250325	100.237405393944\\
9.25033055555556	100.237382221777\\
9.25033611111111	100.237362899926\\
9.25034166666667	100.237346788672\\
9.25034722222222	100.237333358828\\
9.25035277777778	100.237322163486\\
9.25035833333334	100.237312829882\\
9.25036388888888	100.23730505202\\
9.25036944444444	100.237298570929\\
9.25037500000001	100.237293168376\\
9.25038055555555	100.23728866699\\
9.25038611111111	100.237284917168\\
9.25039166666667	100.23728179211\\
9.25039722222222	100.237279190578\\
9.25040277777778	100.237277024135\\
9.25041111111111	100.237274433367\\
9.25041944444445	100.237272464614\\
9.25042777777777	100.237270971677\\
9.25043888888889	100.237269520312\\
9.25045277777778	100.237268317524\\
9.25046944444445	100.237267445415\\
9.25049166666666	100.237266829847\\
9.250525	100.237266453948\\
9.25055833333333	100.237266330551\\
};

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
9.24944166666667	104.106978212391\\
9.25	104.106978212391\\
9.25000277777778	104.249640945489\\
9.25000555555556	104.198048983992\\
9.25000833333334	104.020937334604\\
9.25001111111111	103.787288588252\\
9.25001944444445	103.027765365157\\
9.25002499999999	102.574387619681\\
9.25003055555555	102.185107421358\\
9.25003611111111	101.856355066031\\
9.25004166666666	101.580471782608\\
9.25004722222222	101.349524937462\\
9.25005277777778	101.156382668881\\
9.25005555555556	101.072035571855\\
9.25005833333333	100.994919552645\\
9.25006111111111	100.924416873858\\
9.25006388888889	100.859961770422\\
9.25006666666667	100.801036402489\\
9.25006944444445	100.747167000905\\
9.25007222222223	100.697920224224\\
9.250075	100.652899773974\\
9.25007777777778	100.611743259659\\
9.25008055555556	100.574119330278\\
9.25008333333334	100.53972500956\\
9.25008611111112	100.508283294194\\
9.2500888888889	100.479540913153\\
9.25009166666666	100.45326630955\\
9.25009444444444	100.429247774173\\
9.25009722222222	100.407291751077\\
9.2501	100.387221278586\\
9.25010277777778	100.368874564129\\
9.25010555555555	100.352103691089\\
9.25010833333333	100.336773424989\\
9.25011111111111	100.322760132624\\
9.25011388888889	100.309950772713\\
9.25011666666667	100.298242014691\\
9.25011944444445	100.287539375959\\
9.25012222222222	100.277756486774\\
9.250125	100.268814380332\\
9.25012777777778	100.260640868072\\
9.25013055555556	100.253169948577\\
9.25013333333334	100.246341293928\\
9.25013611111112	100.240099738707\\
9.25013888888888	100.234394865616\\
9.25014166666666	100.229180569354\\
9.25014444444444	100.224414710437\\
9.25014722222222	100.220058760393\\
9.25015	100.216077505495\\
9.25015277777779	100.212438744864\\
9.25015555555555	100.209113050805\\
9.25015833333333	100.206073514419\\
9.25016111111111	100.20329554606\\
9.25016388888889	100.200756658458\\
9.25016666666667	100.19843629524\\
9.25016944444445	100.196315675929\\
9.25017222222222	100.194377623127\\
9.250175	100.192606438077\\
9.25017777777778	100.190987770858\\
9.25018055555556	100.189508503915\\
9.25018333333334	100.18815664395\\
9.25018611111111	100.186921235099\\
9.25018888888889	100.185792253507\\
9.25019166666667	100.184760549223\\
9.25019444444445	100.183817745457\\
9.25019722222223	100.18295619384\\
9.25020000000001	100.182168899658\\
9.25020277777777	100.181449473926\\
9.25020555555555	100.180792066925\\
9.25020833333333	100.180191346545\\
9.25021111111111	100.179642426334\\
9.25021388888889	100.179140852586\\
9.25021666666667	100.178682539989\\
9.25021944444444	100.178263765539\\
9.25022222222222	100.177881122002\\
9.250225	100.177531498954\\
9.25022777777778	100.177212045709\\
9.25023055555556	100.176920168192\\
9.25023333333333	100.176653486806\\
9.25023611111111	100.176409830624\\
9.25023888888889	100.176187214494\\
9.25024166666667	100.175983821573\\
9.25024444444445	100.175797998742\\
9.25024722222223	100.17562822809\\
9.25025000000001	100.175473125404\\
9.25025277777777	100.175331427133\\
9.25025555555555	100.175201975064\\
9.25025833333333	100.175083710638\\
9.25026111111112	100.17497567192\\
9.2502638888889	100.174876973266\\
9.25026666666666	100.174786812659\\
9.25026944444444	100.174704447619\\
9.25027222222222	100.174629211128\\
9.250275	100.17456048199\\
9.25027777777778	100.174497703147\\
9.25028055555556	100.174440352263\\
9.25028333333333	100.174387969923\\
9.25028611111111	100.174340120542\\
9.25028888888889	100.174296417378\\
9.25029166666667	100.174256498156\\
9.25029444444445	100.174220036972\\
9.25029722222223	100.174186733993\\
9.2503	100.174156317563\\
9.25030277777778	100.174128535533\\
9.25030555555556	100.17410316487\\
9.25030833333334	100.174079991726\\
9.25031111111112	100.174058829999\\
9.25031388888888	100.174039503119\\
9.25031944444444	100.174005732983\\
9.250325	100.173977571126\\
9.25033055555556	100.173954087642\\
9.25033611111111	100.173934506068\\
9.25034166666667	100.17391817807\\
9.25034722222222	100.173904567557\\
9.25035277777778	100.173893221532\\
9.25035833333334	100.173883762153\\
9.25036388888888	100.173875879491\\
9.25036944444444	100.173869311071\\
9.25037500000001	100.173863835595\\
9.25038055555555	100.173859273426\\
9.25038611111111	100.173855472963\\
9.25039166666667	100.173852305619\\
9.25039722222222	100.173849668937\\
9.25040277777778	100.17384747322\\
9.25041111111111	100.173844847367\\
9.25041944444445	100.17384285191\\
9.25042777777777	100.17384133882\\
9.25043888888889	100.173839867645\\
9.25045277777778	100.173838648445\\
9.25046944444445	100.173837764462\\
9.25049166666666	100.173837140478\\
9.25052222222222	100.173836777474\\
9.25055833333333	100.17383663428\\
};

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> PV.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=24,
xtick={ 0,  4,  8, 12, 16, 20, 24},
xlabel style={font=\color{white!15!black}},
xlabel={Time (h)},
ymin=-20,
ymax=160,
ylabel style={font=\color{white!15!black}},
ylabel={Power (kW)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend columns=-1,
legend entries={$\bar{P}_{PV,6}$,${P}_{PV,6}$},
legend to name=PVgeneration,
legend style={at={(0.5,0.97)}, anchor=north, legend columns=1, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=green, dashed, line width=2.5pt]
  table[row sep=crcr]{%
0.0166666666666799	-0\\
4.01666666666668	-0\\
4.5	2.52912378230093\\
4.53333333333333	2.70826749606346\\
4.55000000000001	2.78020347106005\\
4.56666666666666	2.87750291370747\\
4.58333333333334	2.94995177449422\\
4.59999999999999	3.03164561056784\\
4.61666666666667	3.14050711620735\\
4.65000000000001	3.30628781885753\\
4.66666666666666	3.4076412661351\\
4.68333333333334	3.48480382912808\\
4.75	3.83202136657124\\
4.76666666666668	3.9037678301122\\
4.78333333333333	3.99278904862322\\
4.80000000000001	4.1059034754152\\
4.81666666666666	4.15760781706086\\
4.83333333333334	4.2637945551067\\
4.84999999999999	4.33687057369946\\
4.86666666666667	4.45941241655498\\
4.90000000000001	4.61234452460576\\
4.91666666666666	4.6979959416453\\
4.93333333333334	4.76539938433982\\
4.94999999999999	4.88222185422947\\
4.96666666666667	4.93783829232333\\
4.98333333333332	5.025924231289\\
5	5.13557871486361\\
5.01666666666668	5.20054562783545\\
5.05000000000001	5.93639526570217\\
5.11666666666667	7.31144918553997\\
5.13333333333333	7.69423759512858\\
5.18333333333334	8.69849525119409\\
5.28333333333333	10.7793845868617\\
5.30000000000001	11.1759242684057\\
5.31666666666666	11.5219697068049\\
5.33333333333334	11.7836333956715\\
5.36666666666667	12.5349454539581\\
5.38333333333333	12.8690314193001\\
5.41666666666666	13.5931808518257\\
5.43333333333334	13.8951735767233\\
5.44999999999999	14.2623871625401\\
5.46666666666667	14.5497089827876\\
5.48333333333332	15.0403887191569\\
5.5	15.2656687866343\\
5.51666666666668	15.6031154743321\\
5.53333333333333	15.992263775748\\
5.55000000000001	16.3115482811804\\
5.56666666666666	16.7070778213461\\
5.58333333333334	17.0296509307586\\
5.59999999999999	17.4832071704121\\
5.61666666666667	17.8273425196668\\
5.63333333333333	18.0206237256931\\
5.65000000000001	18.4929563293988\\
5.66666666666666	18.7542077530406\\
5.71666666666667	19.9291003365489\\
5.73333333333332	20.1732660501559\\
5.75	20.6366057708566\\
5.76666666666668	20.8447286086053\\
5.78333333333333	21.2765792860692\\
5.84999999999999	22.6639815612012\\
5.86666666666667	22.9010095920974\\
5.88333333333333	23.2363638613735\\
5.90000000000001	23.7883376451575\\
5.91666666666666	23.9402888944431\\
5.93333333333334	24.2536643167039\\
5.96666666666667	25.1584202419406\\
5.98333333333332	25.4540640656732\\
6	25.6800423925162\\
6.01666666666668	26.0734356646702\\
6.03333333333333	26.3582583964885\\
6.05000000000001	26.7572580999584\\
6.06666666666666	26.7987771604558\\
6.08333333333334	27.2478380641078\\
6.13333333333333	27.8491012114234\\
6.15000000000001	28.1759578374645\\
6.16666666666666	28.45207136159\\
6.18333333333334	28.6098252027016\\
6.19999999999999	29.005121284942\\
6.21666666666667	29.1607211063789\\
6.25	29.7871122924436\\
6.26666666666668	29.9494651653621\\
6.28333333333333	30.2215374362438\\
6.30000000000001	30.5813493198535\\
6.31666666666666	30.7348860640796\\
6.33333333333334	31.1681862711759\\
6.34999999999999	31.4794468407915\\
6.36666666666667	31.6624343434146\\
6.38333333333333	31.8016558109976\\
6.40000000000001	32.1390724499998\\
6.41666666666666	32.246938796593\\
6.43333333333334	32.7662963826789\\
6.46666666666667	33.2613439001803\\
6.48333333333332	33.3380235221537\\
6.5	33.7102793412906\\
6.51666666666668	33.7784827006792\\
6.53333333333333	34.1753745363701\\
6.56666666666666	34.606001315048\\
6.58333333333334	34.872212481006\\
6.59999999999999	35.2180649962417\\
6.61666666666667	35.3628267882049\\
6.63333333333333	35.8023224558677\\
6.65000000000001	36.0179100510753\\
6.66666666666666	36.360163391049\\
6.69999999999999	36.8622997024278\\
6.71666666666667	36.9005878475675\\
6.73333333333332	37.1735280676824\\
6.76666666666668	37.8674834091034\\
6.78333333333333	38.1755095607403\\
6.80000000000001	38.3427298362599\\
6.81666666666666	38.7621049343516\\
6.83333333333334	38.984676495117\\
6.84999999999999	39.3438477726151\\
6.86666666666667	39.4345979733372\\
6.90000000000001	39.7877110958437\\
6.91666666666666	40.2499210906631\\
6.93333333333334	40.5788669033168\\
6.96666666666667	40.8218741245253\\
6.98333333333332	41.1539801788221\\
7	41.3678509606758\\
7.01666666666668	41.6809574935536\\
7.05000000000001	42.4796501601573\\
7.06666666666666	42.7981417101142\\
7.08333333333334	43.325600880233\\
7.09999999999999	43.520295840836\\
7.11666666666667	44.0541872583367\\
7.13333333333333	44.269256171599\\
7.15000000000001	44.7596986042305\\
7.16666666666666	44.7890234466601\\
7.18333333333334	45.3322832691881\\
7.19999999999999	45.5053687600059\\
7.21666666666667	46.0277305628425\\
7.23333333333332	46.3871739846499\\
7.25	46.4448696957675\\
7.26666666666668	46.8788190618963\\
7.28333333333333	47.2115844044594\\
7.30000000000001	47.7693187638066\\
7.31666666666666	48.2023931830113\\
7.33333333333334	48.3109939515037\\
7.34999999999999	48.8700058435081\\
7.36666666666667	49.1677059178976\\
7.38333333333333	49.1875588773856\\
7.40000000000001	49.8288828000431\\
7.41666666666666	50.0699018377495\\
7.43333333333334	50.6834015801086\\
7.44999999999999	50.5703100864593\\
7.46666666666667	51.151557057871\\
7.5	51.8467055530044\\
7.51666666666668	52.3553380273181\\
7.53333333333333	52.4702258115167\\
7.55000000000001	53.0610850416725\\
7.56666666666666	53.2440964429632\\
7.58333333333334	53.3597480822514\\
7.59999999999999	53.7814617678979\\
7.61666666666667	54.4233984629551\\
7.63333333333333	54.637256622366\\
7.65000000000001	54.8097224240703\\
7.68333333333334	55.7554882995112\\
7.69999999999999	55.8721752172364\\
7.71666666666667	56.5259592328887\\
7.73333333333332	56.5950919873625\\
7.75	57.3254889525914\\
7.76666666666668	57.3044906340345\\
7.78333333333333	57.9372282181968\\
7.80000000000001	57.9525846075341\\
7.81666666666666	58.3571186809104\\
7.83333333333334	58.5895263520414\\
7.84999999999999	59.2218468342946\\
7.86666666666667	59.6336767233495\\
7.90000000000001	60.1767678061772\\
7.91666666666666	60.6564249817348\\
7.96666666666667	61.6969186232849\\
7.98333333333332	62.236236959633\\
8	62.1294113844673\\
8.01666666666668	62.7884504726479\\
8.03333333333333	62.8407071096108\\
8.05000000000001	63.1142421719938\\
8.06666666666666	63.7702856919291\\
8.08333333333334	64.0185924606337\\
8.09999999999999	64.3720224888007\\
8.11666666666667	64.8509022524802\\
8.13333333333333	65.2697362134681\\
8.15000000000001	65.3452361082136\\
8.16666666666666	65.8969269976668\\
8.18333333333334	66.0837936351323\\
8.19999999999999	66.7132770750104\\
8.21666666666667	67.0565678069558\\
8.23333333333332	67.0204523004411\\
8.25	67.6076093468676\\
8.28333333333333	68.2552258133334\\
8.30000000000001	68.8280958789267\\
8.31666666666666	68.7624517440479\\
8.33333333333334	69.1464716559388\\
8.34999999999999	69.3561842043118\\
8.36666666666667	70.2742769765086\\
8.38333333333333	70.4180049938975\\
8.40000000000001	70.6498275581471\\
8.41666666666666	71.1108074318095\\
8.43333333333334	71.3922180710304\\
8.44999999999999	71.8136764445807\\
8.46666666666667	72.0881322941983\\
8.48333333333332	72.5640187498241\\
8.5	72.7691511170092\\
8.51666666666668	73.4600737148197\\
8.53333333333333	73.2434648602812\\
8.55000000000001	73.5077036889754\\
8.58333333333334	74.1698876742013\\
8.59999999999999	74.7704071626113\\
8.61666666666667	75.1509403822224\\
8.63333333333333	75.4368102280599\\
8.65000000000001	76.0847327944626\\
8.66666666666666	76.3308802369392\\
8.69999999999999	77.261402482201\\
8.71666666666667	77.641672395145\\
8.73333333333332	77.3883868199961\\
8.75	77.6941795389437\\
8.76666666666668	78.4754198519462\\
8.78333333333333	78.3526095363767\\
8.80000000000001	79.038638028702\\
8.81666666666666	79.3907269270187\\
8.83333333333334	80.0013132179012\\
8.84999999999999	80.0508966627023\\
8.86666666666667	80.3258164006484\\
8.88333333333333	80.8969204454889\\
8.90000000000001	81.301966913065\\
8.91666666666666	81.4716151072787\\
8.94999999999999	81.8654600272039\\
8.96666666666667	82.5703343830286\\
8.98333333333332	82.6516850235976\\
9	82.8187519653319\\
9.01666666666668	83.7558833421705\\
9.03333333333333	83.7641545526478\\
9.06666666666666	85.0078869763765\\
9.08333333333334	85.1650016341121\\
9.09999999999999	85.9211674231819\\
9.11666666666667	86.0644472460235\\
9.13333333333333	86.7478645501873\\
9.15000000000001	87.2016487508751\\
9.16666666666666	87.4098761090747\\
9.18333333333334	87.4750421823451\\
9.19999999999999	88.1816739024696\\
9.21666666666667	88.6986064410877\\
9.23333333333332	88.9966833791848\\
9.25	89.3655118095922\\
9.26666666666668	90.3591688767785\\
9.28333333333333	90.4428486486858\\
9.30000000000001	91.2919718628216\\
9.31666666666666	91.2772698384013\\
9.33333333333334	92.0571810644953\\
9.34999999999999	92.1517250930371\\
9.36666666666667	92.966095580095\\
9.38333333333333	93.3530449068823\\
9.40000000000001	93.4377039264474\\
9.41666666666666	93.721379507686\\
9.43333333333334	94.6949259187273\\
9.44999999999999	95.2812831552505\\
9.46666666666667	95.1288317794385\\
9.48333333333332	95.8905873680277\\
9.5	96.1038737669705\\
9.51666666666668	96.9182567676629\\
9.53333333333333	97.2924093958041\\
9.55000000000001	97.1452475729286\\
9.56666666666666	98.2557069031324\\
9.58333333333334	98.817539607658\\
9.59999999999999	98.7875052499842\\
9.61666666666667	99.5877969508427\\
9.63333333333333	99.7308551324757\\
9.65000000000001	99.7349036268105\\
9.66666666666666	100.213650323982\\
9.68333333333334	100.855492785787\\
9.69999999999999	101.634971932678\\
9.71666666666667	102.149060759186\\
9.73333333333332	102.549352624595\\
9.75	96.9305969807495\\
9.76666666666668	97.5861048124198\\
9.78333333333333	97.5637427027455\\
9.81666666666666	98.478595626322\\
9.83333333333334	99.4780621110959\\
9.84999999999999	99.7217217516378\\
9.86666666666667	99.8354464458061\\
9.88333333333333	100.5917487352\\
9.90000000000001	100.658349210228\\
9.91666666666666	100.993285445895\\
9.93333333333334	102.277455155417\\
9.94999999999999	102.4025491289\\
9.96666666666667	103.235797296378\\
9.98333333333332	103.420646071431\\
10	103.354860186759\\
10.0166666666667	104.044130623526\\
10.0333333333333	104.288246513269\\
10.05	104.583238384386\\
10.0666666666667	103.67460865074\\
10.0833333333333	104.797459935727\\
10.1	104.694054612004\\
10.1166666666667	105.283968885955\\
10.1333333333333	104.948899190757\\
10.15	105.069788057574\\
10.1666666666667	105.599947924226\\
10.1833333333333	105.138860000544\\
10.2	105.612447168956\\
10.2166666666667	106.23429697823\\
10.2333333333333	106.045803281019\\
10.25	106.159108047398\\
10.2666666666667	106.214749013645\\
10.2833333333333	106.218428544653\\
10.3	106.012494780324\\
10.3166666666667	106.657086443172\\
10.3333333333333	106.176228315989\\
10.35	106.960221051852\\
10.3666666666667	107.17393192085\\
10.3833333333333	107.425954996953\\
10.4	107.782476640298\\
10.4166666666667	108.060896202365\\
10.4333333333333	107.993852767426\\
10.45	107.955258444852\\
10.4666666666667	108.524120754376\\
10.4833333333333	108.302095019489\\
10.5	107.503315921531\\
10.5166666666667	107.795261820332\\
10.5333333333333	108.817886441628\\
10.55	108.558720924514\\
10.5666666666667	109.146741256706\\
10.5833333333333	108.590657241061\\
10.6	109.159096947748\\
10.6166666666667	109.422732513088\\
10.6333333333333	108.906359605121\\
10.65	109.753732562415\\
10.6666666666667	109.635663858294\\
10.6833333333333	109.44643186632\\
10.7	110.131053563417\\
10.7166666666667	109.959368511489\\
10.7333333333333	110.051967183685\\
10.75	110.020278011777\\
10.7666666666667	110.124871611354\\
10.7833333333333	110.3481321551\\
10.8	110.349972914403\\
10.8166666666667	111.218990319671\\
10.8333333333333	110.977785545737\\
10.85	111.453795877181\\
10.8666666666667	111.81256435172\\
10.8833333333333	111.755398203335\\
10.9	111.972839374332\\
10.9166666666667	112.039607285847\\
10.9333333333333	111.832459002775\\
10.9666666666667	113.046679948477\\
10.9833333333333	113.246278530699\\
11	112.419807258312\\
11.0166666666667	112.519570841189\\
11.0333333333333	113.206842947689\\
11.05	113.55849777319\\
11.0666666666667	113.551380797628\\
11.0833333333333	113.557844633933\\
11.1	114.714409631211\\
11.1166666666667	113.928473660017\\
11.1666666666667	114.81125683963\\
11.1833333333333	115.626383572335\\
11.2	115.829961545981\\
11.2166666666667	115.451632780753\\
11.2333333333333	116.791758691007\\
11.25	116.57198644402\\
11.2666666666667	116.844982830267\\
11.2833333333333	116.272711256989\\
11.3	117.520284474094\\
11.3333333333333	118.198550889398\\
11.35	118.304445563552\\
11.3666666666667	118.474763130644\\
11.3833333333333	118.395775748989\\
11.4	118.235582469596\\
11.4166666666667	118.77367033925\\
11.4333333333333	118.701035255931\\
11.45	118.831067857542\\
11.4666666666667	120.239962188668\\
11.4833333333333	119.693589222409\\
11.5	119.795481601865\\
11.5166666666667	120.10363499285\\
11.5333333333333	120.53536114794\\
11.55	121.027852635706\\
11.5666666666667	120.491477223706\\
11.5833333333333	121.799741821496\\
11.6	121.697574630768\\
11.6166666666667	122.338993956029\\
11.6333333333333	121.947413808614\\
11.65	122.335065352909\\
11.6666666666667	122.088133281042\\
11.6833333333333	122.507641034142\\
11.7	123.400005552445\\
11.7166666666667	123.228577594605\\
11.7333333333333	124.230955429412\\
11.75	123.364675564197\\
11.7666666666667	124.766429026779\\
11.7833333333333	124.439318796829\\
11.8	124.920362094822\\
11.8166666666667	125.568073574966\\
11.8333333333333	124.889470013265\\
11.85	125.317817720669\\
11.8666666666667	125.645464656697\\
11.8833333333333	126.304289880439\\
11.9	126.638342717115\\
11.9166666666667	125.94155905989\\
11.9333333333333	126.305807510181\\
11.95	126.809360904154\\
11.9666666666667	126.663223159124\\
11.9833333333333	127.549112455547\\
12	127.528605980982\\
12.0166666666667	127.572877727972\\
12.0333333333333	127.704603272394\\
12.05	128.733042689185\\
12.0666666666667	128.509450499437\\
12.0833333333333	128.316391777582\\
12.1	129.004627641163\\
12.1166666666667	127.996172709773\\
12.1333333333333	128.953350781508\\
12.15	129.027990204492\\
12.1666666666667	128.878266753338\\
12.1833333333333	128.451908663222\\
12.2	129.10051244279\\
12.2166666666667	128.782963920393\\
12.2333333333333	128.643961614419\\
12.25	128.833244795178\\
12.2666666666667	129.850612753033\\
12.2833333333333	128.814172750832\\
12.3	129.134382754144\\
12.3166666666667	128.963296988676\\
12.3333333333333	129.580398944075\\
12.35	129.081203276005\\
12.3666666666667	130.377894290124\\
12.3833333333333	129.505613010478\\
12.4	129.450793580292\\
12.4166666666667	129.830987568241\\
12.4333333333333	130.12192130344\\
12.45	129.722209389732\\
12.4666666666667	131.037053351871\\
12.4833333333333	130.212420349699\\
12.5	130.261583084623\\
12.5166666666667	130.024466315916\\
12.5333333333333	130.436518034462\\
12.55	130.176122948807\\
12.5666666666667	130.896010578052\\
12.5833333333333	131.336387903686\\
12.6	131.243599194306\\
12.6166666666667	130.582824670295\\
12.6333333333333	130.657008222955\\
12.65	131.707276605427\\
12.6666666666667	131.971624731096\\
12.6833333333333	131.544487754583\\
12.7	131.042878284307\\
12.7166666666667	132.123710879748\\
12.7333333333333	131.534040880419\\
12.75	131.546558138818\\
12.7666666666667	132.262068072435\\
12.7833333333333	131.325807275908\\
12.8	131.465440569161\\
12.8166666666667	132.414622456724\\
12.8333333333333	132.411999465974\\
12.85	132.391256338473\\
12.8666666666667	132.762335055219\\
12.8833333333333	132.818213476574\\
12.9	133.008948433438\\
12.9166666666667	132.406643623187\\
12.9333333333333	133.059239312219\\
12.95	132.956315450794\\
12.9666666666667	132.819149971891\\
12.9833333333333	132.436828607803\\
13	133.517618939053\\
13.0166666666667	132.984023166446\\
13.0333333333333	133.450290585201\\
13.05	133.724755560775\\
13.0666666666667	132.917543052039\\
13.0833333333333	133.036675318613\\
13.1	133.716692638142\\
13.1166666666667	133.713211938016\\
13.1333333333333	134.371156061853\\
13.15	134.329508257336\\
13.1666666666667	134.325641310974\\
13.1833333333333	133.448836132879\\
13.2166666666667	133.674673125701\\
13.2333333333333	134.765065694513\\
13.25	135.344370427069\\
13.2666666666667	135.064677973374\\
13.2833333333333	134.370394361889\\
13.3	135.294341701084\\
13.3166666666667	134.512986521641\\
13.3333333333333	134.609806581109\\
13.35	135.439536847964\\
13.3666666666667	135.083476373988\\
13.3833333333333	135.632448191889\\
13.4	135.855217934102\\
13.4166666666667	135.70622284527\\
13.4333333333333	136.016738152469\\
13.45	135.383899503284\\
13.4666666666667	136.183966260872\\
13.4833333333333	136.607462879383\\
13.5	136.896275151017\\
13.5166666666667	135.868184720974\\
13.5333333333333	136.35543780043\\
13.55	136.446298414732\\
13.5666666666667	136.985277884603\\
13.5833333333333	136.947734537198\\
13.6	137.30917115737\\
13.6166666666667	136.791728457271\\
13.6333333333333	136.646734422488\\
13.65	136.562138344173\\
13.6666666666667	137.633233960233\\
13.6833333333333	136.90653773571\\
13.7166666666667	137.578176646554\\
13.7333333333333	137.200369981796\\
13.75	138.150977679844\\
13.7666666666667	138.011106165781\\
13.7833333333333	137.618251098873\\
13.8	138.614497205432\\
13.8166666666667	137.717690494878\\
13.8333333333333	138.083961982436\\
13.85	138.088825189933\\
13.8666666666667	138.60030213834\\
13.8833333333333	138.051220826579\\
13.9	138.592513322994\\
13.9166666666667	138.243911180304\\
13.9333333333333	138.341381749664\\
13.95	139.40354130979\\
13.9666666666667	138.775110501766\\
13.9833333333333	139.315241685535\\
14	139.692073371292\\
14.0166666666667	139.00566649454\\
14.0333333333333	139.387198550706\\
14.05	139.479352437586\\
14.0666666666667	139.005895372831\\
14.0833333333333	139.330093741708\\
14.1	138.536176529612\\
14.1166666666667	139.73489388339\\
14.1333333333333	138.64921863581\\
14.15	138.763733347209\\
14.1666666666667	139.537150913085\\
14.1833333333333	139.085850299351\\
14.2	139.495149503718\\
14.2166666666667	138.952599922671\\
14.2333333333333	138.773567362316\\
14.25	138.172351035466\\
14.2666666666667	139.097656929187\\
14.2833333333333	138.743091122398\\
14.3	138.77534977971\\
14.3166666666667	139.005371149038\\
14.3333333333333	138.204600800115\\
14.35	138.577609415738\\
14.3666666666667	139.24229823528\\
14.3833333333333	139.131316941836\\
14.4	138.300510554392\\
14.4166666666667	138.307521365172\\
14.4333333333333	138.252533273786\\
14.45	138.129560653045\\
14.4666666666667	138.733700631771\\
14.4833333333333	139.071876307104\\
14.5	141.732635128107\\
14.5166666666667	141.453741148689\\
14.5333333333333	140.839269183074\\
14.55	141.600026118289\\
14.5666666666667	140.864991888659\\
14.5833333333333	140.876343907186\\
14.6	140.824396088728\\
14.6166666666667	140.887580280907\\
14.65	140.966459022329\\
14.6666666666667	141.142819072158\\
14.6833333333333	141.141290460391\\
14.7	140.997466033275\\
14.7166666666667	141.046168787078\\
14.7333333333333	141.979941706402\\
14.75	142.412324542957\\
14.7666666666667	142.19777097814\\
14.7833333333333	141.657617717878\\
14.8	141.697764586454\\
14.8166666666667	141.501833579992\\
14.8333333333333	142.718660778076\\
14.85	142.417404504614\\
14.8666666666667	142.200754696331\\
14.8833333333333	141.845273095239\\
14.9	141.631097553052\\
14.9166666666667	142.294888800165\\
14.9333333333333	142.826507359975\\
14.95	141.637248886857\\
14.9666666666667	141.76433579345\\
14.9833333333333	141.96655571408\\
15	137.106829526269\\
15.0333333333333	134.263153506551\\
15.05	135.074037782121\\
15.0666666666667	134.26286803313\\
15.0833333333333	134.568095716012\\
15.1	132.814973556168\\
15.1166666666667	132.025366661885\\
15.1333333333333	130.620803743377\\
15.15	130.32674312536\\
15.1833333333333	124.256325220636\\
15.2	123.583301462932\\
15.2166666666667	120.87311502749\\
15.2333333333333	118.960589230468\\
15.25	115.981966320664\\
15.2666666666667	112.377979979093\\
15.3	107.613755974695\\
15.3333333333333	101.125696935245\\
15.35	99.9544782950375\\
15.3666666666667	99.0581775871223\\
15.3833333333333	95.9261899333492\\
15.4	93.3948254590483\\
15.4166666666667	93.3997962539493\\
15.4333333333333	93.0983580543915\\
15.45	92.9989236991487\\
15.4666666666667	95.4684015115712\\
15.5	102.328580469961\\
15.5166666666667	103.759334319476\\
15.5333333333333	104.847001569354\\
15.55	105.43692190606\\
15.5666666666667	106.302809925008\\
15.5833333333333	106.878571427208\\
15.6	106.873543809937\\
15.6166666666667	106.852996559969\\
15.6333333333333	106.856340864128\\
15.65	106.154796146898\\
15.6666666666667	106.78800016201\\
15.6833333333333	106.547870324945\\
15.7	106.271663214273\\
15.7166666666667	106.146654299949\\
15.7333333333333	106.944215609813\\
15.75	106.955754878029\\
15.7666666666667	116.802599790402\\
15.7833333333333	117.056038644508\\
15.8	116.979506402428\\
15.8166666666667	116.181161137849\\
15.8333333333333	134.714409825854\\
15.85	133.788739393606\\
15.8666666666667	134.708244654427\\
15.8833333333333	133.970375220467\\
15.9	133.985500975724\\
15.9166666666667	132.93563870649\\
15.9333333333333	133.812792271201\\
15.95	133.555946842716\\
15.9666666666667	132.529293455444\\
15.9833333333333	132.904200245496\\
16	135.697415826789\\
16.0166666666667	135.821683138441\\
16.0333333333333	135.274592565637\\
16.05	134.948631256602\\
16.0666666666667	134.286684875225\\
16.0833333333333	134.039495086883\\
16.1	133.379064800508\\
16.1166666666667	134.233849630434\\
16.1333333333333	133.526135369688\\
16.15	133.546541041303\\
16.1666666666667	132.181989072357\\
16.1833333333333	132.83218673445\\
16.2	132.316646996672\\
16.2166666666667	131.683069500412\\
16.2333333333333	131.155337719606\\
16.25	128.506572562587\\
16.2666666666667	128.801391072765\\
16.2833333333333	127.774557119704\\
16.3	127.214893617708\\
16.3166666666667	127.774294544016\\
16.3333333333333	127.301742716873\\
16.35	127.009451835487\\
16.3666666666667	126.567111550033\\
16.3833333333333	125.934260243966\\
16.4	125.550484195561\\
16.4166666666667	125.742017364157\\
16.4333333333333	124.762328958816\\
16.45	125.041610004597\\
16.4666666666667	124.660401569956\\
16.4833333333333	124.390531860496\\
16.5	109.578458021647\\
16.5166666666667	109.392469770142\\
16.5333333333333	109.435880054717\\
16.55	108.457626235644\\
16.5666666666667	107.634959116861\\
16.5833333333333	108.283139184802\\
16.6166666666667	106.957010793284\\
16.6333333333333	107.394286822974\\
16.65	106.102217154803\\
16.6666666666667	106.275754308048\\
16.6833333333333	105.869590715266\\
16.7166666666667	104.614818625291\\
16.7333333333333	104.127273482884\\
16.75	90.8053871631957\\
16.7666666666667	90.1743384728847\\
16.7833333333333	90.4727417514471\\
16.8	89.7016147393675\\
16.8166666666667	89.9121342602342\\
16.8333333333333	89.4360818372738\\
16.85	88.8949735280302\\
16.8666666666667	88.0837972251801\\
16.8833333333333	88.6506005229555\\
16.9	87.4931000660856\\
16.9166666666667	87.9130562150226\\
16.9333333333333	86.7503123639068\\
16.95	86.5764606570789\\
16.9666666666667	85.8988516028711\\
16.9833333333333	86.1876569737635\\
17	92.9341723501127\\
17.0166666666667	92.4322251120041\\
17.0333333333333	92.5968012751768\\
17.05	91.5613573345432\\
17.0666666666667	91.3053807229809\\
17.0833333333333	90.385615200186\\
17.1	90.0480640175896\\
17.1166666666667	88.7678257229913\\
17.1333333333333	89.1398820990571\\
17.1666666666667	87.737261274254\\
17.1833333333333	87.1994043568783\\
17.2	86.1257144184543\\
17.2166666666667	85.7676628864254\\
17.2333333333333	85.1133097008812\\
17.25	94.1699803368913\\
17.2666666666667	93.292358787673\\
17.2833333333333	92.6568895668856\\
17.3	92.2603626140508\\
17.3166666666667	91.4199620999085\\
17.3333333333333	91.405235001421\\
17.35	90.9798269925432\\
17.3666666666667	89.396559426569\\
17.3833333333333	89.3007920418307\\
17.4	88.2411986874264\\
17.4166666666667	88.3477820453523\\
17.4333333333333	87.9222356905129\\
17.45	86.4013458565087\\
17.4666666666667	86.6492368492655\\
17.4833333333333	85.1407799639526\\
17.5	97.3846950277078\\
17.5166666666667	96.8704249330453\\
17.5333333333333	96.0211360042675\\
17.55	95.7450808995023\\
17.5666666666667	95.1464378247242\\
17.5833333333333	94.2790008857281\\
17.6	93.2147372817531\\
17.6166666666667	92.681679471437\\
17.6333333333333	92.0414524960617\\
17.65	91.3061361400685\\
17.6666666666667	90.7587792582574\\
17.6833333333333	90.6108223723097\\
17.7	90.290058413562\\
17.7166666666667	89.1583024945297\\
17.7333333333333	88.599575808556\\
17.75	88.493700261321\\
17.7666666666667	87.8478499110262\\
17.7833333333333	87.0035643196293\\
17.8	86.6607605787275\\
17.8166666666667	85.8599184006615\\
17.8333333333333	84.8852328706004\\
17.85	84.5506026095404\\
17.8666666666667	83.5917007837473\\
17.8833333333333	83.02657867054\\
17.9	82.7347500723999\\
17.9333333333333	81.2967605965465\\
17.9666666666667	80.3497809910062\\
17.9833333333333	79.6069258442789\\
18.0166666666667	78.3875929231752\\
18.0333333333333	77.5483588386356\\
18.05	76.4372234882515\\
18.0666666666667	76.138773719438\\
18.0833333333333	75.5607670559086\\
18.1	74.2986435852729\\
18.1166666666667	73.9683454385242\\
18.1333333333333	72.7286014148294\\
18.15	72.3338117783221\\
18.1666666666667	71.2413123601674\\
18.1833333333333	70.4294959160682\\
18.2166666666667	68.667039001669\\
18.2333333333333	68.0109848393666\\
18.25	67.5088592224876\\
18.2666666666667	66.7614770078571\\
18.2833333333333	65.9177300161065\\
18.3	64.6905645108109\\
18.3166666666667	64.4437506067138\\
18.3333333333333	63.7077953124547\\
18.35	62.8269009687114\\
18.3666666666667	61.5931763559628\\
18.4	60.4309179249694\\
18.4166666666667	59.6610107564726\\
18.4333333333333	58.5806890506952\\
18.45	57.8254365956427\\
18.4666666666667	57.273837783185\\
18.4833333333333	56.3795445884184\\
18.5	55.6774045617604\\
18.5166666666667	54.6819477095256\\
18.5333333333333	53.8688778759285\\
18.55	53.4339677379325\\
18.5666666666667	52.6154239648513\\
18.5833333333333	51.9163029551975\\
18.6	50.710972549004\\
18.65	48.5549817194198\\
18.6666666666667	47.6308749131113\\
18.6833333333333	47.1785960330525\\
18.7	46.0259137697192\\
18.7166666666667	45.2209872906921\\
18.7333333333333	44.6692559599343\\
18.75	43.9795031400039\\
18.7666666666667	42.9967469916207\\
18.7833333333333	42.1590344711252\\
18.8	41.4443875549333\\
18.8166666666667	40.6102176370934\\
18.85	39.3195775476608\\
18.8833333333333	37.4457255372002\\
18.9	36.7715799047844\\
18.9166666666667	35.8686675584542\\
18.9333333333333	35.2455587145813\\
18.95	34.4384710548745\\
18.9666666666667	33.8453974861878\\
19	32.1076255972853\\
19.0166666666667	31.4519472721804\\
19.0333333333333	30.6957309389585\\
19.05	30.2515401433198\\
19.0666666666667	29.8890955754038\\
19.1	28.7792663426796\\
19.1333333333333	27.6307846322739\\
19.15	27.2695877322108\\
19.1666666666667	26.5302135672104\\
19.1833333333333	26.1673885428704\\
19.2	25.6226285350561\\
19.2166666666667	25.1462715746201\\
19.2333333333333	24.5162003142707\\
19.25	24.0785949491182\\
19.2666666666667	23.5751132189969\\
19.2833333333333	22.934003375523\\
19.3166666666667	22.034841569586\\
19.35	20.8507488988873\\
19.3666666666667	20.38804859732\\
19.3833333333333	19.8141763916601\\
19.4	19.3688510371479\\
19.4166666666667	18.781287466242\\
19.4666666666667	17.3119933257021\\
19.4833333333333	16.680155438475\\
19.5	16.2410495190062\\
19.5333333333333	15.2107735416767\\
19.55	14.5520999304811\\
19.5833333333333	13.597865612477\\
19.6166666666667	12.4979750360138\\
19.6333333333333	12.0346737000353\\
19.75	8.33285802769021\\
19.7833333333333	7.33600437110471\\
19.8	6.77318952518186\\
19.8166666666667	6.28020227048214\\
19.8333333333333	5.72294524849679\\
19.85	5.23899209947035\\
19.8833333333333	4.18086442900781\\
20	0.521887092987043\\
20.0166666666667	-0\\
24	-0\\
};


\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0.0166666666666799	1.14195366904823e-05\\
4.01666666666668	-4.24620338890236e-11\\
4.5	2.52912357586482\\
4.53333333333333	2.70826728962732\\
4.55000000000001	2.78020256256653\\
4.56666666666666	2.87750200521396\\
4.58333333333334	2.94995086600071\\
4.59999999999999	3.03163427534602\\
4.61666666666667	3.14049578098553\\
4.65000000000001	3.30628729049241\\
4.66666666666666	3.40764073777001\\
4.68333333333334	3.48480330076299\\
4.75	3.83202208600818\\
4.76666666666668	3.90376854954914\\
4.78333333333333	3.99278976806016\\
4.80000000000001	4.10590946563201\\
4.81666666666666	4.1576138072777\\
4.83333333333334	4.26380054532351\\
4.84999999999999	4.33687057368604\\
4.86666666666667	4.45941241654157\\
4.90000000000001	4.61229801873648\\
4.91666666666666	4.69794943577602\\
4.93333333333334	4.76535287847051\\
4.94999999999999	4.88222215555413\\
4.96666666666667	4.937838593648\\
4.98333333333332	5.02592453261366\\
5	5.13557871482573\\
5.01666666666668	5.20054562779757\\
5.05000000000001	5.93640674429827\\
5.11666666666667	7.31144907617826\\
5.13333333333333	7.69423748576688\\
5.18333333333334	8.69849526072613\\
5.28333333333333	10.7793800013587\\
5.30000000000001	11.1759525885613\\
5.31666666666666	11.5219980269605\\
5.33333333333334	11.7836617158271\\
5.36666666666667	12.5349471865367\\
5.38333333333333	12.8690331518786\\
5.41666666666666	13.5931774473506\\
5.43333333333334	13.8951701722482\\
5.44999999999999	14.2624054065079\\
5.46666666666667	14.5497272267554\\
5.48333333333332	15.0404069631247\\
5.5	15.2656692276965\\
5.51666666666668	15.6031159153943\\
5.53333333333333	15.9922642168102\\
5.55000000000001	16.3116717530748\\
5.56666666666666	16.7072012932405\\
5.58333333333334	17.029774402653\\
5.59999999999999	17.4832146564742\\
5.61666666666667	17.827350005729\\
5.63333333333333	18.0206312117552\\
5.65000000000001	18.4929563294573\\
5.66666666666666	18.7542077530992\\
5.71666666666667	19.9291124966017\\
5.73333333333332	20.1732782102087\\
5.75	20.6366057047279\\
5.76666666666668	20.8447285424766\\
5.78333333333333	21.2765792199405\\
5.84999999999999	22.66398209676\\
5.86666666666667	22.9010101276563\\
5.88333333333333	23.2363643969324\\
5.90000000000001	23.7883376447234\\
5.91666666666666	23.9402888940091\\
5.93333333333334	24.2536643162699\\
5.96666666666667	25.1584198127293\\
5.98333333333332	25.4540636364619\\
6	25.680042392551\\
6.01666666666668	26.073435664705\\
6.03333333333333	26.3582583965233\\
6.05000000000001	26.7572588355309\\
6.06666666666666	26.7987778960282\\
6.08333333333334	27.2478387996803\\
6.13333333333333	27.8491009718634\\
6.15000000000001	28.1759699506183\\
6.16666666666666	28.4520834747438\\
6.18333333333334	28.6098373158553\\
6.19999999999999	29.0050767687921\\
6.21666666666667	29.160676590229\\
6.25	29.787113845288\\
6.26666666666668	29.9494667182065\\
6.28333333333333	30.2215389890882\\
6.30000000000001	30.5813485398045\\
6.31666666666666	30.7348852840306\\
6.33333333333334	31.1681854911268\\
6.34999999999999	31.4794116137205\\
6.36666666666667	31.6623991163437\\
6.38333333333333	31.8016205839266\\
6.40000000000001	32.1390102339367\\
6.41666666666666	32.2468765805299\\
6.43333333333334	32.7662341666158\\
6.46666666666667	33.2613441667322\\
6.48333333333332	33.3380237887056\\
6.5	33.7102857265796\\
6.51666666666668	33.7784890859683\\
6.53333333333333	34.1753809216591\\
6.56666666666666	34.6060112374577\\
6.58333333333334	34.8722224034157\\
6.59999999999999	35.2180664442369\\
6.61666666666667	35.3628282362001\\
6.63333333333333	35.802323903863\\
6.65000000000001	36.0179002816608\\
6.66666666666666	36.3601536216344\\
6.69999999999999	36.8622997024332\\
6.71666666666667	36.9005878475729\\
6.73333333333332	37.1735280676878\\
6.76666666666668	37.8674834106285\\
6.78333333333333	38.1755095622654\\
6.80000000000001	38.3427294161643\\
6.81666666666666	38.762104514256\\
6.83333333333334	38.9846760750214\\
6.84999999999999	39.3437942113543\\
6.86666666666667	39.4345444120764\\
6.90000000000001	39.7877204083654\\
6.91666666666666	40.2499304031848\\
6.93333333333334	40.5788762158385\\
6.96666666666667	40.8218168862976\\
6.98333333333332	41.1539229405944\\
7	41.3678531289574\\
7.01666666666668	41.6809596618352\\
7.05000000000001	42.4796503709633\\
7.06666666666666	42.7981419209202\\
7.08333333333334	43.325601091039\\
7.09999999999999	43.5203043252912\\
7.11666666666667	44.0541957427918\\
7.13333333333333	44.2692646560541\\
7.15000000000001	44.7596475269992\\
7.16666666666666	44.7889723694288\\
7.18333333333334	45.3322321919568\\
7.19999999999999	45.5052970874961\\
7.21666666666667	46.0276588903326\\
7.23333333333332	46.38710231214\\
7.25	46.4448937242606\\
7.26666666666668	46.8788430903894\\
7.28333333333333	47.2116084329525\\
7.30000000000001	47.769319188058\\
7.31666666666666	48.2023936072627\\
7.33333333333334	48.3109943757551\\
7.34999999999999	48.8700235118357\\
7.36666666666667	49.1677235862252\\
7.38333333333333	49.1875765457132\\
7.40000000000001	49.8288312393694\\
7.41666666666666	50.0698502770758\\
7.43333333333334	50.6833500194349\\
7.44999999999999	50.5703100807231\\
7.46666666666667	51.1515570521348\\
7.5	51.8467064497688\\
7.51666666666668	52.3553389240825\\
7.53333333333333	52.4702267082811\\
7.55000000000001	53.0610646930062\\
7.56666666666666	53.2440760942968\\
7.58333333333334	53.359727733585\\
7.59999999999999	53.7814617680229\\
7.61666666666667	54.4233984630801\\
7.63333333333333	54.6372566224911\\
7.65000000000001	54.8096845567881\\
7.68333333333334	55.755450432229\\
7.69999999999999	55.8721754022335\\
7.71666666666667	56.5259594178858\\
7.73333333333332	56.5950921723596\\
7.75	57.3254903227667\\
7.76666666666668	57.3044920042098\\
7.78333333333333	57.9372295883721\\
7.80000000000001	57.952552400553\\
7.81666666666666	58.3570864739293\\
7.83333333333334	58.5894941450603\\
7.84999999999999	59.221777205754\\
7.86666666666667	59.6336070948089\\
7.90000000000001	60.176771578564\\
7.91666666666666	60.6564287541216\\
7.96666666666667	61.6968777938313\\
7.98333333333332	62.2361961301794\\
8	62.1294113843075\\
8.01666666666668	62.7884504724881\\
8.03333333333333	62.840707109451\\
8.05000000000001	63.1142421720438\\
8.06666666666666	63.7702856919791\\
8.08333333333334	64.0185924606837\\
8.09999999999999	64.3720224152637\\
8.11666666666667	64.8509021789432\\
8.13333333333333	65.2697361399312\\
8.15000000000001	65.3451556640644\\
8.16666666666666	65.8968465535176\\
8.18333333333334	66.083713190983\\
8.19999999999999	66.7132770749698\\
8.21666666666667	67.0565678069152\\
8.23333333333332	67.0204523004005\\
8.25	67.6076088540866\\
8.28333333333333	68.2552253205524\\
8.30000000000001	68.8280986639175\\
8.31666666666666	68.7624545290386\\
8.33333333333334	69.1464744409295\\
8.34999999999999	69.3561842041333\\
8.36666666666667	70.2742769763302\\
8.38333333333333	70.4180049937191\\
8.40000000000001	70.6498424544813\\
8.41666666666666	71.1108223281437\\
8.43333333333334	71.3922329673646\\
8.44999999999999	71.8136960178732\\
8.46666666666667	72.0881518674908\\
8.48333333333332	72.5640383231167\\
8.5	72.7691508160303\\
8.51666666666668	73.4600734138408\\
8.53333333333333	73.2434645593023\\
8.55000000000001	73.5077036888882\\
8.58333333333334	74.1698876741141\\
8.59999999999999	74.7703689854896\\
8.61666666666667	75.1509022051007\\
8.63333333333333	75.4367720509382\\
8.65000000000001	76.0847171059054\\
8.66666666666666	76.330864548382\\
8.69999999999999	77.2613057524882\\
8.71666666666667	77.6415756654322\\
8.73333333333332	77.3882900902833\\
8.75	77.6941447741747\\
8.76666666666668	78.4753850871772\\
8.78333333333333	78.3525747716077\\
8.80000000000001	79.0385925024049\\
8.81666666666666	79.3906814007217\\
8.83333333333334	80.0012676916042\\
8.84999999999999	80.0508966989803\\
8.86666666666667	80.3258164369264\\
8.88333333333333	80.896920481767\\
8.90000000000001	81.3019900469935\\
8.91666666666666	81.4716382412072\\
8.94999999999999	81.8654598276669\\
8.96666666666667	82.5703341834916\\
8.98333333333332	82.6516848240607\\
9	82.8187507610975\\
9.01666666666668	83.7558821379361\\
9.03333333333333	83.7641533484134\\
9.06666666666666	85.0078630272396\\
9.08333333333334	85.1649776849752\\
9.09999999999999	85.9211585621398\\
9.11666666666667	86.0644383849815\\
9.13333333333333	86.7478556891453\\
9.15000000000001	87.201572343532\\
9.16666666666666	87.4097997017316\\
9.18333333333334	87.474965775002\\
9.19999999999999	88.1815873337186\\
9.21666666666667	88.6985198723368\\
9.23333333333332	88.9965968104338\\
9.25	89.3655211256993\\
9.26666666666668	90.3591781928856\\
9.28333333333333	90.4428579647929\\
9.30000000000001	91.2919932303636\\
9.31666666666666	91.2772912059432\\
9.33333333333334	92.0572024320372\\
9.34999999999999	92.1516929476917\\
9.36666666666667	92.9660634347496\\
9.38333333333333	93.3530127615369\\
9.40000000000001	93.4377039192234\\
9.41666666666666	93.721379500462\\
9.43333333333334	94.6949259115033\\
9.44999999999999	95.281198289889\\
9.46666666666667	95.1287469140771\\
9.48333333333332	95.8905025026663\\
9.5	96.10389156259\\
9.51666666666668	96.9182745632825\\
9.53333333333333	97.2924271914237\\
9.55000000000001	97.1452476130058\\
9.56666666666666	98.2557069432096\\
9.58333333333334	98.8175396477352\\
9.59999999999999	98.7875055594756\\
9.61666666666667	99.5877972603342\\
9.63333333333333	99.7308554419672\\
9.65000000000001	99.734860953643\\
9.66666666666666	100.213607650814\\
9.68333333333334	100.85545011262\\
9.69999999999999	101.634966337536\\
9.71666666666667	102.149055164044\\
9.73333333333332	102.549347029453\\
9.75	96.9305969809457\\
9.76666666666668	97.586104812616\\
9.78333333333333	97.5637427029417\\
9.81666666666666	98.4785956687413\\
9.83333333333334	99.4780621535153\\
9.84999999999999	99.7217218053343\\
9.86666666666667	99.8354464995026\\
9.88333333333333	100.591748788897\\
9.90000000000001	100.658349152365\\
9.91666666666666	100.993285388032\\
9.93333333333334	102.277455097554\\
9.94999999999999	102.402549075728\\
9.96666666666667	103.235797243207\\
9.98333333333332	103.42064601826\\
10	103.354859989664\\
10.0166666666667	104.044130426431\\
10.0333333333333	104.288246316174\\
10.05	104.5832375395\\
10.0666666666667	103.674607805854\\
10.0833333333333	104.79745909084\\
10.1	104.694054611997\\
10.1166666666667	105.283968885949\\
10.1333333333333	104.94889919075\\
10.15	105.069788060055\\
10.1666666666667	105.599947926708\\
10.1833333333333	105.138860003025\\
10.2	105.605752955247\\
10.2166666666667	106.227602764521\\
10.2333333333333	106.03910906731\\
10.25	106.159108075742\\
10.2666666666667	106.214749041989\\
10.2833333333333	106.218428572997\\
10.3	106.012493916365\\
10.3166666666667	106.657085579214\\
10.3333333333333	106.176227452031\\
10.35	106.960221109831\\
10.3666666666667	107.173931978828\\
10.3833333333333	107.425955054931\\
10.4	107.782087394701\\
10.4166666666667	108.060506956768\\
10.4333333333333	107.993463521829\\
10.45	107.95525845157\\
10.4666666666667	108.524120761093\\
10.4833333333333	108.302095026206\\
10.5	107.503315050211\\
10.5166666666667	107.795260949013\\
10.5333333333333	108.817885570308\\
10.55	108.558720891783\\
10.5666666666667	109.146741223975\\
10.5833333333333	108.59065720833\\
10.6	109.159097154136\\
10.6166666666667	109.422732719476\\
10.6333333333333	108.906359811509\\
10.65	109.753732209256\\
10.6666666666667	109.635663505135\\
10.6833333333333	109.446431513161\\
10.7	110.131054132615\\
10.7166666666667	109.959369080687\\
10.7333333333333	110.051967752883\\
10.75	110.019848013881\\
10.7666666666667	110.124441613457\\
10.7833333333333	110.347702157204\\
10.8	110.349972928752\\
10.8166666666667	111.218990334021\\
10.8333333333333	110.977785560086\\
10.85	111.45379571296\\
10.8666666666667	111.812564187499\\
10.8833333333333	111.755398039115\\
10.9	111.972839587941\\
10.9166666666667	112.039607499456\\
10.9333333333333	111.832459216384\\
10.9666666666667	113.0466799454\\
10.9833333333333	113.246278527622\\
11	112.419806658295\\
11.0166666666667	112.519570241172\\
11.0333333333333	113.206842347672\\
11.05	113.558497670256\\
11.0666666666667	113.551380694693\\
11.0833333333333	113.557844530998\\
11.1	114.714409640243\\
11.1166666666667	113.92847366905\\
11.1666666666667	114.811255903797\\
11.1833333333333	115.626382636501\\
11.2	115.829961566429\\
11.2166666666667	115.451632801202\\
11.2333333333333	116.791758711455\\
11.25	116.571985930537\\
11.2666666666667	116.844982316784\\
11.2833333333333	116.272710743506\\
11.3	117.520284866691\\
11.3333333333333	118.198551281996\\
11.35	118.304446089712\\
11.3666666666667	118.474763656803\\
11.3833333333333	118.395776275148\\
11.4	118.235582666559\\
11.4166666666667	118.773670536214\\
11.4333333333333	118.701035452895\\
11.45	118.831067940124\\
11.4666666666667	120.239962271249\\
11.4833333333333	119.69358930499\\
11.5	119.795482138163\\
11.5166666666667	120.103635529148\\
11.5333333333333	120.535361684238\\
11.55	121.027852265188\\
11.5666666666667	120.491476853188\\
11.5833333333333	121.799741450978\\
11.6	121.697578571941\\
11.6166666666667	122.338997897202\\
11.6333333333333	121.947417749787\\
11.65	122.335064874516\\
11.6666666666667	122.088132802649\\
11.6833333333333	122.507640555749\\
11.7	123.400006584678\\
11.7166666666667	123.228578626838\\
11.7333333333333	124.230956461646\\
11.75	123.364676226957\\
11.7666666666667	124.766429689539\\
11.7833333333333	124.439319459589\\
11.8	124.920361887026\\
11.8166666666667	125.56807336717\\
11.8333333333333	124.889469805469\\
11.85	125.317818413511\\
11.8666666666667	125.64546534954\\
11.8833333333333	126.304290573282\\
11.9	126.638344460553\\
11.9166666666667	125.941560803328\\
11.9333333333333	126.305809253619\\
11.95	126.809362841939\\
11.9666666666667	126.663225096909\\
11.9833333333333	127.549114393332\\
12	127.528606142216\\
12.0166666666667	127.572877889207\\
12.0333333333333	127.704603433628\\
12.05	128.73304292051\\
12.0666666666667	128.509450730762\\
12.0833333333333	128.316392008908\\
12.1	129.004626828113\\
12.1166666666667	127.996171896723\\
12.1333333333333	128.953349968457\\
12.15	129.027990114053\\
12.1666666666667	128.878266662898\\
12.1833333333333	128.451908572783\\
12.2	129.100512094868\\
12.2166666666667	128.782963572471\\
12.2333333333333	128.643961266497\\
12.25	128.833244872059\\
12.2666666666667	129.850612829914\\
12.2833333333333	128.814172827713\\
12.3	129.134382758355\\
12.3166666666667	128.963296992887\\
12.3333333333333	129.580398948286\\
12.35	129.081196054624\\
12.3666666666667	130.377887068744\\
12.3833333333333	129.505605789097\\
12.4	129.450793192537\\
12.4166666666667	129.830987180486\\
12.4333333333333	130.121920915685\\
12.45	129.722209786788\\
12.4666666666667	131.037053748928\\
12.4833333333333	130.212420746756\\
12.5	130.26159344375\\
12.5166666666667	130.024476675043\\
12.5333333333333	130.436528393589\\
12.55	130.176122532279\\
12.5666666666667	130.896010161524\\
12.5833333333333	131.336387487159\\
12.6	131.243599194533\\
12.6166666666667	130.582824670522\\
12.6333333333333	130.657008223182\\
12.65	131.707276049549\\
12.6666666666667	131.971624175217\\
12.6833333333333	131.544487198705\\
12.7	131.042877235257\\
12.7166666666667	132.123709830698\\
12.7333333333333	131.534039831369\\
12.75	131.546558138793\\
12.7666666666667	132.26206807241\\
12.7833333333333	131.325807275883\\
12.8	131.465440580957\\
12.8166666666667	132.41462246852\\
12.8333333333333	132.41199947777\\
12.85	132.391256392675\\
12.8666666666667	132.762335109421\\
12.8833333333333	132.818213530775\\
12.9	133.008948565499\\
12.9166666666667	132.406643755248\\
12.9333333333333	133.059239444279\\
12.95	132.956315875401\\
12.9666666666667	132.819150396497\\
12.9833333333333	132.43682903241\\
13	133.51761889131\\
13.0166666666667	132.984023118702\\
13.0333333333333	133.450290537457\\
13.05	133.724755353286\\
13.0666666666667	132.917542844551\\
13.0833333333333	133.036675111125\\
13.1	133.716692634581\\
13.1166666666667	133.713211934456\\
13.1333333333333	134.371156058292\\
13.15	134.329507856253\\
13.1666666666667	134.32564090989\\
13.1833333333333	133.448835731796\\
13.2166666666667	133.674673298542\\
13.2333333333333	134.765065867353\\
13.25	135.344370665108\\
13.2666666666667	135.064678211414\\
13.2833333333333	134.370394599929\\
13.3	135.294341743622\\
13.3166666666667	134.512986564178\\
13.3333333333333	134.609806623646\\
13.35	135.439537016613\\
13.3666666666667	135.083476542637\\
13.3833333333333	135.632448360539\\
13.4	135.855218135968\\
13.4166666666667	135.706223047136\\
13.4333333333333	136.016738354335\\
13.45	135.383899013282\\
13.4666666666667	136.18396577087\\
13.4833333333333	136.607462389381\\
13.5	136.896276326148\\
13.5166666666667	135.868185896104\\
13.5333333333333	136.35543897556\\
13.55	136.446300117376\\
13.5666666666667	136.985279587247\\
13.5833333333333	136.947736239842\\
13.6	137.309171250069\\
13.6166666666667	136.79172854997\\
13.6333333333333	136.646734515187\\
13.65	136.562138521651\\
13.6666666666667	137.633234137711\\
13.6833333333333	136.906537913188\\
13.7166666666667	137.578176197543\\
13.7333333333333	137.200369532785\\
13.75	138.150977784002\\
13.7666666666667	138.011106269939\\
13.7833333333333	137.618251203031\\
13.8	138.614497016823\\
13.8166666666667	137.717690306269\\
13.8333333333333	138.083961793827\\
13.85	138.088826291079\\
13.8666666666667	138.600303239486\\
13.8833333333333	138.051221927726\\
13.9	138.592513884472\\
13.9166666666667	138.243911741781\\
13.9333333333333	138.341382311141\\
13.95	139.403541129787\\
13.9666666666667	138.775110321763\\
13.9833333333333	139.315241505532\\
14	139.692073575421\\
14.0166666666667	139.005666698669\\
14.0333333333333	139.387198754835\\
14.05	139.479352275069\\
14.0666666666667	139.005895210314\\
14.0833333333333	139.330093579191\\
14.1	138.536176623331\\
14.1166666666667	139.734893977109\\
14.1333333333333	138.649218729528\\
14.15	138.763733595949\\
14.1666666666667	139.537151161825\\
14.1833333333333	139.085850548091\\
14.2	139.495150123803\\
14.2166666666667	138.952600542756\\
14.2333333333333	138.7735679824\\
14.25	138.172350371239\\
14.2666666666667	139.097656264959\\
14.2833333333333	138.74309045817\\
14.3	138.775350679394\\
14.3166666666667	139.005372048723\\
14.3333333333333	138.204601699799\\
14.35	138.577609412052\\
14.3666666666667	139.242298231594\\
14.3833333333333	139.13131693815\\
14.4	138.300511629475\\
14.4166666666667	138.307522440256\\
14.4333333333333	138.252534348869\\
14.45	138.129561154017\\
14.4666666666667	138.733701132743\\
14.4833333333333	139.071876808075\\
14.5	141.732635639282\\
14.5166666666667	141.453741659863\\
14.5333333333333	140.839269694249\\
14.55	141.600026287405\\
14.5666666666667	140.864992057774\\
14.5833333333333	140.876344076302\\
14.6	140.824395665134\\
14.6166666666667	140.887579857314\\
14.65	140.96630200015\\
14.6666666666667	141.142662049979\\
14.6833333333333	141.141133438212\\
14.7	140.997466569686\\
14.7166666666667	141.046169323489\\
14.7333333333333	141.979942242813\\
14.75	142.412323512742\\
14.7666666666667	142.197769947925\\
14.7833333333333	141.657616687663\\
14.8	141.697763359131\\
14.8166666666667	141.501832352669\\
14.8333333333333	142.718659550753\\
14.85	142.4174042663\\
14.8666666666667	142.200754458017\\
14.8833333333333	141.845272856925\\
14.9	141.631097577031\\
14.9166666666667	142.294888824144\\
14.9333333333333	142.826507383954\\
14.95	141.637266903817\\
14.9666666666667	141.76435381041\\
14.9833333333333	141.966573731041\\
15	137.106828638346\\
15.0333333333333	134.263152618628\\
15.05	135.074038048652\\
15.0666666666667	134.26286829966\\
15.0833333333333	134.568095982542\\
15.1	132.814974829587\\
15.1166666666667	132.025367935303\\
15.1333333333333	130.620805016795\\
15.15	130.326743013664\\
15.1833333333333	124.25632510894\\
15.2	124.440667610994\\
15.2166666666667	121.730481175552\\
15.2333333333333	119.81795537853\\
15.2666666666667	112.377979851117\\
15.3	107.613755492501\\
15.3333333333333	101.125696453051\\
15.35	100.916830057719\\
15.3666666666667	100.020529349804\\
15.3833333333333	96.888541696031\\
15.4	95.2951665703536\\
15.4166666666667	95.3001373652546\\
15.4333333333333	94.9986991656968\\
15.45	95.0846216997486\\
15.4666666666667	97.554099512171\\
15.4833333333333	100.892241032988\\
15.5166666666667	103.759333839996\\
15.5333333333333	104.847001089875\\
15.55	105.436921198484\\
15.5666666666667	106.302809217432\\
15.5833333333333	106.878570719632\\
15.6	106.873543925928\\
15.6166666666667	106.85299667596\\
15.6333333333333	106.85634098012\\
15.65	106.15479610918\\
15.6666666666667	106.788000124291\\
15.6833333333333	106.547870287227\\
15.7	106.271663657955\\
15.7166666666667	106.146654743631\\
15.7333333333333	106.944216053495\\
15.75	106.955754718927\\
15.7666666666667	116.8025996313\\
15.7833333333333	117.056038485407\\
15.8	116.979506166969\\
15.8166666666667	116.181160902389\\
15.8333333333333	134.714409590395\\
15.85	130.803456515565\\
15.8666666666667	131.722961776387\\
15.8833333333333	130.985092342427\\
15.9	131.448168857536\\
15.9166666666667	130.398306588301\\
15.9333333333333	131.275460153013\\
15.95	131.013480437923\\
15.9666666666667	129.986827050652\\
15.9833333333333	130.361733840704\\
16	135.697438479831\\
16.0166666666667	135.821705791484\\
16.0333333333333	135.27461521868\\
16.05	134.948646634535\\
16.0666666666667	134.286700253159\\
16.0833333333333	134.039510464817\\
16.1	133.379068101462\\
16.1166666666667	134.233852931388\\
16.1333333333333	133.526138670642\\
16.15	133.546541041364\\
16.1666666666667	132.181989072417\\
16.1833333333333	132.83218673451\\
16.2	132.316648101736\\
16.2166666666667	131.683070605476\\
16.2333333333333	131.15533882467\\
16.25	128.5065725224\\
16.2666666666667	128.801391032578\\
16.2833333333333	127.774557079517\\
16.3	127.214893623816\\
16.3166666666667	127.774294550124\\
16.3333333333333	127.30174272298\\
16.35	127.009451871982\\
16.3666666666667	126.567111586528\\
16.3833333333333	125.934260280461\\
16.4	125.550484023448\\
16.4166666666667	125.742017192045\\
16.4333333333333	124.762328786704\\
16.45	125.041608075246\\
16.4666666666667	124.660399640605\\
16.4833333333333	124.390529931145\\
16.5	109.578253204724\\
16.5166666666667	109.392264953219\\
16.5333333333333	109.435675237794\\
16.55	108.457626083178\\
16.5666666666667	107.634958964395\\
16.5833333333333	108.283139032336\\
16.6166666666667	106.957010564705\\
16.6333333333333	107.394286594395\\
16.65	106.102217243721\\
16.6666666666667	106.275754396965\\
16.6833333333333	105.869590804184\\
16.7166666666667	104.614818647065\\
16.7333333333333	104.127273504658\\
16.75	90.8053871623313\\
16.7666666666667	90.1743384720203\\
16.7833333333333	90.4727417505827\\
16.8	89.7016149628208\\
16.8166666666667	89.9121344836875\\
16.8333333333333	89.4360820607271\\
16.85	88.8949736464969\\
16.8666666666667	88.0837973436468\\
16.8833333333333	88.6506006414222\\
16.9	87.5026100206976\\
16.9166666666667	87.9225661696346\\
16.9333333333333	86.7598223185188\\
16.95	86.5943083515374\\
16.9666666666667	85.9166992973296\\
16.9833333333333	86.205504668222\\
17	92.9341723704564\\
17.0166666666667	92.4322251323478\\
17.0333333333333	92.5968012955205\\
17.05	91.5613576254666\\
17.0666666666667	91.3053810139043\\
17.0833333333333	90.3856154911094\\
17.1	90.0399761744132\\
17.1166666666667	88.7597378798149\\
17.1333333333333	89.1317942558806\\
17.1666666666667	87.7372612740741\\
17.1833333333333	87.1994043566984\\
17.2	86.1257147293547\\
17.2166666666667	85.7676631973258\\
17.2333333333333	85.1133100117816\\
17.25	94.1694143029311\\
17.2666666666667	93.2917927537128\\
17.2833333333333	92.6563235329255\\
17.3	92.2603621319237\\
17.3166666666667	91.4199616177814\\
17.3333333333333	91.4052345192938\\
17.35	90.985030703604\\
17.3666666666667	89.4017631376299\\
17.3833333333333	89.3059957528916\\
17.4	88.2480098254089\\
17.4166666666667	88.3545931833348\\
17.4333333333333	87.9290468284954\\
17.45	86.4022219981365\\
17.4666666666667	86.6501129908933\\
17.4833333333333	85.1416561055805\\
17.5	97.3847166803922\\
17.5166666666667	96.8704465857296\\
17.5333333333333	96.0211576569518\\
17.55	95.745080737943\\
17.5666666666667	95.1464376631648\\
17.5833333333333	94.2790007241688\\
17.6	93.2148501536711\\
17.6166666666667	92.6817923433549\\
17.6333333333333	92.0415653679796\\
17.65	91.3063280287938\\
17.6666666666667	90.7589711469827\\
17.6833333333333	90.611014261035\\
17.7	90.2903319383311\\
17.7166666666667	89.1585760192989\\
17.7333333333333	88.5998493333252\\
17.75	88.4937000482311\\
17.7666666666667	87.8478496979363\\
17.7833333333333	87.0035641065394\\
17.8	86.6607721347812\\
17.8166666666667	85.8599299567151\\
17.8333333333333	84.8852444266541\\
17.85	84.5506010174121\\
17.8666666666667	83.591699191619\\
17.8833333333333	83.0265770784117\\
17.9	82.7347507422631\\
17.9333333333333	81.2967612664097\\
17.9666666666667	80.3497810034275\\
17.9833333333333	79.6069258567002\\
18.0166666666667	78.3875929613611\\
18.0333333333333	77.5483588768215\\
18.05	76.4372238984417\\
18.0666666666667	76.1387741296282\\
18.0833333333333	75.5607674660988\\
18.1	74.2986433628267\\
18.1166666666667	73.9683452160781\\
18.1333333333333	72.7286011923832\\
18.15	72.3338006503969\\
18.1666666666667	71.2413012322422\\
18.1833333333333	70.429484788143\\
18.2166666666667	68.6670387229993\\
18.2333333333333	68.0109845606969\\
18.25	67.5088583608001\\
18.2666666666667	66.7614761461696\\
18.2833333333333	65.9177291544191\\
18.3	64.6905642877956\\
18.3166666666667	64.4437503836985\\
18.3333333333333	63.7077950894394\\
18.35	62.8269011764021\\
18.3666666666667	61.5931765636535\\
18.4	60.4309157061886\\
18.4166666666667	59.6610085376917\\
18.4333333333333	58.5806868319143\\
18.45	57.8254366236629\\
18.4666666666667	57.2738378112052\\
18.4833333333333	56.3795446164386\\
18.5	55.6774048242943\\
18.5166666666667	54.6819479720595\\
18.5333333333333	53.8688781384624\\
18.55	53.4339726560403\\
18.5666666666667	52.615428882959\\
18.5833333333333	51.9163078733053\\
18.6	50.7109725707772\\
18.65	48.5550854281249\\
18.6666666666667	47.6309786218164\\
18.6833333333333	47.1786997417576\\
18.7	46.0258938083995\\
18.7166666666667	45.2209673293724\\
18.7333333333333	44.6692359986146\\
18.75	43.9795040482855\\
18.7666666666667	42.9967478999023\\
18.7833333333333	42.1590353794068\\
18.8	41.4444408242814\\
18.8166666666667	40.6102709064415\\
18.85	39.319711886644\\
18.8833333333333	37.4458598761834\\
18.9	36.7715834670064\\
18.9166666666667	35.8686711206762\\
18.9333333333333	35.2455622768032\\
18.95	34.4384557137582\\
18.9666666666667	33.8453821450715\\
19	32.1076354377332\\
19.0166666666667	31.4519571126282\\
19.0333333333333	30.6957407794064\\
19.05	30.2515363214561\\
19.0666666666667	29.8890917535401\\
19.1	28.7792558146368\\
19.1333333333333	27.6307741042311\\
19.15	27.269647637926\\
19.1666666666667	26.5302734729255\\
19.1833333333333	26.1674484485856\\
19.2	25.6226464157424\\
19.2166666666667	25.1462894553064\\
19.2333333333333	24.5162181949569\\
19.25	24.0785989688643\\
19.2666666666667	23.575117238743\\
19.2833333333333	22.9340073952691\\
19.3166666666667	22.0348410739357\\
19.35	20.8507533228288\\
19.3666666666667	20.3880530212614\\
19.3833333333333	19.8141808156016\\
19.4	19.3688340616826\\
19.4166666666667	18.7812704907767\\
19.4666666666667	17.3119906538674\\
19.4833333333333	16.6801527666402\\
19.5	16.2410485112128\\
19.5333333333333	15.2107725338833\\
19.55	14.5520921014878\\
19.5833333333333	13.5978577834837\\
19.6166666666667	12.4979742797468\\
19.6333333333333	12.0346729437682\\
19.75	8.33286232476951\\
19.7833333333333	7.33600866818401\\
19.8	6.77317286632592\\
19.8166666666667	6.28018561162622\\
19.8333333333333	5.72292858964084\\
19.85	5.23899210013863\\
19.8833333333333	4.18086442967609\\
20	0.521887176703871\\
20.0166666666667	8.37168272482813e-08\\
24	7.95807864051312e-13\\
};


\addplot [color=mycolor1, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0.0166666666666799	-0\\
4.01666666666668	-0\\
4.26666666666668	1.29937018258582\\
4.51666666666668	2.6212364912339\\
4.76666666666668	3.9037678301122\\
5.01666666666668	5.20054562783545\\
6.01666666666668	26.0734356646702\\
6.26666666666668	29.9494651653621\\
6.51666666666668	33.7784827006792\\
6.76666666666668	37.8674834091034\\
7.01666666666668	41.6809574935536\\
7.26666666666668	46.8788190618963\\
7.51666666666668	52.3553380273181\\
7.76666666666668	57.3044906340345\\
8.01666666666668	62.7884504726479\\
8.26666666666668	67.935021333307\\
8.51666666666668	73.4600737148197\\
8.76666666666668	78.4754198519462\\
9.01666666666668	83.7558833421705\\
9.51666666666668	96.9182567676629\\
9.76666666666668	103.15953131887\\
10.0166666666667	109.995566629237\\
10.2666666666667	112.528768388122\\
10.5166666666667	114.439584230143\\
10.7666666666667	117.070474758389\\
11.0166666666667	119.746064986483\\
11.2666666666667	124.30404937892\\
11.5166666666667	127.714035392196\\
11.7666666666667	132.483554642134\\
12.0166666666667	135.320819908836\\
12.2666666666667	137.602942935566\\
12.5166666666667	137.766704654892\\
12.7666666666667	140.017387595924\\
13.0166666666667	140.752599403687\\
13.2666666666667	142.545910286132\\
13.5166666666667	143.000009136764\\
13.7666666666667	144.874182871372\\
14.0166666666667	146.103715642044\\
14.2666666666667	146.454032813802\\
14.5166666666667	146.247334382518\\
14.7666666666667	146.283017326924\\
15.0166666666667	141.763207262283\\
15.2666666666667	118.403245955834\\
15.5166666666667	107.721050630983\\
15.7666666666667	120.039355623493\\
16.0166666666667	135.821683138441\\
16.2666666666667	130.864688132067\\
16.5166666666667	125.485101950174\\
16.7666666666667	119.716954249217\\
17.0166666666667	114.352934064578\\
17.2666666666667	105.498678909598\\
17.5166666666667	96.8704249330453\\
17.7666666666667	87.8478499110262\\
18.0166666666667	78.3875929231752\\
18.2666666666667	66.7614770078571\\
18.5166666666667	54.6819477095256\\
18.7666666666667	42.9967469916207\\
19.0166666666667	31.4519472721804\\
20.0166666666667	-0\\
23.7666666666667	-0\\
};


%\addplot [color=black, dashed, line width=1.5pt]
%  table[row sep=crcr]{%
%0.25	-0\\
%4.75	-0\\
%5	1.64198775420201\\
%5.25	8.26426830313113\\
%5.5	14.7456770826877\\
%5.75	21.0834892596379\\
%6	27.2749854921669\\
%6.25	33.3174728890921\\
%6.5	39.2083067293368\\
%6.75	44.9449179907996\\
%7	50.5248444878137\\
%7.25	55.9457668553495\\
%7.5	61.2055500118515\\
%7.75	66.3022861562305\\
%8	71.234344273382\\
%8.25	76.00043142293\\
%8.5	80.5996714247225\\
%8.75	85.0316970027312\\
%9	89.29676331069\\
%9.25	93.3958895896557\\
%9.5	97.3310296587644\\
%9.75	101.105267603772\\
%10	104.723060268167\\
%10.25	108.190554243896\\
%10.5	111.51600591034\\
%10.75	114.710360710399\\
%11	117.787849751968\\
%11.25	120.765928095402\\
%11.5	123.662334399211\\
%11.75	126.482891526575\\
%12	129.188565204002\\
%12.25	131.659877213666\\
%12.5	133.691711213734\\
%12.75	135.310567286366\\
%13	136.448297440252\\
%13.25	137.104339740749\\
%13.5	137.301244046695\\
%13.75	137.061970854909\\
%14	136.404352109368\\
%14.25	135.34112230726\\
%14.5	133.88105850646\\
%14.75	132.030075669908\\
%15	129.79202168446\\
%15.25	127.169251210588\\
%15.5	124.163109151144\\
%15.75	120.774421363674\\
%16	117.003749989725\\
%16.25	112.851328317391\\
%16.5	108.316875812707\\
%16.75	103.399666545175\\
%17	98.0986365907402\\
%17.25	92.4124666142329\\
%17.5	86.3396481333421\\
%17.75	79.8785481267792\\
%18	73.0274611930027\\
%18.25	65.7846474550474\\
%18.5	58.1483665118782\\
%18.75	50.1169190998206\\
%19	41.6886934840722\\
%19.25	32.8622163532191\\
%19.5	23.6362039649202\\
%19.75	14.0095828689519\\
%20	3.98149294311287\\
%20.25	-0\\
%24	-0\\
%};


\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> PV_forecast.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=24,
xtick={ 0,  4,  8, 12, 16, 20, 24},
xlabel style={font=\color{white!15!black}},
xlabel={Time (h)},
ymin=-20,
ymax=160,
ylabel style={font=\color{white!15!black}},
ylabel={Power (kW)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend columns=-1,
legend entries={${P}^o_{PV,6}$, ${P}^f_{PV,6}$},
legend to name=PVgenerationforecast,
legend style={at={(0.5,0.97)}, anchor=north, legend columns=1, legend cell align=left, align=left, draw=white!15!black}
]
%\addplot [color=green, dashed, line width=2.5pt]
%  table[row sep=crcr]{%
%0.0166666666666799	-0\\
%4.01666666666668	-0\\
%4.5	2.52912378230093\\
%4.53333333333333	2.70826749606346\\
%4.55000000000001	2.78020347106005\\
%4.56666666666666	2.87750291370747\\
%4.58333333333334	2.94995177449422\\
%4.59999999999999	3.03164561056784\\
%4.61666666666667	3.14050711620735\\
%4.65000000000001	3.30628781885753\\
%4.66666666666666	3.4076412661351\\
%4.68333333333334	3.48480382912808\\
%4.75	3.83202136657124\\
%4.76666666666668	3.9037678301122\\
%4.78333333333333	3.99278904862322\\
%4.80000000000001	4.1059034754152\\
%4.81666666666666	4.15760781706086\\
%4.83333333333334	4.2637945551067\\
%4.84999999999999	4.33687057369946\\
%4.86666666666667	4.45941241655498\\
%4.90000000000001	4.61234452460576\\
%4.91666666666666	4.6979959416453\\
%4.93333333333334	4.76539938433982\\
%4.94999999999999	4.88222185422947\\
%4.96666666666667	4.93783829232333\\
%4.98333333333332	5.025924231289\\
%5	5.13557871486361\\
%5.01666666666668	5.20054562783545\\
%5.05000000000001	5.93639526570217\\
%5.11666666666667	7.31144918553997\\
%5.13333333333333	7.69423759512858\\
%5.18333333333334	8.69849525119409\\
%5.28333333333333	10.7793845868617\\
%5.30000000000001	11.1759242684057\\
%5.31666666666666	11.5219697068049\\
%5.33333333333334	11.7836333956715\\
%5.36666666666667	12.5349454539581\\
%5.38333333333333	12.8690314193001\\
%5.41666666666666	13.5931808518257\\
%5.43333333333334	13.8951735767233\\
%5.44999999999999	14.2623871625401\\
%5.46666666666667	14.5497089827876\\
%5.48333333333332	15.0403887191569\\
%5.5	15.2656687866343\\
%5.51666666666668	15.6031154743321\\
%5.53333333333333	15.992263775748\\
%5.55000000000001	16.3115482811804\\
%5.56666666666666	16.7070778213461\\
%5.58333333333334	17.0296509307586\\
%5.59999999999999	17.4832071704121\\
%5.61666666666667	17.8273425196668\\
%5.63333333333333	18.0206237256931\\
%5.65000000000001	18.4929563293988\\
%5.66666666666666	18.7542077530406\\
%5.71666666666667	19.9291003365489\\
%5.73333333333332	20.1732660501559\\
%5.75	20.6366057708566\\
%5.76666666666668	20.8447286086053\\
%5.78333333333333	21.2765792860692\\
%5.84999999999999	22.6639815612012\\
%5.86666666666667	22.9010095920974\\
%5.88333333333333	23.2363638613735\\
%5.90000000000001	23.7883376451575\\
%5.91666666666666	23.9402888944431\\
%5.93333333333334	24.2536643167039\\
%5.96666666666667	25.1584202419406\\
%5.98333333333332	25.4540640656732\\
%6	25.6800423925162\\
%6.01666666666668	26.0734356646702\\
%6.03333333333333	26.3582583964885\\
%6.05000000000001	26.7572580999584\\
%6.06666666666666	26.7987771604558\\
%6.08333333333334	27.2478380641078\\
%6.13333333333333	27.8491012114234\\
%6.15000000000001	28.1759578374645\\
%6.16666666666666	28.45207136159\\
%6.18333333333334	28.6098252027016\\
%6.19999999999999	29.005121284942\\
%6.21666666666667	29.1607211063789\\
%6.25	29.7871122924436\\
%6.26666666666668	29.9494651653621\\
%6.28333333333333	30.2215374362438\\
%6.30000000000001	30.5813493198535\\
%6.31666666666666	30.7348860640796\\
%6.33333333333334	31.1681862711759\\
%6.34999999999999	31.4794468407915\\
%6.36666666666667	31.6624343434146\\
%6.38333333333333	31.8016558109976\\
%6.40000000000001	32.1390724499998\\
%6.41666666666666	32.246938796593\\
%6.43333333333334	32.7662963826789\\
%6.46666666666667	33.2613439001803\\
%6.48333333333332	33.3380235221537\\
%6.5	33.7102793412906\\
%6.51666666666668	33.7784827006792\\
%6.53333333333333	34.1753745363701\\
%6.56666666666666	34.606001315048\\
%6.58333333333334	34.872212481006\\
%6.59999999999999	35.2180649962417\\
%6.61666666666667	35.3628267882049\\
%6.63333333333333	35.8023224558677\\
%6.65000000000001	36.0179100510753\\
%6.66666666666666	36.360163391049\\
%6.69999999999999	36.8622997024278\\
%6.71666666666667	36.9005878475675\\
%6.73333333333332	37.1735280676824\\
%6.76666666666668	37.8674834091034\\
%6.78333333333333	38.1755095607403\\
%6.80000000000001	38.3427298362599\\
%6.81666666666666	38.7621049343516\\
%6.83333333333334	38.984676495117\\
%6.84999999999999	39.3438477726151\\
%6.86666666666667	39.4345979733372\\
%6.90000000000001	39.7877110958437\\
%6.91666666666666	40.2499210906631\\
%6.93333333333334	40.5788669033168\\
%6.96666666666667	40.8218741245253\\
%6.98333333333332	41.1539801788221\\
%7	41.3678509606758\\
%7.01666666666668	41.6809574935536\\
%7.05000000000001	42.4796501601573\\
%7.06666666666666	42.7981417101142\\
%7.08333333333334	43.325600880233\\
%7.09999999999999	43.520295840836\\
%7.11666666666667	44.0541872583367\\
%7.13333333333333	44.269256171599\\
%7.15000000000001	44.7596986042305\\
%7.16666666666666	44.7890234466601\\
%7.18333333333334	45.3322832691881\\
%7.19999999999999	45.5053687600059\\
%7.21666666666667	46.0277305628425\\
%7.23333333333332	46.3871739846499\\
%7.25	46.4448696957675\\
%7.26666666666668	46.8788190618963\\
%7.28333333333333	47.2115844044594\\
%7.30000000000001	47.7693187638066\\
%7.31666666666666	48.2023931830113\\
%7.33333333333334	48.3109939515037\\
%7.34999999999999	48.8700058435081\\
%7.36666666666667	49.1677059178976\\
%7.38333333333333	49.1875588773856\\
%7.40000000000001	49.8288828000431\\
%7.41666666666666	50.0699018377495\\
%7.43333333333334	50.6834015801086\\
%7.44999999999999	50.5703100864593\\
%7.46666666666667	51.151557057871\\
%7.5	51.8467055530044\\
%7.51666666666668	52.3553380273181\\
%7.53333333333333	52.4702258115167\\
%7.55000000000001	53.0610850416725\\
%7.56666666666666	53.2440964429632\\
%7.58333333333334	53.3597480822514\\
%7.59999999999999	53.7814617678979\\
%7.61666666666667	54.4233984629551\\
%7.63333333333333	54.637256622366\\
%7.65000000000001	54.8097224240703\\
%7.68333333333334	55.7554882995112\\
%7.69999999999999	55.8721752172364\\
%7.71666666666667	56.5259592328887\\
%7.73333333333332	56.5950919873625\\
%7.75	57.3254889525914\\
%7.76666666666668	57.3044906340345\\
%7.78333333333333	57.9372282181968\\
%7.80000000000001	57.9525846075341\\
%7.81666666666666	58.3571186809104\\
%7.83333333333334	58.5895263520414\\
%7.84999999999999	59.2218468342946\\
%7.86666666666667	59.6336767233495\\
%7.90000000000001	60.1767678061772\\
%7.91666666666666	60.6564249817348\\
%7.96666666666667	61.6969186232849\\
%7.98333333333332	62.236236959633\\
%8	62.1294113844673\\
%8.01666666666668	62.7884504726479\\
%8.03333333333333	62.8407071096108\\
%8.05000000000001	63.1142421719938\\
%8.06666666666666	63.7702856919291\\
%8.08333333333334	64.0185924606337\\
%8.09999999999999	64.3720224888007\\
%8.11666666666667	64.8509022524802\\
%8.13333333333333	65.2697362134681\\
%8.15000000000001	65.3452361082136\\
%8.16666666666666	65.8969269976668\\
%8.18333333333334	66.0837936351323\\
%8.19999999999999	66.7132770750104\\
%8.21666666666667	67.0565678069558\\
%8.23333333333332	67.0204523004411\\
%8.25	67.6076093468676\\
%8.28333333333333	68.2552258133334\\
%8.30000000000001	68.8280958789267\\
%8.31666666666666	68.7624517440479\\
%8.33333333333334	69.1464716559388\\
%8.34999999999999	69.3561842043118\\
%8.36666666666667	70.2742769765086\\
%8.38333333333333	70.4180049938975\\
%8.40000000000001	70.6498275581471\\
%8.41666666666666	71.1108074318095\\
%8.43333333333334	71.3922180710304\\
%8.44999999999999	71.8136764445807\\
%8.46666666666667	72.0881322941983\\
%8.48333333333332	72.5640187498241\\
%8.5	72.7691511170092\\
%8.51666666666668	73.4600737148197\\
%8.53333333333333	73.2434648602812\\
%8.55000000000001	73.5077036889754\\
%8.58333333333334	74.1698876742013\\
%8.59999999999999	74.7704071626113\\
%8.61666666666667	75.1509403822224\\
%8.63333333333333	75.4368102280599\\
%8.65000000000001	76.0847327944626\\
%8.66666666666666	76.3308802369392\\
%8.69999999999999	77.261402482201\\
%8.71666666666667	77.641672395145\\
%8.73333333333332	77.3883868199961\\
%8.75	77.6941795389437\\
%8.76666666666668	78.4754198519462\\
%8.78333333333333	78.3526095363767\\
%8.80000000000001	79.038638028702\\
%8.81666666666666	79.3907269270187\\
%8.83333333333334	80.0013132179012\\
%8.84999999999999	80.0508966627023\\
%8.86666666666667	80.3258164006484\\
%8.88333333333333	80.8969204454889\\
%8.90000000000001	81.301966913065\\
%8.91666666666666	81.4716151072787\\
%8.94999999999999	81.8654600272039\\
%8.96666666666667	82.5703343830286\\
%8.98333333333332	82.6516850235976\\
%9	82.8187519653319\\
%9.01666666666668	83.7558833421705\\
%9.03333333333333	83.7641545526478\\
%9.06666666666666	85.0078869763765\\
%9.08333333333334	85.1650016341121\\
%9.09999999999999	85.9211674231819\\
%9.11666666666667	86.0644472460235\\
%9.13333333333333	86.7478645501873\\
%9.15000000000001	87.2016487508751\\
%9.16666666666666	87.4098761090747\\
%9.18333333333334	87.4750421823451\\
%9.19999999999999	88.1816739024696\\
%9.21666666666667	88.6986064410877\\
%9.23333333333332	88.9966833791848\\
%9.25	89.3655118095922\\
%9.26666666666668	90.3591688767785\\
%9.28333333333333	90.4428486486858\\
%9.30000000000001	91.2919718628216\\
%9.31666666666666	91.2772698384013\\
%9.33333333333334	92.0571810644953\\
%9.34999999999999	92.1517250930371\\
%9.36666666666667	92.966095580095\\
%9.38333333333333	93.3530449068823\\
%9.40000000000001	93.4377039264474\\
%9.41666666666666	93.721379507686\\
%9.43333333333334	94.6949259187273\\
%9.44999999999999	95.2812831552505\\
%9.46666666666667	95.1288317794385\\
%9.48333333333332	95.8905873680277\\
%9.5	96.1038737669705\\
%9.51666666666668	96.9182567676629\\
%9.53333333333333	97.2924093958041\\
%9.55000000000001	97.1452475729286\\
%9.56666666666666	98.2557069031324\\
%9.58333333333334	98.817539607658\\
%9.59999999999999	98.7875052499842\\
%9.61666666666667	99.5877969508427\\
%9.63333333333333	99.7308551324757\\
%9.65000000000001	99.7349036268105\\
%9.66666666666666	100.213650323982\\
%9.68333333333334	100.855492785787\\
%9.69999999999999	101.634971932678\\
%9.71666666666667	102.149060759186\\
%9.73333333333332	102.549352624595\\
%9.75	96.9305969807495\\
%9.76666666666668	97.5861048124198\\
%9.78333333333333	97.5637427027455\\
%9.81666666666666	98.478595626322\\
%9.83333333333334	99.4780621110959\\
%9.84999999999999	99.7217217516378\\
%9.86666666666667	99.8354464458061\\
%9.88333333333333	100.5917487352\\
%9.90000000000001	100.658349210228\\
%9.91666666666666	100.993285445895\\
%9.93333333333334	102.277455155417\\
%9.94999999999999	102.4025491289\\
%9.96666666666667	103.235797296378\\
%9.98333333333332	103.420646071431\\
%10	103.354860186759\\
%10.0166666666667	104.044130623526\\
%10.0333333333333	104.288246513269\\
%10.05	104.583238384386\\
%10.0666666666667	103.67460865074\\
%10.0833333333333	104.797459935727\\
%10.1	104.694054612004\\
%10.1166666666667	105.283968885955\\
%10.1333333333333	104.948899190757\\
%10.15	105.069788057574\\
%10.1666666666667	105.599947924226\\
%10.1833333333333	105.138860000544\\
%10.2	105.612447168956\\
%10.2166666666667	106.23429697823\\
%10.2333333333333	106.045803281019\\
%10.25	106.159108047398\\
%10.2666666666667	106.214749013645\\
%10.2833333333333	106.218428544653\\
%10.3	106.012494780324\\
%10.3166666666667	106.657086443172\\
%10.3333333333333	106.176228315989\\
%10.35	106.960221051852\\
%10.3666666666667	107.17393192085\\
%10.3833333333333	107.425954996953\\
%10.4	107.782476640298\\
%10.4166666666667	108.060896202365\\
%10.4333333333333	107.993852767426\\
%10.45	107.955258444852\\
%10.4666666666667	108.524120754376\\
%10.4833333333333	108.302095019489\\
%10.5	107.503315921531\\
%10.5166666666667	107.795261820332\\
%10.5333333333333	108.817886441628\\
%10.55	108.558720924514\\
%10.5666666666667	109.146741256706\\
%10.5833333333333	108.590657241061\\
%10.6	109.159096947748\\
%10.6166666666667	109.422732513088\\
%10.6333333333333	108.906359605121\\
%10.65	109.753732562415\\
%10.6666666666667	109.635663858294\\
%10.6833333333333	109.44643186632\\
%10.7	110.131053563417\\
%10.7166666666667	109.959368511489\\
%10.7333333333333	110.051967183685\\
%10.75	110.020278011777\\
%10.7666666666667	110.124871611354\\
%10.7833333333333	110.3481321551\\
%10.8	110.349972914403\\
%10.8166666666667	111.218990319671\\
%10.8333333333333	110.977785545737\\
%10.85	111.453795877181\\
%10.8666666666667	111.81256435172\\
%10.8833333333333	111.755398203335\\
%10.9	111.972839374332\\
%10.9166666666667	112.039607285847\\
%10.9333333333333	111.832459002775\\
%10.9666666666667	113.046679948477\\
%10.9833333333333	113.246278530699\\
%11	112.419807258312\\
%11.0166666666667	112.519570841189\\
%11.0333333333333	113.206842947689\\
%11.05	113.55849777319\\
%11.0666666666667	113.551380797628\\
%11.0833333333333	113.557844633933\\
%11.1	114.714409631211\\
%11.1166666666667	113.928473660017\\
%11.1666666666667	114.81125683963\\
%11.1833333333333	115.626383572335\\
%11.2	115.829961545981\\
%11.2166666666667	115.451632780753\\
%11.2333333333333	116.791758691007\\
%11.25	116.57198644402\\
%11.2666666666667	116.844982830267\\
%11.2833333333333	116.272711256989\\
%11.3	117.520284474094\\
%11.3333333333333	118.198550889398\\
%11.35	118.304445563552\\
%11.3666666666667	118.474763130644\\
%11.3833333333333	118.395775748989\\
%11.4	118.235582469596\\
%11.4166666666667	118.77367033925\\
%11.4333333333333	118.701035255931\\
%11.45	118.831067857542\\
%11.4666666666667	120.239962188668\\
%11.4833333333333	119.693589222409\\
%11.5	119.795481601865\\
%11.5166666666667	120.10363499285\\
%11.5333333333333	120.53536114794\\
%11.55	121.027852635706\\
%11.5666666666667	120.491477223706\\
%11.5833333333333	121.799741821496\\
%11.6	121.697574630768\\
%11.6166666666667	122.338993956029\\
%11.6333333333333	121.947413808614\\
%11.65	122.335065352909\\
%11.6666666666667	122.088133281042\\
%11.6833333333333	122.507641034142\\
%11.7	123.400005552445\\
%11.7166666666667	123.228577594605\\
%11.7333333333333	124.230955429412\\
%11.75	123.364675564197\\
%11.7666666666667	124.766429026779\\
%11.7833333333333	124.439318796829\\
%11.8	124.920362094822\\
%11.8166666666667	125.568073574966\\
%11.8333333333333	124.889470013265\\
%11.85	125.317817720669\\
%11.8666666666667	125.645464656697\\
%11.8833333333333	126.304289880439\\
%11.9	126.638342717115\\
%11.9166666666667	125.94155905989\\
%11.9333333333333	126.305807510181\\
%11.95	126.809360904154\\
%11.9666666666667	126.663223159124\\
%11.9833333333333	127.549112455547\\
%12	127.528605980982\\
%12.0166666666667	127.572877727972\\
%12.0333333333333	127.704603272394\\
%12.05	128.733042689185\\
%12.0666666666667	128.509450499437\\
%12.0833333333333	128.316391777582\\
%12.1	129.004627641163\\
%12.1166666666667	127.996172709773\\
%12.1333333333333	128.953350781508\\
%12.15	129.027990204492\\
%12.1666666666667	128.878266753338\\
%12.1833333333333	128.451908663222\\
%12.2	129.10051244279\\
%12.2166666666667	128.782963920393\\
%12.2333333333333	128.643961614419\\
%12.25	128.833244795178\\
%12.2666666666667	129.850612753033\\
%12.2833333333333	128.814172750832\\
%12.3	129.134382754144\\
%12.3166666666667	128.963296988676\\
%12.3333333333333	129.580398944075\\
%12.35	129.081203276005\\
%12.3666666666667	130.377894290124\\
%12.3833333333333	129.505613010478\\
%12.4	129.450793580292\\
%12.4166666666667	129.830987568241\\
%12.4333333333333	130.12192130344\\
%12.45	129.722209389732\\
%12.4666666666667	131.037053351871\\
%12.4833333333333	130.212420349699\\
%12.5	130.261583084623\\
%12.5166666666667	130.024466315916\\
%12.5333333333333	130.436518034462\\
%12.55	130.176122948807\\
%12.5666666666667	130.896010578052\\
%12.5833333333333	131.336387903686\\
%12.6	131.243599194306\\
%12.6166666666667	130.582824670295\\
%12.6333333333333	130.657008222955\\
%12.65	131.707276605427\\
%12.6666666666667	131.971624731096\\
%12.6833333333333	131.544487754583\\
%12.7	131.042878284307\\
%12.7166666666667	132.123710879748\\
%12.7333333333333	131.534040880419\\
%12.75	131.546558138818\\
%12.7666666666667	132.262068072435\\
%12.7833333333333	131.325807275908\\
%12.8	131.465440569161\\
%12.8166666666667	132.414622456724\\
%12.8333333333333	132.411999465974\\
%12.85	132.391256338473\\
%12.8666666666667	132.762335055219\\
%12.8833333333333	132.818213476574\\
%12.9	133.008948433438\\
%12.9166666666667	132.406643623187\\
%12.9333333333333	133.059239312219\\
%12.95	132.956315450794\\
%12.9666666666667	132.819149971891\\
%12.9833333333333	132.436828607803\\
%13	133.517618939053\\
%13.0166666666667	132.984023166446\\
%13.0333333333333	133.450290585201\\
%13.05	133.724755560775\\
%13.0666666666667	132.917543052039\\
%13.0833333333333	133.036675318613\\
%13.1	133.716692638142\\
%13.1166666666667	133.713211938016\\
%13.1333333333333	134.371156061853\\
%13.15	134.329508257336\\
%13.1666666666667	134.325641310974\\
%13.1833333333333	133.448836132879\\
%13.2166666666667	133.674673125701\\
%13.2333333333333	134.765065694513\\
%13.25	135.344370427069\\
%13.2666666666667	135.064677973374\\
%13.2833333333333	134.370394361889\\
%13.3	135.294341701084\\
%13.3166666666667	134.512986521641\\
%13.3333333333333	134.609806581109\\
%13.35	135.439536847964\\
%13.3666666666667	135.083476373988\\
%13.3833333333333	135.632448191889\\
%13.4	135.855217934102\\
%13.4166666666667	135.70622284527\\
%13.4333333333333	136.016738152469\\
%13.45	135.383899503284\\
%13.4666666666667	136.183966260872\\
%13.4833333333333	136.607462879383\\
%13.5	136.896275151017\\
%13.5166666666667	135.868184720974\\
%13.5333333333333	136.35543780043\\
%13.55	136.446298414732\\
%13.5666666666667	136.985277884603\\
%13.5833333333333	136.947734537198\\
%13.6	137.30917115737\\
%13.6166666666667	136.791728457271\\
%13.6333333333333	136.646734422488\\
%13.65	136.562138344173\\
%13.6666666666667	137.633233960233\\
%13.6833333333333	136.90653773571\\
%13.7166666666667	137.578176646554\\
%13.7333333333333	137.200369981796\\
%13.75	138.150977679844\\
%13.7666666666667	138.011106165781\\
%13.7833333333333	137.618251098873\\
%13.8	138.614497205432\\
%13.8166666666667	137.717690494878\\
%13.8333333333333	138.083961982436\\
%13.85	138.088825189933\\
%13.8666666666667	138.60030213834\\
%13.8833333333333	138.051220826579\\
%13.9	138.592513322994\\
%13.9166666666667	138.243911180304\\
%13.9333333333333	138.341381749664\\
%13.95	139.40354130979\\
%13.9666666666667	138.775110501766\\
%13.9833333333333	139.315241685535\\
%14	139.692073371292\\
%14.0166666666667	139.00566649454\\
%14.0333333333333	139.387198550706\\
%14.05	139.479352437586\\
%14.0666666666667	139.005895372831\\
%14.0833333333333	139.330093741708\\
%14.1	138.536176529612\\
%14.1166666666667	139.73489388339\\
%14.1333333333333	138.64921863581\\
%14.15	138.763733347209\\
%14.1666666666667	139.537150913085\\
%14.1833333333333	139.085850299351\\
%14.2	139.495149503718\\
%14.2166666666667	138.952599922671\\
%14.2333333333333	138.773567362316\\
%14.25	138.172351035466\\
%14.2666666666667	139.097656929187\\
%14.2833333333333	138.743091122398\\
%14.3	138.77534977971\\
%14.3166666666667	139.005371149038\\
%14.3333333333333	138.204600800115\\
%14.35	138.577609415738\\
%14.3666666666667	139.24229823528\\
%14.3833333333333	139.131316941836\\
%14.4	138.300510554392\\
%14.4166666666667	138.307521365172\\
%14.4333333333333	138.252533273786\\
%14.45	138.129560653045\\
%14.4666666666667	138.733700631771\\
%14.4833333333333	139.071876307104\\
%14.5	141.732635128107\\
%14.5166666666667	141.453741148689\\
%14.5333333333333	140.839269183074\\
%14.55	141.600026118289\\
%14.5666666666667	140.864991888659\\
%14.5833333333333	140.876343907186\\
%14.6	140.824396088728\\
%14.6166666666667	140.887580280907\\
%14.65	140.966459022329\\
%14.6666666666667	141.142819072158\\
%14.6833333333333	141.141290460391\\
%14.7	140.997466033275\\
%14.7166666666667	141.046168787078\\
%14.7333333333333	141.979941706402\\
%14.75	142.412324542957\\
%14.7666666666667	142.19777097814\\
%14.7833333333333	141.657617717878\\
%14.8	141.697764586454\\
%14.8166666666667	141.501833579992\\
%14.8333333333333	142.718660778076\\
%14.85	142.417404504614\\
%14.8666666666667	142.200754696331\\
%14.8833333333333	141.845273095239\\
%14.9	141.631097553052\\
%14.9166666666667	142.294888800165\\
%14.9333333333333	142.826507359975\\
%14.95	141.637248886857\\
%14.9666666666667	141.76433579345\\
%14.9833333333333	141.96655571408\\
%15	137.106829526269\\
%15.0333333333333	134.263153506551\\
%15.05	135.074037782121\\
%15.0666666666667	134.26286803313\\
%15.0833333333333	134.568095716012\\
%15.1	132.814973556168\\
%15.1166666666667	132.025366661885\\
%15.1333333333333	130.620803743377\\
%15.15	130.32674312536\\
%15.1833333333333	124.256325220636\\
%15.2	123.583301462932\\
%15.2166666666667	120.87311502749\\
%15.2333333333333	118.960589230468\\
%15.25	115.981966320664\\
%15.2666666666667	112.377979979093\\
%15.3	107.613755974695\\
%15.3333333333333	101.125696935245\\
%15.35	99.9544782950375\\
%15.3666666666667	99.0581775871223\\
%15.3833333333333	95.9261899333492\\
%15.4	93.3948254590483\\
%15.4166666666667	93.3997962539493\\
%15.4333333333333	93.0983580543915\\
%15.45	92.9989236991487\\
%15.4666666666667	95.4684015115712\\
%15.5	102.328580469961\\
%15.5166666666667	103.759334319476\\
%15.5333333333333	104.847001569354\\
%15.55	105.43692190606\\
%15.5666666666667	106.302809925008\\
%15.5833333333333	106.878571427208\\
%15.6	106.873543809937\\
%15.6166666666667	106.852996559969\\
%15.6333333333333	106.856340864128\\
%15.65	106.154796146898\\
%15.6666666666667	106.78800016201\\
%15.6833333333333	106.547870324945\\
%15.7	106.271663214273\\
%15.7166666666667	106.146654299949\\
%15.7333333333333	106.944215609813\\
%15.75	106.955754878029\\
%15.7666666666667	116.802599790402\\
%15.7833333333333	117.056038644508\\
%15.8	116.979506402428\\
%15.8166666666667	116.181161137849\\
%15.8333333333333	134.714409825854\\
%15.85	133.788739393606\\
%15.8666666666667	134.708244654427\\
%15.8833333333333	133.970375220467\\
%15.9	133.985500975724\\
%15.9166666666667	132.93563870649\\
%15.9333333333333	133.812792271201\\
%15.95	133.555946842716\\
%15.9666666666667	132.529293455444\\
%15.9833333333333	132.904200245496\\
%16	135.697415826789\\
%16.0166666666667	135.821683138441\\
%16.0333333333333	135.274592565637\\
%16.05	134.948631256602\\
%16.0666666666667	134.286684875225\\
%16.0833333333333	134.039495086883\\
%16.1	133.379064800508\\
%16.1166666666667	134.233849630434\\
%16.1333333333333	133.526135369688\\
%16.15	133.546541041303\\
%16.1666666666667	132.181989072357\\
%16.1833333333333	132.83218673445\\
%16.2	132.316646996672\\
%16.2166666666667	131.683069500412\\
%16.2333333333333	131.155337719606\\
%16.25	128.506572562587\\
%16.2666666666667	128.801391072765\\
%16.2833333333333	127.774557119704\\
%16.3	127.214893617708\\
%16.3166666666667	127.774294544016\\
%16.3333333333333	127.301742716873\\
%16.35	127.009451835487\\
%16.3666666666667	126.567111550033\\
%16.3833333333333	125.934260243966\\
%16.4	125.550484195561\\
%16.4166666666667	125.742017364157\\
%16.4333333333333	124.762328958816\\
%16.45	125.041610004597\\
%16.4666666666667	124.660401569956\\
%16.4833333333333	124.390531860496\\
%16.5	109.578458021647\\
%16.5166666666667	109.392469770142\\
%16.5333333333333	109.435880054717\\
%16.55	108.457626235644\\
%16.5666666666667	107.634959116861\\
%16.5833333333333	108.283139184802\\
%16.6166666666667	106.957010793284\\
%16.6333333333333	107.394286822974\\
%16.65	106.102217154803\\
%16.6666666666667	106.275754308048\\
%16.6833333333333	105.869590715266\\
%16.7166666666667	104.614818625291\\
%16.7333333333333	104.127273482884\\
%16.75	90.8053871631957\\
%16.7666666666667	90.1743384728847\\
%16.7833333333333	90.4727417514471\\
%16.8	89.7016147393675\\
%16.8166666666667	89.9121342602342\\
%16.8333333333333	89.4360818372738\\
%16.85	88.8949735280302\\
%16.8666666666667	88.0837972251801\\
%16.8833333333333	88.6506005229555\\
%16.9	87.4931000660856\\
%16.9166666666667	87.9130562150226\\
%16.9333333333333	86.7503123639068\\
%16.95	86.5764606570789\\
%16.9666666666667	85.8988516028711\\
%16.9833333333333	86.1876569737635\\
%17	92.9341723501127\\
%17.0166666666667	92.4322251120041\\
%17.0333333333333	92.5968012751768\\
%17.05	91.5613573345432\\
%17.0666666666667	91.3053807229809\\
%17.0833333333333	90.385615200186\\
%17.1	90.0480640175896\\
%17.1166666666667	88.7678257229913\\
%17.1333333333333	89.1398820990571\\
%17.1666666666667	87.737261274254\\
%17.1833333333333	87.1994043568783\\
%17.2	86.1257144184543\\
%17.2166666666667	85.7676628864254\\
%17.2333333333333	85.1133097008812\\
%17.25	94.1699803368913\\
%17.2666666666667	93.292358787673\\
%17.2833333333333	92.6568895668856\\
%17.3	92.2603626140508\\
%17.3166666666667	91.4199620999085\\
%17.3333333333333	91.405235001421\\
%17.35	90.9798269925432\\
%17.3666666666667	89.396559426569\\
%17.3833333333333	89.3007920418307\\
%17.4	88.2411986874264\\
%17.4166666666667	88.3477820453523\\
%17.4333333333333	87.9222356905129\\
%17.45	86.4013458565087\\
%17.4666666666667	86.6492368492655\\
%17.4833333333333	85.1407799639526\\
%17.5	97.3846950277078\\
%17.5166666666667	96.8704249330453\\
%17.5333333333333	96.0211360042675\\
%17.55	95.7450808995023\\
%17.5666666666667	95.1464378247242\\
%17.5833333333333	94.2790008857281\\
%17.6	93.2147372817531\\
%17.6166666666667	92.681679471437\\
%17.6333333333333	92.0414524960617\\
%17.65	91.3061361400685\\
%17.6666666666667	90.7587792582574\\
%17.6833333333333	90.6108223723097\\
%17.7	90.290058413562\\
%17.7166666666667	89.1583024945297\\
%17.7333333333333	88.599575808556\\
%17.75	88.493700261321\\
%17.7666666666667	87.8478499110262\\
%17.7833333333333	87.0035643196293\\
%17.8	86.6607605787275\\
%17.8166666666667	85.8599184006615\\
%17.8333333333333	84.8852328706004\\
%17.85	84.5506026095404\\
%17.8666666666667	83.5917007837473\\
%17.8833333333333	83.02657867054\\
%17.9	82.7347500723999\\
%17.9333333333333	81.2967605965465\\
%17.9666666666667	80.3497809910062\\
%17.9833333333333	79.6069258442789\\
%18.0166666666667	78.3875929231752\\
%18.0333333333333	77.5483588386356\\
%18.05	76.4372234882515\\
%18.0666666666667	76.138773719438\\
%18.0833333333333	75.5607670559086\\
%18.1	74.2986435852729\\
%18.1166666666667	73.9683454385242\\
%18.1333333333333	72.7286014148294\\
%18.15	72.3338117783221\\
%18.1666666666667	71.2413123601674\\
%18.1833333333333	70.4294959160682\\
%18.2166666666667	68.667039001669\\
%18.2333333333333	68.0109848393666\\
%18.25	67.5088592224876\\
%18.2666666666667	66.7614770078571\\
%18.2833333333333	65.9177300161065\\
%18.3	64.6905645108109\\
%18.3166666666667	64.4437506067138\\
%18.3333333333333	63.7077953124547\\
%18.35	62.8269009687114\\
%18.3666666666667	61.5931763559628\\
%18.4	60.4309179249694\\
%18.4166666666667	59.6610107564726\\
%18.4333333333333	58.5806890506952\\
%18.45	57.8254365956427\\
%18.4666666666667	57.273837783185\\
%18.4833333333333	56.3795445884184\\
%18.5	55.6774045617604\\
%18.5166666666667	54.6819477095256\\
%18.5333333333333	53.8688778759285\\
%18.55	53.4339677379325\\
%18.5666666666667	52.6154239648513\\
%18.5833333333333	51.9163029551975\\
%18.6	50.710972549004\\
%18.65	48.5549817194198\\
%18.6666666666667	47.6308749131113\\
%18.6833333333333	47.1785960330525\\
%18.7	46.0259137697192\\
%18.7166666666667	45.2209872906921\\
%18.7333333333333	44.6692559599343\\
%18.75	43.9795031400039\\
%18.7666666666667	42.9967469916207\\
%18.7833333333333	42.1590344711252\\
%18.8	41.4443875549333\\
%18.8166666666667	40.6102176370934\\
%18.85	39.3195775476608\\
%18.8833333333333	37.4457255372002\\
%18.9	36.7715799047844\\
%18.9166666666667	35.8686675584542\\
%18.9333333333333	35.2455587145813\\
%18.95	34.4384710548745\\
%18.9666666666667	33.8453974861878\\
%19	32.1076255972853\\
%19.0166666666667	31.4519472721804\\
%19.0333333333333	30.6957309389585\\
%19.05	30.2515401433198\\
%19.0666666666667	29.8890955754038\\
%19.1	28.7792663426796\\
%19.1333333333333	27.6307846322739\\
%19.15	27.2695877322108\\
%19.1666666666667	26.5302135672104\\
%19.1833333333333	26.1673885428704\\
%19.2	25.6226285350561\\
%19.2166666666667	25.1462715746201\\
%19.2333333333333	24.5162003142707\\
%19.25	24.0785949491182\\
%19.2666666666667	23.5751132189969\\
%19.2833333333333	22.934003375523\\
%19.3166666666667	22.034841569586\\
%19.35	20.8507488988873\\
%19.3666666666667	20.38804859732\\
%19.3833333333333	19.8141763916601\\
%19.4	19.3688510371479\\
%19.4166666666667	18.781287466242\\
%19.4666666666667	17.3119933257021\\
%19.4833333333333	16.680155438475\\
%19.5	16.2410495190062\\
%19.5333333333333	15.2107735416767\\
%19.55	14.5520999304811\\
%19.5833333333333	13.597865612477\\
%19.6166666666667	12.4979750360138\\
%19.6333333333333	12.0346737000353\\
%19.75	8.33285802769021\\
%19.7833333333333	7.33600437110471\\
%19.8	6.77318952518186\\
%19.8166666666667	6.28020227048214\\
%19.8333333333333	5.72294524849679\\
%19.85	5.23899209947035\\
%19.8833333333333	4.18086442900781\\
%20	0.521887092987043\\
%20.0166666666667	-0\\
%24	-0\\
%};
%
%
%\addplot [color=red, line width=1.5pt]
%  table[row sep=crcr]{%
%0.0166666666666799	1.14195366904823e-05\\
%4.01666666666668	-4.24620338890236e-11\\
%4.5	2.52912357586482\\
%4.53333333333333	2.70826728962732\\
%4.55000000000001	2.78020256256653\\
%4.56666666666666	2.87750200521396\\
%4.58333333333334	2.94995086600071\\
%4.59999999999999	3.03163427534602\\
%4.61666666666667	3.14049578098553\\
%4.65000000000001	3.30628729049241\\
%4.66666666666666	3.40764073777001\\
%4.68333333333334	3.48480330076299\\
%4.75	3.83202208600818\\
%4.76666666666668	3.90376854954914\\
%4.78333333333333	3.99278976806016\\
%4.80000000000001	4.10590946563201\\
%4.81666666666666	4.1576138072777\\
%4.83333333333334	4.26380054532351\\
%4.84999999999999	4.33687057368604\\
%4.86666666666667	4.45941241654157\\
%4.90000000000001	4.61229801873648\\
%4.91666666666666	4.69794943577602\\
%4.93333333333334	4.76535287847051\\
%4.94999999999999	4.88222215555413\\
%4.96666666666667	4.937838593648\\
%4.98333333333332	5.02592453261366\\
%5	5.13557871482573\\
%5.01666666666668	5.20054562779757\\
%5.05000000000001	5.93640674429827\\
%5.11666666666667	7.31144907617826\\
%5.13333333333333	7.69423748576688\\
%5.18333333333334	8.69849526072613\\
%5.28333333333333	10.7793800013587\\
%5.30000000000001	11.1759525885613\\
%5.31666666666666	11.5219980269605\\
%5.33333333333334	11.7836617158271\\
%5.36666666666667	12.5349471865367\\
%5.38333333333333	12.8690331518786\\
%5.41666666666666	13.5931774473506\\
%5.43333333333334	13.8951701722482\\
%5.44999999999999	14.2624054065079\\
%5.46666666666667	14.5497272267554\\
%5.48333333333332	15.0404069631247\\
%5.5	15.2656692276965\\
%5.51666666666668	15.6031159153943\\
%5.53333333333333	15.9922642168102\\
%5.55000000000001	16.3116717530748\\
%5.56666666666666	16.7072012932405\\
%5.58333333333334	17.029774402653\\
%5.59999999999999	17.4832146564742\\
%5.61666666666667	17.827350005729\\
%5.63333333333333	18.0206312117552\\
%5.65000000000001	18.4929563294573\\
%5.66666666666666	18.7542077530992\\
%5.71666666666667	19.9291124966017\\
%5.73333333333332	20.1732782102087\\
%5.75	20.6366057047279\\
%5.76666666666668	20.8447285424766\\
%5.78333333333333	21.2765792199405\\
%5.84999999999999	22.66398209676\\
%5.86666666666667	22.9010101276563\\
%5.88333333333333	23.2363643969324\\
%5.90000000000001	23.7883376447234\\
%5.91666666666666	23.9402888940091\\
%5.93333333333334	24.2536643162699\\
%5.96666666666667	25.1584198127293\\
%5.98333333333332	25.4540636364619\\
%6	25.680042392551\\
%6.01666666666668	26.073435664705\\
%6.03333333333333	26.3582583965233\\
%6.05000000000001	26.7572588355309\\
%6.06666666666666	26.7987778960282\\
%6.08333333333334	27.2478387996803\\
%6.13333333333333	27.8491009718634\\
%6.15000000000001	28.1759699506183\\
%6.16666666666666	28.4520834747438\\
%6.18333333333334	28.6098373158553\\
%6.19999999999999	29.0050767687921\\
%6.21666666666667	29.160676590229\\
%6.25	29.787113845288\\
%6.26666666666668	29.9494667182065\\
%6.28333333333333	30.2215389890882\\
%6.30000000000001	30.5813485398045\\
%6.31666666666666	30.7348852840306\\
%6.33333333333334	31.1681854911268\\
%6.34999999999999	31.4794116137205\\
%6.36666666666667	31.6623991163437\\
%6.38333333333333	31.8016205839266\\
%6.40000000000001	32.1390102339367\\
%6.41666666666666	32.2468765805299\\
%6.43333333333334	32.7662341666158\\
%6.46666666666667	33.2613441667322\\
%6.48333333333332	33.3380237887056\\
%6.5	33.7102857265796\\
%6.51666666666668	33.7784890859683\\
%6.53333333333333	34.1753809216591\\
%6.56666666666666	34.6060112374577\\
%6.58333333333334	34.8722224034157\\
%6.59999999999999	35.2180664442369\\
%6.61666666666667	35.3628282362001\\
%6.63333333333333	35.802323903863\\
%6.65000000000001	36.0179002816608\\
%6.66666666666666	36.3601536216344\\
%6.69999999999999	36.8622997024332\\
%6.71666666666667	36.9005878475729\\
%6.73333333333332	37.1735280676878\\
%6.76666666666668	37.8674834106285\\
%6.78333333333333	38.1755095622654\\
%6.80000000000001	38.3427294161643\\
%6.81666666666666	38.762104514256\\
%6.83333333333334	38.9846760750214\\
%6.84999999999999	39.3437942113543\\
%6.86666666666667	39.4345444120764\\
%6.90000000000001	39.7877204083654\\
%6.91666666666666	40.2499304031848\\
%6.93333333333334	40.5788762158385\\
%6.96666666666667	40.8218168862976\\
%6.98333333333332	41.1539229405944\\
%7	41.3678531289574\\
%7.01666666666668	41.6809596618352\\
%7.05000000000001	42.4796503709633\\
%7.06666666666666	42.7981419209202\\
%7.08333333333334	43.325601091039\\
%7.09999999999999	43.5203043252912\\
%7.11666666666667	44.0541957427918\\
%7.13333333333333	44.2692646560541\\
%7.15000000000001	44.7596475269992\\
%7.16666666666666	44.7889723694288\\
%7.18333333333334	45.3322321919568\\
%7.19999999999999	45.5052970874961\\
%7.21666666666667	46.0276588903326\\
%7.23333333333332	46.38710231214\\
%7.25	46.4448937242606\\
%7.26666666666668	46.8788430903894\\
%7.28333333333333	47.2116084329525\\
%7.30000000000001	47.769319188058\\
%7.31666666666666	48.2023936072627\\
%7.33333333333334	48.3109943757551\\
%7.34999999999999	48.8700235118357\\
%7.36666666666667	49.1677235862252\\
%7.38333333333333	49.1875765457132\\
%7.40000000000001	49.8288312393694\\
%7.41666666666666	50.0698502770758\\
%7.43333333333334	50.6833500194349\\
%7.44999999999999	50.5703100807231\\
%7.46666666666667	51.1515570521348\\
%7.5	51.8467064497688\\
%7.51666666666668	52.3553389240825\\
%7.53333333333333	52.4702267082811\\
%7.55000000000001	53.0610646930062\\
%7.56666666666666	53.2440760942968\\
%7.58333333333334	53.359727733585\\
%7.59999999999999	53.7814617680229\\
%7.61666666666667	54.4233984630801\\
%7.63333333333333	54.6372566224911\\
%7.65000000000001	54.8096845567881\\
%7.68333333333334	55.755450432229\\
%7.69999999999999	55.8721754022335\\
%7.71666666666667	56.5259594178858\\
%7.73333333333332	56.5950921723596\\
%7.75	57.3254903227667\\
%7.76666666666668	57.3044920042098\\
%7.78333333333333	57.9372295883721\\
%7.80000000000001	57.952552400553\\
%7.81666666666666	58.3570864739293\\
%7.83333333333334	58.5894941450603\\
%7.84999999999999	59.221777205754\\
%7.86666666666667	59.6336070948089\\
%7.90000000000001	60.176771578564\\
%7.91666666666666	60.6564287541216\\
%7.96666666666667	61.6968777938313\\
%7.98333333333332	62.2361961301794\\
%8	62.1294113843075\\
%8.01666666666668	62.7884504724881\\
%8.03333333333333	62.840707109451\\
%8.05000000000001	63.1142421720438\\
%8.06666666666666	63.7702856919791\\
%8.08333333333334	64.0185924606837\\
%8.09999999999999	64.3720224152637\\
%8.11666666666667	64.8509021789432\\
%8.13333333333333	65.2697361399312\\
%8.15000000000001	65.3451556640644\\
%8.16666666666666	65.8968465535176\\
%8.18333333333334	66.083713190983\\
%8.19999999999999	66.7132770749698\\
%8.21666666666667	67.0565678069152\\
%8.23333333333332	67.0204523004005\\
%8.25	67.6076088540866\\
%8.28333333333333	68.2552253205524\\
%8.30000000000001	68.8280986639175\\
%8.31666666666666	68.7624545290386\\
%8.33333333333334	69.1464744409295\\
%8.34999999999999	69.3561842041333\\
%8.36666666666667	70.2742769763302\\
%8.38333333333333	70.4180049937191\\
%8.40000000000001	70.6498424544813\\
%8.41666666666666	71.1108223281437\\
%8.43333333333334	71.3922329673646\\
%8.44999999999999	71.8136960178732\\
%8.46666666666667	72.0881518674908\\
%8.48333333333332	72.5640383231167\\
%8.5	72.7691508160303\\
%8.51666666666668	73.4600734138408\\
%8.53333333333333	73.2434645593023\\
%8.55000000000001	73.5077036888882\\
%8.58333333333334	74.1698876741141\\
%8.59999999999999	74.7703689854896\\
%8.61666666666667	75.1509022051007\\
%8.63333333333333	75.4367720509382\\
%8.65000000000001	76.0847171059054\\
%8.66666666666666	76.330864548382\\
%8.69999999999999	77.2613057524882\\
%8.71666666666667	77.6415756654322\\
%8.73333333333332	77.3882900902833\\
%8.75	77.6941447741747\\
%8.76666666666668	78.4753850871772\\
%8.78333333333333	78.3525747716077\\
%8.80000000000001	79.0385925024049\\
%8.81666666666666	79.3906814007217\\
%8.83333333333334	80.0012676916042\\
%8.84999999999999	80.0508966989803\\
%8.86666666666667	80.3258164369264\\
%8.88333333333333	80.896920481767\\
%8.90000000000001	81.3019900469935\\
%8.91666666666666	81.4716382412072\\
%8.94999999999999	81.8654598276669\\
%8.96666666666667	82.5703341834916\\
%8.98333333333332	82.6516848240607\\
%9	82.8187507610975\\
%9.01666666666668	83.7558821379361\\
%9.03333333333333	83.7641533484134\\
%9.06666666666666	85.0078630272396\\
%9.08333333333334	85.1649776849752\\
%9.09999999999999	85.9211585621398\\
%9.11666666666667	86.0644383849815\\
%9.13333333333333	86.7478556891453\\
%9.15000000000001	87.201572343532\\
%9.16666666666666	87.4097997017316\\
%9.18333333333334	87.474965775002\\
%9.19999999999999	88.1815873337186\\
%9.21666666666667	88.6985198723368\\
%9.23333333333332	88.9965968104338\\
%9.25	89.3655211256993\\
%9.26666666666668	90.3591781928856\\
%9.28333333333333	90.4428579647929\\
%9.30000000000001	91.2919932303636\\
%9.31666666666666	91.2772912059432\\
%9.33333333333334	92.0572024320372\\
%9.34999999999999	92.1516929476917\\
%9.36666666666667	92.9660634347496\\
%9.38333333333333	93.3530127615369\\
%9.40000000000001	93.4377039192234\\
%9.41666666666666	93.721379500462\\
%9.43333333333334	94.6949259115033\\
%9.44999999999999	95.281198289889\\
%9.46666666666667	95.1287469140771\\
%9.48333333333332	95.8905025026663\\
%9.5	96.10389156259\\
%9.51666666666668	96.9182745632825\\
%9.53333333333333	97.2924271914237\\
%9.55000000000001	97.1452476130058\\
%9.56666666666666	98.2557069432096\\
%9.58333333333334	98.8175396477352\\
%9.59999999999999	98.7875055594756\\
%9.61666666666667	99.5877972603342\\
%9.63333333333333	99.7308554419672\\
%9.65000000000001	99.734860953643\\
%9.66666666666666	100.213607650814\\
%9.68333333333334	100.85545011262\\
%9.69999999999999	101.634966337536\\
%9.71666666666667	102.149055164044\\
%9.73333333333332	102.549347029453\\
%9.75	96.9305969809457\\
%9.76666666666668	97.586104812616\\
%9.78333333333333	97.5637427029417\\
%9.81666666666666	98.4785956687413\\
%9.83333333333334	99.4780621535153\\
%9.84999999999999	99.7217218053343\\
%9.86666666666667	99.8354464995026\\
%9.88333333333333	100.591748788897\\
%9.90000000000001	100.658349152365\\
%9.91666666666666	100.993285388032\\
%9.93333333333334	102.277455097554\\
%9.94999999999999	102.402549075728\\
%9.96666666666667	103.235797243207\\
%9.98333333333332	103.42064601826\\
%10	103.354859989664\\
%10.0166666666667	104.044130426431\\
%10.0333333333333	104.288246316174\\
%10.05	104.5832375395\\
%10.0666666666667	103.674607805854\\
%10.0833333333333	104.79745909084\\
%10.1	104.694054611997\\
%10.1166666666667	105.283968885949\\
%10.1333333333333	104.94889919075\\
%10.15	105.069788060055\\
%10.1666666666667	105.599947926708\\
%10.1833333333333	105.138860003025\\
%10.2	105.605752955247\\
%10.2166666666667	106.227602764521\\
%10.2333333333333	106.03910906731\\
%10.25	106.159108075742\\
%10.2666666666667	106.214749041989\\
%10.2833333333333	106.218428572997\\
%10.3	106.012493916365\\
%10.3166666666667	106.657085579214\\
%10.3333333333333	106.176227452031\\
%10.35	106.960221109831\\
%10.3666666666667	107.173931978828\\
%10.3833333333333	107.425955054931\\
%10.4	107.782087394701\\
%10.4166666666667	108.060506956768\\
%10.4333333333333	107.993463521829\\
%10.45	107.95525845157\\
%10.4666666666667	108.524120761093\\
%10.4833333333333	108.302095026206\\
%10.5	107.503315050211\\
%10.5166666666667	107.795260949013\\
%10.5333333333333	108.817885570308\\
%10.55	108.558720891783\\
%10.5666666666667	109.146741223975\\
%10.5833333333333	108.59065720833\\
%10.6	109.159097154136\\
%10.6166666666667	109.422732719476\\
%10.6333333333333	108.906359811509\\
%10.65	109.753732209256\\
%10.6666666666667	109.635663505135\\
%10.6833333333333	109.446431513161\\
%10.7	110.131054132615\\
%10.7166666666667	109.959369080687\\
%10.7333333333333	110.051967752883\\
%10.75	110.019848013881\\
%10.7666666666667	110.124441613457\\
%10.7833333333333	110.347702157204\\
%10.8	110.349972928752\\
%10.8166666666667	111.218990334021\\
%10.8333333333333	110.977785560086\\
%10.85	111.45379571296\\
%10.8666666666667	111.812564187499\\
%10.8833333333333	111.755398039115\\
%10.9	111.972839587941\\
%10.9166666666667	112.039607499456\\
%10.9333333333333	111.832459216384\\
%10.9666666666667	113.0466799454\\
%10.9833333333333	113.246278527622\\
%11	112.419806658295\\
%11.0166666666667	112.519570241172\\
%11.0333333333333	113.206842347672\\
%11.05	113.558497670256\\
%11.0666666666667	113.551380694693\\
%11.0833333333333	113.557844530998\\
%11.1	114.714409640243\\
%11.1166666666667	113.92847366905\\
%11.1666666666667	114.811255903797\\
%11.1833333333333	115.626382636501\\
%11.2	115.829961566429\\
%11.2166666666667	115.451632801202\\
%11.2333333333333	116.791758711455\\
%11.25	116.571985930537\\
%11.2666666666667	116.844982316784\\
%11.2833333333333	116.272710743506\\
%11.3	117.520284866691\\
%11.3333333333333	118.198551281996\\
%11.35	118.304446089712\\
%11.3666666666667	118.474763656803\\
%11.3833333333333	118.395776275148\\
%11.4	118.235582666559\\
%11.4166666666667	118.773670536214\\
%11.4333333333333	118.701035452895\\
%11.45	118.831067940124\\
%11.4666666666667	120.239962271249\\
%11.4833333333333	119.69358930499\\
%11.5	119.795482138163\\
%11.5166666666667	120.103635529148\\
%11.5333333333333	120.535361684238\\
%11.55	121.027852265188\\
%11.5666666666667	120.491476853188\\
%11.5833333333333	121.799741450978\\
%11.6	121.697578571941\\
%11.6166666666667	122.338997897202\\
%11.6333333333333	121.947417749787\\
%11.65	122.335064874516\\
%11.6666666666667	122.088132802649\\
%11.6833333333333	122.507640555749\\
%11.7	123.400006584678\\
%11.7166666666667	123.228578626838\\
%11.7333333333333	124.230956461646\\
%11.75	123.364676226957\\
%11.7666666666667	124.766429689539\\
%11.7833333333333	124.439319459589\\
%11.8	124.920361887026\\
%11.8166666666667	125.56807336717\\
%11.8333333333333	124.889469805469\\
%11.85	125.317818413511\\
%11.8666666666667	125.64546534954\\
%11.8833333333333	126.304290573282\\
%11.9	126.638344460553\\
%11.9166666666667	125.941560803328\\
%11.9333333333333	126.305809253619\\
%11.95	126.809362841939\\
%11.9666666666667	126.663225096909\\
%11.9833333333333	127.549114393332\\
%12	127.528606142216\\
%12.0166666666667	127.572877889207\\
%12.0333333333333	127.704603433628\\
%12.05	128.73304292051\\
%12.0666666666667	128.509450730762\\
%12.0833333333333	128.316392008908\\
%12.1	129.004626828113\\
%12.1166666666667	127.996171896723\\
%12.1333333333333	128.953349968457\\
%12.15	129.027990114053\\
%12.1666666666667	128.878266662898\\
%12.1833333333333	128.451908572783\\
%12.2	129.100512094868\\
%12.2166666666667	128.782963572471\\
%12.2333333333333	128.643961266497\\
%12.25	128.833244872059\\
%12.2666666666667	129.850612829914\\
%12.2833333333333	128.814172827713\\
%12.3	129.134382758355\\
%12.3166666666667	128.963296992887\\
%12.3333333333333	129.580398948286\\
%12.35	129.081196054624\\
%12.3666666666667	130.377887068744\\
%12.3833333333333	129.505605789097\\
%12.4	129.450793192537\\
%12.4166666666667	129.830987180486\\
%12.4333333333333	130.121920915685\\
%12.45	129.722209786788\\
%12.4666666666667	131.037053748928\\
%12.4833333333333	130.212420746756\\
%12.5	130.26159344375\\
%12.5166666666667	130.024476675043\\
%12.5333333333333	130.436528393589\\
%12.55	130.176122532279\\
%12.5666666666667	130.896010161524\\
%12.5833333333333	131.336387487159\\
%12.6	131.243599194533\\
%12.6166666666667	130.582824670522\\
%12.6333333333333	130.657008223182\\
%12.65	131.707276049549\\
%12.6666666666667	131.971624175217\\
%12.6833333333333	131.544487198705\\
%12.7	131.042877235257\\
%12.7166666666667	132.123709830698\\
%12.7333333333333	131.534039831369\\
%12.75	131.546558138793\\
%12.7666666666667	132.26206807241\\
%12.7833333333333	131.325807275883\\
%12.8	131.465440580957\\
%12.8166666666667	132.41462246852\\
%12.8333333333333	132.41199947777\\
%12.85	132.391256392675\\
%12.8666666666667	132.762335109421\\
%12.8833333333333	132.818213530775\\
%12.9	133.008948565499\\
%12.9166666666667	132.406643755248\\
%12.9333333333333	133.059239444279\\
%12.95	132.956315875401\\
%12.9666666666667	132.819150396497\\
%12.9833333333333	132.43682903241\\
%13	133.51761889131\\
%13.0166666666667	132.984023118702\\
%13.0333333333333	133.450290537457\\
%13.05	133.724755353286\\
%13.0666666666667	132.917542844551\\
%13.0833333333333	133.036675111125\\
%13.1	133.716692634581\\
%13.1166666666667	133.713211934456\\
%13.1333333333333	134.371156058292\\
%13.15	134.329507856253\\
%13.1666666666667	134.32564090989\\
%13.1833333333333	133.448835731796\\
%13.2166666666667	133.674673298542\\
%13.2333333333333	134.765065867353\\
%13.25	135.344370665108\\
%13.2666666666667	135.064678211414\\
%13.2833333333333	134.370394599929\\
%13.3	135.294341743622\\
%13.3166666666667	134.512986564178\\
%13.3333333333333	134.609806623646\\
%13.35	135.439537016613\\
%13.3666666666667	135.083476542637\\
%13.3833333333333	135.632448360539\\
%13.4	135.855218135968\\
%13.4166666666667	135.706223047136\\
%13.4333333333333	136.016738354335\\
%13.45	135.383899013282\\
%13.4666666666667	136.18396577087\\
%13.4833333333333	136.607462389381\\
%13.5	136.896276326148\\
%13.5166666666667	135.868185896104\\
%13.5333333333333	136.35543897556\\
%13.55	136.446300117376\\
%13.5666666666667	136.985279587247\\
%13.5833333333333	136.947736239842\\
%13.6	137.309171250069\\
%13.6166666666667	136.79172854997\\
%13.6333333333333	136.646734515187\\
%13.65	136.562138521651\\
%13.6666666666667	137.633234137711\\
%13.6833333333333	136.906537913188\\
%13.7166666666667	137.578176197543\\
%13.7333333333333	137.200369532785\\
%13.75	138.150977784002\\
%13.7666666666667	138.011106269939\\
%13.7833333333333	137.618251203031\\
%13.8	138.614497016823\\
%13.8166666666667	137.717690306269\\
%13.8333333333333	138.083961793827\\
%13.85	138.088826291079\\
%13.8666666666667	138.600303239486\\
%13.8833333333333	138.051221927726\\
%13.9	138.592513884472\\
%13.9166666666667	138.243911741781\\
%13.9333333333333	138.341382311141\\
%13.95	139.403541129787\\
%13.9666666666667	138.775110321763\\
%13.9833333333333	139.315241505532\\
%14	139.692073575421\\
%14.0166666666667	139.005666698669\\
%14.0333333333333	139.387198754835\\
%14.05	139.479352275069\\
%14.0666666666667	139.005895210314\\
%14.0833333333333	139.330093579191\\
%14.1	138.536176623331\\
%14.1166666666667	139.734893977109\\
%14.1333333333333	138.649218729528\\
%14.15	138.763733595949\\
%14.1666666666667	139.537151161825\\
%14.1833333333333	139.085850548091\\
%14.2	139.495150123803\\
%14.2166666666667	138.952600542756\\
%14.2333333333333	138.7735679824\\
%14.25	138.172350371239\\
%14.2666666666667	139.097656264959\\
%14.2833333333333	138.74309045817\\
%14.3	138.775350679394\\
%14.3166666666667	139.005372048723\\
%14.3333333333333	138.204601699799\\
%14.35	138.577609412052\\
%14.3666666666667	139.242298231594\\
%14.3833333333333	139.13131693815\\
%14.4	138.300511629475\\
%14.4166666666667	138.307522440256\\
%14.4333333333333	138.252534348869\\
%14.45	138.129561154017\\
%14.4666666666667	138.733701132743\\
%14.4833333333333	139.071876808075\\
%14.5	141.732635639282\\
%14.5166666666667	141.453741659863\\
%14.5333333333333	140.839269694249\\
%14.55	141.600026287405\\
%14.5666666666667	140.864992057774\\
%14.5833333333333	140.876344076302\\
%14.6	140.824395665134\\
%14.6166666666667	140.887579857314\\
%14.65	140.96630200015\\
%14.6666666666667	141.142662049979\\
%14.6833333333333	141.141133438212\\
%14.7	140.997466569686\\
%14.7166666666667	141.046169323489\\
%14.7333333333333	141.979942242813\\
%14.75	142.412323512742\\
%14.7666666666667	142.197769947925\\
%14.7833333333333	141.657616687663\\
%14.8	141.697763359131\\
%14.8166666666667	141.501832352669\\
%14.8333333333333	142.718659550753\\
%14.85	142.4174042663\\
%14.8666666666667	142.200754458017\\
%14.8833333333333	141.845272856925\\
%14.9	141.631097577031\\
%14.9166666666667	142.294888824144\\
%14.9333333333333	142.826507383954\\
%14.95	141.637266903817\\
%14.9666666666667	141.76435381041\\
%14.9833333333333	141.966573731041\\
%15	137.106828638346\\
%15.0333333333333	134.263152618628\\
%15.05	135.074038048652\\
%15.0666666666667	134.26286829966\\
%15.0833333333333	134.568095982542\\
%15.1	132.814974829587\\
%15.1166666666667	132.025367935303\\
%15.1333333333333	130.620805016795\\
%15.15	130.326743013664\\
%15.1833333333333	124.25632510894\\
%15.2	124.440667610994\\
%15.2166666666667	121.730481175552\\
%15.2333333333333	119.81795537853\\
%15.2666666666667	112.377979851117\\
%15.3	107.613755492501\\
%15.3333333333333	101.125696453051\\
%15.35	100.916830057719\\
%15.3666666666667	100.020529349804\\
%15.3833333333333	96.888541696031\\
%15.4	95.2951665703536\\
%15.4166666666667	95.3001373652546\\
%15.4333333333333	94.9986991656968\\
%15.45	95.0846216997486\\
%15.4666666666667	97.554099512171\\
%15.4833333333333	100.892241032988\\
%15.5166666666667	103.759333839996\\
%15.5333333333333	104.847001089875\\
%15.55	105.436921198484\\
%15.5666666666667	106.302809217432\\
%15.5833333333333	106.878570719632\\
%15.6	106.873543925928\\
%15.6166666666667	106.85299667596\\
%15.6333333333333	106.85634098012\\
%15.65	106.15479610918\\
%15.6666666666667	106.788000124291\\
%15.6833333333333	106.547870287227\\
%15.7	106.271663657955\\
%15.7166666666667	106.146654743631\\
%15.7333333333333	106.944216053495\\
%15.75	106.955754718927\\
%15.7666666666667	116.8025996313\\
%15.7833333333333	117.056038485407\\
%15.8	116.979506166969\\
%15.8166666666667	116.181160902389\\
%15.8333333333333	134.714409590395\\
%15.85	130.803456515565\\
%15.8666666666667	131.722961776387\\
%15.8833333333333	130.985092342427\\
%15.9	131.448168857536\\
%15.9166666666667	130.398306588301\\
%15.9333333333333	131.275460153013\\
%15.95	131.013480437923\\
%15.9666666666667	129.986827050652\\
%15.9833333333333	130.361733840704\\
%16	135.697438479831\\
%16.0166666666667	135.821705791484\\
%16.0333333333333	135.27461521868\\
%16.05	134.948646634535\\
%16.0666666666667	134.286700253159\\
%16.0833333333333	134.039510464817\\
%16.1	133.379068101462\\
%16.1166666666667	134.233852931388\\
%16.1333333333333	133.526138670642\\
%16.15	133.546541041364\\
%16.1666666666667	132.181989072417\\
%16.1833333333333	132.83218673451\\
%16.2	132.316648101736\\
%16.2166666666667	131.683070605476\\
%16.2333333333333	131.15533882467\\
%16.25	128.5065725224\\
%16.2666666666667	128.801391032578\\
%16.2833333333333	127.774557079517\\
%16.3	127.214893623816\\
%16.3166666666667	127.774294550124\\
%16.3333333333333	127.30174272298\\
%16.35	127.009451871982\\
%16.3666666666667	126.567111586528\\
%16.3833333333333	125.934260280461\\
%16.4	125.550484023448\\
%16.4166666666667	125.742017192045\\
%16.4333333333333	124.762328786704\\
%16.45	125.041608075246\\
%16.4666666666667	124.660399640605\\
%16.4833333333333	124.390529931145\\
%16.5	109.578253204724\\
%16.5166666666667	109.392264953219\\
%16.5333333333333	109.435675237794\\
%16.55	108.457626083178\\
%16.5666666666667	107.634958964395\\
%16.5833333333333	108.283139032336\\
%16.6166666666667	106.957010564705\\
%16.6333333333333	107.394286594395\\
%16.65	106.102217243721\\
%16.6666666666667	106.275754396965\\
%16.6833333333333	105.869590804184\\
%16.7166666666667	104.614818647065\\
%16.7333333333333	104.127273504658\\
%16.75	90.8053871623313\\
%16.7666666666667	90.1743384720203\\
%16.7833333333333	90.4727417505827\\
%16.8	89.7016149628208\\
%16.8166666666667	89.9121344836875\\
%16.8333333333333	89.4360820607271\\
%16.85	88.8949736464969\\
%16.8666666666667	88.0837973436468\\
%16.8833333333333	88.6506006414222\\
%16.9	87.5026100206976\\
%16.9166666666667	87.9225661696346\\
%16.9333333333333	86.7598223185188\\
%16.95	86.5943083515374\\
%16.9666666666667	85.9166992973296\\
%16.9833333333333	86.205504668222\\
%17	92.9341723704564\\
%17.0166666666667	92.4322251323478\\
%17.0333333333333	92.5968012955205\\
%17.05	91.5613576254666\\
%17.0666666666667	91.3053810139043\\
%17.0833333333333	90.3856154911094\\
%17.1	90.0399761744132\\
%17.1166666666667	88.7597378798149\\
%17.1333333333333	89.1317942558806\\
%17.1666666666667	87.7372612740741\\
%17.1833333333333	87.1994043566984\\
%17.2	86.1257147293547\\
%17.2166666666667	85.7676631973258\\
%17.2333333333333	85.1133100117816\\
%17.25	94.1694143029311\\
%17.2666666666667	93.2917927537128\\
%17.2833333333333	92.6563235329255\\
%17.3	92.2603621319237\\
%17.3166666666667	91.4199616177814\\
%17.3333333333333	91.4052345192938\\
%17.35	90.985030703604\\
%17.3666666666667	89.4017631376299\\
%17.3833333333333	89.3059957528916\\
%17.4	88.2480098254089\\
%17.4166666666667	88.3545931833348\\
%17.4333333333333	87.9290468284954\\
%17.45	86.4022219981365\\
%17.4666666666667	86.6501129908933\\
%17.4833333333333	85.1416561055805\\
%17.5	97.3847166803922\\
%17.5166666666667	96.8704465857296\\
%17.5333333333333	96.0211576569518\\
%17.55	95.745080737943\\
%17.5666666666667	95.1464376631648\\
%17.5833333333333	94.2790007241688\\
%17.6	93.2148501536711\\
%17.6166666666667	92.6817923433549\\
%17.6333333333333	92.0415653679796\\
%17.65	91.3063280287938\\
%17.6666666666667	90.7589711469827\\
%17.6833333333333	90.611014261035\\
%17.7	90.2903319383311\\
%17.7166666666667	89.1585760192989\\
%17.7333333333333	88.5998493333252\\
%17.75	88.4937000482311\\
%17.7666666666667	87.8478496979363\\
%17.7833333333333	87.0035641065394\\
%17.8	86.6607721347812\\
%17.8166666666667	85.8599299567151\\
%17.8333333333333	84.8852444266541\\
%17.85	84.5506010174121\\
%17.8666666666667	83.591699191619\\
%17.8833333333333	83.0265770784117\\
%17.9	82.7347507422631\\
%17.9333333333333	81.2967612664097\\
%17.9666666666667	80.3497810034275\\
%17.9833333333333	79.6069258567002\\
%18.0166666666667	78.3875929613611\\
%18.0333333333333	77.5483588768215\\
%18.05	76.4372238984417\\
%18.0666666666667	76.1387741296282\\
%18.0833333333333	75.5607674660988\\
%18.1	74.2986433628267\\
%18.1166666666667	73.9683452160781\\
%18.1333333333333	72.7286011923832\\
%18.15	72.3338006503969\\
%18.1666666666667	71.2413012322422\\
%18.1833333333333	70.429484788143\\
%18.2166666666667	68.6670387229993\\
%18.2333333333333	68.0109845606969\\
%18.25	67.5088583608001\\
%18.2666666666667	66.7614761461696\\
%18.2833333333333	65.9177291544191\\
%18.3	64.6905642877956\\
%18.3166666666667	64.4437503836985\\
%18.3333333333333	63.7077950894394\\
%18.35	62.8269011764021\\
%18.3666666666667	61.5931765636535\\
%18.4	60.4309157061886\\
%18.4166666666667	59.6610085376917\\
%18.4333333333333	58.5806868319143\\
%18.45	57.8254366236629\\
%18.4666666666667	57.2738378112052\\
%18.4833333333333	56.3795446164386\\
%18.5	55.6774048242943\\
%18.5166666666667	54.6819479720595\\
%18.5333333333333	53.8688781384624\\
%18.55	53.4339726560403\\
%18.5666666666667	52.615428882959\\
%18.5833333333333	51.9163078733053\\
%18.6	50.7109725707772\\
%18.65	48.5550854281249\\
%18.6666666666667	47.6309786218164\\
%18.6833333333333	47.1786997417576\\
%18.7	46.0258938083995\\
%18.7166666666667	45.2209673293724\\
%18.7333333333333	44.6692359986146\\
%18.75	43.9795040482855\\
%18.7666666666667	42.9967478999023\\
%18.7833333333333	42.1590353794068\\
%18.8	41.4444408242814\\
%18.8166666666667	40.6102709064415\\
%18.85	39.319711886644\\
%18.8833333333333	37.4458598761834\\
%18.9	36.7715834670064\\
%18.9166666666667	35.8686711206762\\
%18.9333333333333	35.2455622768032\\
%18.95	34.4384557137582\\
%18.9666666666667	33.8453821450715\\
%19	32.1076354377332\\
%19.0166666666667	31.4519571126282\\
%19.0333333333333	30.6957407794064\\
%19.05	30.2515363214561\\
%19.0666666666667	29.8890917535401\\
%19.1	28.7792558146368\\
%19.1333333333333	27.6307741042311\\
%19.15	27.269647637926\\
%19.1666666666667	26.5302734729255\\
%19.1833333333333	26.1674484485856\\
%19.2	25.6226464157424\\
%19.2166666666667	25.1462894553064\\
%19.2333333333333	24.5162181949569\\
%19.25	24.0785989688643\\
%19.2666666666667	23.575117238743\\
%19.2833333333333	22.9340073952691\\
%19.3166666666667	22.0348410739357\\
%19.35	20.8507533228288\\
%19.3666666666667	20.3880530212614\\
%19.3833333333333	19.8141808156016\\
%19.4	19.3688340616826\\
%19.4166666666667	18.7812704907767\\
%19.4666666666667	17.3119906538674\\
%19.4833333333333	16.6801527666402\\
%19.5	16.2410485112128\\
%19.5333333333333	15.2107725338833\\
%19.55	14.5520921014878\\
%19.5833333333333	13.5978577834837\\
%19.6166666666667	12.4979742797468\\
%19.6333333333333	12.0346729437682\\
%19.75	8.33286232476951\\
%19.7833333333333	7.33600866818401\\
%19.8	6.77317286632592\\
%19.8166666666667	6.28018561162622\\
%19.8333333333333	5.72292858964084\\
%19.85	5.23899210013863\\
%19.8833333333333	4.18086442967609\\
%20	0.521887176703871\\
%20.0166666666667	8.37168272482813e-08\\
%24	7.95807864051312e-13\\
%};


\addplot [color=mycolor1, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0.0166666666666799	-0\\
4.01666666666668	-0\\
4.26666666666668	1.29937018258582\\
4.51666666666668	2.6212364912339\\
4.76666666666668	3.9037678301122\\
5.01666666666668	5.20054562783545\\
6.01666666666668	26.0734356646702\\
6.26666666666668	29.9494651653621\\
6.51666666666668	33.7784827006792\\
6.76666666666668	37.8674834091034\\
7.01666666666668	41.6809574935536\\
7.26666666666668	46.8788190618963\\
7.51666666666668	52.3553380273181\\
7.76666666666668	57.3044906340345\\
8.01666666666668	62.7884504726479\\
8.26666666666668	67.935021333307\\
8.51666666666668	73.4600737148197\\
8.76666666666668	78.4754198519462\\
9.01666666666668	83.7558833421705\\
9.51666666666668	96.9182567676629\\
9.76666666666668	103.15953131887\\
10.0166666666667	109.995566629237\\
10.2666666666667	112.528768388122\\
10.5166666666667	114.439584230143\\
10.7666666666667	117.070474758389\\
11.0166666666667	119.746064986483\\
11.2666666666667	124.30404937892\\
11.5166666666667	127.714035392196\\
11.7666666666667	132.483554642134\\
12.0166666666667	135.320819908836\\
12.2666666666667	137.602942935566\\
12.5166666666667	137.766704654892\\
12.7666666666667	140.017387595924\\
13.0166666666667	140.752599403687\\
13.2666666666667	142.545910286132\\
13.5166666666667	143.000009136764\\
13.7666666666667	144.874182871372\\
14.0166666666667	146.103715642044\\
14.2666666666667	146.454032813802\\
14.5166666666667	146.247334382518\\
14.7666666666667	146.283017326924\\
15.0166666666667	141.763207262283\\
15.2666666666667	118.403245955834\\
15.5166666666667	107.721050630983\\
15.7666666666667	120.039355623493\\
16.0166666666667	135.821683138441\\
16.2666666666667	130.864688132067\\
16.5166666666667	125.485101950174\\
16.7666666666667	119.716954249217\\
17.0166666666667	114.352934064578\\
17.2666666666667	105.498678909598\\
17.5166666666667	96.8704249330453\\
17.7666666666667	87.8478499110262\\
18.0166666666667	78.3875929231752\\
18.2666666666667	66.7614770078571\\
18.5166666666667	54.6819477095256\\
18.7666666666667	42.9967469916207\\
19.0166666666667	31.4519472721804\\
20.0166666666667	-0\\
23.7666666666667	-0\\
};


\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.25	-0\\
4.75	-0\\
5	1.64198775420201\\
5.25	8.26426830313113\\
5.5	14.7456770826877\\
5.75	21.0834892596379\\
6	27.2749854921669\\
6.25	33.3174728890921\\
6.5	39.2083067293368\\
6.75	44.9449179907996\\
7	50.5248444878137\\
7.25	55.9457668553495\\
7.5	61.2055500118515\\
7.75	66.3022861562305\\
8	71.234344273382\\
8.25	76.00043142293\\
8.5	80.5996714247225\\
8.75	85.0316970027312\\
9	89.29676331069\\
9.25	93.3958895896557\\
9.5	97.3310296587644\\
9.75	101.105267603772\\
10	104.723060268167\\
10.25	108.190554243896\\
10.5	111.51600591034\\
10.75	114.710360710399\\
11	117.787849751968\\
11.25	120.765928095402\\
11.5	123.662334399211\\
11.75	126.482891526575\\
12	129.188565204002\\
12.25	131.659877213666\\
12.5	133.691711213734\\
12.75	135.310567286366\\
13	136.448297440252\\
13.25	137.104339740749\\
13.5	137.301244046695\\
13.75	137.061970854909\\
14	136.404352109368\\
14.25	135.34112230726\\
14.5	133.88105850646\\
14.75	132.030075669908\\
15	129.79202168446\\
15.25	127.169251210588\\
15.5	124.163109151144\\
15.75	120.774421363674\\
16	117.003749989725\\
16.25	112.851328317391\\
16.5	108.316875812707\\
16.75	103.399666545175\\
17	98.0986365907402\\
17.25	92.4124666142329\\
17.5	86.3396481333421\\
17.75	79.8785481267792\\
18	73.0274611930027\\
18.25	65.7846474550474\\
18.5	58.1483665118782\\
18.75	50.1169190998206\\
19	41.6886934840722\\
19.25	32.8622163532191\\
19.5	23.6362039649202\\
19.75	14.0095828689519\\
20	3.98149294311287\\
20.25	-0\\
24	-0\\
};


\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> PlugoutDGUs.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=9.24944444444444,
xmax=9.25055555555556,
xticklabel style={/pgf/number format/.cd,fixed,precision=5},
xtick={9.2495,9.25,9.2505},
xlabel style={font=\color{white!15!black}},
xlabel={Time (h)},
ymin=98.3576277360431,
ymax=104.889461105435,
ylabel style={font=\color{white!15!black}},
ylabel={DGU voltages (V)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend columns=-1,
legend entries={SCPF voltage references},
legend to name=DGUplugout,
legend style={at={(0.5,0.97)}, anchor=north, legend columns=1, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dotted, line width=1.5pt]
table[row sep=crcr]{%
	9.24944166666667	104.389461105435\\
	9.24999722222222	104.389461105435\\
	9.25	100.361214019571\\
	9.25055833333333	100.361214019571\\
};

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
9.24944166666667	103.901438688498\\
9.25	103.901438688498\\
9.25000277777778	103.481147533857\\
9.25000833333334	102.740773227378\\
9.25001388888889	102.114313105879\\
9.25001944444445	101.588927861912\\
9.25002499999999	101.148318313502\\
9.25003055555555	100.778803180068\\
9.25003611111111	100.468908860337\\
9.25004166666666	100.209013579162\\
9.25004722222222	99.9910486107282\\
9.25005277777778	99.8082475915052\\
9.25005833333333	99.6549362923443\\
9.25006388888889	99.5263562933489\\
9.25006944444445	99.4185171609854\\
9.250075	99.3280724650976\\
9.25008055555556	99.2522158243699\\
9.25008611111112	99.1885937347435\\
9.25009166666666	99.1352324717765\\
9.25009722222222	99.0904767947266\\
9.25010277777778	99.0529385361555\\
9.25010833333333	99.0214535129126\\
9.25011388888889	98.995045367234\\
9.25011944444445	98.9728952588332\\
9.250125	98.9543164510417\\
9.25013055555556	98.9387329924973\\
9.25013611111112	98.9256618345848\\
9.25014166666666	98.9146978465595\\
9.25014722222222	98.9055012522184\\
9.25015277777779	98.8977870702041\\
9.25015833333333	98.8913162853818\\
9.25016388888889	98.885888424489\\
9.25016944444445	98.8813353558726\\
9.250175	98.8775160480314\\
9.25018055555556	98.874312217447\\
9.25018611111111	98.8716246547886\\
9.25019166666667	98.869370143287\\
9.25019722222223	98.86747888382\\
9.25020277777777	98.8658923307876\\
9.25020833333333	98.8645613817388\\
9.25021388888889	98.8634448402131\\
9.25021944444444	98.8625081581074\\
9.250225	98.8617223522843\\
9.25023055555556	98.8610631155619\\
9.25023611111111	98.860510052179\\
9.25024166666667	98.8600460592463\\
9.25024722222223	98.8596567856054\\
9.25025277777777	98.8593301951774\\
9.25025833333333	98.8590561921798\\
9.2502638888889	98.85882630599\\
9.25026944444444	98.858633429855\\
9.250275	98.8584716025241\\
9.25028055555556	98.8583358269617\\
9.25028611111111	98.8582219060125\\
9.25029166666667	98.8581263192821\\
9.25029722222223	98.8580461176798\\
9.25030277777778	98.8579788238299\\
9.25030833333334	98.8579223572327\\
9.25031388888888	98.8578749757246\\
9.25031944444444	98.857835218982\\
9.250325	98.8578018575326\\
9.25033055555556	98.8577738624641\\
9.25033611111111	98.8577503708388\\
9.25034166666667	98.8577306589243\\
9.25034722222222	98.857714115673\\
9.25035277777778	98.8577002328277\\
9.25035833333334	98.8576885838424\\
9.25036388888888	98.8576788066884\\
9.25036944444444	98.8576706006677\\
9.25037500000001	98.8576637152881\\
9.25038055555555	98.8576579365063\\
9.25038611111111	98.8576530861022\\
9.25039166666667	98.8576490162072\\
9.25039722222222	98.857645599016\\
9.25040277777778	98.8576427306101\\
9.25040833333334	98.857640324259\\
9.25041388888889	98.8576383052394\\
9.25042222222223	98.857635864324\\
9.25043055555555	98.8576339896896\\
9.25043888888889	98.8576325466656\\
9.25045	98.8576311270228\\
9.25046388888889	98.8576299267126\\
9.25048055555555	98.8576290328664\\
9.25050277777778	98.8576283801135\\
9.25055833333333	98.8576278497348\\
};


\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
9.24944166666667	103.901438690166\\
9.25	103.901438690166\\
9.25000277777778	103.475418781745\\
9.25000833333334	102.738946636719\\
9.25001388888889	102.113285102117\\
9.25001944444445	101.588474632972\\
9.25002499999999	101.148275616445\\
9.25003055555555	100.779044691133\\
9.25003611111111	100.469338778241\\
9.25004166666666	100.209560182887\\
9.25004722222222	99.991658971753\\
9.25005277777778	99.8088833284069\\
9.25005833333333	99.6555701998156\\
9.25006388888889	99.526969681944\\
9.25006944444445	99.4190977699324\\
9.250075	99.3286128317975\\
9.25008055555556	99.2527120176514\\
9.25008611111112	99.1890443764421\\
9.25009166666666	99.1356379861115\\
9.25009722222222	99.0908388370198\\
9.25010277777778	99.0532595617294\\
9.25010833333333	99.0217364563578\\
9.25011388888889	98.995293406305\\
9.25011944444445	98.973111644272\\
9.250125	98.9545043870567\\
9.25013055555556	98.938895555505\\
9.25013611111112	98.9258019205517\\
9.25014166666666	98.9148181401165\\
9.25014722222222	98.9056042119119\\
9.25015277777779	98.8978749243567\\
9.25015833333333	98.8913910364782\\
9.25016388888889	98.8859518585249\\
9.25016944444445	98.8813890559405\\
9.250175	98.8775614087424\\
9.25018055555556	98.874350461238\\
9.25018611111111	98.8716568481551\\
9.25019166666667	98.8693972124312\\
9.25019722222223	98.8675016298136\\
9.25020277777777	98.8659114437844\\
9.25020833333333	98.864577454318\\
9.25021388888889	98.8634583789316\\
9.25021944444444	98.8625195947528\\
9.250225	98.8617320534609\\
9.25023055555556	98.8610713916203\\
9.25023611111111	98.8605171646546\\
9.25024166666667	98.860052227964\\
9.25024722222223	98.8596621944529\\
9.25025277777777	98.8593349974622\\
9.25025833333333	98.8590605152168\\
9.2502638888889	98.858830254975\\
9.25026944444444	98.8586370912382\\
9.250275	98.8584750469828\\
9.25028055555556	98.858339112094\\
9.25028611111111	98.8582250782455\\
9.25029166666667	98.8581294157583\\
9.25029722222223	98.8580491680177\\
9.25030277777778	98.8579818512819\\
9.25030833333334	98.8579253797169\\
9.25031388888888	98.8578780069308\\
9.25031944444444	98.857838269214\\
9.250325	98.8578049341665\\
9.25033055555556	98.8577769706326\\
9.25033611111111	98.8577535139002\\
9.25034166666667	98.8577338388512\\
9.25034722222222	98.8577173331894\\
9.25035277777778	98.8577034878837\\
9.25035833333334	98.8576918758049\\
9.25036388888888	98.8576821343201\\
9.25036944444444	98.8576739624198\\
9.25037500000001	98.857667109485\\
9.25038055555555	98.8576613612463\\
9.25038611111111	98.8576565394005\\
9.25039166666667	98.8576524961235\\
9.25039722222222	98.8576491035209\\
9.25040277777778	98.8576462577777\\
9.25040833333334	98.8576438723022\\
9.25041388888889	98.8576418724283\\
9.25042222222223	98.8576394569598\\
9.25043055555555	98.8576376045127\\
9.25043888888889	98.8576361805699\\
9.25045	98.8576347822385\\
9.25046388888889	98.8576336029922\\
9.25048055555555	98.8576327279092\\
9.25050277777778	98.8576320920849\\
9.25055833333333	98.8576315814279\\
};


\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
9.24944166666667	103.900192029766\\
9.25	103.900192029766\\
9.25000555555556	103.155623671682\\
9.25001111111111	102.50617886408\\
9.25001666666667	101.962158780289\\
9.25002222222223	101.506265594511\\
9.25002777777777	101.124254147143\\
9.25003333333333	100.804160219783\\
9.25003888888889	100.535949625137\\
9.25004444444444	100.311212043642\\
9.25005	100.122899906674\\
9.25005555555556	99.9651081024402\\
9.25006111111111	99.8328889321827\\
9.25006666666667	99.7220969142166\\
9.25007222222223	99.6292587116772\\
9.25007777777778	99.551464134022\\
9.25008333333334	99.486274818028\\
9.2500888888889	99.4316477183208\\
9.25009444444444	99.3858710048045\\
9.2501	99.3475103516273\\
9.25010555555555	99.3153639457081\\
9.25011111111111	99.2884247850337\\
9.25011666666667	99.2658490951569\\
9.25012222222222	99.2469298607061\\
9.25012777777778	99.2310746596706\\
9.25013333333334	99.2177870835359\\
9.25013888888888	99.2066511697893\\
9.25014444444444	99.1973183656539\\
9.25015	99.1894966002955\\
9.25015555555555	99.1829411277176\\
9.25016111111111	99.1774468570453\\
9.25016666666667	99.1728419275756\\
9.25017222222222	99.1689823194674\\
9.25017777777778	99.165747345789\\
9.25018333333334	99.1630358694108\\
9.25018888888889	99.1607631350118\\
9.25019444444445	99.158858113047\\
9.25020000000001	99.1572612813481\\
9.25020555555555	99.1559227553494\\
9.25021111111111	99.1548007287509\\
9.25021666666667	99.1538601623857\\
9.25022222222222	99.1530716948298\\
9.25022777777778	99.1524107151354\\
9.25023333333333	99.1518565967092\\
9.25023888888889	99.1513920524349\\
9.25024444444445	99.1510025944316\\
9.25025000000001	99.1506760771726\\
9.25025555555555	99.1504023210194\\
9.25026111111112	99.1501727964169\\
9.25026666666666	99.1499803503476\\
9.25027222222222	99.1498189886162\\
9.25027777777778	99.1496836861411\\
9.25028333333333	99.1495702333674\\
9.25028888888889	99.1494750968193\\
9.25029444444445	99.1493953175826\\
9.2503	99.1493284149655\\
9.25030555555556	99.1492723085253\\
9.25031111111112	99.1492252544049\\
9.25031666666666	99.1491857907751\\
9.25032222222222	99.1491526929569\\
9.25032777777778	99.1491249311696\\
9.25033333333333	99.149101646119\\
9.25033888888889	99.1490821147334\\
9.25034444444445	99.1490657302698\\
9.25035	99.1490519857174\\
9.25035555555556	99.149040456466\\
9.25036111111112	99.1490307838741\\
9.25036666666666	99.1490226673781\\
9.25037222222223	99.1490158587845\\
9.25037777777779	99.1490101458302\\
9.25038333333333	99.1490053525255\\
9.25038888888889	99.1490013287019\\
9.25039444444444	99.1489979540601\\
9.2504	99.1489951210755\\
9.25040555555556	99.1489927430676\\
9.25041388888889	99.1489898750452\\
9.25042222222223	99.148987667341\\
9.25043055555555	99.1489859707395\\
9.25044166666666	99.1489843007217\\
9.25045277777778	99.1489831240281\\
9.25046666666667	99.1489821281658\\
9.25048611111112	99.1489812955373\\
9.25051111111111	99.1489807576232\\
9.25055833333333	99.1489804073397\\
};


\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
9.24944166666667	103.943828979845\\
9.25	103.943828979845\\
9.25000277777778	103.647234408542\\
9.25000555555556	103.297169769565\\
9.25001111111111	102.691794924389\\
9.25001666666667	102.18023487404\\
9.25002222222223	101.750938798317\\
9.25002777777777	101.391538133567\\
9.25003333333333	101.090937321086\\
9.25003888888889	100.839613233561\\
9.25004166666666	100.729863778791\\
9.25004444444444	100.629523078469\\
9.25004722222222	100.537786048161\\
9.25005	100.453916056119\\
9.25005277777778	100.377239275275\\
9.25005555555556	100.307139423329\\
9.25005833333333	100.243052914038\\
9.25006111111111	100.184464376382\\
9.25006388888889	100.130902556639\\
9.25006666666667	100.08193654976\\
9.25006944444445	100.037172355578\\
9.25007222222223	99.9962497223462\\
9.250075	99.9588392601082\\
9.25007777777778	99.9246397982232\\
9.25008055555556	99.8933759732983\\
9.25008333333334	99.8647960143818\\
9.25008611111112	99.8386697290993\\
9.2500888888889	99.8147866503587\\
9.25009166666666	99.7929543508345\\
9.25009444444444	99.7729968959721\\
9.25009722222222	99.7547534330032\\
9.2501	99.7380768980558\\
9.25010277777778	99.7228328340585\\
9.25010555555555	99.7088983126726\\
9.25010833333333	99.6961609452819\\
9.25011111111111	99.6845179816889\\
9.25011388888889	99.673875480002\\
9.25011666666667	99.664147559413\\
9.25011944444445	99.6552557007902\\
9.25012222222222	99.64712812239\\
9.250125	99.6396991983213\\
9.25012777777778	99.6329089337286\\
9.25013055555556	99.6267024792754\\
9.25013333333334	99.6210296948125\\
9.25013611111112	99.6158447386975\\
9.25013888888888	99.61110570727\\
9.25014166666666	99.6067742889831\\
9.25014444444444	99.6028154630712\\
9.25014722222222	99.5991972131799\\
9.25015	99.5958902735088\\
9.25015277777779	99.5928678879155\\
9.25015555555555	99.5901055999676\\
9.25015833333333	99.5875810509948\\
9.25016111111111	99.5852738048119\\
9.25016388888889	99.5831651777064\\
9.25016666666667	99.5812380905969\\
9.25016944444445	99.5794769343704\\
9.25017222222222	99.5778674379456\\
9.250175	99.576396557165\\
9.25017777777778	99.5750523686661\\
9.25018055555556	99.5738239734786\\
9.25018333333334	99.5727014084272\\
9.25018611111111	99.5716755685407\\
9.25018888888889	99.5707381287306\\
9.25019166666667	99.5698814830375\\
9.25019444444445	99.5690986755925\\
9.25019722222223	99.5683833509254\\
9.25020000000001	99.5677296989363\\
9.25020277777777	99.5671324103796\\
9.25020555555555	99.5665866297471\\
9.25020833333333	99.5660879232814\\
9.25021111111111	99.5656322349464\\
9.25021388888889	99.5652158611663\\
9.25021666666667	99.5648354128357\\
9.25021944444444	99.5644877955417\\
9.25022222222222	99.5641701798699\\
9.250225	99.5638799809428\\
9.25022777777778	99.5636148341221\\
9.25023055555556	99.5633725815164\\
9.25023333333333	99.5631512485156\\
9.25023611111111	99.5629490316087\\
9.25023888888889	99.5627642822682\\
9.25024166666667	99.5625954931966\\
9.25024444444445	99.5624412889815\\
9.25024722222223	99.5623004106599\\
9.25025000000001	99.5621717085659\\
9.25025277777777	99.5620541324948\\
9.25025555555555	99.5619467217399\\
9.25025833333333	99.5618485983507\\
9.25026111111112	99.5617589615816\\
9.2502638888889	99.5616770778375\\
9.25026666666666	99.5616022788366\\
9.25026944444444	99.5615339511981\\
9.25027222222222	99.5614715376805\\
9.250275	99.5614145257881\\
9.25027777777778	99.5613624502276\\
9.25028055555556	99.5613148820697\\
9.25028333333333	99.5612714344561\\
9.25028611111111	99.5612317494319\\
9.25028888888889	99.5611955031265\\
9.25029166666667	99.5611623970991\\
9.25029444444445	99.5611321601202\\
9.25029722222223	99.5611045437932\\
9.2503	99.5610793218208\\
9.25030277777778	99.5610562863315\\
9.25030555555556	99.5610352494884\\
9.25030833333334	99.5610160368258\\
9.25031388888888	99.5609824686827\\
9.25031944444444	99.5609544741921\\
9.250325	99.5609311304235\\
9.25033055555556	99.5609116662011\\
9.25033611111111	99.560895437862\\
9.25034166666667	99.5608819081991\\
9.25034722222222	99.5608706303601\\
9.25035277777778	99.5608612299061\\
9.25035833333334	99.5608533944802\\
9.25036388888888	99.5608468650072\\
9.25036944444444	99.5608414242605\\
9.25037500000001	99.5608368903839\\
9.25038055555555	99.5608331131016\\
9.25038611111111	99.5608299665832\\
9.25039166666667	99.560827345283\\
9.25039722222222	99.5608251625452\\
9.25040555555556	99.5608225536827\\
9.25041388888889	99.5608205701636\\
9.25042222222223	99.5608190651148\\
9.25043333333333	99.5608176051073\\
9.25044722222222	99.5608163946067\\
9.25046388888889	99.560815516308\\
9.25048611111112	99.5608148959843\\
9.25051944444445	99.5608145175825\\
9.25055833333333	99.5608143834708\\
};


\addplot [color=mycolor5, line width=1.5pt]
  table[row sep=crcr]{%
9.24944166666667	104.395482798333\\
9.25	104.395482798333\\
9.25000277777778	104.461853809247\\
9.25000555555556	104.330438908145\\
9.25000833333334	104.117815232663\\
9.25002222222223	102.884070723167\\
9.25002777777777	102.476715394717\\
9.25003333333333	102.131762669559\\
9.25003888888889	101.841980662662\\
9.25004444444444	101.599299471843\\
9.25005	101.396310700637\\
9.25005555555556	101.226604844885\\
9.25005833333333	101.152501169031\\
9.25006111111111	101.084753295267\\
9.25006388888889	101.022817210891\\
9.25006666666667	100.966195103307\\
9.25006944444445	100.91443159234\\
9.25007222222223	100.867110194536\\
9.250075	100.823850050103\\
9.25007777777778	100.784302899401\\
9.25008055555556	100.748150318226\\
9.25008333333334	100.715101155882\\
9.25008611111112	100.684889222063\\
9.2500888888889	100.657271135078\\
9.25009166666666	100.632024379986\\
9.25009444444444	100.608945515561\\
9.25009722222222	100.587848545024\\
9.2501	100.568563418294\\
9.25010277777778	100.550934662793\\
9.25010555555555	100.534820139812\\
9.25010833333333	100.520089897905\\
9.25011111111111	100.506625133398\\
9.25011388888889	100.494317222434\\
9.25011666666667	100.48306687057\\
9.25011944444445	100.472783287839\\
9.25012222222222	100.463383479128\\
9.250125	100.454791563962\\
9.25012777777778	100.446938174834\\
9.25013055555556	100.439759890529\\
9.25013333333334	100.433198740282\\
9.25013611111112	100.427201716047\\
9.25013888888888	100.421720370463\\
9.25014166666666	100.416710401695\\
9.25014444444444	100.412131317537\\
9.25014722222222	100.407946096479\\
9.25015	100.404120901203\\
9.25015277777779	100.400624790854\\
9.25015555555555	100.397429488175\\
9.25015833333333	100.394509137316\\
9.25016111111111	100.391840109837\\
9.25016388888889	100.389400798741\\
9.25016666666667	100.387171452426\\
9.25016944444445	100.385134024359\\
9.25017222222222	100.383272009778\\
9.250175	100.381570324303\\
9.25017777777778	100.380015179615\\
9.25018055555556	100.378593971629\\
9.25018333333334	100.377295176912\\
9.25018611111111	100.37610826796\\
9.25018888888889	100.375023614105\\
9.25019166666667	100.374032422716\\
9.25019444444445	100.373126645888\\
9.25019722222223	100.372298934477\\
9.25020000000001	100.371542567947\\
9.25020277777777	100.3708514072\\
9.25020555555555	100.370219832646\\
9.25020833333333	100.369642720066\\
9.25021111111111	100.36911537522\\
9.25021388888889	100.36863351799\\
9.25021666666667	100.368193224221\\
9.25021944444444	100.36779091638\\
9.25022222222222	100.367423320967\\
9.250225	100.367087449184\\
9.25022777777778	100.366780562852\\
9.25023055555556	100.366500168825\\
9.25023333333333	100.366243981247\\
9.25023611111111	100.366009914219\\
9.25023888888889	100.365796060499\\
9.25024166666667	100.365600674891\\
9.25024444444445	100.365422168531\\
9.25024722222223	100.365259083448\\
9.25025000000001	100.365110089707\\
9.25025277777777	100.364973973127\\
9.25025555555555	100.36484962121\\
9.25025833333333	100.3647360172\\
9.25026111111112	100.364632236454\\
9.2502638888889	100.364537428525\\
9.25026666666666	100.364450822333\\
9.25026944444444	100.364371705292\\
9.25027222222222	100.364299435767\\
9.250275	100.364233417738\\
9.25027777777778	100.364173115364\\
9.25028055555556	100.364118027956\\
9.25028333333333	100.364067712854\\
9.25028611111111	100.364021752461\\
9.25028888888889	100.363979774566\\
9.25029166666667	100.363941431681\\
9.25029444444445	100.363906410548\\
9.25029722222223	100.363874423241\\
9.2503	100.363845208594\\
9.25030277777778	100.363818524715\\
9.25030555555556	100.363794156696\\
9.25030833333334	100.36377189982\\
9.25031111111112	100.363751574763\\
9.25031388888888	100.36373301225\\
9.25031944444444	100.363700578279\\
9.250325	100.363673531033\\
9.25033055555556	100.363650977341\\
9.25033611111111	100.363632171467\\
9.25034166666667	100.363616490797\\
9.25034722222222	100.363603419873\\
9.25035277777778	100.363592523883\\
9.25035833333334	100.363583440141\\
9.25036388888888	100.363575870475\\
9.25036944444444	100.363569562877\\
9.25037500000001	100.363564305187\\
9.25038055555555	100.363559924551\\
9.25038611111111	100.363556275331\\
9.25039166666667	100.363553234276\\
9.25039722222222	100.363550702573\\
9.25040277777778	100.363548594286\\
9.25041111111111	100.363546073216\\
9.25041944444445	100.36354415751\\
9.25042777777777	100.363542704613\\
9.25043888888889	100.363541292596\\
9.25045277777778	100.363540122405\\
9.25046944444445	100.363539273886\\
9.25049166666666	100.363538675038\\
9.250525	100.363538309398\\
9.25055833333333	100.363538189449\\
};


\addplot [color=black, dotted, line width=1.5pt]
  table[row sep=crcr]{%
9.24944166666667	103.901438688443\\
9.24999722222222	103.901438688443\\
9.25	98.8576277360431\\
9.25055833333333	98.8576277360431\\
};


\addplot [color=black, dotted, line width=1.5pt]
  table[row sep=crcr]{%
9.24944166666667	103.90143869022\\
9.24999722222222	103.90143869022\\
9.25	98.8576314758713\\
9.25055833333333	98.8576314758713\\
};


\addplot [color=black, dotted, line width=1.5pt]
  table[row sep=crcr]{%
9.24944166666667	103.900192029822\\
9.24999722222222	103.900192029822\\
9.25	99.1489803027476\\
9.25055833333333	99.1489803027476\\
};


\addplot [color=black, dotted, line width=1.5pt]
  table[row sep=crcr]{%
9.24944166666667	103.94382897979\\
9.24999722222222	103.94382897979\\
9.25	99.5608143351599\\
9.25055833333333	99.5608143351599\\
};


\addplot [color=black, dotted, line width=1.5pt]
  table[row sep=crcr]{%
9.24944166666667	104.389461105435\\
9.24999722222222	104.389461105435\\
9.25	100.361214019571\\
9.25055833333333	100.361214019571\\
};


\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> SOC.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=24,
xtick={ 0,  4,  8, 12, 16, 20, 24},
xlabel style={font=\color{white!15!black}},
xlabel={Time (h)},
ymin=0,
ymax=1,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel style={font=\color{white!15!black}},
ylabel={SOC},
legend columns=-1,
legend entries={${P}_{B}$, $\bar{P}_{B}$},
legend to name=BatteryS0C,
legend style={at={(0.5,0.97)}, anchor=north, legend columns=1, legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=YellowOrange, line width=1.5pt]
  table[row sep=crcr]{%
0.0166666666666657	0.5\\
10.2833333333333	0.500255401447067\\
10.55	0.502485722980055\\
10.7833333333333	0.505747035170053\\
11.0166666666667	0.510723836282466\\
11.3	0.519874347462984\\
11.6333333333333	0.531800154834016\\
11.7833333333333	0.537262020534314\\
12.3166666666667	0.560279383227506\\
12.6333333333333	0.575285461441613\\
12.7666666666667	0.581936094091557\\
13.0166666666667	0.59651914830329\\
13.3	0.61047143121268\\
13.5166666666667	0.622187382211717\\
13.7666666666667	0.637916946390998\\
14.0333333333333	0.657114013068664\\
14.5	0.693901149707727\\
14.7666666666667	0.736058914692045\\
15	0.77634599159197\\
15.25	0.812556773831098\\
15.3833333333333	0.824662567027104\\
15.4333333333333	0.828763788260957\\
15.5	0.834036859595486\\
15.7666666666667	0.848847595591167\\
15.85	0.85420108864442\\
16.0833333333333	0.873704846789401\\
16.25	0.888501848609266\\
16.5	0.90000827268576\\
17.6166666666667	0.899784090481617\\
17.85	0.899377651677085\\
18.95	0.89911095389995\\
19	0.899046459359838\\
19.2666666666667	0.889412574976369\\
19.5	0.87787052694004\\
19.7666666666667	0.859816452994117\\
20.0166666666667	0.839833398307356\\
20.3166666666667	0.811686411414939\\
20.5833333333333	0.787710538309828\\
20.8166666666667	0.767548036053661\\
21.1666666666667	0.738637339693724\\
21.8333333333333	0.683900048791198\\
22.15	0.656819647491204\\
22.2666666666667	0.646940722269076\\
22.8	0.607809355949126\\
23.0333333333333	0.592713413874275\\
23.4	0.571679946210566\\
23.5166666666667	0.565350363971248\\
23.8166666666667	0.552952964140871\\
24	0.545967682917762\\
};
\addlegendentry{B3}
\addplot [color=Maroon, line width=1.5pt]
table[row sep=crcr]{%
	0.0166666666666657	0.600000000000001\\
	7.08333333333333	0.599753198979627\\
	7.31666666666667	0.599635860801133\\
	7.88333333333333	0.599551951489083\\
	8.01666666666667	0.599518335135944\\
	8.68333333333333	0.599520270001264\\
	8.83333333333334	0.599511237500558\\
	9.28333333333333	0.599464877429888\\
	9.48333333333333	0.599587408886304\\
	9.6	0.599593880546973\\
	10.2666666666667	0.599720647377517\\
	10.6333333333333	0.603337768728409\\
	10.7833333333333	0.605555898443143\\
	11.05	0.61160288917565\\
	11.3166666666667	0.620246714821594\\
	11.6166666666667	0.630867095908776\\
	11.7666666666667	0.63610687814943\\
	12.0333333333333	0.647485574726705\\
	12.15	0.652472656657896\\
	12.3	0.659164551921222\\
	12.5666666666667	0.671832982950576\\
	12.7666666666667	0.68177519376729\\
	13.0166666666667	0.696376371545561\\
	13.15	0.702772487055579\\
	13.3	0.710301073577259\\
	13.5333333333333	0.723039094181413\\
	13.7833333333333	0.738843994866823\\
	14.0166666666667	0.755591219223529\\
	14.5	0.793713490374717\\
	15	0.793831165094662\\
	15.2333333333333	0.799369025325404\\
	15.2666666666667	0.799757590648241\\
	15.3833333333333	0.800082617461005\\
	15.4333333333333	0.799717561103286\\
	15.5333333333333	0.798957757202057\\
	15.7166666666667	0.798902462525611\\
	15.8666666666667	0.799154930183292\\
	16	0.801318679556502\\
	16.2666666666667	0.839355851671886\\
	16.5	0.870728231637862\\
	16.75	0.899923808784212\\
	17.1166666666667	0.899744103702051\\
	17.3666666666667	0.899761837013248\\
	17.5166666666667	0.899882634082097\\
	17.8166666666667	0.899599580805891\\
	18.0666666666667	0.90002745092556\\
	18.2333333333333	0.899904805278261\\
	18.4333333333333	0.899909077957386\\
	18.6166666666667	0.899972920439708\\
	19.0166666666667	0.899449838757548\\
	19.1	0.898192617530505\\
	19.25	0.895806007336411\\
	19.5	0.88801317888559\\
	19.7666666666667	0.874783771440434\\
	20.0166666666667	0.859016352214102\\
	20.1333333333333	0.84992312172162\\
	20.25	0.840687717384153\\
	20.6	0.814496497793471\\
	20.8	0.800152543715047\\
	21.1833333333333	0.773752494823849\\
	21.3166666666667	0.764650014834277\\
	21.4833333333333	0.753106081679398\\
	22	0.716366870053026\\
	22.2666666666667	0.696734454899378\\
	22.75	0.667209285534586\\
	23.0166666666667	0.653266693909035\\
	23.2666666666667	0.642123909067109\\
	23.5166666666667	0.631649724613741\\
	23.9333333333333	0.6202819108968\\
	24	0.618612414042136\\
};
\addlegendentry{B4}
\addplot [color=PineGreen, line width=1.5pt]
  table[row sep=crcr]{%
0.0166666666666657	0.399999999999999\\
5.21666666666667	0.400287877617394\\
5.85	0.400595516788592\\
6.96666666666667	0.400880750919722\\
7.83333333333333	0.401213624381697\\
8.05	0.401238062246634\\
8.48333333333333	0.401497726774924\\
8.75	0.401665932935281\\
9.08333333333334	0.401934969959939\\
9.2	0.402003328992766\\
9.53333333333333	0.40228805637183\\
9.65	0.402727084305333\\
9.75	0.402942516360127\\
10	0.405908371466836\\
10.2833333333333	0.417199632130004\\
10.6166666666667	0.433032331725485\\
10.8333333333333	0.444203266742232\\
11.05	0.456293339872335\\
11.35	0.474733784903474\\
11.6333333333333	0.492395423131065\\
11.8	0.502762890404913\\
12.3666666666667	0.540021520652768\\
12.7333333333333	0.565125539025356\\
12.8	0.570021878009673\\
13	0.585113054475865\\
13.4166666666667	0.628732872757681\\
13.65	0.653203747881321\\
13.9333333333333	0.683057961877523\\
14.15	0.706368302905506\\
14.4166666666667	0.73497093068007\\
14.5166666666667	0.745899095107514\\
14.7833333333333	0.778091165824886\\
15	0.803118745790226\\
15.25	0.827767150316991\\
15.4	0.837610995732391\\
15.5	0.843550069731648\\
15.8	0.857099529838994\\
15.8666666666667	0.860604699115846\\
16.3	0.886792786333206\\
16.5	0.897311879004896\\
16.7666666666667	0.899963383118553\\
17.6166666666667	0.899625432336236\\
17.7833333333333	0.898927573430925\\
17.9333333333333	0.899368659446981\\
18.1166666666667	0.899490093768623\\
18.4833333333333	0.898998125523487\\
18.5166666666667	0.898685236679643\\
18.75	0.894761966026451\\
18.9333333333333	0.884733851827775\\
19.0166666666667	0.87982655936236\\
19.3333333333333	0.856664050114176\\
19.5666666666667	0.838128171079099\\
19.8166666666667	0.816433788648592\\
20.0166666666667	0.798195009550945\\
20.25	0.775556679251132\\
20.5666666666667	0.746373161495523\\
20.9833333333333	0.710328650054127\\
21.2	0.692497594814267\\
21.3833333333333	0.677727735761735\\
21.4833333333333	0.669785011237543\\
21.6666666666667	0.655317501853908\\
22.2833333333333	0.607047113923766\\
22.4166666666667	0.597719328067722\\
22.6333333333333	0.582692881109352\\
22.8166666666667	0.570452032742633\\
23.1	0.553011892910622\\
23.3166666666667	0.540722551451676\\
23.5333333333333	0.529045561534559\\
23.8666666666667	0.514126177775854\\
24	0.508536938548879\\
};
\addlegendentry{B5}

\addplot [color=black, dashdotted, line width=1.5pt]
table[row sep=crcr]{%
	0.0166666666666657	0.9\\
	24	0.9\\
};
\node[black, below] at (axis cs:2,0.9){\footnotesize{$S_B^{max}$}};

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> currenttrends.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=24,
xtick={ 0,  4,  8, 12, 16, 20, 24},
xlabel style={font=\color{white!15!black}},
xlabel={Time (h)},
ymin=0,
ymax=0.065,
ylabel style={font=\color{white!15!black}},
ylabel={$\bar{I}_{L}$ (A)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend columns=-1,
legend entries={$L_a$,$L_b$,$L_c$},
legend to name=currenttrends,
legend style={at={(0.5,0.97)}, anchor=north, legend columns=1, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0.0166666666666657	0.0129779239297321\\
0.033333333333335	0.0139947913593694\\
0.0500000000000007	0.0138625439558702\\
0.0666666666666664	0.0134290524058329\\
0.0833333333333321	0.0121919179031771\\
0.100000000000001	0.0127937944227376\\
0.116666666666667	0.0136516310019523\\
0.133333333333333	0.0131556349119144\\
0.149999999999999	0.0125274935110511\\
0.166666666666668	0.0128861920387919\\
0.183333333333334	0.0121134185715661\\
0.199999999999999	0.0125980351340189\\
0.216666666666665	0.0132164273210869\\
0.233333333333334	0.0128941327712155\\
0.25	0.0118357366028299\\
0.266666666666666	0.0124232153910349\\
0.283333333333335	0.0117869887782476\\
0.300000000000001	0.0127462279563737\\
0.316666666666666	0.0111579488269342\\
0.333333333333332	0.0113462408904645\\
0.350000000000001	0.0121729050990176\\
0.366666666666667	0.0109050646589246\\
0.383333333333333	0.0115367020051913\\
0.399999999999999	0.0118749385254482\\
0.416666666666668	0.0116839312088182\\
0.433333333333334	0.0106565159691705\\
0.449999999999999	0.011031220858186\\
0.466666666666665	0.0108074727961913\\
0.483333333333334	0.0109153255678933\\
0.5	0.0109908623342392\\
0.516666666666666	0.010236480209862\\
0.533333333333335	0.011282934372673\\
0.550000000000001	0.0107963635363184\\
0.566666666666666	0.0100056700782289\\
0.583333333333332	0.0105054756967036\\
0.600000000000001	0.0109415272372466\\
0.616666666666667	0.0106343826541355\\
0.633333333333333	0.0104032609646012\\
0.649999999999999	0.0100034073589725\\
0.666666666666668	0.00962790647314193\\
0.683333333333334	0.00996671372433511\\
0.699999999999999	0.00943866994127873\\
0.716666666666665	0.00944745898707211\\
0.733333333333334	0.0101524905038275\\
0.75	0.010023652061367\\
0.766666666666666	0.00980992974725226\\
0.783333333333335	0.00988738501496655\\
0.800000000000001	0.00882891775216521\\
0.816666666666666	0.00917579516393729\\
0.833333333333332	0.00922427524537994\\
0.850000000000001	0.00949128919834408\\
0.866666666666667	0.00908743751536889\\
0.883333333333333	0.0086584599233106\\
0.899999999999999	0.00899621094758274\\
0.916666666666668	0.00899678124353187\\
0.933333333333334	0.00864458406701374\\
0.949999999999999	0.00794700176218299\\
0.966666666666665	0.00883758420440017\\
0.983333333333334	0.00774174468324418\\
1	0.00819705521564273\\
1.01666666666667	0.00764698595347824\\
1.03333333333333	0.00787526936613858\\
1.05	0.00828858589571624\\
1.06666666666667	0.00759342573818955\\
1.08333333333333	0.0082260910498384\\
1.1	0.00796965853833953\\
1.11666666666667	0.00754224031040707\\
1.13333333333333	0.00733894042892302\\
1.15	0.00727813207847205\\
1.16666666666667	0.00774936662705983\\
1.18333333333333	0.0069384660169014\\
1.2	0.00752584495807795\\
1.21666666666667	0.00739086295797975\\
1.23333333333333	0.00744945109425288\\
1.25	0.00760935849237043\\
1.26666666666667	0.00695248515074454\\
1.28333333333333	0.00676544602827889\\
1.3	0.00729747574944639\\
1.31666666666667	0.00715825681342253\\
1.35	0.00634629445474744\\
1.36666666666667	0.00672288367650609\\
1.38333333333333	0.00630810960858597\\
1.4	0.00655738957407337\\
1.41666666666667	0.00633052047653493\\
1.43333333333333	0.00622866771815467\\
1.45	0.00652677212101693\\
1.46666666666667	0.00627308022496464\\
1.48333333333333	0.00644311719179669\\
1.5	0.00587215244257422\\
1.51666666666667	0.00620792965859707\\
1.53333333333333	0.00561604269876881\\
1.55	0.00617168192451345\\
1.56666666666667	0.00600137660264011\\
1.58333333333333	0.00614839400712697\\
1.6	0.00539482641318045\\
1.61666666666667	0.00597576981720849\\
1.63333333333333	0.00559401904557788\\
1.65	0.00560744225851195\\
1.66666666666667	0.00531173833611831\\
1.68333333333333	0.00506691233393752\\
1.7	0.00557716862705604\\
1.71666666666667	0.00498934736209833\\
1.75	0.00520248598980189\\
1.76666666666667	0.00539827568779927\\
1.78333333333333	0.00499257515764384\\
1.8	0.00524949481915016\\
1.81666666666667	0.00466100278094217\\
1.83333333333333	0.0047106003277797\\
1.85	0.00484052689501979\\
1.86666666666667	0.00436188721212716\\
1.88333333333333	0.00473485449225919\\
1.9	0.00445930587133958\\
1.91666666666667	0.00463504961490813\\
1.93333333333333	0.00430128948748632\\
1.95	0.00419873015420436\\
1.96666666666667	0.00452774708330494\\
2.01666666666667	0.00381209773368241\\
2.03333333333333	0.00417042983748672\\
2.05	0.0041156299792604\\
2.06666666666667	0.00379813003141294\\
2.08333333333333	0.00382442547115502\\
2.1	0.00430962986380834\\
2.13333333333333	0.0037691513461553\\
2.15	0.00378685464672301\\
2.16666666666667	0.00383590106160625\\
2.18333333333333	0.00425997509044151\\
2.2	0.00401900122380638\\
2.21666666666667	0.00407255231852943\\
2.23333333333333	0.00403513714183035\\
2.25	0.00379471738829551\\
2.26666666666667	0.00426232605170185\\
2.28333333333333	0.00391912201752476\\
2.3	0.00390812377040106\\
2.31666666666667	0.00409133723972133\\
2.35	0.00396405700232449\\
2.38333333333333	0.00428517727214128\\
2.41666666666667	0.00391589598205755\\
2.43333333333333	0.0038721369141328\\
2.45	0.00400396424771543\\
2.46666666666667	0.00377187664551215\\
2.48333333333333	0.00425023256496004\\
2.5	0.00410029545703239\\
2.51666666666667	0.0038712416194997\\
2.53333333333333	0.00404948356736057\\
2.55	0.00378685056329786\\
2.56666666666667	0.00424234561335979\\
2.58333333333333	0.0040061057944385\\
2.6	0.00406531298604662\\
2.61666666666667	0.00407593549478236\\
2.63333333333333	0.0041399095254846\\
2.66666666666667	0.00380060191613296\\
2.68333333333333	0.00401366545123949\\
2.7	0.00378348068043977\\
2.71666666666667	0.00417251350507186\\
2.73333333333333	0.00377793477820632\\
2.75	0.00429421767146465\\
2.76666666666667	0.00417483241107064\\
2.78333333333333	0.00428475419082019\\
2.8	0.00404579118524495\\
2.81666666666667	0.00389226635634898\\
2.83333333333333	0.00390300652226827\\
2.85	0.00418418717960733\\
2.86666666666667	0.00431624879214709\\
2.88333333333333	0.0039575176747384\\
2.9	0.00418074076611674\\
2.91666666666667	0.0038185316748951\\
2.93333333333333	0.00409294374677316\\
2.95	0.00399915277374419\\
2.96666666666667	0.00416826545671611\\
2.98333333333333	0.00390368883350334\\
3	0.00380994380666522\\
3.01666666666667	0.00401062986179213\\
3.03333333333333	0.00411718981100151\\
3.05	0.00383092274230989\\
3.06666666666667	0.00401167733437191\\
3.1	0.00422251732073775\\
3.11666666666667	0.00393011637970275\\
3.13333333333333	0.00398324486886636\\
3.15	0.00425476686330128\\
3.16666666666667	0.0041512830630559\\
3.18333333333333	0.0038928115193535\\
3.2	0.0041846704492059\\
3.21666666666667	0.00392045206756464\\
3.23333333333333	0.00391285242598371\\
3.25	0.00375996335335671\\
3.26666666666667	0.00396766332127285\\
3.28333333333333	0.0040027238625342\\
3.3	0.00392798731113686\\
3.31666666666667	0.00392041521237729\\
3.33333333333333	0.00389317440709291\\
3.35	0.00428432259069211\\
3.36666666666667	0.00424122024004703\\
3.38333333333333	0.00398035122849194\\
3.41666666666667	0.00407488475506668\\
3.43333333333333	0.00403241162123891\\
3.45	0.00390855472867102\\
3.46666666666667	0.00431421879309113\\
3.48333333333333	0.00386001900102784\\
3.5	0.00424204657195659\\
3.51666666666667	0.00377490948410752\\
3.53333333333333	0.00394357286668878\\
3.55	0.00417842439414429\\
3.56666666666667	0.00411960823035074\\
3.58333333333333	0.00385188365199696\\
3.6	0.00429306861327561\\
3.61666666666667	0.00406264270655043\\
3.63333333333333	0.00389818776743311\\
3.66666666666667	0.00427237290102056\\
3.68333333333333	0.00426117091212319\\
3.7	0.00402840372874991\\
3.71666666666667	0.0040059960918164\\
3.73333333333333	0.0039321888774424\\
3.75	0.00378768984716871\\
3.76666666666667	0.00418126701666921\\
3.78333333333333	0.0038308712755537\\
3.8	0.0039570761157961\\
3.81666666666667	0.00397958642146179\\
3.83333333333333	0.00425549370035938\\
3.85	0.00376848976305055\\
3.86666666666667	0.0042321428748231\\
3.88333333333333	0.00391884328452008\\
3.9	0.00389758451120414\\
3.93333333333333	0.00416731774151557\\
3.95	0.00387069150461983\\
3.96666666666667	0.00387838867923662\\
3.98333333333333	0.00430666501354438\\
4	0.00409079721173811\\
4.01666666666667	0.00392804653791856\\
4.03333333333333	0.00430180127679236\\
4.05	0.00426138126109876\\
4.06666666666667	0.00386359696431526\\
4.08333333333333	0.00375753561901959\\
4.1	0.00415758514663267\\
4.11666666666667	0.00424546692105565\\
4.13333333333333	0.00382318567441331\\
4.15	0.00377851033818999\\
4.16666666666667	0.00409359134998155\\
4.18333333333333	0.0040970392623052\\
4.2	0.00404752017562515\\
4.21666666666667	0.00376075199813286\\
4.23333333333333	0.00414472071269856\\
4.25	0.0042895836550052\\
4.26666666666667	0.00424874054242608\\
4.28333333333333	0.00382035055759644\\
4.3	0.00395631385486439\\
4.31666666666667	0.00389284788369082\\
4.33333333333333	0.00407225737806627\\
4.35	0.00410178014407947\\
4.36666666666667	0.00392602112238905\\
4.38333333333333	0.00420625724417434\\
4.41666666666667	0.00419665025070515\\
4.43333333333333	0.00395435807322286\\
4.45	0.00378711711767465\\
4.46666666666667	0.00415586138417723\\
4.48333333333333	0.00431601533040293\\
4.5	0.00384807370643614\\
4.51666666666667	0.00382051390213789\\
4.53333333333333	0.00427090719649925\\
4.55	0.00402792497676785\\
4.56666666666667	0.00423649587556696\\
4.58333333333333	0.0042128905603569\\
4.6	0.0038617566823369\\
4.61666666666667	0.00389581348449752\\
4.63333333333333	0.00378705597322337\\
4.65	0.00409965828155023\\
4.66666666666667	0.00419447531664829\\
4.68333333333333	0.00404449524325656\\
4.7	0.00377215831070998\\
4.71666666666667	0.00431458231517823\\
4.73333333333333	0.00403879049616762\\
4.76666666666667	0.003854501108421\\
4.78333333333333	0.00410905424683605\\
4.8	0.00408059771448421\\
4.81666666666667	0.00417968567754201\\
4.83333333333333	0.00384302624543764\\
4.85	0.00395756356817145\\
4.86666666666667	0.00383763488570565\\
4.88333333333333	0.00423582066138906\\
4.9	0.00394690399280151\\
4.91666666666667	0.00391158898031563\\
4.93333333333333	0.00375990879181032\\
4.95	0.00420838170057891\\
4.96666666666667	0.00403680049435806\\
4.98333333333333	0.00405958448797961\\
5	0.00424726201387315\\
5.01666666666667	0.00416382837608253\\
5.03333333333333	0.00417889556733186\\
5.05	0.00394300480836662\\
5.06666666666667	0.0042022710344547\\
5.08333333333333	0.00448838561152698\\
5.1	0.00431972071620734\\
5.11666666666667	0.00449294267294675\\
5.13333333333333	0.00464660643185866\\
5.15	0.00463400720893503\\
5.16666666666667	0.00426471566592923\\
5.18333333333333	0.00419559447317042\\
5.2	0.00450091932270169\\
5.21666666666667	0.00426620062825833\\
5.25	0.00496022294046838\\
5.26666666666667	0.00454626775887235\\
5.28333333333333	0.00468079815772526\\
5.3	0.00475510980278315\\
5.31666666666667	0.00506964985264347\\
5.33333333333333	0.00511233289047652\\
5.35	0.00490328252255878\\
5.36666666666667	0.00489751625028134\\
5.38333333333333	0.0053240177329954\\
5.4	0.00524065250025529\\
5.41666666666667	0.00528473845796995\\
5.43333333333333	0.00548177951928963\\
5.45	0.00521220458606564\\
5.46666666666667	0.00546354697857154\\
5.48333333333333	0.00525927531093728\\
5.5	0.00559964648054745\\
5.51666666666667	0.00530202803187407\\
5.53333333333333	0.0056098031450631\\
5.55	0.00583800315546057\\
5.56666666666667	0.00553689882256947\\
5.58333333333333	0.0055094159837985\\
5.6	0.00537951502115419\\
5.61666666666667	0.00551425194040078\\
5.63333333333333	0.00538902585014611\\
5.65	0.00564329877042624\\
5.66666666666667	0.00565079549201641\\
5.68333333333333	0.00570453081841293\\
5.7	0.00613800565265521\\
5.71666666666667	0.00594896845447934\\
5.73333333333333	0.00598524041187076\\
5.75	0.00624265565846116\\
5.76666666666667	0.0057364307940837\\
5.78333333333333	0.00620907894674616\\
5.8	0.00601559501167515\\
5.81666666666667	0.00604911114936613\\
5.83333333333333	0.00630180544055037\\
5.85	0.0066007383845097\\
5.86666666666667	0.0060605054181444\\
5.88333333333333	0.00652479466546652\\
5.9	0.0067761091996168\\
5.91666666666667	0.00618998797035175\\
5.93333333333333	0.00632296404558375\\
5.95	0.00654777574617427\\
5.96666666666667	0.00695467359896895\\
5.98333333333333	0.00664200642344781\\
6	0.00647753086305158\\
6.01666666666667	0.00676232594170401\\
6.03333333333333	0.00691350087830855\\
6.05	0.00687016496723558\\
6.06666666666667	0.00658847129880158\\
6.08333333333333	0.00738224787265196\\
6.1	0.00729816884107848\\
6.11666666666667	0.00728082097820248\\
6.13333333333333	0.00705939776613818\\
6.15	0.00747730597552021\\
6.16666666666667	0.00745299134193544\\
6.18333333333333	0.00752731748403335\\
6.2	0.00831305244111746\\
6.21666666666667	0.00795642715938882\\
6.23333333333333	0.00767860676044663\\
6.25	0.00815614669761544\\
6.26666666666667	0.00873586273001337\\
6.28333333333333	0.00812706708291344\\
6.3	0.00913420468808113\\
6.31666666666667	0.00852883905883317\\
6.33333333333333	0.00865125798982547\\
6.35	0.00860356466516166\\
6.36666666666667	0.00942486877012172\\
6.38333333333333	0.00864633075465449\\
6.4	0.00989508758116031\\
6.41666666666667	0.00897322886502394\\
6.43333333333333	0.00925066276138509\\
6.45	0.00989884858227086\\
6.46666666666667	0.00927047010766557\\
6.48333333333333	0.00988795239510054\\
6.51666666666667	0.0106997644519176\\
6.53333333333333	0.0105384227011527\\
6.55	0.0106797811498645\\
6.56666666666667	0.0102972634918252\\
6.58333333333333	0.0101610608251619\\
6.6	0.0106875254890362\\
6.61666666666667	0.0103465788506689\\
6.63333333333333	0.0114007037219181\\
6.65	0.0112429683926649\\
6.66666666666667	0.0115952445897101\\
6.68333333333333	0.0116773736349423\\
6.7	0.011280724573961\\
6.71666666666667	0.0111376416191824\\
6.73333333333333	0.0118563234129496\\
6.75	0.0124585977062495\\
6.76666666666667	0.0122218913264049\\
6.78333333333333	0.0124372523961327\\
6.81666666666667	0.0122759426068271\\
6.83333333333333	0.0126583817596533\\
6.85	0.0123334869248453\\
6.86666666666667	0.0130856826458405\\
6.88333333333333	0.0118062120272739\\
6.9	0.0135043673412127\\
6.91666666666667	0.012071867784492\\
6.93333333333333	0.012984558755619\\
6.95	0.0128360010173481\\
6.96666666666667	0.0124047187541514\\
6.98333333333333	0.013650546909652\\
7	0.0135604413820261\\
7.01666666666667	0.0139923576485543\\
7.03333333333333	0.013767147070304\\
7.05	0.0144201577098677\\
7.06666666666667	0.014149277645604\\
7.08333333333333	0.0150572654102845\\
7.1	0.0151024571749225\\
7.11666666666667	0.0145531603745148\\
7.13333333333333	0.0153103345969505\\
7.15	0.0148406369078309\\
7.16666666666667	0.0157678583208565\\
7.18333333333333	0.0148777695022382\\
7.2	0.0164606258595228\\
7.21666666666667	0.0151313787673786\\
7.23333333333333	0.0148526803406241\\
7.25	0.0165335098665835\\
7.26666666666667	0.0168995138299337\\
7.28333333333333	0.0172950118913064\\
7.3	0.0161134639719229\\
7.31666666666667	0.0173996687938001\\
7.33333333333333	0.0169610011324437\\
7.35	0.0169631085123143\\
7.36666666666667	0.0180010524291845\\
7.38333333333333	0.0185071704484301\\
7.4	0.0165489326983952\\
7.41666666666667	0.0182857069027946\\
7.43333333333333	0.0172839897028254\\
7.45	0.0178715716506908\\
7.46666666666667	0.0177144715795485\\
7.48333333333333	0.0193439717411721\\
7.5	0.0199559509884786\\
7.51666666666667	0.019238997366827\\
7.53333333333333	0.0195661106109668\\
7.55	0.0203625961172698\\
7.56666666666667	0.0198911952047958\\
7.58333333333333	0.0197497188012932\\
7.6	0.0194143695415576\\
7.61666666666667	0.0202961945191653\\
7.63333333333333	0.019717939339305\\
7.65	0.0200196145405478\\
7.66666666666667	0.0200856651586463\\
7.68333333333333	0.0205489884299226\\
7.7	0.0208293956240375\\
7.71666666666667	0.0222018620629321\\
7.73333333333333	0.0203109001612312\\
7.75	0.0208769239268776\\
7.76666666666667	0.0217601549126876\\
7.78333333333333	0.0216772714477607\\
7.8	0.021169854459238\\
7.81666666666667	0.0223210016375361\\
7.83333333333333	0.0234301598944171\\
7.85	0.0210603659135522\\
7.86666666666667	0.0224276978525673\\
7.88333333333333	0.0214714626658186\\
7.9	0.0231759296917424\\
7.91666666666667	0.023279692754695\\
7.93333333333333	0.0242048771987946\\
7.95	0.0226360025903922\\
7.96666666666667	0.0239799255654241\\
7.98333333333333	0.0237339595647619\\
8	0.0252614781642997\\
8.01666666666667	0.0247733310741012\\
8.03333333333333	0.0237795044589788\\
8.05	0.0238007476599122\\
8.06666666666667	0.0235269011241819\\
8.08333333333334	0.0259503149911282\\
8.1	0.0237653397252764\\
8.11666666666667	0.0233310660634451\\
8.13333333333333	0.0240686368071437\\
8.15	0.0254175406511976\\
8.16666666666667	0.0253411143996907\\
8.18333333333333	0.0253700286996263\\
8.2	0.0230197382120174\\
8.21666666666667	0.0243337383980098\\
8.23333333333333	0.0262029521371971\\
8.25	0.0242276642175945\\
8.26666666666667	0.0252399507488406\\
8.28333333333333	0.0242435944995414\\
8.3	0.0236846588475714\\
8.31666666666667	0.0246471806386062\\
8.33333333333334	0.0261939388103869\\
8.35	0.0268140003821813\\
8.36666666666667	0.0264432602979916\\
8.38333333333333	0.023752324188969\\
8.4	0.0246895211513305\\
8.41666666666667	0.0243746724511347\\
8.43333333333333	0.0247068107113968\\
8.45	0.0271128905582501\\
8.46666666666667	0.0256123299464903\\
8.48333333333333	0.0263722938697875\\
8.5	0.0267486071189715\\
8.51666666666667	0.0243868829195435\\
8.53333333333333	0.0270615781663572\\
8.55	0.0242512549634988\\
8.56666666666667	0.0265895270249352\\
8.6	0.026582890567596\\
8.61666666666667	0.0245229288931625\\
8.63333333333333	0.0256939007126888\\
8.65	0.0259664077751509\\
8.66666666666667	0.026090006890751\\
8.68333333333333	0.0273305898904468\\
8.7	0.0267157033448022\\
8.71666666666667	0.0272285083823078\\
8.73333333333333	0.0262729957120342\\
8.75	0.0278707398453903\\
8.76666666666667	0.0246616028614355\\
8.78333333333333	0.0264458894447088\\
8.8	0.0255360080658669\\
8.81666666666667	0.0263129910122046\\
8.83333333333334	0.0271098872382112\\
8.85	0.0253953753353109\\
8.86666666666667	0.0269181275118839\\
8.88333333333333	0.0259185159279482\\
8.9	0.0280216219262641\\
8.91666666666667	0.0252891322455859\\
8.93333333333333	0.0252162738885886\\
8.95	0.0284554456128063\\
8.96666666666667	0.0254897686568718\\
9	0.025585101914583\\
9.01666666666667	0.0253799476701246\\
9.03333333333333	0.0265276128878718\\
9.05	0.0270969294809191\\
9.06666666666667	0.0274621240733701\\
9.08333333333334	0.0270782799406533\\
9.1	0.0265657593040522\\
9.11666666666667	0.0254778610092963\\
9.13333333333333	0.0260891622643022\\
9.15	0.0267329528934539\\
9.16666666666667	0.0249226775190792\\
9.18333333333333	0.0240069655101358\\
9.2	0.0254427992045549\\
9.21666666666667	0.0233383239255893\\
9.23333333333333	0.0231152474032754\\
9.25	0.0236637329609479\\
9.26666666666667	0.0239489409639972\\
9.28333333333333	0.0237076463254162\\
9.3	0.021891034284323\\
9.31666666666667	0.0216822346400143\\
9.33333333333334	0.0219776459933492\\
9.35	0.0231727287865873\\
9.36666666666667	0.0219355670252455\\
9.38333333333333	0.0229953461891235\\
9.4	0.0230829726028219\\
9.41666666666667	0.021234064670093\\
9.43333333333333	0.0199813590609104\\
9.45	0.0212981684956297\\
9.46666666666667	0.021585390503116\\
9.48333333333333	0.0201223014473406\\
9.5	0.0203955241981504\\
9.51666666666667	0.0194070912386977\\
9.53333333333333	0.0211908113664947\\
9.55	0.0196938636145099\\
9.56666666666667	0.0196271893426854\\
9.58333333333334	0.0185429502440719\\
9.6	0.0179944275700628\\
9.61666666666667	0.0176886436690218\\
9.63333333333333	0.019451036972459\\
9.65	0.0190933947439582\\
9.66666666666667	0.0174005641318722\\
9.68333333333333	0.0189373393783576\\
9.7	0.0181792605355326\\
9.71666666666667	0.0178821086255176\\
9.73333333333333	0.0184568145134989\\
9.75	0.0159410267356357\\
9.76666666666667	0.0166482468088205\\
9.78333333333333	0.0165785360907442\\
9.8	0.0165682171725123\\
9.81666666666667	0.0152137697267207\\
9.83333333333334	0.0162846567254107\\
9.85	0.0147233123098616\\
9.86666666666667	0.0156027539537256\\
9.88333333333333	0.0157069893998987\\
9.9	0.0150059481983718\\
9.91666666666667	0.0150499296823234\\
9.93333333333333	0.0140002082825603\\
9.95	0.014650084832514\\
9.98333333333333	0.0131404235298227\\
10	0.013451317648002\\
10.0166666666667	0.0130154602993215\\
10.0333333333333	0.0128884368787041\\
10.05	0.0135091962923113\\
10.0833333333333	0.0129432965549832\\
10.1	0.0124997824088489\\
10.1166666666667	0.0135689537221424\\
10.1333333333333	0.013479120169734\\
10.15	0.0123587812963883\\
10.1666666666667	0.0128569509917362\\
10.2	0.0132654107639461\\
10.2166666666667	0.0131090744094777\\
10.2333333333333	0.0120966647130167\\
10.25	0.0116300174637658\\
10.2666666666667	0.012616421530474\\
10.2833333333333	0.011377062286801\\
10.3	0.0113671133015849\\
10.3166666666667	0.0116072678985866\\
10.3333333333333	0.0123262710920677\\
10.35	0.0118008403484886\\
10.3666666666667	0.0117155509834355\\
10.3833333333333	0.012169134418464\\
10.4	0.0115162635965085\\
10.4166666666667	0.0105340025960139\\
10.4333333333333	0.0117016340125851\\
10.45	0.0112965984407687\\
10.4666666666667	0.0110069766179848\\
10.4833333333333	0.0105944310174664\\
10.5	0.0104919192517166\\
10.5166666666667	0.0107401604157253\\
10.5333333333333	0.0102726716234294\\
10.55	0.00992224784797457\\
10.5666666666667	0.0100149031383836\\
10.5833333333333	0.010058877141276\\
10.6	0.00988499048288105\\
10.6166666666667	0.0103811354210102\\
10.6333333333333	0.0105985483232729\\
10.6666666666667	0.0103811266490617\\
10.6833333333333	0.0101579579028055\\
10.7	0.0102720691131424\\
10.7166666666667	0.0100719501238231\\
10.7333333333333	0.0092052262505149\\
10.75	0.0101671644666901\\
10.7666666666667	0.00888831329275419\\
10.7833333333333	0.00952901420117769\\
10.8	0.00887578245524878\\
10.8166666666667	0.00882626157602218\\
10.8333333333333	0.00886090603800227\\
10.85	0.0085955841481109\\
10.8666666666667	0.00889264492324671\\
10.8833333333333	0.00934757362195882\\
10.9	0.00857668466306549\\
10.9166666666667	0.00871649060457003\\
10.9333333333333	0.00865195039344613\\
10.95	0.00868812224772952\\
10.9666666666667	0.00823107607390838\\
10.9833333333333	0.00866921205727422\\
11	0.00864539436576095\\
11.0166666666667	0.00835920626155229\\
11.0333333333333	0.00796547446153539\\
11.05	0.00869138756794641\\
11.0666666666667	0.00805763107968716\\
11.0833333333333	0.00862042624651949\\
11.1166666666667	0.00913681097905794\\
11.1333333333333	0.00887197352015079\\
11.15	0.00944546976666061\\
11.1666666666667	0.00978992094531606\\
11.1833333333333	0.00883864579283511\\
11.2	0.00907475528953228\\
11.2166666666667	0.0101828162216648\\
11.2333333333333	0.00971913900320232\\
11.25	0.00983777789268103\\
11.2666666666667	0.0107424425841067\\
11.2833333333333	0.0105874805851691\\
11.3	0.0110605168699465\\
11.3166666666667	0.010109067329843\\
11.3333333333333	0.0100349576915875\\
11.35	0.0105952678610883\\
11.3666666666667	0.0109037190044603\\
11.3833333333333	0.0111461192999549\\
11.4	0.0119155696753381\\
11.4166666666667	0.0112958577742894\\
11.4333333333333	0.0112834964719077\\
11.45	0.0123759077481367\\
11.4666666666667	0.0113204064845931\\
11.4833333333333	0.012118825400151\\
11.5	0.0127562494947178\\
11.5166666666667	0.0124041022736705\\
11.5333333333333	0.0119061374763554\\
11.55	0.0124377866383369\\
11.5666666666667	0.0116477732402487\\
11.5833333333333	0.0133308215640078\\
11.6	0.0126172136306053\\
11.6166666666667	0.0125639825253856\\
11.6333333333333	0.0138779639567979\\
11.65	0.0131192174742409\\
11.6666666666667	0.0129313960327053\\
11.6833333333333	0.0126806900341947\\
11.7	0.0137513798267861\\
11.7166666666667	0.0130654269167003\\
11.7333333333333	0.0130388001846669\\
11.75	0.0141566788823226\\
11.7666666666667	0.0137138690942926\\
11.7833333333333	0.0139936106306493\\
11.8	0.0148549694194422\\
11.8166666666667	0.015264582158899\\
11.8333333333333	0.0143609849501658\\
11.85	0.0157609630941344\\
11.8666666666667	0.0158871975287269\\
11.8833333333333	0.0144577788017628\\
11.9	0.0157801148278445\\
11.9166666666667	0.0155927701747132\\
11.9333333333333	0.0163848725728961\\
11.95	0.0158380150971205\\
11.9666666666667	0.0161934293309329\\
11.9833333333333	0.0164238945441966\\
12	0.015761623384563\\
12.0166666666667	0.0155929546274258\\
12.0333333333333	0.0150250016514697\\
12.05	0.0159114307402355\\
12.0666666666667	0.0162053568267098\\
12.0833333333333	0.0153069751451795\\
12.1	0.0157434865155466\\
12.1166666666667	0.0150604715910241\\
12.1333333333333	0.0150862194470669\\
12.15	0.0157592123775139\\
12.1666666666667	0.016183449456971\\
12.1833333333333	0.0160243379395695\\
12.2	0.014552042896355\\
12.2166666666667	0.0148639026008297\\
12.2333333333333	0.0157975487779858\\
12.25	0.01439061266057\\
12.2666666666667	0.0157714092278063\\
12.2833333333333	0.0149619147867774\\
12.3	0.0139444344201749\\
12.3166666666667	0.0151994409516938\\
12.3333333333333	0.0147618772920382\\
12.35	0.0144513276118872\\
12.3666666666667	0.013773429154206\\
12.3833333333333	0.0132690120053383\\
12.4	0.013564882724129\\
12.4166666666667	0.013728003565209\\
12.4333333333333	0.0141685840331718\\
12.45	0.0147571922940699\\
12.4666666666667	0.0131690500198154\\
12.4833333333333	0.014129656809807\\
12.5	0.0142810711665931\\
12.5166666666667	0.0134087099969697\\
12.5333333333333	0.0127347520535146\\
12.55	0.0138575951116309\\
12.5666666666667	0.0131484100964805\\
12.5833333333333	0.0124004199198211\\
12.6	0.0136943518604298\\
12.6166666666667	0.0131661934577849\\
12.6333333333333	0.0121115841339545\\
12.65	0.0134691973914087\\
12.6666666666667	0.0118322578522374\\
12.6833333333333	0.0117566394637656\\
12.7	0.0133241021661554\\
12.7333333333333	0.0120827238603773\\
12.75	0.0122118857536364\\
12.7666666666667	0.0125602048700308\\
12.7833333333333	0.0112680946155344\\
12.8	0.0123115623025285\\
12.8166666666667	0.0121783342380724\\
12.8333333333333	0.011688392742446\\
12.85	0.0118000485933614\\
12.8666666666667	0.0113164288824912\\
12.8833333333333	0.0109586928369296\\
12.9	0.0112365607800449\\
12.9166666666667	0.0119694293406809\\
12.9333333333333	0.0107885928584039\\
12.95	0.0109118378753443\\
12.9666666666667	0.0107677080321693\\
12.9833333333333	0.0103120322237338\\
13	0.0108776247180487\\
13.0166666666667	0.0112688612323666\\
13.0333333333333	0.0113055672171214\\
13.05	0.0109658644040849\\
13.0666666666667	0.0103942675823347\\
13.0833333333333	0.0102035644660212\\
13.1	0.0107112393723376\\
13.1166666666667	0.0109151095310445\\
13.1333333333333	0.0109075857595755\\
13.15	0.0096325083096076\\
13.1666666666667	0.010138385349709\\
13.1833333333333	0.00957199077415893\\
13.2	0.00968259533691196\\
13.2166666666667	0.010494716623608\\
13.2333333333333	0.00947444280645016\\
13.25	0.00930726125459813\\
13.2666666666667	0.00981863161718266\\
13.2833333333333	0.00944112885881054\\
13.3	0.00946610781672419\\
13.3166666666667	0.0099460040117485\\
13.3333333333333	0.00993904566212578\\
13.35	0.00965958036132264\\
13.3666666666667	0.00924685505857425\\
13.3833333333333	0.00947318519052942\\
13.4	0.00885283036147655\\
13.4166666666667	0.00930317161698824\\
13.4333333333333	0.00930819886142942\\
13.45	0.00914591407558873\\
13.4666666666667	0.00875951214917592\\
13.4833333333333	0.00871607877443026\\
13.5	0.0084127055891301\\
13.5166666666667	0.00911016316639746\\
13.5333333333333	0.00867337699323301\\
13.55	0.0084402005514157\\
13.5666666666667	0.00887571647120211\\
13.5833333333333	0.00816890780996005\\
13.6	0.00881784796188612\\
13.6166666666667	0.00871434166897345\\
13.6333333333333	0.00867837370332225\\
13.65	0.00806239843017309\\
13.6666666666667	0.00801113421899302\\
13.6833333333333	0.0084837302899885\\
13.7	0.00796888356060421\\
13.7333333333333	0.00808920842041516\\
13.75	0.00830942361724851\\
13.7666666666667	0.00779001801759094\\
13.7833333333333	0.00781891571931226\\
13.8	0.00768062364683431\\
13.8166666666667	0.00798733465484247\\
13.8333333333333	0.00784998449138996\\
13.85	0.00706240785219947\\
13.8666666666667	0.00700727347577157\\
13.8833333333333	0.00700871608208331\\
13.9	0.00745457062844324\\
13.9166666666667	0.00683475568055059\\
13.9333333333333	0.00754317786091008\\
13.95	0.00720440538315259\\
13.9666666666667	0.0066183957985011\\
13.9833333333333	0.00720826122384821\\
14.0166666666667	0.00716399663183509\\
14.0333333333333	0.00675142553264507\\
14.05	0.006698960093793\\
14.0666666666667	0.00629824192960626\\
14.0833333333333	0.00656346037240496\\
14.1	0.00655009102628767\\
14.1166666666667	0.00615944317609518\\
14.1333333333333	0.0064108802369347\\
14.15	0.00640269903849244\\
14.1666666666667	0.00606072089448872\\
14.1833333333333	0.00638969935967992\\
14.2	0.00582464038780017\\
14.2166666666667	0.00603543539051898\\
14.2333333333333	0.0061754354267336\\
14.25	0.00595476247282534\\
14.2666666666667	0.00614376444197617\\
14.3	0.00566365217530063\\
14.3166666666667	0.00626477248153989\\
14.3333333333333	0.00599319573507273\\
14.3666666666667	0.00592977983627918\\
14.3833333333333	0.0059392907734015\\
14.4	0.00597051058515063\\
14.4166666666667	0.00566670555004123\\
14.4333333333333	0.00533624507070485\\
14.45	0.005471180055725\\
14.4666666666667	0.00576616937557972\\
14.4833333333333	0.00522306649635951\\
14.5	0.00530041257841063\\
14.5166666666667	0.00573481025799083\\
14.5333333333333	0.00556767956234339\\
14.55	0.00508936596983744\\
14.5666666666667	0.00561583380744324\\
14.5833333333333	0.00488803005228178\\
14.6	0.00510634784502173\\
14.6333333333333	0.00499972025246009\\
14.65	0.00475326471308435\\
14.6666666666667	0.00492792101736583\\
14.6833333333333	0.0050138507296289\\
14.7	0.00522385260613945\\
14.7166666666667	0.00465651725706451\\
14.7333333333333	0.00470329048906137\\
14.75	0.00460103982799609\\
14.7666666666667	0.0045742369684163\\
14.7833333333333	0.0044635357292897\\
14.8	0.00431387191033039\\
14.8166666666667	0.00454438472280216\\
14.8333333333333	0.00436971752055371\\
14.85	0.00471781140192462\\
14.8666666666667	0.0044598206565496\\
14.8833333333333	0.00465131632577354\\
14.9	0.00464016768318132\\
14.9166666666667	0.00435882297619727\\
14.9333333333333	0.00403598187978105\\
14.95	0.00446876283146835\\
14.9666666666667	0.00422734634195976\\
14.9833333333333	0.0043489624156372\\
15	0.00404010141743427\\
15.0166666666667	0.00409869807482721\\
15.0333333333333	0.0038174865655165\\
15.05	0.00432513991035677\\
15.0666666666667	0.00418695819074344\\
15.0833333333333	0.00390019180870738\\
15.1	0.00426639121658923\\
15.1333333333333	0.00395231119845363\\
15.15	0.00404970373700664\\
15.1666666666667	0.00409155023468344\\
15.1833333333333	0.00410002673567433\\
15.2	0.00440642245153455\\
15.2166666666667	0.00446023501469739\\
15.2333333333333	0.00435848239409609\\
15.25	0.0043848285395498\\
15.2666666666667	0.0044544887824145\\
15.2833333333333	0.00469507689068038\\
15.3	0.00450246095787321\\
15.3166666666667	0.00450435196574972\\
15.3333333333333	0.00471942742265341\\
15.35	0.00453130641425759\\
15.3666666666667	0.00440583465653432\\
15.3833333333333	0.00482089703993438\\
15.4	0.00451608331979259\\
15.4166666666667	0.00464154163537245\\
15.4333333333333	0.00474048141116512\\
15.45	0.00473685392885415\\
15.4666666666667	0.00445786783854629\\
15.4833333333333	0.00439401702890052\\
15.5	0.00454132026651521\\
15.5166666666667	0.00495290773927692\\
15.5333333333333	0.00477294576382192\\
15.55	0.00473269905639029\\
15.5666666666667	0.00473213454845123\\
15.5833333333333	0.0049845902198129\\
15.6	0.00492707339658338\\
15.6166666666667	0.00495256546230394\\
15.6333333333333	0.00463807785274994\\
15.65	0.00484463420329106\\
15.6666666666667	0.00491670423383184\\
15.6833333333333	0.00484979405782227\\
15.7	0.00494450795188328\\
15.7166666666667	0.00487101146529767\\
15.7333333333333	0.00519642883664773\\
15.75	0.00494401072228712\\
15.7666666666667	0.00519683539640425\\
15.7833333333333	0.00505677166978558\\
15.8	0.0052555531108851\\
15.8166666666667	0.00542743358551334\\
15.8333333333333	0.00514993437344557\\
15.85	0.00545020949900987\\
15.8666666666667	0.00497865130538955\\
15.8833333333333	0.00547592416775089\\
15.9	0.00492292420113216\\
15.9166666666667	0.00522439638097438\\
15.9333333333333	0.00492048054790928\\
15.95	0.00552236100461911\\
15.9666666666667	0.00507904482267563\\
15.9833333333333	0.0050901809366124\\
16	0.00512369706360616\\
16.0166666666667	0.00552817494843438\\
16.0333333333333	0.00529852954141674\\
16.05	0.00549429628589948\\
16.0666666666667	0.00600489537790239\\
16.0833333333333	0.00592373308691307\\
16.1	0.00640347807993535\\
16.1166666666667	0.00580998490826801\\
16.1333333333333	0.00627077439787271\\
16.15	0.00652635975670179\\
16.1666666666667	0.00665571050600633\\
16.1833333333333	0.00703454077617849\\
16.2	0.00650687866813371\\
16.2166666666667	0.00680442709958839\\
16.2333333333333	0.0066386341687199\\
16.25	0.00772641010629727\\
16.2666666666667	0.00767857708142472\\
16.2833333333333	0.00780241523007064\\
16.3	0.00728606120651065\\
16.3166666666667	0.00764315436784457\\
16.3333333333333	0.00755553774808604\\
16.35	0.00807282608610649\\
16.3666666666667	0.00856476539864204\\
16.3833333333333	0.00850046772884738\\
16.4	0.00870328413744303\\
16.4166666666667	0.00878273206014057\\
16.4333333333333	0.00902953713360688\\
16.45	0.00933025742734372\\
16.4666666666667	0.00917854767399007\\
16.4833333333333	0.00874543705089437\\
16.5	0.00938300528404667\\
16.5166666666667	0.00898027132909007\\
16.5333333333333	0.0100987138623303\\
16.55	0.00912024652125254\\
16.5833333333333	0.0100730948589209\\
16.6	0.0100607660479461\\
16.6166666666667	0.0106660992262491\\
16.6333333333333	0.0104093827861469\\
16.65	0.010099976040653\\
16.6666666666667	0.0109449262275447\\
16.6833333333333	0.0102407278712491\\
16.7	0.0111438609310177\\
16.7166666666667	0.0112442694685413\\
16.7333333333333	0.0107505219544599\\
16.75	0.010805769139921\\
16.7833333333333	0.0110103566377298\\
16.8	0.0112252199215988\\
16.8166666666667	0.0125975529396243\\
16.8333333333333	0.0111709410352425\\
16.85	0.0128881807797683\\
16.8666666666667	0.0114386963096713\\
16.8833333333333	0.0131980792258304\\
16.9	0.0121650523438888\\
16.9166666666667	0.0126974855478679\\
16.9333333333333	0.0134343652712658\\
16.95	0.0136372045285427\\
16.9666666666667	0.0124904477527821\\
16.9833333333333	0.0134874879645253\\
17	0.0141467202065648\\
17.0166666666667	0.014354371644739\\
17.0333333333333	0.0128941292885258\\
17.05	0.01320063211136\\
17.0666666666667	0.0144809157616592\\
17.0833333333333	0.0132874354630133\\
17.1	0.0134993394504725\\
17.1166666666667	0.0145156800104829\\
17.1333333333333	0.0154357471723827\\
17.15	0.0159298503195195\\
17.1666666666667	0.0140335883550939\\
17.1833333333333	0.0153463504974063\\
17.2	0.016213380142041\\
17.2166666666667	0.0165060336867064\\
17.2333333333333	0.0165551795348158\\
17.25	0.0168180234590487\\
17.2666666666667	0.0167079168347897\\
17.2833333333333	0.0154607966675009\\
17.3	0.0165327872797505\\
17.3166666666667	0.015920173040513\\
17.3333333333333	0.0176504217925668\\
17.35	0.0180687284382941\\
17.3666666666667	0.0164352961294512\\
17.3833333333333	0.0183415726758938\\
17.4	0.0173136558554781\\
17.4166666666667	0.0174772017782558\\
17.4333333333333	0.0173754647139361\\
17.45	0.0190578247703286\\
17.4666666666667	0.018923684885479\\
17.4833333333333	0.0183517997101319\\
17.5	0.0192117480930207\\
17.5166666666667	0.0200136154778221\\
17.5333333333333	0.0181596061253337\\
17.55	0.0185197807901432\\
17.5666666666667	0.0197648225639284\\
17.5833333333333	0.0204055620791941\\
17.6	0.0207160689986452\\
17.6166666666667	0.0196388717336333\\
17.6333333333333	0.0190230755039096\\
17.65	0.0190932750690855\\
17.6666666666667	0.020062162861084\\
17.6833333333333	0.0215872479829642\\
17.7	0.0199904070493311\\
17.7166666666667	0.0218517299786392\\
17.7333333333333	0.0216355589277377\\
17.75	0.0199457470493876\\
17.7666666666667	0.0223962111687506\\
17.7833333333333	0.0229973458262336\\
17.8	0.0218728621017341\\
17.8166666666667	0.0231046981626903\\
17.8333333333333	0.0211105132879119\\
17.85	0.0232480178228336\\
17.8666666666667	0.0239576621325455\\
17.8833333333333	0.0238519228035941\\
17.9	0.0222019621211871\\
17.9166666666667	0.0222255812783523\\
17.9333333333333	0.0234048230805435\\
17.95	0.0231749120608633\\
17.9666666666667	0.0236220728255283\\
17.9833333333333	0.0255156943487336\\
18	0.0244006984906626\\
18.0166666666667	0.0257337433190621\\
18.0333333333333	0.0243092759063757\\
18.05	0.0242421759135176\\
18.0666666666667	0.0255007028403114\\
18.0833333333333	0.025518698788261\\
18.1	0.0245929325048344\\
18.1166666666667	0.0233493810520251\\
18.1333333333333	0.0235761016369125\\
18.15	0.0261717212011803\\
18.1666666666667	0.025787050965647\\
18.1833333333333	0.0236969922012342\\
18.2	0.0256662391878919\\
18.2166666666667	0.0263600570271976\\
18.2333333333333	0.0242913930241748\\
18.25	0.0247799305546081\\
18.2666666666667	0.0270367148317696\\
18.2833333333333	0.0247122191503131\\
18.3	0.0275292915198904\\
18.3166666666667	0.0278000157668181\\
18.3333333333333	0.024568657418083\\
18.35	0.0260192804408064\\
18.3666666666667	0.0253529431871122\\
18.3833333333333	0.0268472299625842\\
18.4	0.0253194363435298\\
18.4166666666667	0.0251909884019526\\
18.4333333333333	0.0286681285972819\\
18.45	0.0289323949928324\\
18.4666666666667	0.0267293036171203\\
18.4833333333333	0.0279211740289931\\
18.5	0.0258257805236823\\
18.5166666666667	0.0264701168001125\\
18.5333333333333	0.025927024958925\\
18.55	0.0277001912819408\\
18.5666666666667	0.0265675943573669\\
18.5833333333333	0.0299659836046331\\
18.6	0.0278691023366768\\
18.6166666666667	0.0300639720513693\\
18.6333333333333	0.0292680182527398\\
18.65	0.0288137712251526\\
18.6666666666667	0.0287650293870101\\
18.6833333333333	0.0295397156615032\\
18.7	0.0268376205340459\\
18.7166666666667	0.0300817419799273\\
18.7333333333333	0.0307834950705406\\
18.75	0.0271641945013883\\
18.7666666666667	0.0306035686555184\\
18.7833333333333	0.0304858747422792\\
18.8	0.0315482139674614\\
18.8166666666667	0.028488528172538\\
18.8333333333333	0.0314662750639556\\
18.85	0.0304294718911642\\
18.8666666666667	0.0283010163472888\\
18.8833333333333	0.029090094128474\\
18.9	0.0312856795720862\\
18.9166666666667	0.0315780690053025\\
18.9333333333333	0.02872047488896\\
18.95	0.0303825556249819\\
18.9666666666667	0.0294230175059482\\
18.9833333333333	0.0325485177348419\\
19	0.0300744321986777\\
19.0166666666667	0.0325045892539322\\
19.0333333333333	0.0299008546060051\\
19.05	0.0325459953445026\\
19.0666666666667	0.0295489393305601\\
19.0833333333333	0.0319867326893011\\
19.1	0.0288320539439617\\
19.1166666666667	0.0314376229622582\\
19.1333333333333	0.0310903735196462\\
19.15	0.0302497061103359\\
19.1666666666667	0.0295243945926629\\
19.1833333333333	0.0319886239413698\\
19.2	0.0291937423021267\\
19.2166666666667	0.0306442858605962\\
19.2333333333333	0.0285836665126205\\
19.25	0.0293058115593183\\
19.2666666666667	0.0305603673612609\\
19.2833333333333	0.0320452394148063\\
19.3	0.0290470768117608\\
19.3166666666667	0.0315462663762425\\
19.3333333333333	0.0313477838796103\\
19.35	0.0285294572751873\\
19.3666666666667	0.0304414654578054\\
19.3833333333333	0.032470376901891\\
19.4	0.0287976934594809\\
19.4166666666667	0.0314539759653378\\
19.4333333333333	0.0309867867907769\\
19.45	0.0307759001660699\\
19.4666666666667	0.0303484265522052\\
19.4833333333333	0.0306190021419859\\
19.5	0.0299985618059111\\
19.5166666666667	0.0284961075563821\\
19.5333333333333	0.0293801782816097\\
19.55	0.0305009101892608\\
19.5666666666667	0.0307818788300729\\
19.5833333333333	0.0320123195674817\\
19.6	0.0321863984883421\\
19.6166666666667	0.0284424848071261\\
19.6333333333333	0.030809874877626\\
19.65	0.0305392316799953\\
19.6666666666667	0.0299751331447702\\
19.6833333333333	0.0294596353010448\\
19.7	0.0299378072348233\\
19.7166666666667	0.0307340685718849\\
19.7333333333333	0.031919099358408\\
19.75	0.0282543127681549\\
19.7666666666667	0.0311947393582841\\
19.7833333333333	0.030307079515886\\
19.8	0.0316256085080902\\
19.8166666666667	0.0282199437477644\\
19.8333333333333	0.0289994353141232\\
19.85	0.0279713081107644\\
19.8666666666667	0.029833000754131\\
19.8833333333333	0.0309090876475437\\
19.9	0.0288694589036957\\
19.9166666666667	0.0286085040602799\\
19.9333333333333	0.0290263057350657\\
19.95	0.0295098932533513\\
19.9666666666667	0.0306643613519384\\
19.9833333333333	0.0296996937459681\\
20	0.0291505082528509\\
20.0166666666667	0.0312894402143122\\
20.0333333333333	0.0315364389766124\\
20.05	0.0301439360515907\\
20.0666666666667	0.0280934018435666\\
20.0833333333333	0.0301027565657535\\
20.1	0.0291305317691446\\
20.1166666666667	0.0316436110334308\\
20.1333333333333	0.0287330463105882\\
20.15	0.0304659318899212\\
20.1666666666667	0.0297593899347355\\
20.1833333333333	0.0283462077003378\\
20.2	0.0303966918257323\\
20.2166666666667	0.0277563149348339\\
20.2333333333333	0.0283099399285263\\
20.25	0.027736494220143\\
20.2666666666667	0.0312049714936506\\
20.2833333333333	0.0310180025402715\\
20.3	0.0280360641086688\\
20.3166666666667	0.0292437316389318\\
20.3333333333333	0.0280446315301184\\
20.35	0.029911811883288\\
20.3666666666667	0.0314708712345713\\
20.3833333333333	0.0286072541559612\\
20.4	0.0316381222155115\\
20.4166666666667	0.0289932937487336\\
20.4333333333333	0.0284094768006433\\
20.45	0.0302991397082906\\
20.4666666666667	0.0315698556924673\\
20.4833333333333	0.0301209300451752\\
20.5	0.0278103757090733\\
20.5166666666667	0.0290912324364889\\
20.5333333333333	0.0282348063446918\\
20.55	0.0285035073279651\\
20.5666666666667	0.0277635612394889\\
20.5833333333333	0.0312740400148037\\
20.6	0.0308258453547232\\
20.6166666666667	0.029089186149271\\
20.6333333333333	0.0309860208347388\\
20.65	0.0306628015764474\\
20.6666666666667	0.0301174725549451\\
20.6833333333333	0.0291762876481698\\
20.7	0.0290324251067915\\
20.7166666666667	0.0279149799079654\\
20.7333333333333	0.0289596948880835\\
20.75	0.0298150284026164\\
20.7666666666667	0.029450888291386\\
20.7833333333333	0.0302149475465789\\
20.8	0.0296697835110464\\
20.8166666666667	0.0309131778944476\\
20.8333333333333	0.027949403995521\\
20.85	0.0294639711653808\\
20.8666666666667	0.0299850545309575\\
20.8833333333333	0.0283212536340933\\
20.9	0.0300739485711503\\
20.9166666666667	0.0277624593873576\\
20.9333333333333	0.029926829964392\\
20.95	0.0310285408896434\\
20.9666666666667	0.0296127807188249\\
20.9833333333333	0.0293619532749183\\
21	0.0281637558778982\\
21.0166666666667	0.0276646816962227\\
21.0333333333333	0.0306977555162931\\
21.05	0.0308841989548689\\
21.0666666666667	0.0288262144218194\\
21.0833333333333	0.0281088012471464\\
21.1	0.0292079887650551\\
21.1166666666667	0.0311137453751336\\
21.1333333333333	0.0311907261628832\\
21.15	0.0304803234688755\\
21.1666666666667	0.0317301684353311\\
21.1833333333333	0.031683172580788\\
21.2	0.0282469659892968\\
21.2166666666667	0.0305014504143699\\
21.2333333333333	0.0298254630288675\\
21.25	0.0281177904095813\\
21.2666666666667	0.0316127726173114\\
21.2833333333333	0.0299612852418569\\
21.3	0.0311308153598091\\
21.3166666666667	0.0281763067710337\\
21.3333333333333	0.0290444782294124\\
21.35	0.0306963118561931\\
21.3666666666667	0.0285469445548578\\
21.3833333333333	0.0306895149249975\\
21.4	0.029646193804826\\
21.4166666666667	0.0312702207054478\\
21.4333333333333	0.0308186241156534\\
21.45	0.0296978638388978\\
21.4666666666667	0.0293763914012395\\
21.4833333333333	0.0295675036825784\\
21.5	0.0320336302894688\\
21.5166666666667	0.0301021362718714\\
21.5333333333333	0.0300661984162218\\
21.55	0.0301379245402025\\
21.5666666666667	0.0322402431394302\\
21.5833333333333	0.0291861508020084\\
21.6	0.032021183337875\\
21.6166666666667	0.0283834990122287\\
21.6333333333333	0.0297718172239918\\
21.65	0.0315973521534865\\
21.6666666666667	0.0298201155037496\\
21.6833333333333	0.0310171096997749\\
21.7	0.0303335847702471\\
21.7166666666667	0.0284676776288748\\
21.7333333333333	0.0310013664978648\\
21.75	0.0310347314937225\\
21.7666666666667	0.0312619455252374\\
21.7833333333333	0.0299733591154663\\
21.8	0.0306396733013337\\
21.8166666666667	0.0315548663700724\\
21.8333333333333	0.0323751707312034\\
21.85	0.028827430693255\\
21.8666666666667	0.0290343262983583\\
21.8833333333333	0.0314238322904394\\
21.9	0.0319379561749606\\
21.9166666666667	0.0329242087901918\\
21.9333333333333	0.0292350936673991\\
21.95	0.0302864992479002\\
21.9666666666667	0.0316523546117793\\
21.9833333333333	0.0303791835963274\\
22	0.0325065681174266\\
22.0166666666667	0.0300613395642593\\
22.0333333333333	0.0292701749594713\\
22.05	0.0314760976844823\\
22.0666666666667	0.0293526109530475\\
22.0833333333333	0.0320802177481667\\
22.1	0.0314644742749799\\
22.1166666666667	0.0299462479121431\\
22.1333333333333	0.0280705381023445\\
22.15	0.0285921852564712\\
22.1666666666667	0.0290052588288887\\
22.1833333333333	0.0313888443398227\\
22.2	0.0301460590925728\\
22.2166666666667	0.0288750326329179\\
22.2333333333333	0.0286137768821533\\
22.25	0.0291243037739797\\
22.2666666666667	0.0309268348021341\\
22.2833333333333	0.0308952125378603\\
22.3	0.0290744986192912\\
22.3166666666667	0.0294560781932596\\
22.3333333333333	0.0297107086308515\\
22.35	0.0268088613541799\\
22.3666666666667	0.0289034262471013\\
22.3833333333333	0.0266893526693046\\
22.4	0.0280732242975432\\
22.4166666666667	0.0281405587906249\\
22.4333333333333	0.0262802028210132\\
22.45	0.0263415940792093\\
22.4666666666667	0.0295836280841044\\
22.4833333333333	0.02795166412578\\
22.5	0.0271919800879665\\
22.5166666666667	0.0270709162460925\\
22.5333333333333	0.0261457024924319\\
22.55	0.0260322443175589\\
22.5666666666667	0.0266907898685389\\
22.5833333333333	0.0265247550545489\\
22.6	0.0281053154757522\\
22.6166666666667	0.0268719246906315\\
22.6333333333333	0.0266778791751143\\
22.65	0.0253237268965556\\
22.6666666666667	0.0280185617520097\\
22.6833333333333	0.0271178434296253\\
22.7	0.0275936741468144\\
22.7166666666667	0.0268218497232127\\
22.7333333333333	0.027901345912543\\
22.75	0.027766610873929\\
22.7666666666667	0.0250088141135123\\
22.7833333333333	0.0262484545327517\\
22.8	0.0265059263202083\\
22.8166666666667	0.0255691225859636\\
22.8333333333333	0.0267064334027864\\
22.85	0.0242579610889848\\
22.8666666666667	0.0239154629028242\\
22.8833333333333	0.0233836965033021\\
22.9	0.0238034369556424\\
22.9166666666667	0.0250213101350205\\
22.9333333333333	0.0248272178097686\\
22.95	0.0242830042472377\\
22.9666666666667	0.0239168445396096\\
22.9833333333333	0.0227599578920064\\
23	0.0254124669490388\\
23.0166666666667	0.0246975399698712\\
23.0333333333333	0.0238767229026138\\
23.05	0.0230182140299213\\
23.0666666666667	0.0246940423851534\\
23.0833333333333	0.0245745020550743\\
23.1	0.0244787841663907\\
23.1166666666667	0.0230468988885093\\
23.1333333333333	0.0244820736475795\\
23.15	0.0238790731385627\\
23.1666666666667	0.0212843788967128\\
23.1833333333333	0.0216133530396689\\
23.2	0.0232414862010337\\
23.2166666666667	0.0217857457733288\\
23.2333333333333	0.021793421407331\\
23.25	0.0230851420980613\\
23.2666666666667	0.0229348333365174\\
23.2833333333333	0.0221485080829673\\
23.3	0.0213986912633466\\
23.3166666666667	0.0222176530137013\\
23.3333333333333	0.020806209209816\\
23.35	0.0196781156459913\\
23.3666666666667	0.0199637526522167\\
23.3833333333333	0.0197049753594776\\
23.4	0.0202650848819843\\
23.4166666666667	0.0187197476904295\\
23.4333333333333	0.0185552363624311\\
23.45	0.0186535392702609\\
23.4666666666667	0.0205938364974614\\
23.4833333333333	0.0200377826676004\\
23.5	0.0195833731648101\\
23.5166666666667	0.0200817587639257\\
23.5333333333333	0.0199639025386418\\
23.55	0.0197436399467321\\
23.5666666666667	0.0174129515926857\\
23.5833333333333	0.0192869766490382\\
23.6	0.0180241061406932\\
23.6166666666667	0.0167123786768535\\
23.6333333333333	0.0171270289732277\\
23.65	0.0183693470356481\\
23.6666666666667	0.0180347542851003\\
23.6833333333333	0.0158664575613372\\
23.7	0.017201022691772\\
23.7166666666667	0.0173976036601005\\
23.7333333333333	0.0159247812599439\\
23.75	0.0153391752565319\\
23.7666666666667	0.0156192003858813\\
23.7833333333333	0.0150880807217284\\
23.8	0.0157582065187292\\
23.8166666666667	0.015437875573582\\
23.8333333333333	0.015179457926159\\
23.85	0.0160789573926508\\
23.8666666666667	0.0149090545564299\\
23.8833333333333	0.0144473999531307\\
23.9	0.0137893779040823\\
23.9166666666667	0.0139680612209574\\
23.9333333333333	0.0138357056838743\\
23.95	0.0132474512258334\\
23.9666666666667	0.0143944967365215\\
23.9833333333333	0.0128703761793609\\
24	0.0138514636391278\\
};


\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0.0166666666666657	0.00840219800481279\\
0.033333333333335	0.00895320709500069\\
0.0500000000000007	0.00845421479764141\\
0.0833333333333321	0.00918712090555474\\
0.100000000000001	0.00881230352513995\\
0.116666666666667	0.00834019805627406\\
0.133333333333333	0.00897835824079252\\
0.149999999999999	0.00808926057592174\\
0.166666666666668	0.00815230353789076\\
0.183333333333334	0.00857500883995144\\
0.199999999999999	0.00799784134351356\\
0.216666666666665	0.00863151344204027\\
0.233333333333334	0.00799500124391272\\
0.25	0.00812316305512795\\
0.266666666666666	0.00837372694292782\\
0.283333333333335	0.00828256153582529\\
0.300000000000001	0.00810789385054989\\
0.316666666666666	0.0076206186070209\\
0.333333333333332	0.00809345812401929\\
0.350000000000001	0.00760321948880716\\
0.366666666666667	0.00750517190527233\\
0.383333333333333	0.0072593322400536\\
0.399999999999999	0.00707857656713529\\
0.416666666666668	0.00798503812932694\\
0.433333333333334	0.00790609342152493\\
0.449999999999999	0.0072964424997437\\
0.466666666666665	0.00756539456643424\\
0.483333333333334	0.00747430162378748\\
0.5	0.00686287501703475\\
0.516666666666666	0.00687957941952888\\
0.533333333333335	0.00751946873335285\\
0.550000000000001	0.00744545406090324\\
0.566666666666666	0.00688018445617544\\
0.583333333333332	0.00669792592600515\\
0.600000000000001	0.00697859342102092\\
0.616666666666667	0.00693955919735245\\
0.633333333333333	0.00630726260739678\\
0.649999999999999	0.00699945782096023\\
0.666666666666668	0.00665732324799606\\
0.683333333333334	0.00695683701029992\\
0.699999999999999	0.00617402536162714\\
0.716666666666665	0.00686344984867304\\
0.733333333333334	0.00678283516240086\\
0.75	0.00598302050383381\\
0.766666666666666	0.00620746038978837\\
0.783333333333335	0.00606812672786106\\
0.800000000000001	0.00645980479957231\\
0.816666666666666	0.00648368082865503\\
0.833333333333332	0.00623569762772291\\
0.866666666666667	0.00603965032619413\\
0.883333333333333	0.00571233247878666\\
0.899999999999999	0.0059911087612754\\
0.916666666666668	0.00546894676016407\\
0.933333333333334	0.00588972562643519\\
0.949999999999999	0.00530342564923814\\
0.966666666666665	0.00592688824697163\\
0.983333333333334	0.00558768615552907\\
1	0.00574420039288981\\
1.01666666666667	0.0051545587848203\\
1.03333333333333	0.00570310264760465\\
1.05	0.0051034966142538\\
1.06666666666667	0.00504713896794584\\
1.08333333333333	0.00513369450519718\\
1.1	0.00536225258316136\\
1.11666666666667	0.00535723932192766\\
1.13333333333333	0.00500623392746036\\
1.15	0.00495695286041098\\
1.16666666666667	0.00516937619700286\\
1.18333333333333	0.00476287543613907\\
1.2	0.00514037703263881\\
1.21666666666667	0.00496910250917537\\
1.23333333333333	0.00512085526270312\\
1.25	0.00454747116931387\\
1.26666666666667	0.00452472536256465\\
1.28333333333333	0.0045446225107959\\
1.3	0.00478408011058917\\
1.31666666666667	0.00449223109919927\\
1.33333333333333	0.00459787861371552\\
1.35	0.00441397662766363\\
1.36666666666667	0.00447338063017\\
1.38333333333333	0.00432692884588093\\
1.4	0.00445281724107716\\
1.41666666666667	0.00401580037377514\\
1.43333333333333	0.00444884968402803\\
1.45	0.00412937610762043\\
1.46666666666667	0.00429835582236393\\
1.48333333333333	0.00439232283103408\\
1.5	0.00408735625869028\\
1.51666666666667	0.00413189304933326\\
1.53333333333333	0.00395408821768584\\
1.55	0.0041410802410482\\
1.56666666666667	0.00398766242393833\\
1.6	0.00374394072037632\\
1.61666666666667	0.00386646856927797\\
1.63333333333333	0.00351590122701495\\
1.65	0.00344707016743229\\
1.66666666666667	0.00382173626575266\\
1.68333333333333	0.00366563095890271\\
1.7	0.00359932948629904\\
1.71666666666667	0.00346170844179738\\
1.73333333333333	0.00345674379884997\\
1.75	0.00325027644632314\\
1.76666666666667	0.00317418517386514\\
1.78333333333333	0.00340620964157878\\
1.8	0.00311216350806376\\
1.81666666666667	0.0032435514096143\\
1.83333333333333	0.00296506643628192\\
1.85	0.00310802532750643\\
1.86666666666667	0.00297691527103794\\
1.88333333333333	0.00311922405911247\\
1.9	0.00300756204766373\\
1.91666666666667	0.00300273669596152\\
1.93333333333333	0.00279450545421511\\
1.95	0.00272636033863449\\
1.96666666666667	0.00263894843772761\\
1.98333333333333	0.00295253205259627\\
2	0.00281170798383457\\
2.05	0.00252036253471388\\
2.06666666666667	0.00282506470434996\\
2.08333333333333	0.00272849275440379\\
2.1	0.0025113074511367\\
2.11666666666667	0.00285490303959079\\
2.13333333333333	0.00250802483137846\\
2.15	0.00274512416793016\\
2.16666666666667	0.002800619204951\\
2.2	0.00261375592718593\\
2.21666666666667	0.002740380808401\\
2.23333333333333	0.00266417605748615\\
2.25	0.00270959304081231\\
2.26666666666667	0.00257602116521127\\
2.28333333333333	0.00278401667616279\\
2.3	0.002584307727588\\
2.31666666666667	0.00254195904429366\\
2.33333333333333	0.00284107679485146\\
2.35	0.00281326049858066\\
2.36666666666667	0.00283596746088932\\
2.38333333333333	0.00253745190923382\\
2.4	0.00276737483810763\\
2.41666666666667	0.00256829292578331\\
2.43333333333333	0.00281728271747284\\
2.45	0.00277784405269443\\
2.46666666666667	0.00279581372394588\\
2.48333333333333	0.00279115647706618\\
2.5	0.00252579736445924\\
2.51666666666667	0.00273343844846963\\
2.53333333333333	0.00284186071112558\\
2.55	0.00269823345477249\\
2.56666666666667	0.00269449226473384\\
2.58333333333333	0.00260037074119168\\
2.6	0.00286933265591571\\
2.61666666666667	0.00272264829087021\\
2.63333333333333	0.00286812428782213\\
2.65	0.00251991424095976\\
2.66666666666667	0.00257520643050668\\
2.68333333333333	0.00269959682218968\\
2.7	0.00274508599416734\\
2.71666666666667	0.00263234428811288\\
2.73333333333333	0.00274789433208511\\
2.75	0.00263786887053641\\
2.76666666666667	0.00282381371338047\\
2.78333333333333	0.00270825358460414\\
2.8	0.00275719182415912\\
2.81666666666667	0.0026007298732722\\
2.83333333333333	0.00254992881351157\\
2.85	0.00251960172574783\\
2.86666666666667	0.00283790559434394\\
2.88333333333333	0.00278728427864294\\
2.9	0.00280565061559201\\
2.93333333333333	0.0025325865713306\\
2.96666666666667	0.00259722562791964\\
2.98333333333333	0.00253410924027975\\
3	0.00282483907067288\\
3.01666666666667	0.00256339165346731\\
3.03333333333333	0.00273599850378403\\
3.05	0.00270286119652852\\
3.06666666666667	0.00257617996842541\\
3.08333333333333	0.00278974985079827\\
3.1	0.00273537332157758\\
3.11666666666667	0.00256147085054437\\
3.13333333333333	0.00267513337134062\\
3.15	0.00276057927227669\\
3.16666666666667	0.00261000342653972\\
3.2	0.00285811079388054\\
3.21666666666667	0.00271726873145539\\
3.23333333333333	0.00276471820766488\\
3.25	0.00287195593875467\\
3.26666666666667	0.00284210322399048\\
3.28333333333333	0.00274795070876266\\
3.3	0.00287358416700556\\
3.31666666666667	0.00256588527500412\\
3.33333333333333	0.00269585036723541\\
3.35	0.00274001262748769\\
3.36666666666667	0.00280486990568463\\
3.4	0.00252494649963353\\
3.41666666666667	0.00269936547100613\\
3.43333333333333	0.00255488511531965\\
3.45	0.0026422025702324\\
3.46666666666667	0.00276603497683325\\
3.48333333333333	0.00255302615885\\
3.5	0.00279955391039621\\
3.51666666666667	0.00252324650138647\\
3.53333333333333	0.00281073556913825\\
3.55	0.00283001529442117\\
3.56666666666667	0.00257831240693918\\
3.6	0.00287875274157656\\
3.61666666666667	0.00252026583431686\\
3.65	0.00258810097113837\\
3.66666666666667	0.00272335697954773\\
3.7	0.00277601797006355\\
3.71666666666667	0.00269384125009609\\
3.73333333333333	0.0027465045856907\\
3.75	0.00251801004797514\\
3.76666666666667	0.00257716868568991\\
3.78333333333333	0.00278591630228675\\
3.8	0.00262011570292486\\
3.81666666666667	0.00278573089529388\\
3.83333333333333	0.00282441749810758\\
3.85	0.00254167092678159\\
3.86666666666667	0.00272890450597885\\
3.88333333333333	0.00277504362999181\\
3.9	0.00271798641345455\\
3.91666666666667	0.00259266744291153\\
3.93333333333333	0.00284643030418152\\
3.95	0.00286145020440287\\
3.96666666666667	0.0026983027890104\\
3.98333333333333	0.00276996701936483\\
4	0.00280441697682576\\
4.01666666666667	0.00257936157077765\\
4.03333333333333	0.00254448269797791\\
4.05	0.00273671681070553\\
4.06666666666667	0.00251269629775308\\
4.08333333333333	0.00251845808945461\\
4.1	0.00254768460915145\\
4.11666666666667	0.00281189322423714\\
4.13333333333333	0.00264593083960563\\
4.15	0.00259043089290856\\
4.16666666666667	0.00264264038472461\\
4.18333333333333	0.0025699143157496\\
4.2	0.00279539548171925\\
4.21666666666667	0.00262832454382789\\
4.23333333333333	0.00262297132212908\\
4.25	0.0027765404704958\\
4.26666666666667	0.00272408743725805\\
4.28333333333333	0.00279651337955045\\
4.3	0.00263942347779533\\
4.31666666666667	0.00257374317985182\\
4.33333333333333	0.0027198553867045\\
4.38333333333333	0.00262355172444373\\
4.4	0.00286969642705159\\
4.41666666666667	0.00260134972247172\\
4.43333333333333	0.00271738013621459\\
4.45	0.00263660252421616\\
4.46666666666667	0.00262156242700229\\
4.48333333333333	0.00250787805599373\\
4.5	0.00275533137092054\\
4.51666666666667	0.00283705832867298\\
4.53333333333333	0.00266261674594404\\
4.55	0.00282687528937586\\
4.56666666666667	0.00286046326644396\\
4.58333333333333	0.00264563315366217\\
4.6	0.0025807153768227\\
4.61666666666667	0.00257165323647257\\
4.63333333333333	0.00261940786435133\\
4.65	0.00282376935322404\\
4.66666666666667	0.00270179155948824\\
4.68333333333333	0.0028155539589676\\
4.7	0.0025444962002048\\
4.71666666666667	0.002736178571908\\
4.73333333333333	0.00271727744001637\\
4.76666666666667	0.00250521487278732\\
4.78333333333333	0.00261225581492397\\
4.8	0.0028128597179311\\
4.83333333333333	0.00287842523212944\\
4.85	0.00250751773006996\\
4.86666666666667	0.00277964198174274\\
4.88333333333333	0.00253613448673917\\
4.9	0.00274226659253785\\
4.91666666666667	0.00280678029205461\\
4.93333333333333	0.00281612593994751\\
4.96666666666667	0.00260203369103706\\
4.98333333333333	0.00279905899595079\\
5	0.00256791017764968\\
5.01666666666667	0.002607373569667\\
5.03333333333333	0.00253403627414528\\
5.05	0.00271266351636257\\
5.06666666666667	0.00259813270726994\\
5.08333333333333	0.00295099148806344\\
5.1	0.00272472226978948\\
5.11666666666667	0.00301604308501879\\
5.13333333333333	0.00272185362123523\\
5.15	0.00281838255454048\\
5.16666666666667	0.0027734933061403\\
5.18333333333333	0.00309606613138769\\
5.2	0.00310471107216514\\
5.21666666666667	0.00322942482653232\\
5.23333333333333	0.00325684463963682\\
5.25	0.00324358044277062\\
5.26666666666667	0.00335985863693011\\
5.28333333333333	0.00330385207052686\\
5.3	0.0031216080998675\\
5.31666666666667	0.00301655213253937\\
5.33333333333333	0.00336644629580363\\
5.35	0.0032779403304346\\
5.36666666666667	0.00327058356580423\\
5.38333333333333	0.00351855960117575\\
5.4	0.0031714497378097\\
5.41666666666667	0.00335515052156765\\
5.43333333333333	0.00326808340177465\\
5.45	0.0032499438280702\\
5.46666666666667	0.00359651638437697\\
5.48333333333333	0.0037334025345821\\
5.5	0.00350180979579662\\
5.51666666666667	0.00346089724414256\\
5.53333333333333	0.00382508031575668\\
5.55	0.003752262338935\\
5.56666666666667	0.00388242139862882\\
5.58333333333333	0.00394107292387957\\
5.6	0.00396696971744248\\
5.61666666666667	0.00403031004733734\\
5.63333333333333	0.00374432707032213\\
5.65	0.00391431735173597\\
5.66666666666667	0.00403267028216447\\
5.68333333333333	0.00395509290393292\\
5.7	0.00402824206334884\\
5.71666666666667	0.00394274501769232\\
5.73333333333333	0.00398332925731637\\
5.75	0.00416479268843872\\
5.76666666666667	0.00377933459387236\\
5.78333333333333	0.0042958066368648\\
5.8	0.00423077675322503\\
5.81666666666667	0.00419469104744508\\
5.83333333333333	0.00430596648979886\\
5.85	0.00406187995540819\\
5.86666666666667	0.00404486034847551\\
5.88333333333333	0.00433785228062433\\
5.9	0.00453309697863347\\
5.91666666666667	0.00449054018562123\\
5.93333333333333	0.00424687260862555\\
5.95	0.00422725916080324\\
5.96666666666667	0.00454730631163613\\
5.98333333333333	0.00456488138693345\\
6	0.00467889252045239\\
6.01666666666667	0.00474917383741058\\
6.03333333333333	0.00441470793585097\\
6.05	0.00475824775986666\\
6.06666666666667	0.00478887458354649\\
6.08333333333333	0.00449995918888391\\
6.1	0.00464952228112381\\
6.11666666666667	0.00482240958203306\\
6.13333333333333	0.00487833116526204\\
6.15	0.00502859693796154\\
6.16666666666667	0.00486317193532315\\
6.18333333333333	0.00527851263099421\\
6.2	0.00543375366337528\\
6.21666666666667	0.00509532233094134\\
6.23333333333333	0.00531871173994602\\
6.25	0.00590517143656299\\
6.26666666666667	0.00591068050777466\\
6.28333333333333	0.00530500486646801\\
6.3	0.0060501528755168\\
6.31666666666667	0.00562549046012606\\
6.33333333333333	0.00585309081679952\\
6.35	0.00567822709008325\\
6.36666666666667	0.00581701147676483\\
6.38333333333333	0.00636724630649255\\
6.4	0.00584942392686116\\
6.41666666666667	0.00619441812863641\\
6.43333333333333	0.00643644624948081\\
6.45	0.00615896723763854\\
6.46666666666667	0.0066847584458003\\
6.48333333333333	0.006666239649185\\
6.5	0.00662239556006483\\
6.51666666666667	0.00648734551625196\\
6.53333333333333	0.00672238724897412\\
6.55	0.00713967469191701\\
6.56666666666667	0.00650385930702058\\
6.58333333333333	0.00713505803254222\\
6.6	0.00668747822586369\\
6.61666666666667	0.00709435971844385\\
6.63333333333333	0.00774530078148672\\
6.65	0.00767909092164132\\
6.66666666666667	0.00694109068809112\\
6.68333333333333	0.00771567086347602\\
6.7	0.00714724272352285\\
6.71666666666667	0.0076122663452054\\
6.73333333333333	0.00809876751185001\\
6.75	0.00725290994881078\\
6.76666666666667	0.00820158657072056\\
6.78333333333333	0.00824094548809029\\
6.8	0.00765975715566469\\
6.81666666666667	0.00854177930569122\\
6.83333333333333	0.00836023169016897\\
6.85	0.00867189515761524\\
6.86666666666667	0.00854742821413979\\
6.88333333333333	0.00835799554517536\\
6.9	0.00884334231812645\\
6.91666666666667	0.00803838356836195\\
6.93333333333333	0.00803059010780771\\
6.95	0.00847594190976508\\
6.96666666666667	0.00873359944989005\\
6.98333333333333	0.00848618588126016\\
7	0.00896706449188756\\
7.01666666666667	0.00920074233528112\\
7.03333333333333	0.00951856446063104\\
7.05	0.00972213771049368\\
7.06666666666667	0.00925160577607897\\
7.08333333333333	0.0093201714279374\\
7.1	0.00949219499960918\\
7.11666666666667	0.00943437470550279\\
7.13333333333333	0.00973885512081196\\
7.15	0.0105746540003544\\
7.16666666666667	0.00999797846010608\\
7.18333333333333	0.0101647469254047\\
7.2	0.00960310145302046\\
7.21666666666667	0.00996277659443479\\
7.23333333333333	0.0111143370839919\\
7.25	0.010484541349026\\
7.26666666666667	0.010170726742821\\
7.28333333333333	0.0106599942277477\\
7.3	0.0105142467959425\\
7.31666666666667	0.0107380669573729\\
7.33333333333333	0.0114685641175249\\
7.35	0.0121215439896893\\
7.36666666666667	0.0121608414012435\\
7.38333333333333	0.0108836608901193\\
7.4	0.0123854296800232\\
7.41666666666667	0.0113331746252356\\
7.43333333333333	0.0127876705909813\\
7.45	0.0117923026224105\\
7.46666666666667	0.0117405401583675\\
7.48333333333333	0.0130872020331978\\
7.5	0.0129835643811091\\
7.51666666666667	0.0133075473274609\\
7.53333333333333	0.013069821974959\\
7.55	0.0134802997212589\\
7.56666666666667	0.0135806887661083\\
7.58333333333333	0.0127826254131342\\
7.6	0.0124937529575284\\
7.61666666666667	0.0138480688768325\\
7.63333333333333	0.0137397311915777\\
7.65	0.0133912499892901\\
7.66666666666667	0.0144913445470856\\
7.68333333333333	0.0146262516550344\\
7.7	0.0129734347205392\\
7.71666666666667	0.0135620704430544\\
7.73333333333333	0.013267392370917\\
7.75	0.0148881858822421\\
7.76666666666667	0.0141505471459276\\
7.78333333333333	0.0146419041186228\\
7.8	0.0142788639358713\\
7.81666666666667	0.0156848773308198\\
7.83333333333333	0.0150509465583362\\
7.85	0.0153063815303582\\
7.86666666666667	0.0158404836781294\\
7.88333333333333	0.0150263828338062\\
7.9	0.0144038390252419\\
7.91666666666667	0.016235022811891\\
7.93333333333333	0.0159772669493741\\
7.95	0.0164211751120398\\
7.96666666666667	0.016182502124515\\
7.98333333333333	0.0163609560029769\\
8	0.0169180255794714\\
8.03333333333333	0.0157882324500633\\
8.05	0.0173323508172167\\
8.06666666666667	0.0155799375262511\\
8.08333333333334	0.0157873589838857\\
8.1	0.0170603577511237\\
8.11666666666667	0.0169484046056354\\
8.13333333333333	0.0156788178306364\\
8.15	0.0169979489273935\\
8.16666666666667	0.0166878968038979\\
8.18333333333333	0.0175179704158239\\
8.2	0.0164905762101313\\
8.21666666666667	0.0164629289997045\\
8.23333333333333	0.0167397162859722\\
8.25	0.0176808089722904\\
8.26666666666667	0.0162521738888834\\
8.28333333333333	0.0160770123109089\\
8.3	0.0168706696014986\\
8.31666666666667	0.0172629902306909\\
8.33333333333334	0.0157460688799524\\
8.35	0.016459027212786\\
8.36666666666667	0.0158141707294988\\
8.38333333333333	0.0163845610708044\\
8.4	0.0167311379173292\\
8.41666666666667	0.0160731115014627\\
8.43333333333333	0.0158629238428389\\
8.45	0.0168005302815253\\
8.46666666666667	0.0164525226833092\\
8.48333333333333	0.0162774256590161\\
8.5	0.0170438245643929\\
8.51666666666667	0.015907211298007\\
8.53333333333333	0.0178670827761884\\
8.55	0.0163949379149919\\
8.56666666666667	0.0169645386935429\\
8.58333333333334	0.0177285264496199\\
8.6	0.0172643122550369\\
8.61666666666667	0.0166752665425669\\
8.63333333333333	0.0179048664754582\\
8.65	0.0183860191021097\\
8.66666666666667	0.0163957189062955\\
8.68333333333333	0.0161993815693329\\
8.7	0.0171904221491062\\
8.71666666666667	0.0163511852451315\\
8.73333333333333	0.0165282491062122\\
8.75	0.0164757090848404\\
8.76666666666667	0.0168464273738564\\
8.78333333333333	0.016822646819513\\
8.8	0.0178280029727489\\
8.81666666666667	0.0173300114378812\\
8.83333333333334	0.0181761058204692\\
8.85	0.0187846924971318\\
8.86666666666667	0.0182958401437148\\
8.88333333333333	0.0166676060335789\\
8.9	0.0186491665780011\\
8.91666666666667	0.0174281150322351\\
8.93333333333333	0.0185358716132704\\
8.95	0.0185406056236097\\
8.96666666666667	0.0174378523171512\\
8.98333333333333	0.0190111786724749\\
9	0.0187391942808333\\
9.01666666666667	0.0182712118881518\\
9.03333333333333	0.0172906966024264\\
9.05	0.0179368320108608\\
9.06666666666667	0.0186919283767324\\
9.08333333333334	0.0169719310917387\\
9.1	0.0165751471989957\\
9.11666666666667	0.0158618143319664\\
9.13333333333333	0.0178660818082044\\
9.15	0.0170494163035642\\
9.16666666666667	0.0172647955222764\\
9.18333333333333	0.0170231401104779\\
9.2	0.0165685254010732\\
9.21666666666667	0.0154394581725761\\
9.23333333333333	0.0167707369204138\\
9.25	0.0163317269895309\\
9.26666666666667	0.0160369907527418\\
9.28333333333333	0.0157996230006034\\
9.3	0.0162086950706275\\
9.31666666666667	0.0158786730099294\\
9.33333333333334	0.0155791357754325\\
9.35	0.0147669309828089\\
9.36666666666667	0.0158351517250956\\
9.38333333333333	0.0149106066091349\\
9.4	0.0142105814872586\\
9.41666666666667	0.0137226035802911\\
9.43333333333333	0.0138536190617842\\
9.45	0.0135796946653173\\
9.46666666666667	0.0147656531790901\\
9.48333333333333	0.0145143808170758\\
9.5	0.0145373093945977\\
9.51666666666667	0.0143107299705534\\
9.53333333333333	0.0140063530226726\\
9.55	0.0125414419769996\\
9.56666666666667	0.0123706829623309\\
9.58333333333334	0.0131314726949228\\
9.6	0.0132276307129828\\
9.61666666666667	0.0118137043862276\\
9.63333333333333	0.0119713762827942\\
9.65	0.0114270188480319\\
9.66666666666667	0.0116626613028536\\
9.68333333333333	0.0115559316240734\\
9.7	0.0124952246745096\\
9.71666666666667	0.011450475812353\\
9.73333333333333	0.010774162500411\\
9.75	0.011606189691701\\
9.76666666666667	0.0117125742212814\\
9.78333333333333	0.0104249919344923\\
9.8	0.0101740128652246\\
9.81666666666667	0.0105667680669299\\
9.83333333333334	0.0104898715769544\\
9.85	0.0103468828375028\\
9.86666666666667	0.0102672614615642\\
9.88333333333333	0.0101221935899822\\
9.9	0.0100882077565387\\
9.93333333333333	0.00973217424726514\\
9.95	0.00994761415638479\\
9.96666666666667	0.00914645852499874\\
9.98333333333333	0.00933838852112245\\
10	0.00921853047307053\\
10.0166666666667	0.00860313371450161\\
10.0333333333333	0.0089827921437724\\
10.05	0.00850105743195684\\
10.0666666666667	0.00885475649229761\\
10.0833333333333	0.00821025164662004\\
10.1	0.00911108081752943\\
10.1166666666667	0.00826440717791499\\
10.1333333333333	0.00824312533994487\\
10.15	0.00835375110040815\\
10.1666666666667	0.00818519925906358\\
10.1833333333333	0.00866843746603863\\
10.2	0.00810573231585821\\
10.2166666666667	0.00780368986598745\\
10.2333333333333	0.00854628686438019\\
10.25	0.00785485871143976\\
10.2666666666667	0.00808092233761926\\
10.2833333333333	0.00750196879914711\\
10.3	0.00809475703076146\\
10.3166666666667	0.00777301391762109\\
10.3333333333333	0.0076275523420577\\
10.35	0.00759512900265236\\
10.3666666666667	0.0081823348489678\\
10.4	0.00706790135208735\\
10.4166666666667	0.00777556878060537\\
10.4333333333333	0.00737337348098066\\
10.45	0.00692459851642013\\
10.4666666666667	0.00750004018523143\\
10.4833333333333	0.00723701658894882\\
10.5	0.00733165132940883\\
10.5166666666667	0.00729732023576801\\
10.5333333333333	0.00707370438143329\\
10.55	0.00661530765264118\\
10.5666666666667	0.00721422651724168\\
10.5833333333333	0.00717231948830488\\
10.6166666666667	0.00639327466764428\\
10.6333333333333	0.00718295256343282\\
10.65	0.0070533620359754\\
10.6666666666667	0.00694429894283388\\
10.6833333333333	0.00653370455874125\\
10.7	0.00687088203559583\\
10.7166666666667	0.00678011754101959\\
10.7333333333333	0.00653335233352692\\
10.75	0.00634756752396015\\
10.7666666666667	0.00591011399288277\\
10.7833333333333	0.00610245828998757\\
10.8	0.00593087211726839\\
10.8166666666667	0.0064089467384747\\
10.8333333333333	0.00615574312881861\\
10.85	0.0061758250697288\\
10.8666666666667	0.00563878266201456\\
10.8833333333333	0.00623080681668498\\
10.9	0.0057224990039586\\
10.9166666666667	0.00583256866087467\\
10.9333333333333	0.00592019320032833\\
10.95	0.00576989576098796\\
10.9666666666667	0.00517568970610682\\
10.9833333333333	0.00550604107854369\\
11	0.00581307619851401\\
11.0166666666667	0.00501395757817136\\
11.0333333333333	0.00512343679872274\\
11.05	0.00525594432629717\\
11.0666666666667	0.00573513950412163\\
11.0833333333333	0.00537962518945889\\
11.1	0.00576945403508944\\
11.1166666666667	0.00580366286375877\\
11.1333333333333	0.00617835865823224\\
11.15	0.00598558938175486\\
11.1666666666667	0.0060404155611522\\
11.1833333333333	0.00643730047747582\\
11.2	0.00644549323734012\\
11.2166666666667	0.00622722046417934\\
11.2333333333333	0.00643657368219763\\
11.25	0.006367100176778\\
11.2666666666667	0.00650376821865351\\
11.2833333333333	0.00715069650485489\\
11.3	0.00683956782340189\\
11.3166666666667	0.00715297675134607\\
11.3333333333333	0.00712032586136502\\
11.35	0.00761690950864136\\
11.3666666666667	0.00709991644417229\\
11.3833333333333	0.00721579538393513\\
11.4	0.00770452963439183\\
11.4166666666667	0.00792087746558323\\
11.4333333333333	0.00711912505600054\\
11.45	0.00809395689679704\\
11.4666666666667	0.00814242881319771\\
11.4833333333333	0.0079441865639005\\
11.5	0.00791298816397656\\
11.5166666666667	0.00819196369319997\\
11.5333333333333	0.00797836683309328\\
11.55	0.00857637949987122\\
11.5666666666667	0.00787611051632098\\
11.5833333333333	0.00837892717635569\\
11.6	0.00883682288826648\\
11.6166666666667	0.00876621901009855\\
11.6333333333333	0.00809920292146415\\
11.65	0.00820194234621496\\
11.6666666666667	0.00883068796981235\\
11.6833333333333	0.00862526281844112\\
11.7	0.00890103847428847\\
11.7166666666667	0.00907833200248831\\
11.7333333333333	0.00867653455316741\\
11.75	0.00915581726913572\\
11.7666666666667	0.00926071829556818\\
11.7833333333333	0.0092485331288259\\
11.8	0.010162655694586\\
11.8166666666667	0.00966119632257545\\
11.8333333333333	0.00934534258324504\\
11.85	0.00959174575731225\\
11.8666666666667	0.0104187411119021\\
11.8833333333333	0.0102164438050067\\
11.9	0.0103720079773453\\
11.9166666666667	0.010396138713773\\
11.9333333333333	0.00997622408310406\\
11.95	0.0109508016141682\\
11.9666666666667	0.00977482106178229\\
11.9833333333333	0.0103901232973307\\
12	0.0108160025585065\\
12.0166666666667	0.0114070625169624\\
12.0333333333333	0.0106461179269708\\
12.05	0.010536423490155\\
12.0666666666667	0.0108181832793193\\
12.0833333333333	0.0109176118840821\\
12.1	0.0102937401665883\\
12.1166666666667	0.0103430233066\\
12.1333333333333	0.0105575881582745\\
12.15	0.0106277279599034\\
12.1666666666667	0.0104212882413997\\
12.1833333333333	0.010571969610158\\
12.2	0.00945387107838869\\
12.2166666666667	0.0094910180700829\\
12.2333333333333	0.00935210331870096\\
12.25	0.00946069753003442\\
12.2666666666667	0.0103327344940922\\
12.2833333333333	0.009892846103849\\
12.3	0.0093053735268569\\
12.3166666666667	0.0102852349730256\\
12.3333333333333	0.00968866213804631\\
12.35	0.0100132835365443\\
12.3666666666667	0.00927004014872779\\
12.3833333333333	0.00910001657031501\\
12.4	0.00965743049929912\\
12.4166666666667	0.00935863303594076\\
12.4333333333333	0.00899633537554223\\
12.45	0.00860601013464546\\
12.4666666666667	0.00870994513291024\\
12.4833333333333	0.0094538259757293\\
12.5	0.00905737629517134\\
12.5166666666667	0.00886976080195367\\
12.5333333333333	0.00842718819609445\\
12.55	0.00901663690501664\\
12.5666666666667	0.00833638818368954\\
12.5833333333333	0.00883289579024549\\
12.6	0.00829289088935781\\
12.6166666666667	0.00860883920964994\\
12.6333333333333	0.00835868946158769\\
12.65	0.00814780542872029\\
12.6666666666667	0.00797074091249428\\
12.6833333333333	0.00797085400360942\\
12.7	0.00874901821865137\\
12.7166666666667	0.00851447596608068\\
12.7333333333333	0.00762844687677955\\
12.75	0.00848876359543382\\
12.7666666666667	0.00778984925280568\\
12.7833333333333	0.00844840763164711\\
12.8	0.0083335595941314\\
12.8166666666667	0.00773789129609881\\
12.8333333333333	0.0076351780644579\\
12.85	0.00740210827200727\\
12.8666666666667	0.00759741158916682\\
12.8833333333333	0.00744984737866616\\
12.9	0.00793841526200012\\
12.9166666666667	0.00730656146646069\\
12.9333333333333	0.00784499542374917\\
12.95	0.007103015173616\\
12.9666666666667	0.0072097277502543\\
12.9833333333333	0.0071419187831161\\
13	0.00732545163276299\\
13.0166666666667	0.00713530514461524\\
13.0333333333333	0.00667479659572479\\
13.05	0.00697070064359195\\
13.0666666666667	0.00709021648319563\\
13.0833333333333	0.00657797170472563\\
13.1	0.00667648759560535\\
13.1166666666667	0.00717206958470129\\
13.1333333333333	0.00698993557674754\\
13.15	0.00711396926710606\\
13.1666666666667	0.00632292516256427\\
13.1833333333333	0.00627191081645151\\
13.2	0.00659115570645241\\
13.2166666666667	0.00637169714008934\\
13.2333333333333	0.00667673822696102\\
13.25	0.00684595239662045\\
13.2666666666667	0.00673220463094282\\
13.2833333333333	0.00684811951964903\\
13.3	0.0064383235496841\\
13.3166666666667	0.00640583571649245\\
13.3333333333333	0.00647429337023553\\
13.35	0.00660715764027486\\
13.3666666666667	0.00595953912097968\\
13.3833333333333	0.00636402812364523\\
13.4	0.00588029654304023\\
13.4166666666667	0.00584666090017905\\
13.4333333333333	0.00628641643698558\\
13.45	0.00603760334120196\\
13.4666666666667	0.00555523020571869\\
13.4833333333333	0.0062991088191211\\
13.5	0.00618734743761706\\
13.5166666666667	0.00613607054523158\\
13.5333333333333	0.00578334838102634\\
13.55	0.00576822897389917\\
13.5666666666667	0.0053265210439406\\
13.5833333333333	0.00585090623112094\\
13.6	0.00581088418402231\\
13.6166666666667	0.00562869983772529\\
13.6333333333333	0.0054189353239309\\
13.65	0.00546797630009621\\
13.6666666666667	0.00544980987607957\\
13.6833333333333	0.00534582429398611\\
13.7	0.00507305138741998\\
13.7166666666667	0.00540745310868473\\
13.7333333333333	0.00537768891385326\\
13.75	0.00538626249529628\\
13.7666666666667	0.00502026661640897\\
13.7833333333333	0.00533235522053843\\
13.8	0.00492874172807589\\
13.8333333333333	0.00482101878057861\\
13.85	0.00511711723129338\\
13.8666666666667	0.00476697202528698\\
13.8833333333333	0.00474922318171878\\
13.9	0.00491860107664266\\
13.9166666666667	0.00444660554205711\\
13.9333333333333	0.00448123221157104\\
13.95	0.00461535367950106\\
13.9666666666667	0.00443641938937134\\
13.9833333333333	0.0047427799723998\\
14	0.00462244541087387\\
14.0166666666667	0.00469960489916588\\
14.0333333333333	0.00427531785301483\\
14.05	0.00438904533032414\\
14.0666666666667	0.00453963799717982\\
14.0833333333333	0.00412644348207181\\
14.1	0.00430384090526559\\
14.1166666666667	0.00430180002622649\\
14.15	0.00450299019383138\\
14.1666666666667	0.00401478786501741\\
14.1833333333333	0.00392643633068701\\
14.2	0.0042209642864961\\
14.2166666666667	0.00397993389189821\\
14.2333333333333	0.00413142567336777\\
14.25	0.00416950020893125\\
14.2666666666667	0.00401938703478422\\
14.2833333333333	0.00409694446812381\\
14.3	0.00414960888518934\\
14.3166666666667	0.00414490426054215\\
14.3333333333333	0.0040339130715985\\
14.35	0.00376027841411641\\
14.3666666666667	0.00374899965485653\\
14.3833333333333	0.00366102897499587\\
14.4	0.00385163481767492\\
14.4166666666667	0.00391540373303911\\
14.4333333333333	0.00352822585813328\\
14.45	0.0036626243324811\\
14.4666666666667	0.00374668475468809\\
14.4833333333333	0.00378449348389509\\
14.5	0.00362736032290201\\
14.5166666666667	0.00336256579781846\\
14.5333333333333	0.00353016813216556\\
14.55	0.00366827026876493\\
14.5666666666667	0.00373967615561099\\
14.5833333333333	0.00363902482515854\\
14.6	0.00322879342661153\\
14.6166666666667	0.00353700176384564\\
14.6333333333333	0.00348625158220628\\
14.65	0.0034693195923623\\
14.6666666666667	0.00318201972206822\\
14.6833333333333	0.00320955370997211\\
14.7	0.00330468839158726\\
14.7166666666667	0.00344568319217942\\
14.7333333333333	0.00317900312633768\\
14.75	0.00316914799040546\\
14.7666666666667	0.00334757799462793\\
14.7833333333333	0.00322512338467362\\
14.8	0.00328730085287532\\
14.8166666666667	0.00292461410736422\\
14.8333333333333	0.00282378516844162\\
14.85	0.00284861830763106\\
14.8666666666667	0.00305217657093593\\
14.8833333333333	0.00304489880256753\\
14.9	0.0029602542100946\\
14.9166666666667	0.00280676538667279\\
14.9333333333333	0.00290306214054326\\
14.95	0.0026335653433236\\
14.9666666666667	0.00292456104854821\\
14.9833333333333	0.00259953731180218\\
15	0.00289185757029031\\
15.0166666666667	0.00264690698043779\\
15.0333333333333	0.00256907467584711\\
15.05	0.00265101383563504\\
15.0666666666667	0.00288930613289295\\
15.0833333333333	0.00285982351248038\\
15.1	0.00264844378069284\\
15.1166666666667	0.00265534537877343\\
15.1333333333333	0.00295036549518102\\
15.15	0.00291805995288641\\
15.1666666666667	0.00294200369123132\\
15.1833333333333	0.00272815859195319\\
15.2	0.0027344713345876\\
15.2166666666667	0.00293044988630342\\
15.2333333333333	0.00273004183408432\\
15.25	0.00290395901708607\\
15.2666666666667	0.00299177677904439\\
15.2833333333333	0.0027911876244211\\
15.3	0.00289437524177671\\
15.3166666666667	0.0030888160592113\\
15.3333333333333	0.00314634100379152\\
15.35	0.00284967911088074\\
15.3666666666667	0.00310607483331538\\
15.3833333333333	0.00304469673307395\\
15.4	0.00290393368174335\\
15.4166666666667	0.00313202698064785\\
15.4333333333333	0.00298044315309198\\
15.45	0.00313790725004282\\
15.4666666666667	0.00298185847261934\\
15.5	0.00323856115744903\\
15.5166666666667	0.00319355177345315\\
15.5333333333333	0.00304475948000871\\
15.55	0.00323856712044801\\
15.5666666666667	0.00311051977734067\\
15.5833333333333	0.00303062847266489\\
15.6	0.00328603287026041\\
15.6166666666667	0.00343225272191106\\
15.6333333333333	0.00340006363382273\\
15.65	0.00309964368621962\\
15.6666666666667	0.00336117061517527\\
15.6833333333333	0.00336583000720481\\
15.7	0.00331022909830736\\
15.7333333333333	0.00328112733808084\\
15.75	0.00351027598300035\\
15.7666666666667	0.00324821818244203\\
15.7833333333333	0.0032818249078872\\
15.8	0.0034240137644197\\
15.8166666666667	0.00347035684465524\\
15.8333333333333	0.00340101375052271\\
15.85	0.00361492415479603\\
15.8666666666667	0.00367380332791356\\
15.8833333333333	0.00362316732517343\\
15.9	0.0035918776454622\\
15.9166666666667	0.00331525102488328\\
15.9333333333333	0.003310248856085\\
15.95	0.00369676474565495\\
15.9666666666667	0.00347077697607645\\
15.9833333333333	0.00376113028724134\\
16	0.00361345957105641\\
16.0166666666667	0.00336471812413208\\
16.0333333333333	0.00353332362200476\\
16.05	0.00358323028277496\\
16.0666666666667	0.00381371633936212\\
16.0833333333333	0.00415653994216214\\
16.1	0.00380890194893269\\
16.1166666666667	0.00437559068680571\\
16.1333333333333	0.00447423910192768\\
16.15	0.00416644817790157\\
16.1666666666667	0.0041123260960596\\
16.1833333333333	0.00446596208455219\\
16.2	0.00463058145211903\\
16.2166666666667	0.0048140739165845\\
16.2333333333333	0.0046456720891257\\
16.25	0.00455088637444234\\
16.2666666666667	0.00520537121584042\\
16.2833333333333	0.00525606558818126\\
16.3	0.00502444958037529\\
16.3166666666667	0.00539766507571571\\
16.3333333333333	0.00524836161436681\\
16.35	0.00539807544416249\\
16.3666666666667	0.00552006082903844\\
16.3833333333333	0.00536625013135961\\
16.4	0.00536034657214657\\
16.4166666666667	0.0058318446950878\\
16.4333333333333	0.00592547771628915\\
16.45	0.00570372061852709\\
16.4666666666667	0.00631254093978484\\
16.4833333333333	0.00577470116166978\\
16.5	0.00652249297459662\\
16.5166666666667	0.00618436555080137\\
16.5333333333333	0.00619351170489679\\
16.55	0.00668923598572491\\
16.5666666666667	0.00633630102602112\\
16.5833333333333	0.00666436895185285\\
16.6	0.00647615086533904\\
16.6166666666667	0.00639800725845063\\
16.6333333333333	0.00722595098294576\\
16.65	0.00662441948913184\\
16.6666666666667	0.00713086226606308\\
16.6833333333333	0.00730403124227053\\
16.7	0.0067621203121746\\
16.7166666666667	0.00701321455122539\\
16.7333333333333	0.00693858625912114\\
16.75	0.00780420048666386\\
16.7666666666667	0.00784464412153341\\
16.7833333333333	0.0075628632779754\\
16.8	0.0079929498237945\\
16.8166666666667	0.00744635559367879\\
16.8333333333333	0.00834636055281379\\
16.85	0.0079899939882786\\
16.8666666666667	0.00771227927166152\\
16.9	0.00788733368307959\\
16.9166666666667	0.00857519199923118\\
16.9333333333333	0.0081695223456002\\
16.95	0.0085226338823432\\
16.9666666666667	0.00908003664702051\\
16.9833333333333	0.00858449297908948\\
17	0.00860320653266555\\
17.0166666666667	0.00937314216358942\\
17.0333333333333	0.00872110935679515\\
17.05	0.00941192315388051\\
17.0666666666667	0.00943185842218952\\
17.0833333333333	0.00953655610883075\\
17.1	0.00932464749451967\\
17.1166666666667	0.00921264032523439\\
17.1333333333333	0.00930522904703679\\
17.15	0.0104059770993636\\
17.1666666666667	0.0100151771590582\\
17.1833333333333	0.00978967832535815\\
17.2	0.0106936144669874\\
17.2166666666667	0.0106747144836525\\
17.2333333333333	0.0100316477279847\\
17.25	0.0101158885415025\\
17.2666666666667	0.0110222500966337\\
17.3	0.0112288859187721\\
17.3166666666667	0.0106413292056011\\
17.3333333333333	0.0117528028775951\\
17.35	0.0115473676878572\\
17.3666666666667	0.0121793665832683\\
17.3833333333333	0.0118676708301173\\
17.4	0.0113155658043524\\
17.4166666666667	0.011096306553398\\
17.4333333333333	0.0111924433313852\\
17.45	0.0124529284500312\\
17.4666666666667	0.0117675739165257\\
17.5	0.0116519736061491\\
17.5166666666667	0.013104871472585\\
17.5333333333333	0.0132861225844785\\
17.55	0.0123195824232276\\
17.5666666666667	0.0133693209099377\\
17.5833333333333	0.0126452683053131\\
17.6	0.0128646845183518\\
17.6166666666667	0.0129648732234529\\
17.6333333333333	0.0125906875000616\\
17.65	0.0127229496804055\\
17.6666666666667	0.0136305108441448\\
17.6833333333333	0.0135221056052508\\
17.7	0.0137181058992759\\
17.7166666666667	0.0142330963333812\\
17.7333333333333	0.0144411239133113\\
17.75	0.0145078358478052\\
17.7666666666667	0.0140381083257175\\
17.7833333333333	0.0149723612000372\\
17.8	0.0149957846243893\\
17.8166666666667	0.0148950090017088\\
17.8333333333333	0.0156292459109757\\
17.85	0.015910697443779\\
17.8666666666667	0.0158336552360652\\
17.8833333333333	0.0148149317740298\\
17.9	0.0156650728946239\\
17.9166666666667	0.0163087573391927\\
17.9333333333333	0.0159572055401611\\
17.95	0.016766085732538\\
17.9666666666667	0.0157927515077887\\
17.9833333333333	0.0154094580153021\\
18	0.0164660922677484\\
18.0166666666667	0.0172687586728877\\
18.0333333333333	0.0155720202514686\\
18.05	0.0161109144330247\\
18.0666666666667	0.0156050049815057\\
18.0833333333333	0.0158776226257089\\
18.1	0.0162818371942137\\
18.1166666666667	0.0162314817251747\\
18.1333333333333	0.0176736805119084\\
18.15	0.0166408014946633\\
18.1666666666667	0.016888460658226\\
18.1833333333333	0.0169035912933388\\
18.2	0.0177107209244518\\
18.2166666666667	0.0177756846230466\\
18.2333333333333	0.0162119753453815\\
18.25	0.0174840405494088\\
18.2666666666667	0.0179321745154795\\
18.2833333333333	0.0168286871811567\\
18.3	0.0168630088565109\\
18.3166666666667	0.0174163951645099\\
18.3333333333333	0.0172581964487257\\
18.35	0.0175975735376923\\
18.3666666666667	0.0175706631835411\\
18.3833333333333	0.0171903704481622\\
18.4	0.0169780719669212\\
18.4166666666667	0.0173622393421518\\
18.4333333333333	0.0176415781953203\\
18.45	0.0174724554664394\\
18.4666666666667	0.0169492745833999\\
18.4833333333333	0.0181215553461165\\
18.5	0.0193560610306243\\
18.5166666666667	0.0187997007250935\\
18.5333333333333	0.0175522900671652\\
18.55	0.017921118770154\\
18.5666666666667	0.0193776512787025\\
18.5833333333333	0.0192888171048153\\
18.6	0.0196167243466085\\
18.6166666666667	0.019992503986181\\
18.6333333333333	0.0181046930029041\\
18.65	0.0190661950242088\\
18.6666666666667	0.0184857969386627\\
18.6833333333333	0.0188996227609692\\
18.7	0.0185214837972794\\
18.7166666666667	0.0189104278966745\\
18.7333333333333	0.0184614866443304\\
18.75	0.0180938196928437\\
18.7666666666667	0.0192640460361417\\
18.7833333333333	0.0189905373485324\\
18.8	0.0187821578625638\\
18.8166666666667	0.0199785778011616\\
18.8333333333333	0.0204299372525973\\
18.85	0.0205063172519573\\
18.8666666666667	0.0199908781976639\\
18.8833333333333	0.0195549369281842\\
18.9	0.0199897536802958\\
18.9166666666667	0.0196190375118341\\
18.9333333333333	0.0207836550690708\\
18.95	0.0215463588342502\\
18.9666666666667	0.0198223989201338\\
18.9833333333333	0.0204217991694868\\
19	0.0202539968049287\\
19.0166666666667	0.0201184201468116\\
19.0333333333333	0.0203377869682093\\
19.05	0.02169597743287\\
19.0666666666667	0.0218973951427479\\
19.0833333333333	0.0191569355360812\\
19.1	0.0208562720527432\\
19.1166666666667	0.0213691484758414\\
19.1333333333333	0.0209321800313518\\
19.15	0.01942374461089\\
19.1666666666667	0.0211077140859537\\
19.1833333333333	0.0193403488177886\\
19.2	0.0207176572896834\\
19.2166666666667	0.0214528040490656\\
19.2333333333333	0.0196773598195001\\
19.25	0.0195639363242464\\
19.2666666666667	0.0190990652557232\\
19.2833333333333	0.0213330929394004\\
19.3	0.0190438692062997\\
19.3166666666667	0.0199934170189451\\
19.3333333333333	0.0194321775423774\\
19.35	0.020352429827728\\
19.3666666666667	0.0203145292029596\\
19.3833333333333	0.0213450622336673\\
19.4	0.0204974672993821\\
19.4166666666667	0.0193500461811418\\
19.4333333333333	0.0214208382263763\\
19.45	0.0207135279630322\\
19.4666666666667	0.0202437666908466\\
19.4833333333333	0.0211300011402571\\
19.5	0.0196076767191862\\
19.5166666666667	0.0212646321001237\\
19.5333333333333	0.0202648557543554\\
19.55	0.0190152686577392\\
19.5666666666667	0.0201001755687358\\
19.5833333333333	0.0196308987138814\\
19.6	0.0202374472409907\\
19.6166666666667	0.021382560016864\\
19.6333333333333	0.0197153077645567\\
19.65	0.0187454126704125\\
19.6666666666667	0.0207269919282389\\
19.6833333333333	0.019552026136811\\
19.7	0.0204886650495979\\
19.7166666666667	0.0200058121932543\\
19.7333333333333	0.0209949045058799\\
19.75	0.0206751422041087\\
19.7666666666667	0.0196825411203037\\
19.7833333333333	0.0199912943650382\\
19.8	0.0201700462993344\\
19.8166666666667	0.0199450032466366\\
19.8333333333333	0.0205567625343654\\
19.85	0.0205266604287182\\
19.8666666666667	0.0190288662666305\\
19.8833333333333	0.0197372469185417\\
19.9	0.0198988601819288\\
19.9166666666667	0.0188612613269754\\
19.9333333333333	0.0205970165339195\\
19.95	0.0188779824658916\\
19.9666666666667	0.0197742914097994\\
19.9833333333333	0.0191080961168311\\
20	0.0200932381736578\\
20.0166666666667	0.0196244609579068\\
20.0333333333333	0.0190689425619688\\
20.05	0.0198373749324432\\
20.0666666666667	0.0186176146963675\\
20.0833333333333	0.0199121186908187\\
20.1	0.0207128427913865\\
20.1166666666667	0.0203692958518147\\
20.1333333333333	0.0198492119263953\\
20.15	0.020215376431711\\
20.1666666666667	0.0207362106220792\\
20.1833333333333	0.0198856582563849\\
20.2	0.0208739513993201\\
20.2166666666667	0.0198989412541835\\
20.2333333333333	0.0207297515071936\\
20.25	0.019612480493965\\
20.2666666666667	0.0188076792966534\\
20.2833333333333	0.0190186934062098\\
20.3	0.0200504374024959\\
20.3166666666667	0.0195600264059337\\
20.3333333333333	0.0200377982935542\\
20.35	0.0190171527701821\\
20.3666666666667	0.0209368756442103\\
20.3833333333333	0.0203029561467467\\
20.4	0.0202264456491612\\
20.4166666666667	0.0194495984867658\\
20.4333333333333	0.0201489494244491\\
20.45	0.0196028176668612\\
20.4666666666667	0.0210923744803111\\
20.4833333333333	0.0186231058494819\\
20.5	0.0196554860845843\\
20.5166666666667	0.0202761611370903\\
20.5333333333333	0.0209597217865642\\
20.55	0.0201048947262095\\
20.5666666666667	0.0200652377803365\\
20.5833333333333	0.0201379996181963\\
20.6	0.0187826571393046\\
20.6166666666667	0.0190392251658551\\
20.6333333333333	0.0198807398004597\\
20.65	0.0190299674204084\\
20.6666666666667	0.0197538036971459\\
20.6833333333333	0.0205724920197561\\
20.7	0.0201930570791795\\
20.7166666666667	0.0184665200163323\\
20.7333333333333	0.0189382941843057\\
20.75	0.019475734036746\\
20.7666666666667	0.0208947640886308\\
20.7833333333333	0.0200401014899647\\
20.8	0.0189665863652735\\
20.8166666666667	0.0193264037436265\\
20.8333333333333	0.0191032770408732\\
20.85	0.0194268718421462\\
20.8666666666667	0.0207846744002893\\
20.8833333333333	0.0198941899922787\\
20.9	0.0192602684812364\\
20.9166666666667	0.0201517923740617\\
20.9333333333333	0.020046746666285\\
20.95	0.018610290094891\\
20.9666666666667	0.0193756867686936\\
20.9833333333333	0.0209545819845935\\
21	0.0209073680067924\\
21.0166666666667	0.0190838225131316\\
21.0333333333333	0.0191085244900329\\
21.05	0.0205459422203234\\
21.0666666666667	0.0195166414086252\\
21.0833333333333	0.0208702628875379\\
21.1	0.0196851781421259\\
21.1166666666667	0.0198240141630208\\
21.1333333333333	0.019495486044395\\
21.15	0.0195344214364965\\
21.1666666666667	0.019760965210569\\
21.1833333333333	0.0204966691712016\\
21.2	0.0205458750713738\\
21.2166666666667	0.0194665625908854\\
21.2333333333333	0.0198377234686617\\
21.25	0.019611532703923\\
21.2666666666667	0.0187520828162455\\
21.2833333333333	0.0213277700387486\\
21.3	0.020265552663485\\
21.3166666666667	0.0198725907837733\\
21.3333333333333	0.0213457854152317\\
21.35	0.0205693152435344\\
21.3666666666667	0.0200230658034286\\
21.3833333333333	0.0196721230270249\\
21.4	0.0198945842999194\\
21.4166666666667	0.01927747987164\\
21.4333333333333	0.0202424134850432\\
21.45	0.0214166215161278\\
21.4666666666667	0.0192665654891364\\
21.4833333333333	0.0209215361338053\\
21.5166666666667	0.0213416839293501\\
21.5333333333333	0.0205746625568359\\
21.55	0.0204853002329308\\
21.5666666666667	0.0210059089622021\\
21.5833333333333	0.0196098816352688\\
21.6	0.0188754684557573\\
21.6333333333333	0.0203918763381949\\
21.65	0.0195319825875551\\
21.6666666666667	0.0214958092908475\\
21.6833333333333	0.0192417205199398\\
21.7	0.0196921562173422\\
21.7166666666667	0.0203133542484828\\
21.75	0.0213570055635799\\
21.7666666666667	0.0207994077430271\\
21.7833333333333	0.021305344590079\\
21.8	0.0206521709910383\\
21.8166666666667	0.0204368578807461\\
21.8333333333333	0.0213369159176828\\
21.85	0.0203218930476829\\
21.8666666666667	0.0192146095220274\\
21.8833333333333	0.0219160949964312\\
21.9	0.0212495016356904\\
21.9166666666667	0.020775773043141\\
21.9333333333333	0.0200893476011288\\
21.95	0.0208482483664447\\
21.9666666666667	0.0217493513531721\\
21.9833333333333	0.0215963375374422\\
22	0.0216853130755013\\
22.0166666666667	0.0194984751313889\\
22.0333333333333	0.0213896739229043\\
22.05	0.0202215647144506\\
22.0666666666667	0.0198657594664802\\
22.0833333333333	0.0189970107299295\\
22.1	0.0208612195718274\\
22.1166666666667	0.0211594376742532\\
22.1333333333333	0.0188530763786545\\
22.15	0.0193303918193273\\
22.1666666666667	0.0212211325490728\\
22.1833333333333	0.018809892683521\\
22.2	0.021083791706701\\
22.2166666666667	0.0193166808301086\\
22.2333333333333	0.0207119082670175\\
22.25	0.018980727627433\\
22.2666666666667	0.0201023067972343\\
22.2833333333333	0.0182218374987961\\
22.3	0.0183072557140704\\
22.3166666666667	0.0202603785851565\\
22.3333333333333	0.0190160677214415\\
22.35	0.0193113729602921\\
22.3666666666667	0.0196888150074557\\
22.3833333333333	0.0202163228961219\\
22.4	0.017756116357468\\
22.4166666666667	0.0178448416088308\\
22.4333333333333	0.0178034522232444\\
22.45	0.0194853578665644\\
22.4666666666667	0.0177379048010593\\
22.4833333333333	0.0186121548150773\\
22.5	0.0190089279489101\\
22.5166666666667	0.0196553474643046\\
22.5333333333333	0.018604069041519\\
22.55	0.0177163069274329\\
22.5666666666667	0.0183011883104882\\
22.5833333333333	0.0182001943942041\\
22.6	0.0190298200481109\\
22.6166666666667	0.0168732821731723\\
22.6333333333333	0.0190794779183499\\
22.65	0.0188057931117065\\
22.6666666666667	0.0188091260647454\\
22.6833333333333	0.0180719205633544\\
22.7	0.0181294616771339\\
22.7166666666667	0.0165062456259548\\
22.7333333333333	0.01653807272249\\
22.75	0.0181015915993008\\
22.7666666666667	0.0181070878918064\\
22.7833333333333	0.0162471324679068\\
22.8	0.0177366991519463\\
22.8166666666667	0.0166249838176391\\
22.8333333333333	0.0163556166370995\\
22.85	0.0177017347888473\\
22.8666666666667	0.0166416513530301\\
22.8833333333333	0.0171251905900114\\
22.9	0.0155962989557317\\
22.9166666666667	0.0171595646606164\\
22.9333333333333	0.0176743883373014\\
22.95	0.016186216356239\\
22.9666666666667	0.0164442490890657\\
22.9833333333333	0.016949020585951\\
23	0.0154629312082513\\
23.0166666666667	0.0170578081596986\\
23.0333333333333	0.015608964397952\\
23.05	0.0163118993607014\\
23.0666666666667	0.0157041386311008\\
23.0833333333333	0.0160335267985126\\
23.1	0.0159517514777221\\
23.1166666666667	0.0148801736402042\\
23.1333333333333	0.0154089310975465\\
23.15	0.0144838761180246\\
23.1666666666667	0.0159314950330405\\
23.1833333333333	0.0151082894289587\\
23.2	0.0155516908716535\\
23.2166666666667	0.0156941028621276\\
23.2333333333333	0.0152012275361741\\
23.25	0.0145872530068978\\
23.2666666666667	0.0151057712054055\\
23.2833333333333	0.0137767870797134\\
23.3	0.0149878929348546\\
23.3166666666667	0.014956980609476\\
23.3333333333333	0.0146879715861772\\
23.35	0.0128714279786664\\
23.3666666666667	0.0138039945179855\\
23.3833333333333	0.0133716667257069\\
23.4	0.0125512231217613\\
23.4166666666667	0.0140694058585566\\
23.4333333333333	0.013623341660459\\
23.45	0.0122420888471986\\
23.4666666666667	0.0133229714223155\\
23.4833333333333	0.0124210786666801\\
23.5	0.0135051274903901\\
23.5166666666667	0.0119487400500411\\
23.5333333333333	0.01261260503885\\
23.55	0.0122642761863005\\
23.5666666666667	0.0120535314480463\\
23.5833333333333	0.0127264732143537\\
23.6	0.0115059002784612\\
23.6166666666667	0.0119165763184554\\
23.6333333333333	0.0124582685191186\\
23.65	0.0118545927451272\\
23.6666666666667	0.0107398676033732\\
23.6833333333333	0.011190671831713\\
23.7	0.0118341302384053\\
23.7166666666667	0.0109542347100415\\
23.7333333333333	0.0113872490307969\\
23.75	0.0112546612425817\\
23.7666666666667	0.010362657646148\\
23.7833333333333	0.0112787764500979\\
23.8	0.0100475475668631\\
23.8166666666667	0.0108894383859592\\
23.8333333333333	0.0101620751777141\\
23.85	0.0105540780158506\\
23.8666666666667	0.00982642373299214\\
23.8833333333333	0.0104734189921913\\
23.9	0.0102980724968234\\
23.9166666666667	0.00919403100067484\\
23.9333333333333	0.00981575168520976\\
23.95	0.00899033237077873\\
23.9666666666667	0.0092161452660946\\
23.9833333333333	0.00927742839775192\\
24	0.00915929603453947\\
};


\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0.0166666666666657	0.0235238178649091\\
0.033333333333335	0.0211335593583613\\
0.0500000000000007	0.0210900324390373\\
0.0666666666666664	0.021070906339105\\
0.0833333333333321	0.0219344701756121\\
0.100000000000001	0.0228292578670306\\
0.116666666666667	0.0218014121387959\\
0.133333333333333	0.0208681156442019\\
0.149999999999999	0.0217886335605115\\
0.166666666666668	0.0198395193469629\\
0.183333333333334	0.0203173386597086\\
0.199999999999999	0.0210586024927153\\
0.216666666666665	0.0196987855535298\\
0.233333333333334	0.0196641026343976\\
0.25	0.021452034071455\\
0.266666666666666	0.02125617718713\\
0.283333333333335	0.0191623939145558\\
0.300000000000001	0.0193419072687959\\
0.316666666666666	0.019327463325407\\
0.333333333333332	0.0187099956863648\\
0.350000000000001	0.0185750427136568\\
0.366666666666667	0.0200516165339089\\
0.383333333333333	0.019615087200556\\
0.399999999999999	0.0190996124492244\\
0.416666666666668	0.0191642094304783\\
0.433333333333334	0.0180754630739166\\
0.449999999999999	0.018060045592744\\
0.466666666666665	0.0193044805315843\\
0.483333333333334	0.0171243605285021\\
0.5	0.0176841721988019\\
0.516666666666666	0.0190559725839101\\
0.533333333333335	0.0168799691671921\\
0.550000000000001	0.0182801943328066\\
0.566666666666666	0.0164408758453618\\
0.583333333333332	0.0184341433220219\\
0.600000000000001	0.0175688096138344\\
0.616666666666667	0.0161065062877555\\
0.633333333333333	0.0166656744465641\\
0.649999999999999	0.0169154102650744\\
0.666666666666668	0.0169074991313494\\
0.683333333333334	0.0159236415176096\\
0.699999999999999	0.0168487711845628\\
0.716666666666665	0.0158684892833882\\
0.733333333333334	0.0166130443373902\\
0.75	0.0163908866855635\\
0.766666666666666	0.01667723508017\\
0.783333333333335	0.0146818399237354\\
0.800000000000001	0.015016903561957\\
0.816666666666666	0.0141926049630925\\
0.833333333333332	0.0151017240605356\\
0.850000000000001	0.0159339921232196\\
0.866666666666667	0.0138235836507725\\
0.883333333333333	0.0146572485105736\\
0.899999999999999	0.0143382728252277\\
0.916666666666668	0.0150137563991741\\
0.933333333333334	0.0146423220588723\\
0.949999999999999	0.0131606006426637\\
0.966666666666665	0.0144230578331346\\
0.983333333333334	0.013151412665934\\
1	0.0137928620844612\\
1.01666666666667	0.0136478156139397\\
1.03333333333333	0.0139956130158225\\
1.05	0.0139002769235397\\
1.06666666666667	0.0124891507147957\\
1.08333333333333	0.0134397351821747\\
1.1	0.0135545118951335\\
1.11666666666667	0.0135897057215466\\
1.13333333333333	0.0124691330464906\\
1.15	0.0118508158622497\\
1.16666666666667	0.0119282880572626\\
1.18333333333333	0.0120995948218088\\
1.2	0.0129505803135146\\
1.21666666666667	0.012011789560205\\
1.23333333333333	0.011796804323172\\
1.25	0.0118486273153948\\
1.26666666666667	0.0110956241919702\\
1.28333333333333	0.0116301047266383\\
1.3	0.011991273748535\\
1.31666666666667	0.0108826471446264\\
1.33333333333333	0.0110190127851837\\
1.35	0.0119763534130684\\
1.36666666666667	0.0109443057068148\\
1.38333333333333	0.0112441491820228\\
1.4	0.01129366138953\\
1.41666666666667	0.0109397064698058\\
1.43333333333333	0.0101776499856996\\
1.45	0.00983740111676212\\
1.46666666666667	0.00999220963646152\\
1.48333333333333	0.0103910772174096\\
1.5	0.00993788632548487\\
1.51666666666667	0.00967559417143349\\
1.53333333333333	0.00998270993180128\\
1.55	0.0100216624339353\\
1.56666666666667	0.010178249392311\\
1.6	0.00940921948174633\\
1.61666666666667	0.0093846407887348\\
1.63333333333333	0.00867036168135726\\
1.65	0.00911689791647774\\
1.66666666666667	0.00865548571967878\\
1.68333333333333	0.00893534176114841\\
1.7	0.00925302259107852\\
1.71666666666667	0.00880706131522402\\
1.73333333333333	0.0080846288786347\\
1.75	0.00826326841835368\\
1.76666666666667	0.00788800041621585\\
1.78333333333333	0.00812896514559469\\
1.8	0.00777776912505246\\
1.81666666666667	0.00791856069945851\\
1.83333333333333	0.00763334486436307\\
1.85	0.00762346850832785\\
1.86666666666667	0.00800967415762699\\
1.88333333333333	0.00793647236380224\\
1.9	0.00803386507093151\\
1.91666666666667	0.00779283166487588\\
1.93333333333333	0.00699291131804713\\
1.95	0.00688891594211682\\
1.96666666666667	0.00750342390046654\\
1.98333333333333	0.00711675213944218\\
2	0.00645096796626987\\
2.01666666666667	0.00672012887388007\\
2.03333333333333	0.00640592598713852\\
2.05	0.00708310436678161\\
2.06666666666667	0.00709183401876956\\
2.08333333333333	0.00688000833740787\\
2.1	0.00628622699488801\\
2.11666666666667	0.00716059945467507\\
2.13333333333333	0.00686750675029302\\
2.15	0.00634539647230525\\
2.16666666666667	0.00652570450333201\\
2.18333333333333	0.00698113889913898\\
2.2	0.00644484771442677\\
2.21666666666667	0.00628428153857996\\
2.23333333333333	0.0063845900775803\\
2.25	0.00658863242708563\\
2.26666666666667	0.00690843078650261\\
2.28333333333333	0.00635065653695577\\
2.3	0.00672970185974009\\
2.31666666666667	0.00638481022640391\\
2.33333333333333	0.00684956161028083\\
2.35	0.00677162489880345\\
2.36666666666667	0.00682791142821415\\
2.38333333333333	0.00701643871002133\\
2.4	0.00675146632283941\\
2.41666666666667	0.00635576581254682\\
2.43333333333333	0.00689798173203826\\
2.45	0.00702958947601218\\
2.46666666666667	0.00661399905222737\\
2.48333333333333	0.00626093720967802\\
2.5	0.00627616359159688\\
2.51666666666667	0.00650460076630921\\
2.53333333333333	0.00714625006339631\\
2.55	0.00663732245782356\\
2.56666666666667	0.00640168710206268\\
2.58333333333333	0.00654726964639352\\
2.6	0.0064164749121538\\
2.61666666666667	0.00661224130649529\\
2.63333333333333	0.00688466783649133\\
2.65	0.00694799340824659\\
2.66666666666667	0.00638762333425902\\
2.68333333333333	0.00649417579143119\\
2.7	0.00717781834942954\\
2.75	0.00639592524723653\\
2.76666666666667	0.006691498132259\\
2.8	0.00696910333356726\\
2.81666666666667	0.00643577366583514\\
2.83333333333333	0.00703374984805194\\
2.85	0.00647578528456449\\
2.86666666666667	0.00711165109051493\\
2.88333333333333	0.00715635482238142\\
2.9	0.00673186014569183\\
2.91666666666667	0.00657277264459921\\
2.93333333333333	0.00644354883775478\\
2.95	0.00633516909551091\\
2.96666666666667	0.00641454733458957\\
2.98333333333333	0.00685520962284158\\
3	0.00697308778223515\\
3.01666666666667	0.00671735426054454\\
3.03333333333333	0.00651200592403356\\
3.05	0.00684455578199206\\
3.06666666666667	0.00704972068519538\\
3.08333333333333	0.00644702618865978\\
3.1	0.00699994926083747\\
3.11666666666667	0.00676648891672471\\
3.13333333333333	0.00673891927004888\\
3.15	0.0067839330556545\\
3.16666666666667	0.00656047991642339\\
3.18333333333333	0.00664713125953753\\
3.2	0.00711026650064994\\
3.21666666666667	0.00707447249929416\\
3.23333333333333	0.00712724928643738\\
3.26666666666667	0.00643585268420566\\
3.28333333333333	0.00689627754050193\\
3.3	0.00659642174752051\\
3.31666666666667	0.00643008103353537\\
3.33333333333333	0.00664916594014642\\
3.35	0.00701307745313073\\
3.36666666666667	0.00649685733426608\\
3.38333333333333	0.006885380210786\\
3.4	0.00642706267642623\\
3.41666666666667	0.0066666542423448\\
3.43333333333333	0.00635085725685514\\
3.45	0.00654350409495663\\
3.46666666666667	0.00693676518901043\\
3.48333333333333	0.00662106424122655\\
3.5	0.00667258037515595\\
3.51666666666667	0.00626940808848531\\
3.53333333333333	0.00642289846620514\\
3.55	0.00633900453889424\\
3.56666666666667	0.00687612035865826\\
3.58333333333333	0.00666930526758236\\
3.6	0.00686424659822293\\
3.61666666666667	0.00674725913412999\\
3.63333333333333	0.00638448050064255\\
3.65	0.00666402782732689\\
3.66666666666667	0.00719384815170798\\
3.68333333333333	0.00661835568754299\\
3.7	0.00704874269417743\\
3.71666666666667	0.0063065955113899\\
3.73333333333333	0.00642972622733495\\
3.75	0.00692127496449046\\
3.76666666666667	0.00654059418268105\\
3.8	0.00676215330213736\\
3.81666666666667	0.00698553432666316\\
3.83333333333333	0.00648439692809433\\
3.85	0.00684839606956089\\
3.86666666666667	0.00693516693280571\\
3.88333333333333	0.00646641652758717\\
3.9	0.00672036806509624\\
3.91666666666667	0.00709285619767996\\
3.93333333333333	0.00719959725648778\\
3.95	0.00699955223106841\\
3.96666666666667	0.00641378919413782\\
3.98333333333333	0.00684963135449124\\
4	0.00656739141804152\\
4.01666666666667	0.00682391118584391\\
4.03333333333333	0.0069639078163739\\
4.05	0.00707089956548401\\
4.06666666666667	0.00631865190861802\\
4.08333333333333	0.00683120905521051\\
4.1	0.00665067433705602\\
4.11666666666667	0.00664973428921201\\
4.13333333333333	0.00661118987469322\\
4.15	0.00648870834691451\\
4.16666666666667	0.00673759439215971\\
4.18333333333333	0.0071793941207865\\
4.2	0.00669088372666593\\
4.21666666666667	0.00717774738832944\\
4.23333333333333	0.00630179314747537\\
4.25	0.00677941141164595\\
4.26666666666667	0.00708296344491188\\
4.28333333333333	0.00654211832424423\\
4.3	0.00631998214908691\\
4.31666666666667	0.00681870430876685\\
4.33333333333333	0.00643998416110492\\
4.35	0.00653861440102688\\
4.36666666666667	0.0064819363614923\\
4.38333333333333	0.00685327542872116\\
4.4	0.0062963410529413\\
4.41666666666667	0.00668262159611288\\
4.43333333333333	0.00646160653036887\\
4.45	0.00662505222278043\\
4.46666666666667	0.0062924818115313\\
4.48333333333333	0.00714791214986832\\
4.5	0.00669226992821237\\
4.51666666666667	0.00700326604582457\\
4.53333333333333	0.00636128142469161\\
4.55	0.00697505516570018\\
4.56666666666667	0.00717440059832342\\
4.58333333333333	0.00634738722023442\\
4.6	0.00661368971610088\\
4.61666666666667	0.0067452698487962\\
4.63333333333333	0.00626458643690952\\
4.65	0.00715058686582637\\
4.66666666666667	0.00668490970650026\\
4.68333333333333	0.00718416835712077\\
4.7	0.00647980448659879\\
4.71666666666667	0.00660589883017693\\
4.73333333333333	0.00650770921372157\\
4.75	0.00627331100029593\\
4.76666666666667	0.0063269630425502\\
4.78333333333333	0.00661611179422295\\
4.8	0.00678666706206243\\
4.81666666666667	0.00648255073246773\\
4.83333333333333	0.0068157727612288\\
4.85	0.00709999187396093\\
4.86666666666667	0.0068722174304412\\
4.88333333333333	0.00673408876603077\\
4.9	0.00686603760789595\\
4.91666666666667	0.00697391411777559\\
4.93333333333333	0.00656977212788945\\
4.96666666666667	0.00697616640751875\\
4.98333333333333	0.00640312880753768\\
5	0.00712066706747905\\
5.01666666666667	0.0069523539982157\\
5.03333333333333	0.00719323999246768\\
5.05	0.00698452557701401\\
5.06666666666667	0.00707666149438424\\
5.08333333333333	0.00688997556959947\\
5.1	0.00748654862837483\\
5.11666666666667	0.00694262863271433\\
5.13333333333333	0.00685371654988742\\
5.16666666666667	0.00742960392113545\\
5.18333333333333	0.00714538359853023\\
5.2	0.00759625222307037\\
5.21666666666667	0.00740761293475245\\
5.23333333333333	0.00820236922911022\\
5.25	0.0076157690904779\\
5.26666666666667	0.00777909216906281\\
5.28333333333333	0.00830862283206812\\
5.3	0.00782346651610411\\
5.31666666666667	0.00824738958562321\\
5.33333333333333	0.00818246514319299\\
5.35	0.00772961676755202\\
5.36666666666667	0.00807218719530667\\
5.4	0.00864902086095043\\
5.41666666666667	0.00911561341234801\\
5.43333333333333	0.00876249304312893\\
5.45	0.00900292435002115\\
5.46666666666667	0.00845478196774962\\
5.48333333333333	0.00845358274353103\\
5.5	0.00857457767769176\\
5.51666666666667	0.00899794725897607\\
5.53333333333333	0.0091985519053317\\
5.55	0.0086141105398454\\
5.56666666666667	0.00907792181513045\\
5.58333333333333	0.00988271766649618\\
5.6	0.00954419151892694\\
5.61666666666667	0.00979457666579719\\
5.63333333333333	0.00894077673072857\\
5.65	0.00954621038049197\\
5.66666666666667	0.00906345464126801\\
5.68333333333333	0.00963308119288442\\
5.7	0.00985958382248242\\
5.71666666666667	0.0103634126672674\\
5.73333333333333	0.00979649777692515\\
5.75	0.0104814190117466\\
5.76666666666667	0.00975555966956065\\
5.78333333333333	0.00953276553049776\\
5.8	0.0108370248751797\\
5.81666666666667	0.010620523628404\\
5.83333333333333	0.0106611281365012\\
5.85	0.0108497649607635\\
5.86666666666667	0.00985405824500774\\
5.88333333333333	0.0107971373015339\\
5.9	0.0107188982079229\\
5.91666666666667	0.0108753590488\\
5.93333333333333	0.0109644229289749\\
5.95	0.0104764021833645\\
5.96666666666667	0.011494656577888\\
5.98333333333333	0.0107873068559918\\
6	0.0110532323339818\\
6.01666666666667	0.010722629719357\\
6.03333333333333	0.0110293067595073\\
6.05	0.0109012257493575\\
6.06666666666667	0.0121883492751671\\
6.08333333333333	0.0117831193437752\\
6.1	0.0123612240968178\\
6.11666666666667	0.011729867625764\\
6.13333333333333	0.0123026821149281\\
6.15	0.0120879228357573\\
6.16666666666667	0.0126406727646327\\
6.18333333333333	0.013054241643605\\
6.2	0.0133968210522681\\
6.21666666666667	0.0135920554106157\\
6.23333333333333	0.0142215862152639\\
6.25	0.0144471844277696\\
6.26666666666667	0.0140335971138619\\
6.28333333333333	0.0142148430603832\\
6.3	0.0148096761106338\\
6.31666666666667	0.0146567444830339\\
6.33333333333333	0.0156075149224684\\
6.35	0.0158937148554728\\
6.36666666666667	0.0153519887820472\\
6.38333333333333	0.0158148175188444\\
6.4	0.0153599428361666\\
6.41666666666667	0.0146277536581962\\
6.43333333333333	0.0159599583641032\\
6.45	0.0154383456680627\\
6.46666666666667	0.0155464495456989\\
6.48333333333333	0.0174933584608645\\
6.5	0.0172066591223619\\
6.51666666666667	0.0162283364603937\\
6.53333333333333	0.0160779705403478\\
6.55	0.0183981206872197\\
6.56666666666667	0.017784260144083\\
6.58333333333333	0.0174992662848723\\
6.6	0.0166888028002603\\
6.61666666666667	0.0179711523832289\\
6.63333333333333	0.0182685959255409\\
6.65	0.0178434069507176\\
6.66666666666667	0.0181532343080981\\
6.68333333333333	0.0193458325870708\\
6.7	0.0196775065456229\\
6.71666666666667	0.0193375062143772\\
6.73333333333333	0.0187084484460556\\
6.75	0.0199246922070877\\
6.76666666666667	0.0193570839834472\\
6.78333333333333	0.0199460774157281\\
6.8	0.0204114654547922\\
6.81666666666667	0.0207235942788877\\
6.83333333333333	0.0208210158490338\\
6.85	0.0197311004735994\\
6.86666666666667	0.0220684028225833\\
6.88333333333333	0.0208758941407439\\
6.9	0.0210126813985916\\
6.91666666666667	0.0212570111523398\\
6.93333333333333	0.0204493619753272\\
6.95	0.0205256405074437\\
6.96666666666667	0.0224341938564656\\
6.98333333333333	0.0231552645144859\\
7	0.0211447112239256\\
7.01666666666667	0.0222570064310226\\
7.03333333333333	0.0212031675481654\\
7.05	0.0217203035017519\\
7.06666666666667	0.023918702460481\\
7.08333333333333	0.0250907407657088\\
7.1	0.023809732143917\\
7.11666666666667	0.0257804962073926\\
7.13333333333333	0.0245241701872203\\
7.15	0.0258102200278145\\
7.16666666666667	0.0257167530400721\\
7.18333333333333	0.0249826019427246\\
7.2	0.024173802163471\\
7.21666666666667	0.02655830978075\\
7.23333333333333	0.0261155377362599\\
7.25	0.0253228542453741\\
7.26666666666667	0.0253155901686704\\
7.28333333333333	0.0282398059781563\\
7.3	0.0262827061558717\\
7.31666666666667	0.026713930025803\\
7.33333333333333	0.0284053601066887\\
7.35	0.0289584935532545\\
7.36666666666667	0.0275931768926689\\
7.38333333333333	0.0287993479393585\\
7.4	0.0301704336574389\\
7.41666666666667	0.0276231567638483\\
7.43333333333333	0.030152928298552\\
7.45	0.0304159265567385\\
7.46666666666667	0.0284240378571496\\
7.48333333333333	0.030605246339011\\
7.5	0.0303981289691464\\
7.51666666666667	0.0307400617108584\\
7.53333333333333	0.0314257822517447\\
7.55	0.0314961438185648\\
7.56666666666667	0.0328810540090174\\
7.58333333333333	0.0335464924575639\\
7.6	0.0317099240520911\\
7.61666666666667	0.0340992578480765\\
7.63333333333333	0.0320771333896737\\
7.65	0.0335084534403975\\
7.66666666666667	0.0348351226356236\\
7.68333333333333	0.032937381110834\\
7.7	0.0360283914368154\\
7.71666666666667	0.0328728213827389\\
7.73333333333333	0.0329850148673785\\
7.75	0.0380709317087629\\
7.76666666666667	0.0368662728684548\\
7.78333333333333	0.0384592451258712\\
7.8	0.0384692382358658\\
7.81666666666667	0.0391667944847889\\
7.83333333333333	0.0350253367317386\\
7.85	0.0394814069419809\\
7.86666666666667	0.0378479884137413\\
7.88333333333333	0.0396816575996475\\
7.9	0.0396280802297646\\
7.91666666666667	0.0406779356606712\\
7.93333333333333	0.0405875907805573\\
7.95	0.0376702070869221\\
7.96666666666667	0.0375662721524073\\
7.98333333333333	0.0412451144182846\\
8	0.0426988497167748\\
8.01666666666667	0.042665824725951\\
8.03333333333333	0.0387337377882169\\
8.05	0.038561700408561\\
8.06666666666667	0.0404280663061201\\
8.08333333333334	0.0430071664534957\\
8.1	0.0389945034095476\\
8.11666666666667	0.0417931478824052\\
8.13333333333333	0.0406199843839516\\
8.15	0.042702393622676\\
8.18333333333333	0.0406927077948041\\
8.2	0.0409903564980141\\
8.21666666666667	0.0438011358931405\\
8.23333333333333	0.0437358788663289\\
8.25	0.0420400201891908\\
8.26666666666667	0.0437016281912648\\
8.28333333333333	0.0405527017915723\\
8.3	0.0432348622811638\\
8.31666666666667	0.0408668657820428\\
8.33333333333334	0.0407057056792013\\
8.35	0.0436854339971724\\
8.36666666666667	0.0420987648093565\\
8.38333333333333	0.0412280201777833\\
8.4	0.0429197786178612\\
8.41666666666667	0.0403766108123556\\
8.43333333333333	0.0436185880914124\\
8.45	0.0409264655563035\\
8.46666666666667	0.0408523244041774\\
8.48333333333333	0.0426090203760019\\
8.5	0.0443887249814701\\
8.51666666666667	0.0421686497325204\\
8.53333333333333	0.0434583190531903\\
8.55	0.0408665901918148\\
8.56666666666667	0.0437921047435026\\
8.58333333333334	0.0417084057579373\\
8.6	0.0459355069050957\\
8.61666666666667	0.0427755340576219\\
8.63333333333333	0.0422547444195551\\
8.65	0.0437367653944811\\
8.66666666666667	0.0456167405593\\
8.68333333333333	0.0452643673368947\\
8.7	0.0445567806083886\\
8.71666666666667	0.0465245032613453\\
8.73333333333333	0.0418981788022066\\
8.75	0.0462267964431788\\
8.76666666666667	0.0461594594937509\\
8.78333333333333	0.0462131075315781\\
8.8	0.0425662821693713\\
8.81666666666667	0.0428233661131969\\
8.83333333333334	0.0441461087632256\\
8.85	0.0467438870514663\\
8.86666666666667	0.0444072137069824\\
8.88333333333333	0.0453806450085246\\
8.9	0.0419480560205301\\
8.91666666666667	0.0450815490578194\\
8.93333333333333	0.0431277677321091\\
8.95	0.0421781513692139\\
8.96666666666667	0.0469702717974485\\
8.98333333333333	0.045775733233917\\
9	0.0425705485065961\\
9.01666666666667	0.0466239035435621\\
9.03333333333333	0.0438073148303495\\
9.05	0.0429822100954063\\
9.06666666666667	0.0459521770412792\\
9.08333333333334	0.0458867176529481\\
9.1	0.0416340173280361\\
9.11666666666667	0.0447342924463499\\
9.13333333333333	0.0396949087555285\\
9.15	0.042662725368892\\
9.16666666666667	0.0436978347943899\\
9.18333333333333	0.0389309906938031\\
9.2	0.0431540001422732\\
9.21666666666667	0.0409734988227441\\
9.23333333333333	0.0374689724219905\\
9.25	0.0370615477954352\\
9.26666666666667	0.0372168517547351\\
9.28333333333333	0.0408694143418096\\
9.3	0.038642472174697\\
9.31666666666667	0.0364795931502258\\
9.33333333333334	0.0355696117304376\\
9.35	0.0362259505298113\\
9.36666666666667	0.034954604662687\\
9.38333333333333	0.0386440079955896\\
9.4	0.0381176666492138\\
9.41666666666667	0.034835514716022\\
9.43333333333333	0.03364730893583\\
9.45	0.0362873465559304\\
9.46666666666667	0.0335196591907163\\
9.48333333333333	0.0323322571216949\\
9.5	0.0333351503340751\\
9.53333333333333	0.0332615997123682\\
9.55	0.0339351243169297\\
9.56666666666667	0.0344454831751833\\
9.58333333333334	0.0330150439884278\\
9.6	0.0330966317268739\\
9.61666666666667	0.0328867187370285\\
9.63333333333333	0.0290733113805679\\
9.65	0.0321859458654004\\
9.66666666666667	0.0298772060962058\\
9.68333333333333	0.0301766673176296\\
9.7	0.0275306212789381\\
9.71666666666667	0.0303265615553165\\
9.73333333333333	0.0287332178297106\\
9.75	0.0277505997101741\\
9.76666666666667	0.0281383778286433\\
9.78333333333333	0.0288136412294442\\
9.8	0.0279376170995675\\
9.81666666666667	0.028103417621935\\
9.83333333333334	0.0281763938202424\\
9.85	0.0265546647186348\\
9.86666666666667	0.0255851745956583\\
9.88333333333333	0.0262771687159358\\
9.9	0.0241931324900619\\
9.91666666666667	0.0243345706398159\\
9.93333333333333	0.025264860014083\\
9.95	0.0246470121747429\\
9.96666666666667	0.0241040144945011\\
9.98333333333333	0.0227528707752569\\
10	0.0217880059320237\\
10.0166666666667	0.0222553907201792\\
10.0333333333333	0.0232603735873766\\
10.05	0.021056931810584\\
10.0666666666667	0.0205156557091257\\
10.0833333333333	0.0227769200349499\\
10.1	0.0212409590024123\\
10.1166666666667	0.0206993620032421\\
10.1333333333333	0.022316337395452\\
10.15	0.02006591445382\\
10.1666666666667	0.0203625472317022\\
10.1833333333333	0.0218309968454093\\
10.2	0.0202231550845617\\
10.2166666666667	0.0212219125022237\\
10.2333333333333	0.021002076981933\\
10.25	0.0197202733702646\\
10.2666666666667	0.0193317994297502\\
10.2833333333333	0.0193972065985548\\
10.3	0.0189466564779295\\
10.3166666666667	0.0190835624009296\\
10.3333333333333	0.0185419878410933\\
10.35	0.019573482790598\\
10.3666666666667	0.0197248123893878\\
10.3833333333333	0.0189877124311266\\
10.4	0.0189660282527271\\
10.4166666666667	0.0200345685390566\\
10.4333333333333	0.017907225001359\\
10.45	0.0194185469667616\\
10.4666666666667	0.0178805433312981\\
10.4833333333333	0.0186112142197707\\
10.5	0.0180485269151021\\
10.5166666666667	0.0168490790278177\\
10.5333333333333	0.0177566554451154\\
10.55	0.0179888237707502\\
10.5666666666667	0.0172186969813133\\
10.5833333333333	0.0167733777908197\\
10.6	0.0174587264718511\\
10.6166666666667	0.0168527846006299\\
10.6333333333333	0.0165807063141727\\
10.65	0.0156996636910449\\
10.6666666666667	0.0166128920126027\\
10.6833333333333	0.0167285101317596\\
10.7	0.0173187458141051\\
10.7166666666667	0.0167085871460628\\
10.7333333333333	0.0168638239162497\\
10.75	0.0157441583649138\\
10.7666666666667	0.0158738020178077\\
10.7833333333333	0.015820576928526\\
10.8	0.0148450379159293\\
10.8166666666667	0.0144684017195225\\
10.8333333333333	0.0145865269055925\\
10.85	0.014397869315264\\
10.8666666666667	0.0142908037227443\\
10.8833333333333	0.0140542026945099\\
10.9	0.0150930349844245\\
10.9166666666667	0.0142881409670821\\
10.9333333333333	0.01337562495236\\
10.95	0.0131890024138279\\
10.9666666666667	0.0141976612980947\\
10.9833333333333	0.0130283043919519\\
11	0.0136074153910926\\
11.0166666666667	0.0136840251896295\\
11.0333333333333	0.0131638604924689\\
11.05	0.0148067398884244\\
11.0666666666667	0.0146269590077743\\
11.0833333333333	0.0141346182301021\\
11.1	0.014163398923877\\
11.1166666666667	0.0156297336630651\\
11.1333333333333	0.0147921961198421\\
11.15	0.0142170090233193\\
11.1666666666667	0.0146886317227626\\
11.1833333333333	0.0159946134767246\\
11.2	0.0160433555255892\\
11.2166666666667	0.0155958234251798\\
11.2333333333333	0.0161418376978837\\
11.25	0.0158474842129763\\
11.2666666666667	0.017442506178682\\
11.2833333333333	0.0177476153186156\\
11.3	0.0172226312443939\\
11.3166666666667	0.0164873280027074\\
11.3333333333333	0.0180157235059539\\
11.35	0.0191287378878613\\
11.3666666666667	0.0181749541866481\\
11.3833333333333	0.0183344330800317\\
11.4	0.0199180354945909\\
11.4166666666667	0.0194160476931131\\
11.4333333333333	0.0189891686946098\\
11.45	0.017999006126761\\
11.4666666666667	0.0195598672636486\\
11.4833333333333	0.020286093651972\\
11.5	0.0187821304236735\\
11.5166666666667	0.0190134836254003\\
11.5333333333333	0.0207676405505843\\
11.55	0.0203896194628292\\
11.5666666666667	0.0206276728082635\\
11.5833333333333	0.0212068350853301\\
11.6	0.020048590211271\\
11.6166666666667	0.0217489685952685\\
11.6333333333333	0.0227665432247335\\
11.65	0.0213611260321045\\
11.6666666666667	0.0226568936999065\\
11.6833333333333	0.0213010720571241\\
11.7	0.0237484411271325\\
11.7166666666667	0.0239184568591284\\
11.7333333333333	0.0239225145461432\\
11.75	0.0246891691334312\\
11.7666666666667	0.0233967751465443\\
11.7833333333333	0.0244641524410412\\
11.8	0.0245959409915777\\
11.8166666666667	0.0239153527332192\\
11.8333333333333	0.0258515080778885\\
11.85	0.0259228854492513\\
11.8666666666667	0.0239811591044656\\
11.8833333333333	0.0253534777759334\\
11.9	0.0253526299548383\\
11.9166666666667	0.0271728879737445\\
11.9333333333333	0.024058761306069\\
11.95	0.0253330124079518\\
11.9666666666667	0.0279570169494683\\
11.9833333333333	0.0277599452897448\\
12	0.0252047169143736\\
12.0166666666667	0.0251994492011391\\
12.0333333333333	0.0283005078847687\\
12.05	0.0268225241310347\\
12.0666666666667	0.0277376401747809\\
12.0833333333333	0.0256384400733936\\
12.1	0.0262470621486379\\
12.1166666666667	0.0249180825781714\\
12.1333333333333	0.0241169389170004\\
12.15	0.0273281436601778\\
12.1666666666667	0.0256968831970354\\
12.1833333333333	0.0240085344187726\\
12.2	0.0251051049956672\\
12.2166666666667	0.0259983997035604\\
12.2333333333333	0.0250892205203215\\
12.25	0.0263121637822898\\
12.2666666666667	0.0243164142241064\\
12.2833333333333	0.023365550446961\\
12.3	0.0255577996904357\\
12.3166666666667	0.0230927469445916\\
12.3333333333333	0.0252696339773379\\
12.35	0.0250762909876023\\
12.3666666666667	0.0237293387563113\\
12.3833333333333	0.0245346325545377\\
12.4	0.0246135602930373\\
12.4166666666667	0.023005753899934\\
12.4333333333333	0.0233764677634802\\
12.45	0.0230885530657545\\
12.4666666666667	0.0222200442195231\\
12.4833333333333	0.0240713229033851\\
12.5	0.0222786886959625\\
12.5166666666667	0.0237162810765206\\
12.5333333333333	0.0222341833462671\\
12.55	0.0218549946908482\\
12.5666666666667	0.0225967822967021\\
12.5833333333333	0.022872939209936\\
12.6	0.020751349280193\\
12.6166666666667	0.0226386086840051\\
12.6333333333333	0.0217362693554826\\
12.65	0.0210671284573358\\
12.6666666666667	0.0215417383360723\\
12.6833333333333	0.0198243009929016\\
12.7	0.0214046265351513\\
12.7166666666667	0.0194964690845616\\
12.7333333333333	0.0206825879693504\\
12.75	0.0210144729521069\\
12.7666666666667	0.0213717008126757\\
12.7833333333333	0.0211033338949171\\
12.8	0.0195320366757095\\
12.8166666666667	0.020318466337649\\
12.8333333333333	0.0192670995765845\\
12.85	0.0192945618730427\\
12.8666666666667	0.0185723823161368\\
12.8833333333333	0.0193684697858885\\
12.9	0.0177072918691472\\
12.9166666666667	0.0186047413220258\\
12.9333333333333	0.0183914031749524\\
12.95	0.0176239195323689\\
12.9666666666667	0.0190122140994013\\
12.9833333333333	0.0178008531488061\\
13	0.0178017996859801\\
13.0166666666667	0.019172570016476\\
13.0333333333333	0.0181417630137837\\
13.05	0.0174860080160961\\
13.0666666666667	0.0169534903750481\\
13.0833333333333	0.0186360574130084\\
13.1	0.0165252415898358\\
13.1166666666667	0.0170361915957251\\
13.1333333333333	0.01723936189995\\
13.15	0.0161010312706509\\
13.1666666666667	0.0171291754817631\\
13.1833333333333	0.0158974920302164\\
13.2	0.0169375041002731\\
13.2166666666667	0.0165510298979719\\
13.2333333333333	0.0172173125517148\\
13.25	0.0165458169936308\\
13.2666666666667	0.0156084584500391\\
13.2833333333333	0.0159976431690865\\
13.3	0.0158904456067006\\
13.3166666666667	0.0167538038942325\\
13.3333333333333	0.0163616292014908\\
13.35	0.0154778595482092\\
13.3666666666667	0.0148665135030157\\
13.3833333333333	0.0155703587835276\\
13.4	0.014339085112077\\
13.4166666666667	0.0144474724000609\\
13.4333333333333	0.0154268672032565\\
13.45	0.0149993956427039\\
13.4666666666667	0.015949242041259\\
13.4833333333333	0.0151353959522886\\
13.5	0.0156632544377615\\
13.5166666666667	0.0153572578006873\\
13.5333333333333	0.0148835002001739\\
13.55	0.0135235272421674\\
13.5666666666667	0.0141303488581599\\
13.5833333333333	0.0131488555329717\\
13.6	0.0143712175729398\\
13.6166666666667	0.014442984371847\\
13.6333333333333	0.0145903446867699\\
13.65	0.0134068972767203\\
13.6666666666667	0.0136560589246422\\
13.6833333333333	0.0137485508402442\\
13.7	0.0127480704990042\\
13.7166666666667	0.0141319026025144\\
13.7333333333333	0.0122136996601441\\
13.75	0.0124597972827871\\
13.7666666666667	0.0128428500858355\\
13.7833333333333	0.012889331341114\\
13.8	0.0122407367285327\\
13.8166666666667	0.0134311724659995\\
13.8333333333333	0.0123586010672945\\
13.85	0.0115734527348792\\
13.8666666666667	0.0125620785898946\\
13.8833333333333	0.0116713183007207\\
13.9	0.0116671309256198\\
13.9166666666667	0.0114856861766945\\
13.9333333333333	0.0110997446233974\\
13.95	0.0117758394216025\\
13.9666666666667	0.0111768846256233\\
13.9833333333333	0.0106946065814633\\
14	0.011551024115299\\
14.0166666666667	0.0113753247359085\\
14.0333333333333	0.0106622839259778\\
14.05	0.0113580275672049\\
14.0666666666667	0.0107023412998011\\
14.0833333333333	0.0108062817334442\\
14.1	0.0106642093265492\\
14.1166666666667	0.0109560434242439\\
14.1333333333333	0.0111185074317071\\
14.15	0.0107593430586377\\
14.1666666666667	0.0107673614187824\\
14.1833333333333	0.0106002121398205\\
14.2	0.00990040583426932\\
14.2166666666667	0.00966067137483861\\
14.2333333333333	0.00972632057577272\\
14.25	0.00986201008763388\\
14.2666666666667	0.0104575811567287\\
14.2833333333333	0.00990204807376927\\
14.3	0.00945431104674199\\
14.3166666666667	0.0101936369331348\\
14.3333333333333	0.0100282223895114\\
14.35	0.00990550626286435\\
14.3666666666667	0.00970463069041827\\
14.3833333333333	0.00924102296348295\\
14.4	0.0089327166928399\\
14.4166666666667	0.00927427705538975\\
14.4333333333333	0.00994087847836411\\
14.45	0.00865736481456025\\
14.4666666666667	0.00931549948863974\\
14.4833333333333	0.00961280445216062\\
14.5	0.00915210757368001\\
14.5166666666667	0.00924477943234336\\
14.5333333333333	0.00916806397197689\\
14.55	0.00867554291996342\\
14.5666666666667	0.00832747115074639\\
14.5833333333333	0.00826021093968876\\
14.6	0.00855507350213713\\
14.6166666666667	0.00797208903583879\\
14.6333333333333	0.00871750093648771\\
14.65	0.00867001464558115\\
14.6666666666667	0.00824363990036758\\
14.6833333333333	0.00798144271226064\\
14.7	0.00774449176656589\\
14.7166666666667	0.00806942692128487\\
14.7333333333333	0.00785113137641602\\
14.75	0.00823763046010839\\
14.7666666666667	0.00745710796549659\\
14.7833333333333	0.00804480004619279\\
14.8	0.00783223089424823\\
14.8166666666667	0.00806181947134021\\
14.8333333333333	0.00778266702801744\\
14.85	0.00707918593258938\\
14.8666666666667	0.00778640243483864\\
14.8833333333333	0.00688484027645586\\
14.9	0.00674918931863289\\
14.9166666666667	0.00698546041085635\\
14.9333333333333	0.00700156973096355\\
14.95	0.00681957843145042\\
14.9666666666667	0.00709943019234416\\
14.9833333333333	0.00664982144746062\\
15	0.0072667475950432\\
15.0166666666667	0.00689281945089704\\
15.0333333333333	0.00692576664904365\\
15.05	0.00707998000260446\\
15.0666666666667	0.00643148381205449\\
15.0833333333333	0.00663351576449145\\
15.1	0.00692691928366784\\
15.1166666666667	0.00730969723784725\\
15.1333333333333	0.00747745407819167\\
15.15	0.00713729747249658\\
15.1666666666667	0.00659677034127881\\
15.1833333333333	0.00750645456169252\\
15.2	0.0074281159641636\\
15.2166666666667	0.00718769706518074\\
15.2333333333333	0.00747290951262514\\
15.25	0.00736627104824095\\
15.2833333333333	0.00706955119518682\\
15.3	0.00706422145458774\\
15.3166666666667	0.00722116110732784\\
15.3333333333333	0.00729222004601127\\
15.35	0.00738226080661164\\
15.3666666666667	0.00753075748673027\\
15.3833333333333	0.00798387740763218\\
15.4	0.00718472534390102\\
15.4166666666667	0.00728727402648133\\
15.4333333333333	0.00763218366157759\\
15.45	0.00750070197421593\\
15.4666666666667	0.00820651457041066\\
15.4833333333333	0.00818733939978245\\
15.5	0.00834844723958739\\
15.5166666666667	0.00751731718981929\\
15.5333333333333	0.00824119139544521\\
15.55	0.00805328237556324\\
15.5666666666667	0.00767010563823334\\
15.5833333333333	0.00832789053859884\\
15.6	0.00796445782900079\\
15.6166666666667	0.00765918889915795\\
15.6333333333333	0.0081934482804833\\
15.65	0.00772800946903729\\
15.6666666666667	0.00786639779442311\\
15.6833333333333	0.00818907700177718\\
15.7	0.00825164513167564\\
15.7166666666667	0.00794580944906187\\
15.7333333333333	0.00789629293177541\\
15.75	0.00858085713351286\\
15.7666666666667	0.00898844831865375\\
15.7833333333333	0.0086357787860436\\
15.8	0.00816380208456735\\
15.8166666666667	0.00891538760022215\\
15.8333333333333	0.00841048189162663\\
15.85	0.00883695988057198\\
15.8666666666667	0.00881209116234771\\
15.8833333333333	0.00810022634578189\\
15.9	0.00846628883190803\\
15.9166666666667	0.0092447797315991\\
15.9333333333333	0.00898096006808657\\
15.95	0.00858053285627136\\
15.9666666666667	0.00896169869393049\\
16	0.00852386884704259\\
16.0166666666667	0.00839969113359373\\
16.0333333333333	0.00981737736823618\\
16.05	0.00953422640543522\\
16.0666666666667	0.00980597404362271\\
16.0833333333333	0.00956830549688803\\
16.1	0.0106622805246879\\
16.1166666666667	0.0102335644069385\\
16.15	0.0100827362927767\\
16.1666666666667	0.010413071334213\\
16.1833333333333	0.0112132873676174\\
16.2	0.0117624907608231\\
16.2166666666667	0.0113780863850543\\
16.2333333333333	0.0110822126640358\\
16.25	0.0123696596105773\\
16.2666666666667	0.0118052322982614\\
16.2833333333333	0.0125989727421079\\
16.3	0.0135486711620274\\
16.3166666666667	0.0129532269089019\\
16.3333333333333	0.0139160012859989\\
16.35	0.0133142611873716\\
16.3666666666667	0.0144253961553957\\
16.3833333333333	0.0136601507891072\\
16.4	0.013409033555746\\
16.4166666666667	0.0142167539633142\\
16.4333333333333	0.0143587852840064\\
16.45	0.0158039136718138\\
16.4666666666667	0.016037161450619\\
16.4833333333333	0.0148457963581201\\
16.5	0.0164128518257201\\
16.5166666666667	0.0163606235115772\\
16.5333333333333	0.0169008822157011\\
16.55	0.0164218915095766\\
16.5666666666667	0.0160753105270501\\
16.5833333333333	0.0163916245103799\\
16.6	0.0173416092001233\\
16.6166666666667	0.0173675321108355\\
16.6333333333333	0.0174522535939055\\
16.65	0.0182668874689682\\
16.6666666666667	0.0168489304693935\\
16.6833333333333	0.0173627538640524\\
16.7	0.0178539042928065\\
16.7166666666667	0.0173775947280177\\
16.7333333333333	0.01924282767677\\
16.75	0.0183877170766422\\
16.7666666666667	0.0193234304668266\\
16.7833333333333	0.0203489519541549\\
16.8	0.0189406070088118\\
16.8166666666667	0.0204079749609782\\
16.8333333333333	0.0199016648998196\\
16.85	0.0199511142248809\\
16.8666666666667	0.021349154457095\\
16.8833333333333	0.0207104098965019\\
16.9	0.0207951896554626\\
16.9166666666667	0.022150349540869\\
16.9333333333333	0.0202146584272924\\
16.95	0.0204091391213623\\
16.9666666666667	0.0206448045279295\\
16.9833333333333	0.0224545845806929\\
17	0.0236925224270905\\
17.0166666666667	0.02271224603777\\
17.0333333333333	0.0224713636287568\\
17.05	0.0214548885498047\\
17.0666666666667	0.0246208991877488\\
17.0833333333333	0.0251985075725365\\
17.1	0.0255713388997201\\
17.1166666666667	0.0256572382934266\\
17.1333333333333	0.0234408421016603\\
17.15	0.0250428824277975\\
17.1666666666667	0.0251267608843655\\
17.1833333333333	0.0267189461975583\\
17.2	0.0252535363744144\\
17.2166666666667	0.0274896542331184\\
17.2333333333333	0.0267469937540135\\
17.25	0.0276334073863929\\
17.2666666666667	0.0277916408789878\\
17.2833333333333	0.0290195594067413\\
17.3	0.028639012807794\\
17.3166666666667	0.0276644773436772\\
17.3333333333333	0.0291576845558374\\
17.35	0.0302893825831987\\
17.3666666666667	0.0277389491647284\\
17.3833333333333	0.0306988551548955\\
17.4	0.0286381832505462\\
17.4166666666667	0.0282976223685942\\
17.4333333333333	0.0296389769465328\\
17.45	0.0313106605665681\\
17.4666666666667	0.0322839053337916\\
17.4833333333333	0.0308181159673389\\
17.5	0.0305657549427494\\
17.5166666666667	0.0325989167718461\\
17.5333333333333	0.030335234283509\\
17.55	0.031904211735597\\
17.5666666666667	0.0326719427945399\\
17.5833333333333	0.0342310372093984\\
17.6	0.0336915541539682\\
17.6166666666667	0.0317832099758952\\
17.6333333333333	0.035529196701642\\
17.65	0.0342683542661142\\
17.6666666666667	0.0348331436332892\\
17.6833333333333	0.0338020578465255\\
17.7	0.03386669203487\\
17.7166666666667	0.0327133492670555\\
17.7333333333333	0.0349942361932882\\
17.75	0.0371914532043611\\
17.7666666666667	0.0366584685850775\\
17.7833333333333	0.0386920762466403\\
17.8	0.0370024821971846\\
17.8166666666667	0.0368889013248719\\
17.8333333333333	0.0348780607278378\\
17.85	0.0382414915558726\\
17.8666666666667	0.0372176887945308\\
17.8833333333333	0.0367164946182754\\
17.9	0.0396971644973334\\
17.9166666666667	0.0406377118471184\\
17.9333333333333	0.0391493683716924\\
17.95	0.0389206966801261\\
17.9666666666667	0.0418833223587711\\
17.9833333333333	0.0374717489851442\\
18	0.0393454275631306\\
18.0166666666667	0.0377519080443243\\
18.0333333333333	0.0379995562668185\\
18.05	0.0415560507246049\\
18.0666666666667	0.0410016740146482\\
18.0833333333333	0.0414851010508954\\
18.1	0.0400573982960815\\
18.1166666666667	0.0425394179827521\\
18.1333333333333	0.0424293175676702\\
18.15	0.0430992270294439\\
18.1666666666667	0.0427423693727\\
18.1833333333333	0.0419548665181857\\
18.2	0.0437862478840749\\
18.2166666666667	0.0455096777977531\\
18.2333333333333	0.0430190004603936\\
18.25	0.0446792898079167\\
18.2666666666667	0.0461489468058289\\
18.2833333333333	0.0442005623987853\\
18.3	0.0421827675283488\\
18.3166666666667	0.044377061430481\\
18.3333333333333	0.0447687691295862\\
18.35	0.046652597830267\\
18.3666666666667	0.0450236667877704\\
18.3833333333333	0.0472502324051796\\
18.4	0.0431596635440812\\
18.4166666666667	0.0429800716980395\\
18.4333333333333	0.0447036354252681\\
18.45	0.0476245796293\\
18.4666666666667	0.0444693601502877\\
18.4833333333333	0.0431191835834994\\
18.5	0.0474963528608825\\
18.5166666666667	0.0485343672934668\\
18.5333333333333	0.0441720381561126\\
18.55	0.0474878324261567\\
18.5666666666667	0.0466553885323471\\
18.5833333333333	0.0490997612994555\\
18.6	0.0456044405725287\\
18.6166666666667	0.0458199344292041\\
18.65	0.0451004656144818\\
18.6666666666667	0.0507273389339815\\
18.6833333333333	0.0490675169015127\\
18.7	0.0500912731508052\\
18.7166666666667	0.0484784661119768\\
18.7333333333333	0.0505936623739558\\
18.75	0.0469973731749427\\
18.7666666666667	0.050128148714581\\
18.7833333333333	0.0513818328661735\\
18.8	0.0463370783666051\\
18.8166666666667	0.052564375065181\\
18.8333333333333	0.0509324300468812\\
18.85	0.0467850203737008\\
18.8666666666667	0.0530018659853582\\
18.8833333333333	0.0533375654231811\\
18.9	0.0495106393053675\\
18.9166666666667	0.0510202000718962\\
18.9333333333333	0.0529074116523276\\
18.95	0.0478474740688206\\
18.9666666666667	0.053640794121165\\
18.9833333333333	0.0489485865937098\\
19	0.0538139662447499\\
19.0166666666667	0.0540554559857966\\
19.0333333333333	0.051624609743353\\
19.05	0.0516691454213678\\
19.0666666666667	0.0505315556010828\\
19.0833333333333	0.0544915249479558\\
19.1	0.0528494594724336\\
19.1166666666667	0.0548935365510204\\
19.1333333333333	0.0546976903573473\\
19.15	0.0483855088513252\\
19.1666666666667	0.0503378476937115\\
19.1833333333333	0.051441690049014\\
19.2	0.0481930328594196\\
19.2166666666667	0.0526095103886632\\
19.2333333333333	0.0500224878007955\\
19.25	0.0483133436345256\\
19.2666666666667	0.0541862317108794\\
19.2833333333333	0.048919059427579\\
19.3	0.0474784207219798\\
19.3166666666667	0.0535459974376629\\
19.3333333333333	0.0521580261271559\\
19.35	0.0485227066315197\\
19.3666666666667	0.0485221691219628\\
19.3833333333333	0.053582112038459\\
19.4	0.0477733179978372\\
19.4166666666667	0.0476734941773636\\
19.4333333333333	0.0472961123853075\\
19.45	0.0511400520953842\\
19.4666666666667	0.0493578473286007\\
19.4833333333333	0.0507287798596501\\
19.5	0.0498242299805085\\
19.5166666666667	0.051388496545453\\
19.5333333333333	0.0513672777186258\\
19.55	0.0492970129216452\\
19.5666666666667	0.0535754111740232\\
19.5833333333333	0.0491583409431229\\
19.6	0.0514915717414048\\
19.6166666666667	0.0469313601957566\\
19.6333333333333	0.0527514501571602\\
19.65	0.0490250574411384\\
19.6666666666667	0.0530807632135506\\
19.6833333333333	0.0483291132865453\\
19.7	0.0471164415170051\\
19.7166666666667	0.0485178174925558\\
19.7333333333333	0.0486175627622281\\
19.75	0.050806275948343\\
19.7666666666667	0.0504870332423017\\
19.7833333333333	0.0512185281318054\\
19.8	0.0473636550222807\\
19.8166666666667	0.0487489147566826\\
19.8333333333333	0.0506247103929169\\
19.85	0.0522214230442408\\
19.8666666666667	0.0494958990417409\\
19.8833333333333	0.0509770904211315\\
19.9	0.0468056589290526\\
19.9166666666667	0.0465202154136968\\
19.9333333333333	0.0517916109910566\\
19.95	0.0466793370465339\\
19.9666666666667	0.0474419406863618\\
19.9833333333333	0.051453895509475\\
20	0.0506464385100962\\
20.0166666666667	0.049149848202223\\
20.0333333333333	0.0520959369948102\\
20.05	0.0487265709815397\\
20.0666666666667	0.0504484377400267\\
20.0833333333333	0.0525136364546732\\
20.1	0.0479916672262775\\
20.1166666666667	0.0509050937910658\\
20.1333333333333	0.0510913617223565\\
20.15	0.0471914745849347\\
20.1666666666667	0.0498274510410255\\
20.1833333333333	0.0463339230812743\\
20.2	0.0506187740673596\\
20.2166666666667	0.0505185296917396\\
20.2333333333333	0.0468372713129881\\
20.25	0.0520637617155373\\
20.2666666666667	0.0470815145466545\\
20.2833333333333	0.0496603051010354\\
20.3	0.0461514283187761\\
20.3166666666667	0.0515229111108724\\
20.3333333333333	0.0500114882865965\\
20.35	0.0487077730023664\\
20.3666666666667	0.050348485966353\\
20.3833333333333	0.0484360324842541\\
20.4	0.0527997956654289\\
20.4166666666667	0.0507755462661486\\
20.4333333333333	0.0472684076902397\\
20.45	0.0516262776297616\\
20.4666666666667	0.0479962688386699\\
20.4833333333333	0.0495150434200404\\
20.5	0.0502164588842859\\
20.5166666666667	0.0459457646398995\\
20.5333333333333	0.0512529864021545\\
20.55	0.0473758033806746\\
20.5666666666667	0.047317834901051\\
20.5833333333333	0.0513868112895288\\
20.6	0.0477718360492361\\
20.6166666666667	0.0516346664643557\\
20.6333333333333	0.052781139388987\\
20.65	0.0486359818889071\\
20.6666666666667	0.0521088433427579\\
20.6833333333333	0.0495689388399363\\
20.7	0.0464794999834623\\
20.7166666666667	0.0487955750015487\\
20.7333333333333	0.0460432361757768\\
20.75	0.0521217814354564\\
20.7666666666667	0.0484953693275187\\
20.7833333333333	0.0459946093267192\\
20.8	0.049364441601444\\
20.8166666666667	0.0489666079369648\\
20.8333333333333	0.0517837869319386\\
20.85	0.0493624640007972\\
20.8666666666667	0.0466857289465459\\
20.8833333333333	0.0513633899546058\\
20.9	0.0523511555559608\\
20.9166666666667	0.0518075047637048\\
20.9333333333333	0.0469805672497223\\
20.95	0.0464729570418108\\
20.9666666666667	0.0502398580453267\\
20.9833333333333	0.0465807803529046\\
21	0.0461432931947918\\
21.0166666666667	0.0481417318055968\\
21.0333333333333	0.0503936302657344\\
21.05	0.050012589544739\\
21.0666666666667	0.0506571660113764\\
21.0833333333333	0.0515279304249709\\
21.1	0.0487152561860924\\
21.1166666666667	0.0466703109727433\\
21.1333333333333	0.0491626395760711\\
21.15	0.0516336135611688\\
21.1666666666667	0.0483401103586374\\
21.1833333333333	0.0513544124026168\\
21.2	0.0469914562256157\\
21.2166666666667	0.0475310908750899\\
21.2333333333333	0.0527991950093529\\
21.25	0.0518874205503401\\
21.2666666666667	0.05185947667729\\
21.2833333333333	0.0525847712646019\\
21.3	0.0528502446476224\\
21.3166666666667	0.0530340337675774\\
21.3333333333333	0.049396332130943\\
21.35	0.0486302273331702\\
21.3666666666667	0.0520217697464957\\
21.3833333333333	0.0532870651987309\\
21.4	0.0486707637582349\\
21.4166666666667	0.0493502572780926\\
21.4333333333333	0.0486998622831081\\
21.45	0.0501428719342023\\
21.4666666666667	0.0536027115217692\\
21.4833333333333	0.0476026163175973\\
21.5	0.0507269373954138\\
21.5166666666667	0.0491226094143826\\
21.5333333333333	0.0480602446519214\\
21.55	0.0500072293667024\\
21.5666666666667	0.0493495206315373\\
21.5833333333333	0.0510263037348722\\
21.6	0.0484343463218124\\
21.6166666666667	0.048685609757154\\
21.6333333333333	0.0512020521871648\\
21.65	0.0536727436745217\\
21.6666666666667	0.0522321584051433\\
21.6833333333333	0.0535872796400163\\
21.7	0.0526164583349953\\
21.7166666666667	0.0505338586023463\\
21.7333333333333	0.048252119081873\\
21.75	0.0541278108778869\\
21.7666666666667	0.0517260360392378\\
21.7833333333333	0.049872156313743\\
21.8	0.0496375627113466\\
21.8166666666667	0.051180436477658\\
21.8333333333333	0.0536513321530769\\
21.85	0.0544116172254547\\
21.8666666666667	0.0537549628749545\\
21.8833333333333	0.0516159633782465\\
21.9	0.0514875446592882\\
21.9166666666667	0.0515635986147238\\
21.9333333333333	0.0523103752364023\\
21.95	0.0498624735901281\\
21.9666666666667	0.0516450683184466\\
21.9833333333333	0.0503047283736571\\
22	0.0499444654403653\\
22.0166666666667	0.0506849614920668\\
22.0333333333333	0.054901875334707\\
22.05	0.0530370140444134\\
22.0666666666667	0.0506544852515951\\
22.0833333333333	0.0533056948061201\\
22.1	0.0506752871540925\\
22.1166666666667	0.0508436178042864\\
22.1333333333333	0.0519948384035125\\
22.15	0.0485132561955908\\
22.1666666666667	0.0491257895609962\\
22.1833333333333	0.0514902700216986\\
22.2	0.0494983432415026\\
22.2166666666667	0.0504941052642778\\
22.2333333333333	0.0519267459326933\\
22.25	0.0478500241740356\\
22.2666666666667	0.0474037549175428\\
22.2833333333333	0.0494097291406028\\
22.3	0.0462764029149234\\
22.3166666666667	0.0462974072419478\\
22.3333333333333	0.0501017209542347\\
22.35	0.0452477912263305\\
22.3666666666667	0.0488534240074046\\
22.3833333333333	0.0454652353208189\\
22.4	0.0464538112498722\\
22.4166666666667	0.0473741445318332\\
22.4333333333333	0.0452965846179119\\
22.45	0.0481683681955047\\
22.4666666666667	0.045390518776145\\
22.4833333333333	0.0433739397014463\\
22.5	0.0481877319160411\\
22.5166666666667	0.0430733836435842\\
22.5333333333333	0.0445102651591611\\
22.55	0.0443692836245511\\
22.5666666666667	0.0456610847595798\\
22.5833333333333	0.0428457789940673\\
22.6	0.0469128514776429\\
22.6166666666667	0.0448855351647737\\
22.6333333333333	0.0429866552680416\\
22.65	0.0465524813664118\\
22.6666666666667	0.0419187672097081\\
22.6833333333333	0.0471958439826032\\
22.7	0.045518288176261\\
22.7166666666667	0.0438605116273649\\
22.7333333333333	0.0434187886797339\\
22.75	0.0419970928641185\\
22.7666666666667	0.0459780137723307\\
22.7833333333333	0.0419166809416147\\
22.8	0.0425319845027978\\
22.8166666666667	0.0428236638726354\\
22.8333333333333	0.0441172329910877\\
22.85	0.0417353330304948\\
22.8666666666667	0.044470541834702\\
22.8833333333333	0.0396615434267105\\
22.9	0.0438580879623167\\
22.9333333333333	0.0409224490666809\\
22.95	0.039048066405698\\
22.9666666666667	0.0381921764298063\\
22.9833333333333	0.0399929831574539\\
23	0.0378371137611069\\
23.0166666666667	0.0402216988072723\\
23.0333333333333	0.0380233324747792\\
23.05	0.0416987310997463\\
23.0666666666667	0.0420053288487239\\
23.0833333333333	0.0375245809739084\\
23.1	0.0401769641118008\\
23.1166666666667	0.0361949572585445\\
23.1333333333333	0.0383661302665885\\
23.15	0.0359687934316248\\
23.1666666666667	0.0384406590215143\\
23.1833333333333	0.0356312651662911\\
23.2	0.0348235411945907\\
23.2166666666667	0.0370933953554271\\
23.2333333333333	0.034683023894015\\
23.25	0.0355295484291744\\
23.2666666666667	0.0343990127162179\\
23.2833333333333	0.0331139387419093\\
23.3	0.036824211879285\\
23.3166666666667	0.0369666453028259\\
23.3333333333333	0.0344117896433112\\
23.35	0.0337560048863814\\
23.3666666666667	0.0334575767158505\\
23.3833333333333	0.0328012459772431\\
23.4	0.0350690989687763\\
23.4166666666667	0.0354082528956532\\
23.4333333333333	0.0315925686909111\\
23.45	0.03336050194617\\
23.4666666666667	0.0320389930210929\\
23.4833333333333	0.0316174592740417\\
23.5	0.033241094527714\\
23.5166666666667	0.0314190584347251\\
23.5333333333333	0.029933267585573\\
23.55	0.0317220339592765\\
23.5666666666667	0.03022257783865\\
23.5833333333333	0.0298578315281688\\
23.6	0.0317131061933722\\
23.6166666666667	0.0281557530867218\\
23.6333333333333	0.0273507120773075\\
23.65	0.0287080220862848\\
23.6666666666667	0.0305068383737996\\
23.6833333333333	0.0293324460231084\\
23.7	0.027380288340737\\
23.7166666666667	0.026480222040874\\
23.7333333333333	0.0293981923934759\\
23.75	0.0285612702182725\\
23.7666666666667	0.0275738618147408\\
23.7833333333333	0.0257664308364127\\
23.8	0.0278020615577503\\
23.8166666666667	0.0251735546793412\\
23.8333333333333	0.0269946728151638\\
23.85	0.0251391710095348\\
23.8666666666667	0.0236743381944464\\
23.8833333333333	0.0263364041420857\\
23.9	0.0256361425695779\\
23.9166666666667	0.0256916308520587\\
23.9333333333333	0.024387998100952\\
23.95	0.0252355354512659\\
23.9666666666667	0.0237529720626135\\
23.9833333333333	0.0228051359628694\\
24	0.0220265732252365\\
};

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> dispatch1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=24,
xtick={ 0,  4,  8, 12, 16, 20, 24},
xlabel style={font=\color{white!15!black}},
xlabel={Time (h)},
ymin=0,
ymax=60,
ylabel style={font=\color{white!15!black}},
ylabel={$P_{D,1}, \bar{P}_{D,1}$ (kW)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend columns=-1,
legend entries={$P_D$, $\bar{P}_D$},
legend to name=dispatchable,
legend style={at={(0.5,0.97)}, anchor=north, legend columns=1, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0.0166666666666657	47.2772510776639\\
0.0333333333333314	47.1661723390283\\
0.0499999999999972	47.2770526523507\\
0.06666666666667	46.8553581524453\\
0.0833333333333357	46.8067505051304\\
0.100000000000001	47.2770516553525\\
0.149999999999999	47.2770494795055\\
0.166666666666664	47.3902234885231\\
0.18333333333333	47.0275667309842\\
0.200000000000003	47.2770525928998\\
0.216666666666669	46.9304253008215\\
0.233333333333334	47.0365287518928\\
0.25	46.5361241163838\\
0.266666666666666	46.3540208899529\\
0.283333333333331	46.3475191380169\\
0.299999999999997	46.5350145151202\\
0.31666666666667	46.5626921502694\\
0.333333333333336	46.3578487109402\\
0.350000000000001	46.5361328557685\\
0.366666666666667	46.5796027349142\\
0.383333333333333	46.3786724306376\\
0.416666666666664	46.6698319617135\\
0.43333333333333	46.3260950559614\\
0.450000000000003	46.5361241890429\\
0.466666666666669	46.6756418637494\\
0.483333333333334	46.4861858103921\\
0.5	45.8549116336855\\
0.516666666666666	46.0390530662987\\
0.549999999999997	45.8549109028066\\
0.56666666666667	45.7115105363787\\
0.583333333333336	45.9149186811903\\
0.616666666666667	45.8002705068051\\
0.633333333333333	45.968256471854\\
0.666666666666664	45.7257970837139\\
0.68333333333333	45.7508905627687\\
0.700000000000003	45.8549114491416\\
0.716666666666669	45.5740976750243\\
0.733333333333334	45.6495365832946\\
0.75	44.9641677770009\\
0.766666666666666	44.992832011997\\
0.783333333333331	44.7963513945979\\
0.799999999999997	44.9620510516311\\
0.81666666666667	44.8971866929138\\
0.833333333333336	45.0588462468181\\
0.850000000000001	44.964147178833\\
0.866666666666667	44.726161746314\\
0.883333333333333	44.8149779331322\\
0.899999999999999	44.9641573588722\\
0.916666666666664	45.02638448942\\
0.950000000000003	44.9607429952626\\
0.966666666666669	45.1181131086051\\
0.983333333333334	44.9679035391125\\
1	43.4481681775044\\
1.01666666666667	43.4709076553901\\
1.03333333333333	43.3305869791247\\
1.05	43.4481712699799\\
1.06666666666667	43.3028884157913\\
1.08333333333334	43.2693973348322\\
1.1	43.4443316796897\\
1.11666666666667	43.3614534179374\\
1.13333333333333	43.248926563683\\
1.15	43.4481650996966\\
1.16666666666666	43.3326700584831\\
1.18333333333333	43.29091357936\\
1.2	43.4480752439534\\
1.21666666666667	43.2595157122888\\
1.23333333333333	43.362153506577\\
1.25	43.9212282133959\\
1.26666666666667	43.7967422301612\\
1.28333333333333	43.7459375103442\\
1.3	43.9212829813986\\
1.31666666666667	43.8485706062564\\
1.33333333333334	43.720455891289\\
1.35	43.9179240714686\\
1.36666666666667	43.8327866371032\\
1.4	43.9212146489748\\
1.41666666666666	43.9114851666198\\
1.43333333333333	43.9537678630147\\
1.45	43.9212188285124\\
1.46666666666667	43.9263755400743\\
1.48333333333333	43.879447875383\\
1.5	42.4038087785355\\
1.51666666666667	42.2704119182016\\
1.55	42.4038088466895\\
1.56666666666667	42.4066636053503\\
1.58333333333334	42.3499698550684\\
1.61666666666667	42.443424939427\\
1.63333333333333	42.3557348827394\\
1.65	42.4038087975818\\
1.66666666666666	42.3668390720037\\
1.68333333333333	42.2981050627291\\
1.7	42.4038086490394\\
1.71666666666667	42.3010440958922\\
1.76666666666667	41.7891598410699\\
1.78333333333333	41.8426904274904\\
1.8	41.9655781900468\\
1.81666666666667	41.9077818306662\\
1.83333333333334	41.7645531018493\\
1.85	41.9647755547549\\
1.86666666666667	41.961180448422\\
1.88333333333333	41.8782084018261\\
1.9	41.9655772727849\\
1.91666666666666	41.8997317717724\\
1.93333333333333	41.7091357204498\\
1.95	41.9655903210741\\
1.96666666666667	41.9938360675867\\
1.98333333333333	41.8995642317335\\
2	41.5462485392674\\
2.01666666666667	41.4990041923965\\
2.03333333333333	41.544555978076\\
2.05	41.5462481402709\\
2.06666666666667	41.5273704618836\\
2.08333333333334	41.5504299730115\\
2.1	41.5462534833797\\
2.11666666666667	41.515589994107\\
2.13333333333333	41.5542715363858\\
2.15	41.5459267174506\\
2.16666666666666	41.5765778442762\\
2.18333333333333	41.6519128449287\\
2.2	41.5462485399708\\
2.21666666666667	41.5736799168564\\
2.23333333333333	41.5334564965144\\
2.25	40.7904358636368\\
2.26666666666667	40.8422088211165\\
2.28333333333333	40.7603324732908\\
2.31666666666667	40.8219605673279\\
2.33333333333334	40.7850034312729\\
2.35	40.7903463924559\\
2.36666666666667	40.8395315032909\\
2.4	40.790352714761\\
2.41666666666666	40.7977643877236\\
2.43333333333333	40.8202636416593\\
2.45	40.7903469886839\\
2.46666666666667	40.8177799330361\\
2.48333333333333	40.795536390115\\
2.5	40.9185329500509\\
2.53333333333333	40.982974580803\\
2.55	40.9185412885121\\
2.56666666666667	40.9346145711259\\
2.6	40.9185256287606\\
2.61666666666667	41.0158391244018\\
2.63333333333333	40.9454239813141\\
2.65	40.9185376764299\\
2.66666666666666	40.9301985863352\\
2.68333333333333	40.8710536577586\\
2.7	40.9185347975376\\
2.71666666666667	40.8844707510138\\
2.73333333333333	40.8767590886395\\
2.75	40.8223855010427\\
2.76666666666667	40.8651996239423\\
2.78333333333333	40.7968014095842\\
2.8	40.8223875648219\\
2.81666666666667	40.8230654196191\\
2.83333333333334	40.9083194141362\\
2.85	40.8223903649355\\
2.86666666666667	41.0194416651524\\
2.9	40.8223944451646\\
2.91666666666666	40.7698148690708\\
2.93333333333333	40.7563168008479\\
2.95	40.8223853102869\\
2.96666666666667	40.7456495823362\\
2.98333333333333	40.8312366722237\\
3	40.9892483431656\\
3.01666666666667	40.9136805357045\\
3.03333333333333	40.9201059279442\\
3.05	40.9923857646441\\
3.06666666666667	41.0161624169618\\
3.08333333333334	40.9349158266849\\
3.1	40.9923911530422\\
3.11666666666667	40.9479353967428\\
3.13333333333333	41.096094750904\\
3.15	40.9923862120228\\
3.16666666666666	40.9706656853947\\
3.18333333333333	41.0960510822476\\
3.2	40.9923862120193\\
3.21666666666667	41.0045562803093\\
3.23333333333333	40.9619306238698\\
3.25	41.0191402656454\\
3.26666666666667	41.0952678820171\\
3.28333333333333	41.0887949792032\\
3.3	41.0191665498245\\
3.31666666666667	41.1435655846521\\
3.33333333333334	41.0436414801739\\
3.35	41.0191598945646\\
3.36666666666667	41.0686093631243\\
3.38333333333333	40.9617908700136\\
3.4	41.0191621701761\\
3.41666666666666	41.0978366666881\\
3.43333333333333	41.0290401264069\\
3.45	41.0191621929649\\
3.46666666666667	41.0726481137706\\
3.48333333333333	40.96014168303\\
3.5	41.8960293194283\\
3.51666666666667	41.9477262955552\\
3.53333333333333	42.0948081936335\\
3.55	41.8960337465874\\
3.56666666666667	41.7696058317287\\
3.6	41.8960316468766\\
3.61666666666667	41.8256920325015\\
3.63333333333333	41.8391172367236\\
3.66666666666666	41.9335646665302\\
3.68333333333333	41.9027522909025\\
3.7	41.8960302297649\\
3.71666666666667	41.8266392613166\\
3.73333333333333	41.8252598735402\\
3.75	41.7522231793405\\
3.76666666666667	41.7835829380182\\
3.78333333333333	41.8297753343868\\
3.8	41.7533409959137\\
3.81666666666667	41.7849974773344\\
3.83333333333334	41.8049914412284\\
3.86666666666667	41.6826699409499\\
3.88333333333333	41.7408872154633\\
3.91666666666666	41.7640189475645\\
3.93333333333333	41.8077691017216\\
3.95	41.7522216640883\\
3.96666666666667	41.7331744650105\\
3.98333333333333	41.7882632895856\\
4	42.2513754260993\\
4.01666666666667	42.2420390176479\\
4.03333333333333	42.0679252189423\\
4.05	42.2478978891291\\
4.06666666666667	42.2349678509312\\
4.08333333333334	42.0764185516094\\
4.1	42.2513821534306\\
4.11666666666667	42.2372349441487\\
4.13333333333333	42.1191638180322\\
4.15	42.2498775139017\\
4.16666666666666	42.2356135542926\\
4.18333333333334	42.1974427949597\\
4.2	42.2514798595696\\
4.21666666666667	42.2617773594575\\
4.23333333333333	42.1453122833422\\
4.25	40.5456881880512\\
4.26666666666667	40.6248045647099\\
4.28333333333333	40.4385242760235\\
4.3	40.54567996307\\
4.31666666666667	40.5688888229522\\
4.33333333333334	40.468226484446\\
4.35	40.5457187699216\\
4.36666666666667	40.4270807282779\\
4.38333333333333	40.385223001527\\
4.4	40.5456715891467\\
4.41666666666666	40.4366579136526\\
4.43333333333334	40.4646746764059\\
4.45	40.5456807055421\\
4.46666666666667	40.4898910288736\\
4.48333333333333	40.4999851901709\\
4.5	40.8828955453591\\
4.53333333333333	40.7885714294022\\
4.55	40.882894657081\\
4.56666666666667	40.7796061589858\\
4.58333333333334	40.7637558656827\\
4.6	40.8828886699529\\
4.61666666666667	40.9263758832417\\
4.63333333333333	40.8249217264895\\
4.65	40.8828952408764\\
4.66666666666666	40.7565712293318\\
4.68333333333334	40.9041369823551\\
4.7	40.8828922329421\\
4.71666666666667	40.8283509869385\\
4.73333333333333	40.9542798592244\\
4.75	41.388163760365\\
4.76666666666667	41.4396113476254\\
4.78333333333333	41.4049877869938\\
4.8	41.3881671840539\\
4.81666666666667	41.4696127411288\\
4.83333333333334	41.4813811869749\\
4.85	41.3881635761588\\
4.86666666666667	41.3528934758074\\
4.88333333333333	41.3600968119402\\
4.9	41.3828188910012\\
4.93333333333334	41.3375277969964\\
4.95	41.3881584562282\\
4.96666666666667	41.4026020031201\\
4.98333333333333	41.409624594388\\
5	41.165862267559\\
5.01666666666667	41.1380883860517\\
5.03333333333333	40.9909290330598\\
5.05	41.1658689130824\\
5.06666666666667	41.0386729584426\\
5.08333333333334	40.8509496177153\\
5.1	41.1658619085964\\
5.11666666666667	40.9021173043183\\
5.13333333333333	40.8438026284423\\
5.15	41.1658622915475\\
5.18333333333334	40.8112318949446\\
5.2	41.1658617803272\\
5.21666666666667	40.8838535348256\\
5.23333333333333	40.8780736850614\\
5.25	39.3006189266057\\
5.26666666666667	39.2228134519017\\
5.28333333333333	38.8754434167754\\
5.3	39.3006400317839\\
5.33333333333334	39.0963813778549\\
5.35	39.3006221469927\\
5.38333333333333	38.8140959440624\\
5.4	39.3006188584172\\
5.41666666666666	39.2813493312571\\
5.43333333333334	39.1843037240906\\
5.45	39.3006314293528\\
5.46666666666667	39.3019137180623\\
5.48333333333333	38.8028327245413\\
5.5	37.4966691812918\\
5.53333333333333	37.0621666529385\\
5.55	37.4967417684576\\
5.56666666666667	37.2791753331452\\
5.58333333333334	37.1695241468242\\
5.6	37.4966735744392\\
5.61666666666667	37.4076730848753\\
5.63333333333333	37.2015993375173\\
5.65	37.496669182267\\
5.66666666666666	37.239233871231\\
5.68333333333334	37.0980646763175\\
5.7	37.496677465301\\
5.71666666666667	37.4267862282689\\
5.73333333333333	37.2661603077883\\
5.75	35.563080796198\\
5.76666666666667	35.4424637733588\\
5.78333333333333	35.1053948772009\\
5.8	35.5630330045808\\
5.81666666666667	35.3196480829858\\
5.83333333333334	35.2023940975141\\
5.85	35.5630812781273\\
5.86666666666667	35.1754576671339\\
5.88333333333333	35.2712683443805\\
5.9	35.5630809631186\\
5.93333333333334	35.2301037481359\\
5.95	35.5630804097352\\
5.96666666666667	35.3563375149852\\
5.98333333333333	35.0846071815015\\
6	33.3934612070598\\
6.01666666666667	33.1994874802632\\
6.03333333333333	33.091033291292\\
6.05	33.393461425482\\
6.06666666666667	33.4422608336069\\
6.08333333333334	33.3099832416999\\
6.1	33.3934607022715\\
6.11666666666667	33.5386536283026\\
6.13333333333333	33.3818926605387\\
6.15	33.3934671987837\\
6.18333333333334	33.2204381480432\\
6.2	33.3969826353525\\
6.21666666666667	33.3140278712017\\
6.23333333333333	33.1631962024659\\
6.25	32.0962243228164\\
6.26666666666667	32.1112421360113\\
6.28333333333333	31.9157658408222\\
6.3	32.0962226809977\\
6.31666666666667	32.0050951223726\\
6.33333333333334	31.7895712612031\\
6.35	32.0961984283931\\
6.36666666666667	31.9127620604038\\
6.38333333333333	32.0896272976034\\
6.4	32.095661904107\\
6.41666666666666	32.0090214619285\\
6.43333333333334	31.7603932064182\\
6.45	32.0962229679422\\
6.46666666666667	32.2845737646232\\
6.48333333333333	32.3580827680616\\
6.5	30.541827756435\\
6.51666666666667	30.5670241846187\\
6.53333333333333	30.2837452074752\\
6.55	30.5418276850444\\
6.56666666666667	30.6089470028018\\
6.6	30.5418226987687\\
6.61666666666667	30.7633785674398\\
6.63333333333333	30.4620103941313\\
6.65	30.5418011670862\\
6.66666666666666	30.4932759467793\\
6.68333333333334	30.3033480502158\\
6.7	30.5418215914129\\
6.71666666666667	30.2469224675442\\
6.73333333333333	30.2191880008202\\
6.75	29.7822428969734\\
6.78333333333333	29.6064503705431\\
6.8	29.782242958327\\
6.81666666666667	29.5970903953936\\
6.83333333333334	29.5475185988409\\
6.85	29.7816814398887\\
6.86666666666667	29.6087353747454\\
6.88333333333333	29.5717129845748\\
6.9	29.7824122983214\\
6.91666666666666	29.6862107898556\\
6.93333333333334	29.3747901683606\\
6.95	29.7826418239288\\
6.96666666666667	29.877106713543\\
6.98333333333333	29.7199544854809\\
7	29.1317236624491\\
7.01666666666667	28.8169515672057\\
7.03333333333333	28.7730167984627\\
7.05	29.1317091676166\\
7.08333333333334	28.7698062686809\\
7.1	29.1317146161888\\
7.13333333333333	28.7188040237319\\
7.15	29.1304048308735\\
7.16666666666666	28.9278195861418\\
7.18333333333334	28.6534782292218\\
7.2	29.1287667635468\\
7.23333333333333	28.4184295613753\\
7.25	26.9497115932647\\
7.26666666666667	26.8934182957218\\
7.28333333333333	26.934420895813\\
7.3	26.9485662850862\\
7.31666666666667	27.089826860445\\
7.33333333333334	26.8359957365935\\
7.35	26.9481324790457\\
7.36666666666667	26.5530290508904\\
7.38333333333333	26.6268649778124\\
7.4	26.9497098374989\\
7.41666666666666	26.8558218737078\\
7.43333333333334	26.6044416547698\\
7.45	26.9485659863489\\
7.46666666666667	26.10035229547\\
7.48333333333333	25.9843169910732\\
7.5	27.261184170835\\
7.51666666666667	26.7502532628527\\
7.53333333333333	26.7313187764357\\
7.55	27.263122924488\\
7.56666666666667	27.4263331315686\\
7.58333333333334	27.4544548609253\\
7.6	27.2634492173069\\
7.61666666666667	27.332465953542\\
7.63333333333333	27.0645931418067\\
7.65	27.2620217530019\\
7.66666666666666	26.9584540962885\\
7.68333333333334	26.4888319586954\\
7.7	27.2634492957324\\
7.71666666666667	27.2953369212663\\
7.73333333333333	27.1916927675857\\
7.75	26.0571204749729\\
7.76666666666667	25.7683144258391\\
7.78333333333333	26.0704751922324\\
7.8	26.0568408554266\\
7.81666666666667	25.9784793087532\\
7.83333333333334	26.086648552765\\
7.85	26.0593959535836\\
7.86666666666667	25.9287947984866\\
7.88333333333333	26.1998209734443\\
7.93333333333334	25.812874960629\\
7.95	26.0578131125278\\
7.96666666666667	25.857579755295\\
7.98333333333333	26.0974257109707\\
8	25.4958018643162\\
8.01666666666667	25.1933795361567\\
8.03333333333333	24.9882883768403\\
8.05	25.4958018648752\\
8.06666666666667	25.1874183790152\\
8.08333333333334	25.5391887995437\\
8.1	25.4958018144564\\
8.11666666666667	25.0486728792204\\
8.15	25.4964030350259\\
8.16666666666666	25.4245762792221\\
8.18333333333334	24.6735552284521\\
8.2	25.4958018647831\\
8.21666666666667	25.3678344633418\\
8.23333333333333	25.7259955864688\\
8.25	23.5305610388858\\
8.26666666666667	23.6552319616768\\
8.28333333333333	23.5504355847011\\
8.3	23.5305630485668\\
8.31666666666667	22.8022360750631\\
8.33333333333334	22.8264208956752\\
8.35	23.53056130892\\
8.36666666666667	22.7699389606576\\
8.38333333333333	22.3557177705265\\
8.4	23.5305705428097\\
8.41666666666666	23.2520418869493\\
8.43333333333334	23.3463459482406\\
8.45	23.5305726261204\\
8.46666666666667	23.4658257869336\\
8.48333333333333	23.2131082504462\\
8.5	21.0912008639152\\
8.51666666666667	20.1139355900208\\
8.53333333333333	20.7614888905384\\
8.55	21.0938957094071\\
8.58333333333334	20.2600475487793\\
8.6	21.0947136992716\\
8.61666666666667	20.3422777795695\\
8.63333333333333	20.450833127318\\
8.65	21.0938325554784\\
8.66666666666666	21.3420847301026\\
8.68333333333334	20.6505794524825\\
8.7	21.0922110458891\\
8.71666666666667	20.976909855197\\
8.73333333333333	21.0987404604291\\
8.75	19.5443117102769\\
8.76666666666667	18.9401889851523\\
8.78333333333333	18.7422396978332\\
8.8	19.5439355506338\\
8.81666666666667	19.475716608229\\
8.83333333333334	19.0978802653043\\
8.85	19.5443303306505\\
8.86666666666667	18.8034946088373\\
8.88333333333333	18.4398118199851\\
8.9	19.544344382457\\
8.91666666666666	19.7090369148958\\
8.93333333333334	19.2389242402368\\
8.95	19.5443305977229\\
8.96666666666667	19.5215633364134\\
8.98333333333333	19.4048415323312\\
9	15.7118256982857\\
9.01666666666667	15.605952260061\\
9.03333333333333	15.4139597919228\\
9.05	15.7123001127029\\
9.06666666666667	15.0750145773298\\
9.08333333333334	14.9034344239941\\
9.1	15.7115087115598\\
9.11666666666667	16.0998243631644\\
9.13333333333333	15.0824260429444\\
9.15	15.7111336014465\\
9.16666666666666	15.7476706254422\\
9.18333333333334	14.612215378965\\
9.2	15.7105871617527\\
9.21666666666667	14.9148747232213\\
9.23333333333333	14.9510737467159\\
9.25	11.1654745754577\\
9.26666666666667	10.7211671754177\\
9.28333333333333	10.6266280846689\\
9.3	11.1543185243598\\
9.31666666666667	10.9765478051493\\
9.33333333333334	10.6311080600612\\
9.35	11.1543732326372\\
9.36666666666667	10.3907890448413\\
9.4	11.154301669184\\
9.41666666666666	10.9119737565756\\
9.43333333333334	10.0226818029896\\
9.45	11.1542554965907\\
9.46666666666667	10.6168568771899\\
9.48333333333333	9.8804116205711\\
9.5	0\\
17.7333333333333	0\\
17.75	12.5470453349828\\
17.7833333333333	14.1857360045074\\
17.8	12.547052349592\\
17.8166666666667	13.3484734862551\\
17.8333333333333	13.5789406697677\\
17.85	12.5470441331166\\
17.8666666666667	13.2973263829578\\
17.8833333333333	13.5647152579357\\
17.9	12.5470458131045\\
17.9166666666667	13.6962127838102\\
17.9333333333333	13.8814951226965\\
17.95	12.5470454255277\\
17.9666666666667	12.7692592282099\\
17.9833333333333	13.5474468216845\\
18	17.0455314295729\\
18.0166666666667	17.4462520778724\\
18.0333333333333	18.0170357851201\\
18.05	17.0455304965751\\
18.0666666666667	17.3903140126491\\
18.0833333333333	17.9061196503556\\
18.1	17.0455321343733\\
18.1333333333333	17.7331336061369\\
18.15	17.0455248069034\\
18.1666666666667	17.3079428566131\\
18.1833333333333	17.7962873611205\\
18.2	17.0455314000065\\
18.2166666666667	17.9182745735819\\
18.2333333333333	17.9251669772977\\
18.25	24.7826805313755\\
18.2666666666667	24.7401327841875\\
18.2833333333333	25.6423277039672\\
18.3	24.7826806459112\\
18.3166666666667	24.705313197461\\
18.3333333333333	25.1344799058156\\
18.35	24.7826812201782\\
18.3666666666667	25.5878228546835\\
18.3833333333333	26.0411681609025\\
18.4	24.7826794752835\\
18.4333333333333	26.3111878390927\\
18.45	24.782681044661\\
18.4666666666667	25.0653103093832\\
18.4833333333333	25.8430910323838\\
18.5	30.4791120244343\\
18.5166666666667	30.9251991011097\\
18.5333333333333	30.9825986707975\\
18.55	30.4791151134665\\
18.5666666666667	30.4313256361071\\
18.5833333333333	31.3448586388614\\
18.6	30.4791094557654\\
18.6166666666667	31.2221306699598\\
18.6333333333333	31.3765644450017\\
18.65	30.4879060397914\\
18.6666666666667	31.4812767498061\\
18.6833333333333	31.773186680856\\
18.7	30.4790991854288\\
18.7166666666667	30.7719794582229\\
18.7333333333333	31.6508032104818\\
18.75	31.891401102085\\
18.7666666666667	32.5003934963063\\
18.7833333333333	33.3302159604198\\
18.8	31.8960780447569\\
18.8166666666667	32.4269521455208\\
18.8333333333333	33.3080659443187\\
18.85	31.8982754310607\\
18.8666666666667	32.7664371623781\\
18.8833333333333	33.146484562336\\
18.9	31.8914030792097\\
18.9333333333333	33.2590290018664\\
18.95	31.8913912823043\\
18.9666666666667	32.4588449384093\\
18.9833333333333	32.7803617333953\\
19.0333333333333	34.2462101634252\\
19.05	33.2839754307953\\
19.0666666666667	33.1104062471649\\
19.0833333333333	33.7757135537132\\
19.1	33.2839718599029\\
19.1166666666667	34.2904495327378\\
19.1333333333333	34.2059500500397\\
19.15	33.2911395806268\\
19.1666666666667	34.2325014577589\\
19.1833333333333	34.1022081325885\\
19.2	33.283988524015\\
19.2166666666667	33.4184342809634\\
19.2333333333333	33.7848941776243\\
19.2666666666667	35.3950307125197\\
19.2833333333333	35.1369889676667\\
19.3	34.5162778935209\\
19.3166666666667	35.6587484255564\\
19.3333333333333	35.7173417056915\\
19.35	34.5162809690238\\
19.3666666666667	34.7509389206494\\
19.3833333333333	35.464988082123\\
19.4	34.5162642330182\\
19.4166666666667	34.7107839231441\\
19.4333333333333	35.1986317653148\\
19.45	34.5162770166542\\
19.4666666666667	35.1312937091866\\
19.4833333333333	35.2500961124336\\
19.5	35.6191183817432\\
19.5166666666667	35.1031107859593\\
19.5333333333333	35.9156578879846\\
19.55	35.6191042285417\\
19.5666666666667	36.1374422676155\\
19.5833333333333	36.0560866247705\\
19.6166666666667	35.3100559886663\\
19.6333333333333	36.3909370728887\\
19.65	35.6191080676298\\
19.6666666666667	36.008410065848\\
19.6833333333333	35.9420732353229\\
19.7	35.6191633663836\\
19.7166666666667	35.8351532499981\\
19.7333333333333	36.6064754562499\\
19.75	36.5226158938473\\
19.7666666666667	36.5239503135226\\
19.7833333333333	37.6321926326407\\
19.8	36.5226036460166\\
19.8333333333333	37.2721767653428\\
19.85	36.5226144156977\\
19.8666666666667	36.2672907874775\\
19.8833333333333	36.6348944763319\\
19.9166666666667	36.4265397131431\\
19.9333333333333	37.1384434208838\\
19.95	36.522608357613\\
19.9666666666667	37.8276404919651\\
19.9833333333333	37.9767029065521\\
20	37.2714090315973\\
20.0166666666667	37.6568183603708\\
20.0333333333333	37.5585184059132\\
20.05	37.2726086933926\\
20.0666666666667	37.3756338712187\\
20.0833333333333	37.3893663061479\\
20.1	37.271903309953\\
20.1166666666667	37.5587126616018\\
20.1333333333333	37.5217315349286\\
20.15	37.2716755643606\\
20.1666666666667	37.3293439207134\\
20.1833333333333	36.9840863778522\\
20.2	37.2714085586707\\
20.2166666666667	37.2546484410235\\
20.2333333333333	36.8188821637099\\
20.25	37.8169530497353\\
20.2666666666667	37.688090024804\\
20.2833333333333	38.1138614476107\\
20.3	37.8162578455563\\
20.3166666666667	37.6321439878133\\
20.3333333333333	37.9517516974303\\
20.35	37.8162718224246\\
20.3666666666667	37.9977668109032\\
20.3833333333333	38.0907651956058\\
20.4	37.816258936592\\
20.4166666666667	37.9028887653241\\
20.4333333333333	37.6294817609243\\
20.45	37.8186221859654\\
20.4666666666667	37.471144730942\\
20.4833333333333	38.0258951965454\\
20.5	38.2752480601119\\
20.5166666666667	38.3762989805693\\
20.5333333333333	38.8402783864478\\
20.55	38.2752500381699\\
20.5666666666667	37.9918597089077\\
20.5833333333333	38.2390322848412\\
20.6	38.2752480595762\\
20.6333333333333	38.7992620159176\\
20.65	38.2752899047968\\
20.6666666666667	38.2316940188273\\
20.6833333333333	37.9744848958246\\
20.7166666666667	38.5731612099687\\
20.7333333333333	38.1000374276959\\
20.7666666666667	39.0415316429077\\
20.7833333333333	38.7378344970648\\
20.8	38.6461970259116\\
20.8166666666667	39.0038453695506\\
20.8333333333333	39.2336468162158\\
20.8666666666667	38.0301388876766\\
20.8833333333333	38.1403807718557\\
20.9	38.6406394366776\\
20.9166666666667	38.6739146112692\\
20.9333333333333	38.8019552628361\\
20.95	38.6478876351842\\
20.9666666666667	38.6544239794013\\
20.9833333333333	38.3905560268401\\
21.0166666666667	39.4921573265237\\
21.0333333333333	39.5158557418932\\
21.05	38.9653637748966\\
21.0666666666667	39.4329533255843\\
21.0833333333333	38.5536793602905\\
21.1	38.9645148039771\\
21.1166666666667	38.3276528497921\\
21.1333333333333	38.8327423577752\\
21.15	38.967227879023\\
21.1666666666667	38.7127395269338\\
21.2166666666667	39.173197747599\\
21.2333333333333	39.246076887783\\
21.25	39.2561354069985\\
21.2666666666667	39.6614544894853\\
21.2833333333333	39.374817801272\\
21.3	39.2561353993985\\
21.3166666666667	38.9586800065884\\
21.3333333333333	38.9446853951455\\
21.35	39.2561376748712\\
21.3666666666667	39.0104142797534\\
21.3833333333333	39.0694417348682\\
21.4	39.2551824828591\\
21.4166666666667	39.5804979039668\\
21.45	39.2561328157983\\
21.4833333333333	39.671253302587\\
21.5	39.5360371793201\\
21.5166666666667	39.7966024096406\\
21.5333333333333	40.2006030687994\\
21.55	39.5361560526099\\
21.5666666666667	39.9637546592173\\
21.5833333333333	39.9851745257297\\
21.6166666666667	38.9880513887962\\
21.6333333333333	39.0939828188407\\
21.65	39.5360353456975\\
21.6666666666667	39.399756138237\\
21.6833333333333	39.5254598858253\\
21.7	39.5360370824885\\
21.7166666666667	39.2728830063118\\
21.7333333333333	39.2918165979136\\
21.7666666666667	40.4362828738973\\
21.7833333333333	39.6754217025053\\
21.8166666666667	40.0099103969024\\
21.8333333333333	40.07158794074\\
21.85	39.8353456614897\\
21.8666666666667	40.1540356077274\\
21.8833333333333	39.9164862625631\\
21.9	39.8313286808111\\
21.9166666666667	40.0628522565982\\
21.9333333333333	40.0701803915878\\
21.9666666666667	39.5618407485414\\
21.9833333333333	39.48001586858\\
22.0166666666667	40.6205710050469\\
22.0333333333333	40.4629516703493\\
22.05	40.1513507762892\\
22.0666666666667	40.4449250933349\\
22.0833333333333	40.3713141740744\\
22.1	40.1477253597098\\
22.1166666666667	39.3862772462979\\
22.1333333333333	39.5001290782152\\
22.15	40.1484005392078\\
22.1666666666667	40.0992697815695\\
22.1833333333333	40.6236451375112\\
22.2	40.1513326969634\\
22.2166666666667	40.3837279849084\\
22.2333333333333	40.0859434850052\\
22.2666666666667	40.5957631932856\\
22.2833333333333	40.0195032955213\\
22.3	40.3475734139305\\
22.3166666666667	40.3146518593583\\
22.3333333333333	40.1694834289217\\
22.35	40.3511886414615\\
22.3666666666667	40.7921528823801\\
22.3833333333333	40.0991708796498\\
22.4	40.3488650656471\\
22.4333333333333	39.8412347190219\\
22.45	40.3488650647099\\
22.4666666666667	40.3060789217483\\
22.4833333333333	39.7779900431667\\
22.5	40.578569388702\\
22.5166666666667	40.1322499185274\\
22.5333333333333	40.0089437324991\\
22.55	40.5778709011021\\
22.5666666666667	40.5064769377473\\
22.5833333333333	40.2856848195439\\
22.6	40.57855819937\\
22.6333333333333	39.8787627002666\\
22.65	40.5785609915656\\
22.6666666666667	40.2082040607982\\
22.6833333333333	40.2100334582071\\
22.7	40.578558593151\\
22.7166666666667	40.2431585164138\\
22.7333333333333	40.2754111534202\\
22.75	40.7422087982751\\
22.7666666666667	40.9576343006961\\
22.7833333333333	41.0115626897714\\
22.8	40.7413961681983\\
22.8166666666667	40.914749553862\\
22.8333333333333	40.5282140535625\\
22.85	40.7422081014412\\
22.8666666666667	40.6973376212885\\
22.8833333333333	40.824094930171\\
22.9	40.7416323901946\\
22.9166666666667	40.4584638159193\\
22.95	40.7456173129918\\
22.9666666666667	40.4635487435081\\
22.9833333333333	40.9463771172382\\
23	40.8718172880814\\
23.0166666666667	40.6484221259012\\
23.0333333333333	40.6791377370165\\
23.05	40.872432062731\\
23.0666666666667	41.2630847885523\\
23.0833333333333	40.5883956467364\\
23.1	40.8718215779602\\
23.1166666666667	40.401129188455\\
23.1333333333333	40.7681863251497\\
23.15	40.8718168594089\\
23.1666666666667	40.6948511687166\\
23.1833333333333	40.6092186345026\\
23.2	40.8718169718925\\
23.2166666666667	40.6315129632689\\
23.2333333333333	40.5397948349933\\
23.25	41.023172063144\\
23.2666666666667	41.0559864836806\\
23.2833333333333	40.8893195971568\\
23.3	41.0231720319011\\
23.3166666666667	40.5015384767565\\
23.3333333333333	40.6183736930216\\
23.35	41.0231654616125\\
23.3666666666667	40.6156685419081\\
23.3833333333333	40.4535320885994\\
23.4	41.0231761605051\\
23.4166666666667	40.8860704421225\\
23.4333333333333	40.0887440979281\\
23.45	41.0231721334395\\
23.4666666666667	41.2364824799165\\
23.4833333333333	40.9923422783691\\
23.5	41.0793984149112\\
23.5166666666667	40.6906863131152\\
23.5333333333333	40.6120480203425\\
23.55	41.0794000162377\\
23.5666666666667	41.0743248836237\\
23.5833333333333	40.8754563956727\\
23.6166666666667	41.250117433768\\
23.6333333333333	41.1093253018126\\
23.65	41.0793965659629\\
23.6666666666667	41.2684680139714\\
23.6833333333333	41.1232720243648\\
23.7	41.0793980173879\\
23.7166666666667	40.8405632683916\\
23.7333333333333	40.7906966989761\\
23.75	41.1503074571404\\
23.7666666666667	40.7887963089645\\
23.7833333333333	40.8561236186088\\
23.8	41.1460513113635\\
23.8166666666667	40.6809769515936\\
23.8333333333333	40.5648245188483\\
23.85	41.1503014851993\\
23.8666666666667	41.0124843094071\\
23.8833333333333	40.9334522128615\\
23.9	41.1502765538852\\
23.9166666666667	41.2814023624179\\
23.9333333333333	41.0765937528059\\
23.9666666666667	41.2235198784204\\
23.9833333333333	40.8372409711066\\
24	41.1388455183274\\
};


\addplot [color=blue, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.0166666666666657	47.2770525944256\\
0.233333333333334	47.2770525944256\\
0.25	46.5361242444941\\
0.483333333333334	46.5361242444941\\
0.5	45.8549111748212\\
0.733333333333334	45.8549111748212\\
0.75	44.9641586078148\\
0.983333333333334	44.9641586078148\\
1	43.4481674830912\\
1.23333333333333	43.4481674830912\\
1.25	43.9212210097827\\
1.48333333333333	43.9212210097827\\
1.5	42.4038087270337\\
1.73333333333333	42.4038087270337\\
1.75	41.9655782165485\\
1.98333333333333	41.9655782165485\\
2	41.5462485393603\\
2.23333333333333	41.5462485393603\\
2.25	40.790346530605\\
2.48333333333333	40.790346530605\\
2.5	40.9185323217514\\
2.73333333333333	40.9185323217514\\
2.75	40.8223853101267\\
2.98333333333333	40.8223853101267\\
3	40.9923862119544\\
3.23333333333333	40.9923862119544\\
3.25	41.019162169659\\
3.48333333333333	41.019162169659\\
3.5	41.8960299594634\\
3.73333333333333	41.8960299594634\\
3.75	41.752223179942\\
3.98333333333333	41.752223179942\\
4	42.2513754260919\\
4.23333333333333	42.2513754260919\\
4.25	40.5456813464378\\
4.48333333333333	40.5456813464378\\
4.5	40.8828954105577\\
4.73333333333333	40.8828954105577\\
4.75	41.3881635761075\\
4.98333333333333	41.3881635761075\\
5	41.1658622675589\\
5.23333333333333	41.1658622675589\\
5.25	39.3006210855116\\
5.48333333333333	39.3006210855116\\
5.5	37.4966691822481\\
5.73333333333333	37.4966691822481\\
5.75	35.5630809632381\\
5.98333333333333	35.5630809632381\\
6	33.3934612070453\\
6.23333333333333	33.3934612070453\\
6.25	32.0962228776374\\
6.48333333333333	32.0962228776374\\
6.5	30.5418215914368\\
6.73333333333333	30.5418215914368\\
6.75	29.7822430298594\\
6.98333333333333	29.7822430298594\\
7	29.1317096086851\\
7.23333333333333	29.1317096086851\\
7.25	26.9485659869302\\
7.48333333333333	26.9485659869302\\
7.5	27.2634492167726\\
7.73333333333333	27.2634492167726\\
7.75	26.0570332929672\\
7.98333333333333	26.0570332929672\\
8	25.4958018648045\\
8.23333333333333	25.4958018648045\\
8.25	23.5305613094389\\
8.48333333333333	23.5305613094389\\
8.5	21.093895709411\\
8.73333333333333	21.093895709411\\
8.75	19.5443308708685\\
8.98333333333333	19.5443308708685\\
9	15.711514592521\\
9.23333333333333	15.711514592521\\
9.25	11.1543016788224\\
9.48333333333333	11.1543016788224\\
9.5	0\\
17.7333333333333	0\\
17.75	12.5470454205719\\
17.9833333333333	12.5470454205719\\
18	17.0455313504977\\
18.2333333333333	17.0455313504977\\
18.25	24.7826808782328\\
18.4833333333333	24.7826808782328\\
18.5	30.4791120065778\\
18.7333333333333	30.4791120065778\\
18.75	31.8914008842893\\
18.9833333333333	31.8914008842893\\
19	33.2839777089829\\
19.2333333333333	33.2839777089829\\
19.25	34.516278269881\\
19.4833333333333	34.516278269881\\
19.5	35.6191109739415\\
19.7333333333333	35.6191109739415\\
19.75	36.5226144151919\\
19.9833333333333	36.5226144151919\\
20	37.2714089774289\\
20.2333333333333	37.2714089774289\\
20.25	37.8162587673582\\
20.4833333333333	37.8162587673582\\
20.5	38.2752480606227\\
20.7333333333333	38.2752480606227\\
20.75	38.6453238863814\\
20.9833333333333	38.6453238863814\\
21	38.9653652492557\\
21.2333333333333	38.9653652492557\\
21.25	39.2561328158954\\
21.4833333333333	39.2561328158954\\
21.5	39.5360353450134\\
21.7333333333333	39.5360353450134\\
21.75	39.8345508885746\\
21.9833333333333	39.8345508885746\\
22	40.151351455561\\
22.2333333333333	40.151351455561\\
22.25	40.3488650656037\\
22.4833333333333	40.3488650656037\\
22.5	40.5785581994591\\
22.7333333333333	40.5785581994591\\
22.75	40.7422081013195\\
22.9833333333333	40.7422081013195\\
23	40.8718168593972\\
23.2333333333333	40.8718168593972\\
23.25	41.0231720631388\\
23.4833333333333	41.0231720631388\\
23.5	41.0793983087641\\
23.7333333333333	41.0793983087641\\
23.75	41.1503083613952\\
23.9833333333333	41.1503083613952\\
24	41.1388455181565\\
};

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> dispatch2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=24,
xtick={ 0,  4,  8, 12, 16, 20, 24},
xlabel style={font=\color{white!15!black}},
xlabel={Time (h)},
ymin=0,
ymax=60,
ylabel style={font=\color{white!15!black}},
ylabel={$P_{D,2}, \bar{P}_{D,2}$ (kW)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0.0166666666666657	50.6272358419959\\
0.0333333333333314	50.563572322548\\
0.06666666666667	50.6709914566507\\
0.0833333333333357	50.6287819840591\\
0.100000000000001	50.6271954878842\\
0.116666666666667	50.5338638325446\\
0.133333333333333	50.5020185347257\\
0.166666666666664	50.7408506866232\\
0.18333333333333	50.7633720150219\\
0.200000000000003	50.627195547239\\
0.216666666666669	50.6297408022059\\
0.233333333333334	50.53439901228\\
0.25	49.8337636609105\\
0.266666666666666	49.8203584278457\\
0.283333333333331	49.7402737472595\\
0.299999999999997	49.8331189740687\\
0.333333333333336	49.8652011836483\\
0.350000000000001	49.8337624861706\\
0.366666666666667	49.7828686643264\\
0.383333333333333	49.8263192950589\\
0.399999999999999	49.8337650665143\\
0.416666666666664	49.9450919489468\\
0.43333333333333	49.9474677917535\\
0.450000000000003	49.8337635938115\\
0.466666666666669	49.8146026284302\\
0.483333333333334	49.8874204484991\\
0.5	49.1042783956375\\
0.516666666666666	49.0103479572766\\
0.533333333333331	48.9989056625598\\
0.549999999999997	49.104278633316\\
0.56666666666667	48.9725131403361\\
0.600000000000001	49.102612123959\\
0.616666666666667	49.1135448914575\\
0.633333333333333	49.0817322003103\\
0.649999999999999	49.105318065967\\
0.666666666666664	48.968225847445\\
0.700000000000003	49.1042786849201\\
0.716666666666669	49.1395607761134\\
0.733333333333334	49.0717304697304\\
0.75	48.1504059550762\\
0.766666666666666	48.1737946668242\\
0.783333333333331	48.145816728111\\
0.799999999999997	48.1495742848225\\
0.81666666666667	48.0614315665925\\
0.833333333333336	48.0739731350967\\
0.850000000000001	48.1504053609156\\
0.866666666666667	48.1917511876766\\
0.883333333333333	48.1828741825461\\
0.899999999999999	48.151061458866\\
0.916666666666664	48.2153169166248\\
0.93333333333333	48.1520562348161\\
0.966666666666669	48.1499804077158\\
0.983333333333334	48.1792476290909\\
1	46.5269881156449\\
1.01666666666667	46.5276988746146\\
1.03333333333333	46.535899349733\\
1.05	46.5269897892569\\
1.08333333333334	46.4545438962159\\
1.1	46.5235962214672\\
1.11666666666667	46.4844426915886\\
1.13333333333333	46.5234020195526\\
1.15	46.5269892937811\\
1.16666666666666	46.4706458883327\\
1.18333333333333	46.4652254497505\\
1.2	46.5270230323704\\
1.21666666666667	46.4945229995006\\
1.23333333333333	46.4495450412995\\
1.25	47.0335717076962\\
1.28333333333333	46.8912023660824\\
1.3	47.0342975876206\\
1.31666666666667	47.0350515990476\\
1.33333333333334	47.0432608993453\\
1.35	47.0310591270171\\
1.36666666666667	46.9437785514386\\
1.38333333333333	46.9982904359279\\
1.4	47.0335617309244\\
1.41666666666666	47.0074188180419\\
1.43333333333333	47.0762204253326\\
1.45	47.0335631689458\\
1.48333333333333	46.9905406674043\\
1.5	45.4086244400203\\
1.51666666666667	45.4034241834462\\
1.53333333333333	45.3224699880115\\
1.55	45.4086242042802\\
1.56666666666667	45.3206274421817\\
1.58333333333334	45.3132195216113\\
1.6	45.4086240114795\\
1.61666666666667	45.3687667207178\\
1.63333333333333	45.3119128914994\\
1.65	45.4086241155965\\
1.66666666666666	45.4461369842586\\
1.68333333333333	45.4380171369838\\
1.7	45.4086239803233\\
1.71666666666667	45.3950485534165\\
1.73333333333333	45.4230737487945\\
1.75	44.9393392516403\\
1.76666666666667	44.9590278997468\\
1.78333333333333	44.8373015662147\\
1.8	44.9393396871242\\
1.81666666666667	44.9696131435918\\
1.83333333333334	44.9322243309328\\
1.85	44.9375644152198\\
1.86666666666667	44.91328061027\\
1.88333333333333	44.8522634999854\\
1.9	44.9393399905751\\
1.91666666666666	44.9268568030842\\
1.93333333333333	44.8576750993294\\
1.95	44.9393482591644\\
1.96666666666667	44.900320201648\\
1.98333333333333	44.9090191919082\\
2	44.4902956848251\\
2.01666666666667	44.4649892210753\\
2.05	44.4902948074644\\
2.06666666666667	44.5570742462832\\
2.1	44.4902959238386\\
2.11666666666667	44.4792602546044\\
2.13333333333333	44.4543706367921\\
2.15	44.4890257322085\\
2.16666666666666	44.4744528221703\\
2.18333333333333	44.4879357621169\\
2.2	44.4902956855976\\
2.21666666666667	44.5094579280052\\
2.23333333333333	44.4950705154782\\
2.25	43.6808238939426\\
2.26666666666667	43.6418796067516\\
2.28333333333333	43.6386597865876\\
2.3	43.6808291758983\\
2.31666666666667	43.7074806751089\\
2.33333333333334	43.7056491089084\\
2.35	43.6808288918368\\
2.36666666666667	43.6276966969488\\
2.38333333333333	43.6671413175269\\
2.4	43.6808291029294\\
2.41666666666666	43.6512157822019\\
2.43333333333333	43.6385472892228\\
2.46666666666667	43.7329730892041\\
2.48333333333333	43.6915378747745\\
2.5	43.8180974044484\\
2.51666666666667	43.8676002564264\\
2.56666666666667	43.7970136881529\\
2.6	43.8180981309066\\
2.61666666666667	43.7900946548451\\
2.63333333333333	43.7819011113467\\
2.65	43.8180982673781\\
2.66666666666666	43.8339445146761\\
2.68333333333333	43.8220801816139\\
2.7	43.8180987948759\\
2.71666666666667	43.8074331612242\\
2.73333333333333	43.886775291789\\
2.75	43.7151382139792\\
2.76666666666667	43.6934383386088\\
2.78333333333333	43.7126000976244\\
2.8	43.7151381908909\\
2.81666666666667	43.73468839457\\
2.83333333333334	43.7026709086937\\
2.85	43.7151374792254\\
2.86666666666667	43.7644811245083\\
2.88333333333333	43.7265555790902\\
2.9	43.7151391461623\\
2.93333333333333	43.7083004588279\\
2.95	43.7151381139396\\
2.96666666666667	43.7276936140654\\
2.98333333333333	43.730517627349\\
3	43.896541396107\\
3.01666666666667	43.976759369906\\
3.03333333333333	43.9103523990721\\
3.05	43.8971835246087\\
3.06666666666667	43.8401957421656\\
3.08333333333334	43.8576112095657\\
3.1	43.8971853048853\\
3.11666666666667	43.8827751210247\\
3.13333333333333	43.8831178223123\\
3.15	43.897185606889\\
3.16666666666666	43.8299498277305\\
3.18333333333333	43.8859272930474\\
3.2	43.8971856070628\\
3.21666666666667	43.8809464733966\\
3.23333333333333	43.8879717397069\\
3.25	43.9258584767429\\
3.26666666666667	43.9312560341229\\
3.3	43.9258577662799\\
3.31666666666667	43.8830351547305\\
3.33333333333334	43.86780916537\\
3.36666666666667	43.9884262734187\\
3.38333333333333	43.9727569960912\\
3.4	43.9258589604497\\
3.41666666666666	43.978814542409\\
3.43333333333333	43.9222156752957\\
3.45	43.9258587778619\\
3.46666666666667	44.015395582382\\
3.48333333333333	43.9745599718481\\
3.5	44.8648633029978\\
3.51666666666667	44.7536951323963\\
3.55	44.8648632516256\\
3.56666666666667	44.8301985363086\\
3.58333333333334	44.8298910579245\\
3.6	44.8648632895749\\
3.61666666666667	44.8531909865396\\
3.63333333333333	44.8728002872418\\
3.65	44.8626189819032\\
3.66666666666666	44.8039672289413\\
3.7	44.864863421303\\
3.71666666666667	44.8649176730501\\
3.73333333333333	44.8051112701849\\
3.75	44.7108660849147\\
3.76666666666667	44.6994769611845\\
3.78333333333333	44.6593902717974\\
3.8	44.7126516429481\\
3.81666666666667	44.6476224215152\\
3.83333333333334	44.6878962046114\\
3.85	44.7108713300993\\
3.86666666666667	44.6805625485429\\
3.88333333333333	44.7198128485726\\
3.9	44.710867376103\\
3.91666666666666	44.7365467627513\\
3.95	44.7108660748646\\
3.96666666666667	44.741422384019\\
3.98333333333333	44.7294205589132\\
4	45.2453892203018\\
4.01666666666667	45.2510564899786\\
4.05	45.2357112848861\\
4.06666666666667	45.2917466297572\\
4.08333333333334	45.2975596202205\\
4.1	45.2453887758941\\
4.11666666666667	45.2705006817306\\
4.13333333333333	45.2666105861122\\
4.15	45.2435587676775\\
4.16666666666666	45.2559221232569\\
4.18333333333334	45.2986566781918\\
4.2	45.2456650295804\\
4.21666666666667	45.2283788708963\\
4.23333333333333	45.2999239063171\\
4.25	43.4188265945588\\
4.26666666666667	43.4558808896456\\
4.28333333333333	43.4438022390799\\
4.3	43.4188264600817\\
4.31666666666667	43.4065102605319\\
4.33333333333334	43.4566400233371\\
4.35	43.4188353000482\\
4.36666666666667	43.4728267156588\\
4.38333333333333	43.4803138067824\\
4.4	43.4188268682649\\
4.41666666666666	43.4057729245795\\
4.43333333333334	43.466966275533\\
4.45	43.4188265564997\\
4.46666666666667	43.387764016189\\
4.48333333333333	43.441106598508\\
4.5	43.7799360415129\\
4.51666666666667	43.7979023732685\\
4.53333333333333	43.7235671544852\\
4.55	43.7799359640166\\
4.56666666666667	43.733233764774\\
4.58333333333334	43.7054543388291\\
4.6	43.77993639134\\
4.61666666666667	43.7885051074373\\
4.63333333333333	43.8093489883303\\
4.65	43.7799359400071\\
4.66666666666666	43.6924785444331\\
4.68333333333334	43.8010971282953\\
4.7	43.7799369312991\\
4.71666666666667	43.7703227076692\\
4.73333333333333	43.7969292284762\\
4.75	44.3210083719772\\
4.76666666666667	44.3983455929772\\
4.78333333333333	44.4267532868257\\
4.8	44.3210085347566\\
4.81666666666667	44.3500912827224\\
4.83333333333334	44.4604604312022\\
4.85	44.3210085169132\\
4.86666666666667	44.4019342004962\\
4.88333333333333	44.4507729061646\\
4.9	44.32053572811\\
4.91666666666666	44.3106443789305\\
4.93333333333334	44.3858878314731\\
4.96666666666667	44.2712250367663\\
4.98333333333333	44.3024521774608\\
5	44.0829545098161\\
5.01666666666667	43.9830258861955\\
5.03333333333333	44.1038993274441\\
5.05	44.0829549402488\\
5.06666666666667	43.9984505896369\\
5.08333333333334	43.9636488498105\\
5.1	44.082953788113\\
5.11666666666667	44.0729369403911\\
5.13333333333333	44.1371471416294\\
5.15	44.0829545153396\\
5.16666666666666	44.0724820518421\\
5.18333333333334	44.1545694299615\\
5.2	44.0829543299199\\
5.21666666666667	44.1405435515034\\
5.23333333333333	44.1627189312674\\
5.25	42.0855386589825\\
5.26666666666667	42.1159305905427\\
5.28333333333333	42.1092048835842\\
5.3	42.0855375116918\\
5.31666666666667	42.0732712628256\\
5.33333333333334	42.1619351720409\\
5.35	42.0855387452076\\
5.36666666666667	42.087758650474\\
5.38333333333333	42.0578757705448\\
5.4	42.0855393677522\\
5.41666666666666	42.0897094211168\\
5.43333333333334	42.0419550428185\\
5.45	42.0855379648979\\
5.46666666666667	42.1859587911264\\
5.48333333333333	42.1901450225864\\
5.5	40.1537552574385\\
5.51666666666667	40.1762400753679\\
5.53333333333333	40.2129081439414\\
5.55	40.1537515073142\\
5.58333333333334	40.1873633480368\\
5.6	40.1537549806139\\
5.61666666666667	40.0988852262459\\
5.63333333333333	39.9939737822101\\
5.65	40.1537553394378\\
5.66666666666666	39.9639136634526\\
5.68333333333334	40.0942250738974\\
5.7	40.1537545557587\\
5.71666666666667	40.0498968825279\\
5.73333333333333	40.1370682256313\\
5.75	38.0831493851998\\
5.78333333333333	37.9787566237048\\
5.8	38.0831489006615\\
5.81666666666667	38.1334057530032\\
5.83333333333334	38.1625153394722\\
5.85	38.0831493529289\\
5.86666666666667	38.040381930858\\
5.88333333333333	38.0523762004809\\
5.9	38.0831493368749\\
5.91666666666666	38.1006172426777\\
5.93333333333334	38.1889438343574\\
5.95	38.0831492902846\\
5.96666666666667	38.0555644844888\\
5.98333333333333	38.0691709303306\\
6	35.7597861485622\\
6.01666666666667	35.5919879946345\\
6.03333333333333	35.6631909064667\\
6.05	35.7597850258572\\
6.06666666666667	35.8172740285213\\
6.08333333333334	35.8209278191766\\
6.1	35.7597863497949\\
6.11666666666667	35.8860405017433\\
6.13333333333333	35.9392209156494\\
6.15	35.7597848560007\\
6.18333333333334	35.8799419036289\\
6.2	35.7611510964623\\
6.21666666666667	35.7830512790363\\
6.23333333333333	35.7371115772106\\
6.25	34.3706239249193\\
6.26666666666667	34.3165709753592\\
6.28333333333333	34.4086229500778\\
6.3	34.3706252654786\\
6.31666666666667	34.4216123964772\\
6.33333333333334	34.3826991323566\\
6.35	34.3706214072526\\
6.36666666666667	34.3798462492742\\
6.38333333333333	34.363583618019\\
6.4	34.3706633950935\\
6.43333333333334	34.6537794332693\\
6.45	34.370622117928\\
6.46666666666667	34.3441349091919\\
6.48333333333333	34.3927140967044\\
6.5	32.7060748295254\\
6.51666666666667	32.6354198395683\\
6.55	32.7060738449045\\
6.56666666666667	32.6746800549019\\
6.58333333333334	32.7878289268775\\
6.6	32.7060737269378\\
6.63333333333333	32.8809074715624\\
6.65	32.7060633364679\\
6.66666666666666	32.7068216232568\\
6.68333333333334	32.7426746548767\\
6.7	32.7060738605891\\
6.71666666666667	32.7640396734542\\
6.73333333333333	32.7251104707569\\
6.75	31.892670077129\\
6.76666666666667	31.9046458251157\\
6.78333333333333	31.8709588427096\\
6.8	31.8926701104535\\
6.81666666666667	31.8895743985543\\
6.83333333333334	31.8983355050277\\
6.85	31.8928737210315\\
6.88333333333333	31.7562468444273\\
6.9	31.8919534464259\\
6.91666666666666	31.8166775166372\\
6.95	31.8899529692726\\
6.96666666666667	31.7420971426385\\
6.98333333333333	31.8343175190615\\
7	31.1960443321541\\
7.01666666666667	31.1866893196345\\
7.03333333333333	31.4053070701793\\
7.05	31.1960386192807\\
7.06666666666667	31.1269566395675\\
7.08333333333334	31.2491537753384\\
7.1	31.1960386073857\\
7.11666666666667	31.3333163409443\\
7.13333333333333	31.2209230331022\\
7.15	31.1949428027905\\
7.16666666666666	31.1946401750831\\
7.18333333333334	31.1587705105956\\
7.2	31.1939290194165\\
7.21666666666667	31.1878837675949\\
7.23333333333333	31.25872410597\\
7.25	28.8588436218372\\
7.26666666666667	28.9490980356367\\
7.28333333333333	28.969672262283\\
7.3	28.8581933078868\\
7.31666666666667	28.9261391529628\\
7.33333333333334	28.9256776878801\\
7.35	28.8586879429992\\
7.36666666666667	28.837268349366\\
7.38333333333333	28.7490283139315\\
7.4	28.8581199444008\\
7.41666666666666	28.9040729406\\
7.43333333333334	28.9329705356109\\
7.45	28.8581932490085\\
7.46666666666667	28.8226434704477\\
7.48333333333333	28.8903853263981\\
7.5	29.1989962999217\\
7.51666666666667	29.1309875470941\\
7.53333333333333	29.2940945376698\\
7.56666666666667	29.0642816694585\\
7.58333333333334	29.1173079926209\\
7.6	29.1953897089167\\
7.61666666666667	29.1536233120581\\
7.63333333333333	29.2845466979805\\
7.65	29.1942917282009\\
7.66666666666666	29.2824112507112\\
7.68333333333334	29.3349329517926\\
7.71666666666667	29.0941770179568\\
7.73333333333333	29.3018693150341\\
7.75	27.9042139118473\\
7.76666666666667	28.1506677392601\\
7.8	27.9031455284323\\
7.81666666666667	28.0292198117988\\
7.83333333333334	28.027471410153\\
7.85	27.9066496125643\\
7.86666666666667	27.9284165504635\\
7.88333333333333	27.8545541475267\\
7.9	27.9035120595605\\
7.91666666666666	27.8751048977206\\
7.93333333333334	28.0437081565426\\
7.96666666666667	27.808746697617\\
7.98333333333333	28.0165878819523\\
8	27.3024834625964\\
8.01666666666667	27.3380142264205\\
8.03333333333333	27.47236030675\\
8.05	27.3024834628414\\
8.06666666666667	27.2782111267259\\
8.08333333333334	27.1668623838814\\
8.1	27.302483935495\\
8.13333333333333	27.2375771817823\\
8.15	27.3018513819596\\
8.16666666666666	27.1652764277162\\
8.18333333333334	27.3260335914859\\
8.2	27.3024834629603\\
8.21666666666667	27.1419668339094\\
8.23333333333333	27.2810552979883\\
8.25	25.1979824911028\\
8.26666666666667	25.0557685784071\\
8.28333333333333	25.1481425769951\\
8.3	25.1979822110817\\
8.31666666666667	25.3354928277431\\
8.33333333333334	25.1061852243826\\
8.35	25.1979821784123\\
8.36666666666667	25.4416280499081\\
8.38333333333333	25.275398821918\\
8.4	25.1979824327666\\
8.41666666666666	25.3817880210675\\
8.43333333333334	25.2236170869809\\
8.45	25.1979826066795\\
8.46666666666667	25.2539068891479\\
8.48333333333333	25.3386279145652\\
8.5	22.5878375199179\\
8.53333333333333	22.6955015017449\\
8.55	22.5886497639397\\
8.56666666666667	22.5419449981023\\
8.58333333333334	22.5529280848311\\
8.6	22.5893526728376\\
8.61666666666667	22.5347425329126\\
8.63333333333333	22.663984293741\\
8.65	22.5885961850828\\
8.66666666666666	22.5800632467692\\
8.68333333333334	22.4979733698106\\
8.7	22.587741582474\\
8.71666666666667	22.7232159835886\\
8.73333333333333	22.6630666900676\\
8.75	20.9292838818966\\
8.76666666666667	20.9460262689748\\
8.78333333333333	21.0399854746674\\
8.8	20.9278693432155\\
8.81666666666667	20.8574424639479\\
8.83333333333334	21.094493143832\\
8.85	20.929280085032\\
8.86666666666667	20.827125589955\\
8.88333333333333	20.9382351255746\\
8.9	20.9292794167041\\
8.91666666666666	20.8368464919246\\
8.93333333333334	20.9951746547341\\
8.95	20.9292795122808\\
8.96666666666667	20.7512404724568\\
8.98333333333333	20.8540718980766\\
9	16.8253685224433\\
9.01666666666667	16.7171170032474\\
9.03333333333333	16.7602994050733\\
9.05	16.8241434677341\\
9.06666666666667	16.798579230695\\
9.08333333333334	16.611297300377\\
9.1	16.8248622819925\\
9.11666666666667	16.7991461277621\\
9.13333333333333	16.8301874488428\\
9.15	16.8248644097595\\
9.16666666666666	17.0074441536057\\
9.18333333333334	16.7065645232666\\
9.21666666666667	16.9753876394648\\
9.23333333333333	16.8251497475194\\
9.25	11.9517740873003\\
9.26666666666667	12.0697659787826\\
9.28333333333333	11.9847451498787\\
9.3	11.9447218914408\\
9.31666666666667	11.8769454551643\\
9.33333333333334	11.7823998784445\\
9.35	11.9447399568392\\
9.36666666666667	11.7665276330135\\
9.38333333333333	11.7135477701163\\
9.4	11.9447169760522\\
9.41666666666666	12.0084677655995\\
9.43333333333334	11.9904427001694\\
9.45	11.9441003011632\\
9.46666666666667	12.0008105887047\\
9.48333333333333	11.9541859932524\\
9.5	13.6730971175014\\
9.51666666666667	13.6014675445527\\
9.53333333333333	13.6792144648664\\
9.55	13.6716137380997\\
9.56666666666667	13.6540248730567\\
9.58333333333334	13.7823603678782\\
9.6	13.6714580014849\\
9.61666666666667	13.8753065340727\\
9.63333333333333	13.7349997464231\\
9.65	13.6725377062375\\
9.68333333333334	13.6078465112606\\
9.7	13.6711847048152\\
9.71666666666667	13.6360702454798\\
9.73333333333333	13.7345607409151\\
9.75	9.99093092022029\\
9.76666666666667	9.97285863610664\\
9.78333333333333	9.86445204819616\\
9.8	9.99082885635352\\
9.81666666666667	10.0008723243093\\
9.83333333333334	9.85965080071207\\
9.85	9.99047448304486\\
9.86666666666667	10.0601438683298\\
9.88333333333333	9.97300218029064\\
9.9	9.99028572665806\\
9.91666666666666	9.831385725896\\
9.95	9.99011521624525\\
9.96666666666667	9.99884265931139\\
9.98333333333333	9.83597127628897\\
10	9.98916864830188\\
10.0166666666667	9.93604034691207\\
10.0333333333333	9.90203808783414\\
10.05	9.98895835034264\\
10.0666666666667	10.1477645582418\\
10.0833333333333	10.0422531148258\\
10.1	9.98887847679033\\
10.1166666666667	9.95884609139555\\
10.1333333333333	9.81792077893467\\
10.15	9.98885360475894\\
10.1666666666667	9.95834008561453\\
10.1833333333333	9.97338388320595\\
10.2	10.0453784954195\\
10.2166666666667	9.96524921253289\\
10.2333333333333	10.1682869569142\\
10.25	9.98844655343962\\
10.2666666666667	10.1329433023773\\
10.3	9.98852595328099\\
10.3166666666667	10.0063793036336\\
10.3333333333333	9.93226545566782\\
10.35	9.98803639925983\\
10.3666666666667	9.97546216679667\\
10.3833333333333	9.89186269344381\\
10.4	9.99650559990855\\
10.4166666666667	9.8599058009955\\
10.4333333333333	9.86016941572301\\
10.45	9.98773593551511\\
10.4666666666667	9.83718530217458\\
10.4833333333333	10.0008494019074\\
10.5	9.98786276306146\\
10.5166666666667	9.94387016833007\\
10.55	9.98777134441384\\
10.5666666666667	9.97014666330728\\
10.5833333333333	10.0080838162031\\
10.6	9.98760902180798\\
10.6166666666667	9.93329725638313\\
10.6333333333333	10.0350858357774\\
10.65	9.98724987484791\\
10.6666666666667	9.91476808719356\\
10.6833333333333	9.99275618802108\\
10.7	9.98716993422058\\
10.7166666666667	9.99544028133514\\
10.7333333333333	9.93909937185243\\
10.75	10.0508559374565\\
10.7666666666667	10.1219855551919\\
10.8	9.98708278793581\\
10.8166666666667	9.92092397600486\\
10.85	9.98692397856302\\
10.8666666666667	10.001890488351\\
10.8833333333333	9.91466871236491\\
10.9	9.98651303612181\\
10.9333333333333	10.1597210016307\\
10.95	9.98669480730031\\
10.9833333333333	10.0718411553213\\
11	9.98635289231545\\
11.0166666666667	9.99177571465346\\
11.0333333333333	9.96310474406092\\
11.05	9.98618620187846\\
11.0666666666667	9.9788993265551\\
11.0833333333333	10.0708172038757\\
11.1	9.98606843464798\\
11.1166666666667	10.0014202743856\\
11.1333333333333	10.0330160112697\\
11.15	9.98623835047415\\
11.1666666666667	9.91157877133482\\
11.2	9.98582136637214\\
11.2166666666667	10.1062396057272\\
11.2333333333333	10.1378939495336\\
11.25	9.98586651840723\\
11.2666666666667	9.98947866989923\\
11.2833333333333	10.0458614793066\\
11.3	9.98598886642903\\
11.3166666666667	10.1069840164919\\
11.3333333333333	10.0658991221618\\
11.35	9.98587134805241\\
11.3666666666667	9.94684236616548\\
11.3833333333333	9.88559882832257\\
11.4	9.98580852697342\\
11.4166666666667	10.0149992447897\\
11.4333333333333	9.94357405030547\\
11.45	9.98560197862867\\
11.4666666666667	10.0433221576309\\
11.4833333333333	10.0412231073544\\
11.5166666666667	9.91544011720113\\
11.5333333333333	10.0278851385641\\
11.55	9.98538461522105\\
11.5666666666667	10.1553611516152\\
11.5833333333333	10.0822752263279\\
11.6	9.98554086352419\\
11.6166666666667	9.9960051161323\\
11.6333333333333	10.0579143302714\\
11.65	9.98551295822746\\
11.6666666666667	10.2309856446591\\
11.6833333333333	10.1510162031946\\
11.7	9.9854489663805\\
11.7166666666667	9.96551006073688\\
11.7333333333333	10.1081893810019\\
11.7666666666667	9.87474412829717\\
11.7833333333333	9.91748648951697\\
11.8	9.98529544677954\\
11.8166666666667	9.92556552513665\\
11.8333333333333	9.88506097211446\\
11.85	9.98514957238439\\
11.8666666666667	9.98831403912461\\
11.8833333333333	10.1642753811357\\
11.9	9.98472888878907\\
11.9166666666667	10.0222666792394\\
11.9333333333333	10.0864320202787\\
11.95	9.98495901068619\\
11.9666666666667	9.9447779436112\\
11.9833333333333	10.0302188836335\\
12	9.98510156079958\\
12.0166666666667	10.026253653386\\
12.0333333333333	10.0313967802267\\
12.0666666666667	9.9352293173006\\
12.0833333333333	9.86839723326794\\
12.1	9.98498100916598\\
12.1166666666667	9.93081390419503\\
12.1333333333333	9.98970273829639\\
12.15	9.98463948379027\\
12.1666666666667	9.91202578123623\\
12.1833333333333	10.089344566763\\
12.2	9.98470351525619\\
12.2166666666667	10.0740002867599\\
12.2333333333333	10.0827429913826\\
12.25	9.98478142306713\\
12.2666666666667	9.99442013528439\\
12.2833333333333	10.062369705658\\
12.3	9.98458352070512\\
12.3166666666667	10.0823401663601\\
12.3333333333333	9.99236044750607\\
12.35	9.98334614830989\\
12.3666666666667	10.0274171071662\\
12.3833333333333	9.84836281711825\\
12.4	9.98455795093494\\
12.4166666666667	9.91444311663169\\
12.45	9.98421164270326\\
12.4666666666667	10.0950604322747\\
12.4833333333333	9.98687650995631\\
12.5	9.98433301544253\\
12.5166666666667	9.94310535499628\\
12.5333333333333	9.93218947007033\\
12.55	9.98397180777573\\
12.5666666666667	10.0663599774522\\
12.5833333333333	10.0340027481762\\
12.6166666666667	9.94162965149502\\
12.6333333333333	9.93076409869439\\
12.65	9.9838589997041\\
12.6666666666667	10.1606854040309\\
12.6833333333333	10.1040246393834\\
12.7	9.98386764177652\\
12.7166666666667	10.0656860997367\\
12.7333333333333	9.82452429526825\\
12.7666666666667	10.1151861423404\\
12.7833333333333	10.214890601956\\
12.8	9.98417224457121\\
12.8166666666667	9.91776276564461\\
12.8333333333333	10.0008231678054\\
12.85	9.98373042047807\\
12.8666666666667	9.89729623918806\\
12.8833333333333	10.0262589183625\\
12.9	9.98324085574687\\
12.9166666666667	9.98722082074136\\
12.9333333333333	10.0390170474155\\
12.95	9.98341304850419\\
12.9666666666667	9.79702921276709\\
12.9833333333333	9.85512998173071\\
13.0166666666667	10.0919844316149\\
13.0333333333333	9.93934062202255\\
13.05	9.98266671056975\\
13.0833333333333	10.124869730311\\
13.1	9.98311715036833\\
13.1166666666667	9.96693343097823\\
13.1333333333333	9.96643563923762\\
13.15	9.98255668426624\\
13.1666666666667	9.83769875684244\\
13.1833333333333	9.80945338151236\\
13.2	9.98309063097117\\
13.2166666666667	9.95347174386941\\
13.2333333333333	9.90184146515502\\
13.25	9.98245874772596\\
13.2666666666667	9.92448291285259\\
13.2833333333333	10.0019621535345\\
13.3	9.98233592441784\\
13.3166666666667	10.2176873294525\\
13.35	9.98235656348925\\
13.3833333333333	9.7757717040936\\
13.4	9.98238759372293\\
13.4166666666667	9.8271888436398\\
13.4333333333333	9.94314721941144\\
13.45	9.98217541813246\\
13.4666666666667	9.97000828896819\\
13.4833333333333	9.93118515027129\\
13.5	9.98213500469981\\
13.5166666666667	10.0525029138921\\
13.5333333333333	10.0963744020086\\
13.55	9.98226969527167\\
13.5666666666667	10.0511091637292\\
13.5833333333333	9.9913574873415\\
13.6	9.98198584319978\\
13.6166666666667	10.005252644948\\
13.6333333333333	9.9162540761419\\
13.6666666666667	10.047635910748\\
13.6833333333333	9.98752426271439\\
13.7	9.98165742376247\\
13.7166666666667	10.04335567968\\
13.7333333333333	9.97966770366343\\
13.75	9.98181156680531\\
13.7666666666667	9.96313662907811\\
13.7833333333333	10.0239535190344\\
13.8	9.9818798659354\\
13.8166666666667	10.0454355544838\\
13.85	9.98190301004513\\
13.8666666666667	10.0154363935142\\
13.8833333333333	10.1234181647848\\
13.9	9.98185359846234\\
13.9166666666667	9.91092247497696\\
13.9333333333333	9.89368928216489\\
13.9666666666667	10.0633245964399\\
13.9833333333333	9.83573714022563\\
14	9.98131967060583\\
14.0166666666667	10.0642210458001\\
14.0333333333333	10.0316787483269\\
14.05	9.98163803436399\\
14.0666666666667	10.0409690531942\\
14.0833333333333	9.9933017640985\\
14.1	9.98137875572031\\
14.1166666666667	9.9606480986107\\
14.1333333333333	9.99574458360948\\
14.1666666666667	9.97359821373532\\
14.1833333333333	9.93333277907391\\
14.2	9.98141637075705\\
14.2166666666667	10.0127729378014\\
14.2333333333333	10.0111057370681\\
14.25	9.98156144454586\\
14.2666666666667	10.0699088117153\\
14.2833333333333	10.065995441357\\
14.3	9.98162357615842\\
14.3166666666667	10.1357471911081\\
14.3333333333333	10.0395952915001\\
14.35	9.98146899071939\\
14.3666666666667	9.96600969465177\\
14.3833333333333	10.0292211951644\\
14.4333333333333	9.88765765438802\\
14.45	9.98189250553494\\
14.4666666666667	9.92605430375058\\
14.4833333333333	10.0658448166628\\
14.5333333333333	9.83702972725786\\
14.5666666666667	10.135861981084\\
14.5833333333333	9.92440342435024\\
14.6	9.98909293919871\\
14.6166666666667	9.96806134269703\\
14.6333333333333	10.0275351316779\\
14.65	10.0359550280946\\
14.6666666666667	9.98123632534865\\
14.6833333333333	10.0285376444367\\
14.7	9.98911546478277\\
14.7166666666667	10.1663052032103\\
14.75	9.98956821657121\\
14.7666666666667	9.98748360842018\\
14.7833333333333	9.93330549063326\\
14.8	9.98980519615455\\
14.8166666666667	10.0129753471086\\
14.8333333333333	9.97682558989008\\
14.85	9.98962459470434\\
14.8666666666667	9.96163604736283\\
14.8833333333333	9.98812941494072\\
14.9	9.9896204805626\\
14.9166666666667	10.0690165984757\\
14.9333333333333	10.0158915681917\\
14.95	10.0566486042024\\
14.9666666666667	10.0798668499118\\
14.9833333333333	10.1278501477634\\
15	9.9878453679036\\
15.0166666666667	10.0806450251205\\
15.0333333333333	10.0773966477846\\
15.05	9.98810568770194\\
15.0833333333333	9.93238812589767\\
15.1	9.98859805695208\\
15.1166666666667	9.95088643084651\\
15.1333333333333	10.0647980244935\\
15.15	9.98895669974502\\
15.1666666666667	9.94820366211917\\
15.1833333333333	9.96276552876239\\
15.2	11.0006812709627\\
15.2166666666667	11.0783517174004\\
15.2333333333333	11.0527812092128\\
15.25	9.98984536092881\\
15.2666666666667	10.0149637802226\\
15.3	9.99119702643998\\
15.3166666666667	10.0040522914068\\
15.3333333333333	9.83839330019433\\
15.35	11.0184677496715\\
15.3666666666667	10.9794386114531\\
15.3833333333333	10.8733322227077\\
15.4	12.0119296222339\\
15.4166666666667	12.0496318625604\\
15.4333333333333	12.0169367423966\\
15.45	12.2086743696871\\
15.4666666666667	12.1751156192087\\
15.4833333333333	12.2284959866116\\
15.5	9.99075242385406\\
15.5166666666667	10.1977616467156\\
15.5333333333333	10.2709575346148\\
15.55	9.99048329722245\\
15.5666666666667	9.96505126541152\\
15.5833333333333	9.88687578407131\\
15.6	9.9901804444338\\
15.6166666666667	10.0092980072087\\
15.6333333333333	9.97031190502238\\
15.65	9.99013012629012\\
15.6666666666667	9.94497411645876\\
15.6833333333333	10.0713981601876\\
15.7	9.9901161131387\\
15.7166666666667	9.98971097228191\\
15.7333333333333	10.0182222236846\\
15.75	9.99055893435478\\
15.7666666666667	10.167227907164\\
15.7833333333333	10.0914287151824\\
15.8	9.98877067159677\\
15.8166666666667	10.0654200339459\\
15.8333333333333	9.93257393932868\\
15.85	9.97625461061843\\
15.8666666666667	10.0365815364178\\
15.8833333333333	10.0772269359633\\
15.9166666666667	9.8522986219794\\
15.9333333333333	9.93894040332335\\
15.9833333333333	10.0510617476177\\
16	13.9460980832816\\
16.0166666666667	13.8695775187576\\
16.0333333333333	13.8515410425636\\
16.05	13.946096481324\\
16.0666666666667	14.1473388705617\\
16.1	13.9460990255146\\
16.1166666666667	13.9806344545501\\
16.1333333333333	13.9886172136366\\
16.15	13.9460979965761\\
16.1666666666667	14.0434144234045\\
16.1833333333333	14.0439678689016\\
16.2	13.9461002107245\\
16.2166666666667	13.8131849182882\\
16.2333333333333	13.8592964797458\\
16.25	9.97922058678616\\
16.2666666666667	10.0930907346806\\
16.2833333333333	10.1345152225612\\
16.3	9.97992070776497\\
16.3166666666667	10.0210107587556\\
16.3333333333333	9.91489457344302\\
16.35	9.97993616804912\\
16.3833333333333	10.249677718714\\
16.4	9.98026000762633\\
16.4166666666667	9.94506575497043\\
16.4333333333333	10.0986851540796\\
16.45	9.98056735011647\\
16.4666666666667	10.0136642582183\\
16.4833333333333	10.091147538473\\
16.5	9.99254107183431\\
16.5166666666667	10.0772086529451\\
16.5333333333333	10.0725713752662\\
16.55	9.9824431255729\\
16.5666666666667	9.836901027193\\
16.5833333333333	9.94408918261635\\
16.6	9.98232097778169\\
16.6166666666667	10.0408325663219\\
16.6333333333333	10.1517926417434\\
16.65	9.98321260543032\\
16.6666666666667	10.104752180302\\
16.6833333333333	10.0839296740761\\
16.7	9.9833337088752\\
16.7166666666667	10.0270271619112\\
16.7333333333333	10.0009987675416\\
16.75	9.99180732146152\\
16.7666666666667	10.1262330349019\\
16.8	9.99186445883163\\
16.8166666666667	10.0546715816163\\
16.85	9.99210165153935\\
16.8666666666667	10.1231569940159\\
16.8833333333333	10.0934447174478\\
16.9	10.0929029798735\\
16.9166666666667	10.1429181723804\\
16.9333333333333	10.255078660423\\
16.95	10.0825402446212\\
16.9666666666667	10.0638576798729\\
16.9833333333333	9.98605044001099\\
17	9.99167170495846\\
17.0166666666667	9.93260552615015\\
17.0333333333333	9.9931781796727\\
17.05	9.9917487409125\\
17.0666666666667	9.9836760615618\\
17.0833333333333	10.0941935233817\\
17.1	10.0822172084996\\
17.1166666666667	10.1906865693199\\
17.1333333333333	10.1595382194345\\
17.15	9.99238384963274\\
17.1666666666667	10.2425426820342\\
17.1833333333333	10.197479826652\\
17.2	9.99278607526318\\
17.2166666666667	10.2477613378866\\
17.2333333333333	10.1077530254144\\
17.25	10.0613821208518\\
17.2666666666667	10.1971895313671\\
17.2833333333333	10.2847550830934\\
17.3	9.99196367699754\\
17.3166666666667	9.9507428917979\\
17.3333333333333	9.99161417609459\\
17.35	10.0811946195002\\
17.3666666666667	10.017839989965\\
17.3833333333333	10.1455812854199\\
17.4	10.079771197637\\
17.4166666666667	9.92233697784339\\
17.4333333333333	10.149034762081\\
17.45	10.0037025050225\\
17.4666666666667	10.1031027034683\\
17.4833333333333	10.1026610932195\\
17.5	11.7391542883611\\
17.5333333333333	12.1317604196958\\
17.55	11.7498811657112\\
17.5666666666667	11.707585967222\\
17.5833333333333	11.7562783393299\\
17.6	11.9222959400425\\
17.6166666666667	11.9152897294241\\
17.6333333333333	12.0107347112083\\
17.65	11.9627763067991\\
17.6666666666667	12.2767158220006\\
17.6833333333333	12.2892682406502\\
17.7	11.9957257493016\\
17.7166666666667	11.8963523194339\\
17.7333333333333	12.0596633902997\\
17.75	13.4361532276856\\
17.7666666666667	13.3248783892249\\
17.7833333333333	13.307555447108\\
17.8333333333333	13.6979791361794\\
17.85	13.4361538072243\\
17.8666666666667	13.444732868737\\
17.8833333333333	13.5003069181028\\
17.9	13.4361531153372\\
17.9166666666667	13.4737732428888\\
17.9333333333333	13.4499108104776\\
17.95	13.4361532217937\\
17.9833333333333	13.5591044498489\\
18	18.2534104646877\\
18.0166666666667	18.2667512282231\\
18.0333333333333	18.1619770511251\\
18.05	18.2534108343461\\
18.0666666666667	18.4223845986822\\
18.0833333333333	18.4761077681676\\
18.1	18.253410856174\\
18.1166666666667	18.2218471512327\\
18.1333333333333	18.3545084100825\\
18.15	18.2534116763453\\
18.1666666666667	18.3087953698791\\
18.1833333333333	18.2902988211166\\
18.2	18.2534103072022\\
18.2166666666667	18.3742451485067\\
18.2333333333333	18.3246810208633\\
18.25	26.5388291451291\\
18.2666666666667	26.3766094125277\\
18.2833333333333	26.5636495205474\\
18.3	26.5388292998557\\
18.3166666666667	26.6475386239883\\
18.3333333333333	26.5126633498744\\
18.35	26.5388293914849\\
18.3666666666667	26.5877235924069\\
18.3833333333333	26.5292791082077\\
18.4	26.5388293903891\\
18.4166666666667	26.6313715708806\\
18.45	26.5388291045327\\
18.4666666666667	26.58442449685\\
18.4833333333333	26.6834896622184\\
18.5	32.6389203504896\\
18.5333333333333	32.3918420399486\\
18.55	32.6389209627003\\
18.5666666666667	32.3990503332481\\
18.6	32.638920115655\\
18.6166666666667	32.6896083427867\\
18.6333333333333	32.7680583899562\\
18.65	32.6437041462122\\
18.6666666666667	32.582547569762\\
18.6833333333333	32.5594020815473\\
18.7	32.6389205371302\\
18.7166666666667	32.5785190178552\\
18.7333333333333	32.7596647245449\\
18.75	34.1512864037366\\
18.7666666666667	33.9681760638782\\
18.7833333333333	34.123882563106\\
18.8	34.1570839377593\\
18.8166666666667	34.1439317072669\\
18.8333333333333	34.1434363858143\\
18.85	34.1543161099565\\
18.8666666666667	34.0395892160551\\
18.8833333333333	34.1375053168346\\
18.9	34.1512867320353\\
18.9166666666667	34.0594031173638\\
18.9333333333333	34.4017797145335\\
18.95	34.1512870558544\\
18.9666666666667	34.4700889709719\\
18.9833333333333	34.3100680589115\\
19	35.6425444210305\\
19.0166666666667	35.968607643176\\
19.05	35.6425446853216\\
19.0666666666667	35.8835396396612\\
19.0833333333333	35.5012488364034\\
19.1	35.6425446670257\\
19.1333333333333	35.8037248861654\\
19.15	35.6491752743774\\
19.1666666666667	35.670836065678\\
19.1833333333333	35.5563219018592\\
19.2166666666667	35.714948775367\\
19.2333333333333	35.6185368979233\\
19.25	36.9621707367556\\
19.2666666666667	36.9062199821148\\
19.2833333333333	37.2037611264254\\
19.3	36.9621681122553\\
19.3166666666667	36.8354052832615\\
19.3333333333333	36.840898846638\\
19.35	36.9621681566394\\
19.3666666666667	36.9886034411112\\
19.3833333333333	36.9442422836039\\
19.4	36.9621663746565\\
19.4166666666667	36.7937401429213\\
19.4333333333333	36.9653915275684\\
19.45	36.96216811849\\
19.4666666666667	36.7013252296401\\
19.4833333333333	36.8272966454305\\
19.5	38.1431565294167\\
19.5166666666667	37.9784295117682\\
19.5333333333333	37.92651972345\\
19.55	38.143149792789\\
19.5666666666667	37.9494125308099\\
19.5833333333333	37.9695872745903\\
19.6	38.1431496480156\\
19.6166666666667	38.2410174464172\\
19.6333333333333	37.980543342671\\
19.65	38.1431493627156\\
19.6666666666667	38.1690686223052\\
19.6833333333333	38.0512083567632\\
19.7	38.1431994929574\\
19.7166666666667	38.2927617666786\\
19.7333333333333	38.0603049786769\\
19.75	39.1106762440643\\
19.7666666666667	38.9164201931501\\
19.7833333333333	38.886543479029\\
19.8	39.1106768750993\\
19.8166666666667	39.2474978522059\\
19.8333333333333	39.2660713371262\\
19.85	39.1106771765859\\
19.8666666666667	39.0956757992087\\
19.8833333333333	39.024971731656\\
19.9	39.1107017661223\\
19.9166666666667	38.772376725227\\
19.9333333333333	39.0194570444192\\
19.95	39.1106766017269\\
19.9666666666667	39.1555297583775\\
19.9833333333333	39.0858201949926\\
20	39.9125327597495\\
20.0166666666667	39.8405321417597\\
20.0333333333333	39.8441278529782\\
20.05	39.9146601017803\\
20.0666666666667	40.0333092430446\\
20.0833333333333	40.1924939614974\\
20.1166666666667	39.656869056714\\
20.1666666666667	40.113730890302\\
20.1833333333333	40.1375159701257\\
20.2	39.9125327705873\\
20.2166666666667	39.9418916563898\\
20.2333333333333	39.8368078782809\\
20.25	40.4969426779678\\
20.2666666666667	40.2690203453749\\
20.2833333333333	40.6217091396632\\
20.3	40.4959913714109\\
20.3333333333333	40.420596978869\\
20.35	40.4959784971464\\
20.3666666666667	40.6319971280601\\
20.3833333333333	40.5902286395305\\
20.4	40.4959916224935\\
20.4166666666667	40.534457694629\\
20.4333333333333	40.4700023380952\\
20.45	40.4992847983748\\
20.4666666666667	40.4997486641865\\
20.4833333333333	40.523357796918\\
20.5	40.9875058160775\\
20.5166666666667	40.7696568102943\\
20.5333333333333	41.0494158388545\\
20.55	40.9875070858709\\
20.5666666666667	41.0275521127078\\
20.5833333333333	41.0189408827301\\
20.6	40.9875058177942\\
20.6166666666667	40.8940268289127\\
20.6333333333333	41.07383266427\\
20.65	40.9871315146408\\
20.6666666666667	41.0435271954055\\
20.6833333333333	41.1506321332007\\
20.7	40.9878757074868\\
20.7166666666667	40.9601633953289\\
20.7333333333333	40.9719273405504\\
20.75	41.3840436849919\\
20.7666666666667	41.5935803845833\\
20.7833333333333	41.6180610035127\\
20.8	41.3836418698355\\
20.8166666666667	41.4364489333994\\
20.8333333333333	41.3396461325531\\
20.85	41.3838059779581\\
20.8666666666667	41.5649740500371\\
20.8833333333333	41.3910176249633\\
20.9	41.379515508746\\
20.9166666666667	41.3037250188647\\
20.9333333333333	41.2889244777152\\
20.95	41.3873620375777\\
20.9666666666667	41.1302691332146\\
20.9833333333333	41.302211070554\\
21	41.7265258168388\\
21.0166666666667	41.6489532572007\\
21.05	41.7265251219905\\
21.0666666666667	41.6887818009488\\
21.0833333333333	41.7883630189974\\
21.1	41.7254034208589\\
21.1166666666667	41.7013963899271\\
21.1333333333333	41.8080002653269\\
21.15	41.7280946356407\\
21.1666666666667	41.7641581474513\\
21.1833333333333	41.6702462537247\\
21.2	41.7266779658373\\
21.2166666666667	41.670821948537\\
21.2333333333333	41.648912912368\\
21.25	42.0378979653356\\
21.2666666666667	42.1156697409961\\
21.2833333333333	42.0468324142451\\
21.3166666666667	42.0278216156252\\
21.3333333333333	41.945366068426\\
21.35	42.0378996528731\\
21.3666666666667	41.7431111595047\\
21.3833333333333	41.7430276053136\\
21.4	42.0383366883916\\
21.4166666666667	42.0994774462342\\
21.4333333333333	42.2529553523655\\
21.45	42.037897952973\\
21.4666666666667	42.0718865727324\\
21.4833333333333	42.0315204463774\\
21.5	42.3376347806678\\
21.5166666666667	42.5003139821867\\
21.5333333333333	42.4897132288863\\
21.55	42.3377541324229\\
21.5666666666667	42.3647398514505\\
21.5833333333333	42.2536592823406\\
21.6	42.3370266765141\\
21.6166666666667	42.4993727028815\\
21.6333333333333	42.4550278453487\\
21.65	42.3376349147489\\
21.6666666666667	42.4279189895991\\
21.6833333333333	42.4230489578531\\
21.7	42.337634514814\\
21.7166666666667	42.397331441325\\
21.7333333333333	42.2379311286723\\
21.75	42.6573028270955\\
21.7666666666667	42.596590096661\\
21.7833333333333	42.5977422448751\\
21.8	42.6598967779557\\
21.8333333333333	42.5559688718101\\
21.85	42.6578274735579\\
21.8666666666667	42.2082750461652\\
21.8833333333333	42.2971024096041\\
21.9	42.6538115245537\\
21.9166666666667	42.5679236310035\\
21.9333333333333	42.5501125081919\\
21.95	42.6573038437205\\
21.9666666666667	42.5960176376118\\
21.9833333333333	42.6466198471757\\
22	42.9965536790762\\
22.0166666666667	42.857685484414\\
22.0333333333333	42.8539032090706\\
22.05	42.9965534300339\\
22.0833333333333	42.8556672910356\\
22.1	42.9934608478374\\
22.1166666666667	42.957731498261\\
22.1333333333333	42.7630854332149\\
22.15	42.993367469636\\
22.1666666666667	43.066563845243\\
22.1833333333333	42.7760536129589\\
22.2	42.9965545570779\\
22.2166666666667	43.0816005640529\\
22.2333333333333	43.0210479230513\\
22.25	43.2151547362381\\
22.2666666666667	43.204397946591\\
22.2833333333333	43.1402499358949\\
22.3	43.2060520052684\\
22.3166666666667	43.412033776075\\
22.3333333333333	43.2040314915901\\
22.35	43.2073464660259\\
22.3666666666667	43.4607648636336\\
22.3833333333333	43.4676604379041\\
22.4	43.2080633133318\\
22.4166666666667	43.1427856654933\\
22.4333333333333	43.2325079034867\\
22.45	43.2080633131978\\
22.4666666666667	43.1052027473198\\
22.4833333333333	43.0709772803556\\
22.5	43.4540807270333\\
22.5333333333333	43.2835920654675\\
22.55	43.4530648313647\\
22.5666666666667	43.5373208154294\\
22.5833333333333	43.3480110018781\\
22.6	43.4540329448229\\
22.6166666666667	43.3266512642454\\
22.6333333333333	43.2832437188673\\
22.65	43.4540328953015\\
22.6666666666667	43.4315881545095\\
22.6833333333333	43.4596172787982\\
22.7	43.4540331271189\\
22.7166666666667	43.3171868392022\\
22.7333333333333	43.3444841488084\\
22.75	43.6292798656218\\
22.7833333333333	43.5954797324656\\
22.8	43.6284541445923\\
22.8166666666667	43.5573872993572\\
22.8333333333333	43.5110280573762\\
22.85	43.6292793936786\\
22.8666666666667	43.5497872835444\\
22.8833333333333	43.5497906851977\\
22.9166666666667	43.6894720819321\\
22.9333333333333	43.5343537975214\\
22.95	43.6329932338376\\
22.9666666666667	43.6088282877854\\
22.9833333333333	43.6053986621257\\
23	43.7680725204284\\
23.0166666666667	43.8163501212216\\
23.0333333333333	43.6894173945555\\
23.05	43.7666434949348\\
23.0666666666667	43.5788296619668\\
23.0833333333333	43.6540034155882\\
23.1166666666667	43.8529448775491\\
23.1333333333333	43.7462207553811\\
23.15	43.7680724780214\\
23.1666666666667	43.7251814795866\\
23.1833333333333	43.9169656934358\\
23.2166666666667	43.6212939637129\\
23.2333333333333	43.6056149926412\\
23.25	43.9301530028531\\
23.2666666666667	43.8012271732447\\
23.2833333333333	43.7595104646144\\
23.3	43.9301527154798\\
23.3333333333333	43.8261092866066\\
23.35	43.9301513817892\\
23.3666666666667	43.9375107645605\\
23.3833333333333	43.8436127988182\\
23.4	43.9301540081448\\
23.4166666666667	43.9418605934465\\
23.4333333333333	43.8187069602243\\
23.45	43.930153159931\\
23.4666666666667	43.8806213354478\\
23.4833333333333	43.6976983956765\\
23.5	43.9903636105991\\
23.5166666666667	43.8093514837405\\
23.5333333333333	43.7387978354302\\
23.55	43.9903725205383\\
23.5666666666667	43.9001266067529\\
23.5833333333333	44.020304983989\\
23.6166666666667	43.9602513453508\\
23.6333333333333	43.888603085565\\
23.65	43.9903642416232\\
23.6666666666667	43.9801848772252\\
23.6833333333333	43.9810539411666\\
23.7	43.9903634630084\\
23.7166666666667	43.9681239964065\\
23.7333333333333	43.983390514418\\
23.75	44.0663044585347\\
23.7666666666667	43.9216005977402\\
23.8166666666667	44.1026627974481\\
23.8333333333333	44.074610627366\\
23.85	44.0662977609945\\
23.8666666666667	43.9272278590112\\
23.8833333333333	43.9279031398083\\
23.9	44.0662839382724\\
23.9166666666667	44.0057048868579\\
23.9333333333333	44.0291357258359\\
23.95	44.0662990205912\\
23.9666666666667	43.9656908778198\\
23.9833333333333	43.9978636937356\\
24	44.0540233014544\\
};


\addplot [color=blue, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.0166666666666657	50.6271955468254\\
0.233333333333334	50.6271955468254\\
0.25	49.833763587774\\
0.483333333333334	49.833763587774\\
0.5	49.1042784486888\\
0.733333333333334	49.1042784486888\\
0.75	48.1504054401378\\
0.983333333333334	48.1504054401378\\
1	46.5269882661221\\
1.23333333333333	46.5269882661221\\
1.25	47.0335632763154\\
1.48333333333333	47.0335632763154\\
1.5	45.408624238281\\
1.73333333333333	45.408624238281\\
1.75	44.9393398702546\\
1.98333333333333	44.9393398702546\\
2	44.4902956849558\\
2.23333333333333	44.4902956849558\\
2.25	43.6808290047929\\
2.48333333333333	43.6808290047929\\
2.5	43.8180982878502\\
2.73333333333333	43.8180982878502\\
2.75	43.7151381139044\\
2.98333333333333	43.7151381139044\\
3	43.8971856068773\\
3.23333333333333	43.8971856068773\\
3.25	43.9258589604871\\
3.48333333333333	43.9258589604871\\
3.5	44.8648632897962\\
3.73333333333333	44.8648632897962\\
3.75	44.7108660850582\\
3.98333333333333	44.7108660850582\\
4	45.2453892202092\\
4.23333333333333	45.2453892202092\\
4.25	43.4188263747095\\
4.48333333333333	43.4188263747095\\
4.5	43.7799360765304\\
4.73333333333333	43.7799360765304\\
4.75	44.3210085169026\\
4.98333333333333	44.3210085169026\\
5	44.0829545097132\\
5.23333333333333	44.0829545097132\\
5.25	42.085538747026\\
5.48333333333333	42.085538747026\\
5.5	40.1537553393955\\
5.73333333333333	40.1537553393955\\
5.75	38.0831493371423\\
5.98333333333333	38.0831493371423\\
6	35.7597861486346\\
6.23333333333333	35.7597861486346\\
6.25	34.370623014097\\
6.48333333333333	34.370623014097\\
6.5	32.7060738606247\\
6.73333333333333	32.7060738606247\\
6.75	31.8926701000297\\
6.98333333333333	31.8926701000297\\
7	31.1960386283923\\
7.23333333333333	31.1960386283923\\
7.25	28.8581932471762\\
7.48333333333333	28.8581932471762\\
7.5	29.1953897088169\\
7.73333333333333	29.1953897088169\\
7.75	27.9034848303707\\
7.98333333333333	27.9034848303707\\
8	27.3024834628707\\
8.23333333333333	27.3024834628707\\
8.25	25.1979821787788\\
8.48333333333333	25.1979821787788\\
8.5	22.5886497638943\\
8.73333333333333	22.5886497638943\\
8.75	20.9292797780711\\
8.98333333333333	20.9292797780711\\
9	16.8248627602929\\
9.23333333333333	16.8248627602929\\
9.25	11.9447169671615\\
9.48333333333333	11.9447169671615\\
9.5	13.67750212283\\
9.73333333333333	13.67750212283\\
9.75	10\\
15.9833333333333	10\\
16	13.946117150649\\
16.2333333333333	13.946117150649\\
16.25	10\\
17.4833333333333	10\\
17.5	11.7547275193953\\
17.7333333333333	11.7547275193953\\
17.75	13.4361532114016\\
17.9833333333333	13.4361532114016\\
18	18.2534105136441\\
18.2333333333333	18.2534105136441\\
18.25	26.5388293504744\\
18.4833333333333	26.5388293504744\\
18.5	32.6389205538704\\
18.7333333333333	32.6389205538704\\
18.75	34.1512869400299\\
18.9833333333333	34.1512869400299\\
19	35.6425444391501\\
19.2333333333333	35.6425444391501\\
19.25	36.9621681899\\
19.4833333333333	36.9621681899\\
19.5	38.1431497422586\\
19.7333333333333	38.1431497422586\\
19.75	39.1106771765472\\
19.9833333333333	39.1106771765472\\
20	39.91253276285\\
20.2333333333333	39.91253276285\\
20.25	40.4959916576977\\
20.4833333333333	40.4959916576977\\
20.5	40.9875058158104\\
20.7333333333333	40.9875058158104\\
20.75	41.3838059269567\\
20.9833333333333	41.3838059269567\\
21	41.7265260368651\\
21.2333333333333	41.7265260368651\\
21.25	42.0378979529875\\
21.4833333333333	42.0378979529875\\
21.5	42.3376349141147\\
21.7333333333333	42.3376349141147\\
21.75	42.6573038437177\\
21.9833333333333	42.6573038437177\\
22	42.9965535087033\\
22.2333333333333	42.9965535087033\\
22.25	43.2080633133558\\
22.4833333333333	43.2080633133558\\
22.5	43.454032944822\\
22.7333333333333	43.454032944822\\
22.75	43.6292793937446\\
22.9833333333333	43.6292793937446\\
23	43.768072477909\\
23.2333333333333	43.768072477909\\
23.25	43.9301530027377\\
23.4833333333333	43.9301530027377\\
23.5	43.9903635483602\\
23.7333333333333	43.9903635483602\\
23.75	44.0662984238185\\
23.9833333333333	44.0662984238185\\
24	44.0540233014425\\
};


\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> load1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=24,
xtick={ 0,  4,  8, 12, 16, 20, 24},
xlabel style={font=\color{white!15!black}},
xlabel={Time (h)},
ymin=8.3,
ymax=16.3,
ylabel style={font=\color{white!15!black}},
ylabel={${P}_{L,16}$, $\bar{P}^f_{L,16}$ (kW)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend columns=-1,
legend entries={${P}_{L}$, $\bar{P}^f_{L}$},
legend to name=load,
legend style={at={(0.5,0.97)}, anchor=north, legend columns=1, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1pt]
  table[row sep=crcr]{%
0.0166666666666657	11.502404569428\\
0.033333333333335	11.1676614380924\\
0.0500000000000007	11.2423477612943\\
0.0666666666666664	10.8752828145234\\
0.0833333333333321	11.5031711327475\\
0.100000000000001	10.7057428599863\\
0.116666666666667	10.9615832136302\\
0.133333333333333	11.4295976943033\\
0.149999999999999	11.6781521187673\\
0.166666666666668	10.8444960286454\\
0.183333333333334	10.6460546193344\\
0.199999999999999	10.6183899449301\\
0.216666666666665	10.727220157059\\
0.233333333333334	11.2164885307795\\
0.25	11.2784838863697\\
0.266666666666666	10.6539650200174\\
0.283333333333335	10.550735972455\\
0.300000000000001	11.6314819164093\\
0.316666666666666	11.4321035192092\\
0.333333333333332	11.1094082909053\\
0.350000000000001	10.5398965635814\\
0.366666666666667	10.9055121755356\\
0.383333333333333	10.6176188216243\\
0.399999999999999	11.294454832265\\
0.416666666666668	11.1961482731695\\
0.433333333333334	10.7073369596055\\
0.449999999999999	10.406716065215\\
0.466666666666665	11.3538334287875\\
0.483333333333334	11.1372907211206\\
0.5	10.8051095787748\\
0.516666666666666	10.2993445710548\\
0.533333333333335	10.7000588856122\\
0.550000000000001	10.6954142376076\\
0.566666666666666	10.3211969848286\\
0.583333333333332	11.0667058635852\\
0.600000000000001	11.2305222327751\\
0.616666666666667	11.2868661866302\\
0.649999999999999	10.4376516503012\\
0.666666666666668	10.655744886048\\
0.683333333333334	10.996778532261\\
0.699999999999999	10.4440847008614\\
0.716666666666665	10.3182550619603\\
0.733333333333334	10.5817490804321\\
0.75	10.3069673419686\\
0.766666666666666	10.8979599112742\\
0.783333333333335	9.86588063679849\\
0.800000000000001	10.0069842517706\\
0.816666666666666	10.9542051709352\\
0.833333333333332	10.2010292348704\\
0.850000000000001	10.2050379481952\\
0.866666666666667	10.0296859945931\\
0.883333333333333	9.94155739553135\\
0.899999999999999	10.1605976818243\\
0.916666666666668	11.0579913597816\\
0.933333333333334	10.5971574876218\\
0.949999999999999	10.9599877993475\\
0.966666666666665	11.0291231727717\\
0.983333333333334	10.6664215127221\\
1	9.7237511904414\\
1.01666666666667	10.1360962652081\\
1.03333333333333	9.91215815977271\\
1.05	10.5529876322291\\
1.06666666666667	9.94097806915418\\
1.08333333333333	9.72869121796241\\
1.1	10.259746412102\\
1.11666666666667	9.75439910822493\\
1.13333333333333	9.66075106340224\\
1.15	9.79055497065453\\
1.16666666666667	9.89498607203835\\
1.18333333333333	10.2251267261958\\
1.2	10.1669996303704\\
1.21666666666667	10.3555315971027\\
1.23333333333333	10.0170193249802\\
1.25	10.4401495586994\\
1.26666666666667	9.86760285890631\\
1.28333333333333	10.6737075035356\\
1.3	10.1916832556648\\
1.31666666666667	10.3032842493708\\
1.33333333333333	10.4712305178938\\
1.35	10.5683640325507\\
1.36666666666667	9.93625918606242\\
1.38333333333333	9.95935392847127\\
1.4	10.7495938254168\\
1.41666666666667	10.5589741329904\\
1.43333333333333	9.99911056725628\\
1.45	10.1795502964886\\
1.46666666666667	10.0368262869672\\
1.48333333333333	10.5266104627101\\
1.5	9.68581963758653\\
1.51666666666667	9.71986093751396\\
1.53333333333333	10.2151173011481\\
1.55	9.5381815752512\\
1.56666666666667	9.52255520343942\\
1.58333333333333	10.263796950947\\
1.6	9.7412558561465\\
1.61666666666667	10.127748051908\\
1.63333333333333	9.89335646540622\\
1.65	10.3900603435671\\
1.66666666666667	10.2178199596422\\
1.68333333333333	9.82504467829144\\
1.7	10.300447239979\\
1.73333333333333	9.27277377717297\\
1.75	10.1865250032251\\
1.76666666666667	10.2326885084184\\
1.78333333333333	9.98232000772835\\
1.8	9.60787333068969\\
1.81666666666667	9.80977462454557\\
1.83333333333333	9.15032853809207\\
1.85	9.70773527824562\\
1.86666666666667	10.4259328918492\\
1.88333333333333	10.3342897017355\\
1.9	9.24127847829965\\
1.91666666666667	9.94546308308995\\
1.93333333333333	9.28068143863717\\
1.95	9.89610719213169\\
1.98333333333333	9.73383315615317\\
2	10.0656825523376\\
2.01666666666667	9.11593051360699\\
2.03333333333333	10.1175236687046\\
2.05	9.63433237650242\\
2.08333333333333	9.04909836635159\\
2.1	9.31796960550232\\
2.11666666666667	10.0649480894728\\
2.13333333333333	9.55096165989135\\
2.15	9.86149384147414\\
2.16666666666667	9.81337732279559\\
2.18333333333333	10.0734103971065\\
2.2	10.2005605784336\\
2.21666666666667	9.64441074997086\\
2.23333333333333	9.83674116473554\\
2.25	9.67389964009526\\
2.26666666666667	10.2380249890437\\
2.28333333333333	9.15879937557171\\
2.3	10.0240731427066\\
2.31666666666667	9.05134620861093\\
2.33333333333333	9.05430855023273\\
2.35	9.9505052763964\\
2.36666666666667	9.98148902155101\\
2.38333333333333	9.66459316624957\\
2.41666666666667	8.86589123444089\\
2.43333333333333	9.46503654141864\\
2.45	9.50364819677448\\
2.46666666666667	9.70352603282058\\
2.48333333333333	10.1635674950638\\
2.5	9.04486017493227\\
2.51666666666667	9.77776504875098\\
2.53333333333333	9.21129790119135\\
2.55	9.8857126745301\\
2.56666666666667	9.02040786733739\\
2.58333333333333	9.28005880871247\\
2.6	9.24732954117887\\
2.61666666666667	9.07100203392218\\
2.63333333333333	9.30635491628933\\
2.65	9.63903698896765\\
2.66666666666667	9.47260527657806\\
2.68333333333333	8.98235861262118\\
2.7	9.00337439772721\\
2.71666666666667	9.85635780258953\\
2.73333333333333	9.06589109712788\\
2.75	9.90229450348097\\
2.76666666666667	10.2302069533206\\
2.78333333333333	9.70201073372246\\
2.81666666666667	8.94586992602454\\
2.83333333333333	9.52865087317651\\
2.85	9.62943675707762\\
2.86666666666667	9.71009086927928\\
2.88333333333333	9.11252408054222\\
2.9	9.59887268768215\\
2.91666666666667	9.62814123611652\\
2.93333333333333	9.53549592009603\\
2.95	9.76166635316934\\
2.96666666666667	10.0485612189484\\
2.98333333333333	9.71012630460718\\
3	9.23217428816506\\
3.01666666666667	9.27882492431977\\
3.03333333333333	9.48534903313366\\
3.05	9.1524136024656\\
3.06666666666667	9.43927872244927\\
3.08333333333333	9.90777784047659\\
3.1	9.39936326937498\\
3.11666666666667	9.77025850643311\\
3.13333333333333	9.52008643355654\\
3.15	9.89432445754301\\
3.16666666666667	8.93447748350189\\
3.18333333333333	9.44480475571828\\
3.2	9.79137344525748\\
3.21666666666667	9.89413668454804\\
3.23333333333333	9.30210550420929\\
3.25	9.3433528905184\\
3.26666666666667	9.47707761996128\\
3.28333333333333	10.2081641743196\\
3.3	9.44899328698835\\
3.31666666666667	9.9185280283829\\
3.33333333333333	9.00663607815967\\
3.35	9.38763354414104\\
3.36666666666667	8.95464130974386\\
3.38333333333333	9.36617929448434\\
3.4	9.46996683211214\\
3.41666666666667	9.68932273763345\\
3.43333333333333	10.0392791058136\\
3.45	9.66267401472832\\
3.46666666666667	10.0392226078405\\
3.48333333333333	9.89290433496375\\
3.5	9.97086532091373\\
3.51666666666667	10.1927706038811\\
3.53333333333333	10.065147776829\\
3.55	9.28385113370119\\
3.56666666666667	9.99169562766592\\
3.58333333333333	9.13331976459913\\
3.6	9.45530876293\\
3.61666666666667	9.15524162805239\\
3.63333333333333	10.1691743533793\\
3.65	9.24045535186524\\
3.66666666666667	10.0575149312986\\
3.68333333333333	10.1317396208988\\
3.7	9.5575012129573\\
3.71666666666667	9.59398986822899\\
3.73333333333333	9.78728656194189\\
3.75	9.56427853183586\\
3.76666666666667	9.27963825225972\\
3.78333333333333	10.0449245299957\\
3.8	10.1480542224938\\
3.81666666666667	10.3061425434652\\
3.83333333333333	10.4085920696658\\
3.85	9.64368160507387\\
3.86666666666667	10.0546402943176\\
3.88333333333333	9.19541865653402\\
3.9	9.41178665777863\\
3.91666666666667	9.09645701778675\\
3.93333333333333	9.46214044873372\\
3.95	9.90708325198776\\
3.96666666666667	9.77174927486514\\
3.98333333333333	10.1169409396917\\
4	10.2491506242429\\
4.01666666666667	9.24516601379985\\
4.03333333333333	9.23467648777362\\
4.05	9.44213589957448\\
4.06666666666667	10.1753493122186\\
4.08333333333333	10.3716602284644\\
4.1	9.89411026011931\\
4.11666666666667	9.62869337551621\\
4.13333333333333	10.3866984933937\\
4.15	9.66951425534846\\
4.16666666666667	10.5618645003444\\
4.18333333333333	10.0055771500988\\
4.2	9.97257255831857\\
4.21666666666667	10.4976328087931\\
4.23333333333333	10.0497456860247\\
4.25	10.2117897609365\\
4.26666666666667	10.2901410287301\\
4.28333333333333	9.29938942114539\\
4.3	9.94476076377098\\
4.31666666666667	9.82573781771636\\
4.33333333333333	9.91417828262807\\
4.35	9.26140686858214\\
4.36666666666667	10.2726577153912\\
4.38333333333333	9.88060640713487\\
4.4	10.0580445635156\\
4.41666666666667	9.02958792621387\\
4.43333333333333	9.63688771502365\\
4.45	9.46165102407282\\
4.46666666666667	9.55034663515121\\
4.48333333333333	9.93730980983651\\
4.5	10.1027718798756\\
4.51666666666667	10.1679294839115\\
4.53333333333333	9.38288079389778\\
4.55	9.40533232064667\\
4.56666666666667	9.6003050251526\\
4.58333333333333	9.59366331268724\\
4.6	9.61705156754057\\
4.61666666666667	10.1130374878048\\
4.63333333333333	9.79651516075766\\
4.65	9.70177495491363\\
4.66666666666667	10.4153551699125\\
4.68333333333333	9.73097041957473\\
4.7	10.0997102582442\\
4.71666666666667	10.0154486962868\\
4.73333333333333	9.5675159937873\\
4.75	10.0526316768595\\
4.76666666666667	10.2525673463529\\
4.78333333333333	10.1087282933097\\
4.8	9.91851906910607\\
4.81666666666667	10.3411567448912\\
4.83333333333333	10.6402775834993\\
4.85	10.3192132200412\\
4.86666666666667	9.89993664233551\\
4.88333333333333	9.28434658376932\\
4.9	9.61014695335962\\
4.91666666666667	9.69112412526461\\
4.93333333333333	9.98215250417871\\
4.95	9.82496609270955\\
4.96666666666667	9.96884882106802\\
4.98333333333333	10.31924470153\\
5	10.2072987387531\\
5.01666666666667	10.3499130757512\\
5.05	9.85973422444949\\
5.06666666666667	9.70441854551718\\
5.08333333333333	9.86428657629556\\
5.1	10.3962069931899\\
5.11666666666667	10.6057697248216\\
5.13333333333333	10.2537963561948\\
5.15	10.6307916526341\\
5.16666666666667	9.79319934351648\\
5.18333333333333	9.73175307837509\\
5.2	10.2742475228466\\
5.21666666666667	10.2339480287832\\
5.23333333333333	10.2689642752526\\
5.25	9.7109346622563\\
5.26666666666667	10.4841945386564\\
5.28333333333333	9.96462725307307\\
5.3	9.75278634363831\\
5.31666666666667	10.5668148306446\\
5.33333333333333	10.5459638186791\\
5.35	10.8171261436182\\
5.36666666666667	10.4924271830579\\
5.38333333333333	9.94823526289666\\
5.4	10.6050759232137\\
5.41666666666667	9.80402353940105\\
5.43333333333333	10.0710708509389\\
5.45	10.4390284606226\\
5.46666666666667	10.3009461571377\\
5.48333333333333	10.6716091240818\\
5.5	10.289976173841\\
5.51666666666667	9.62330153510982\\
5.53333333333333	10.327268452119\\
5.55	9.88410244196951\\
5.56666666666667	10.1907483929584\\
5.58333333333333	10.0893109767023\\
5.6	10.7512293833406\\
5.61666666666667	10.8984067259697\\
5.63333333333333	10.1155055213259\\
5.65	11.1100900098781\\
5.66666666666667	10.8918324181552\\
5.68333333333333	10.3402684295704\\
5.7	10.1154675835779\\
5.71666666666667	10.8717294209205\\
5.73333333333333	11.2923876692948\\
5.75	10.5014412691679\\
5.76666666666667	9.95269217189374\\
5.78333333333333	10.168555245996\\
5.8	10.8618720893062\\
5.81666666666667	10.3534244922417\\
5.83333333333333	11.1732699441542\\
5.85	10.4021735168607\\
5.86666666666667	11.0216120810239\\
5.88333333333333	11.0883418887984\\
5.9	11.0559758335148\\
5.91666666666667	10.9572231044703\\
5.93333333333333	11.1777604729238\\
5.95	10.6316306055778\\
5.96666666666667	11.6636840590651\\
5.98333333333333	11.3219262964433\\
6	10.8713815098214\\
6.01666666666667	10.0110114963666\\
6.03333333333333	10.7429183343889\\
6.05	10.5806269673423\\
6.06666666666667	10.2416569151479\\
6.08333333333333	10.6603904576128\\
6.1	10.3078536791752\\
6.11666666666667	10.239510155193\\
6.15	11.4756904279985\\
6.16666666666667	10.5036267480939\\
6.18333333333333	11.4933747969374\\
6.2	11.2671451301526\\
6.21666666666667	11.4822088385633\\
6.23333333333333	11.4620357334103\\
6.25	10.7272039857551\\
6.26666666666667	11.3887724558624\\
6.28333333333333	10.3861054684276\\
6.3	10.9275783850866\\
6.31666666666667	10.7601452068737\\
6.33333333333333	10.8276245813923\\
6.35	10.8663039928448\\
6.36666666666667	11.2320642981493\\
6.38333333333333	10.8846312249449\\
6.4	11.026635721527\\
6.41666666666667	11.4110561938796\\
6.43333333333333	10.8442826270849\\
6.45	11.1484090805525\\
6.46666666666667	11.1188776446906\\
6.48333333333333	11.6408541865838\\
6.5	10.6450282538315\\
6.51666666666667	11.1375672539362\\
6.53333333333333	10.7438431836782\\
6.55	10.8323713776908\\
6.56666666666667	11.0694568964958\\
6.58333333333333	11.2344076797658\\
6.6	11.0752836987371\\
6.61666666666667	10.8266957558688\\
6.63333333333333	11.6956231060773\\
6.65	10.9716214425893\\
6.66666666666667	11.3399048456163\\
6.68333333333333	11.1941533990476\\
6.7	11.4926124737255\\
6.71666666666667	11.1528556350863\\
6.73333333333333	11.1953371490433\\
6.75	10.7863842589646\\
6.76666666666667	11.0843014906166\\
6.78333333333333	10.856061022778\\
6.8	11.3098025989198\\
6.81666666666667	11.5235690612043\\
6.83333333333333	10.747598593183\\
6.85	11.4971198749929\\
6.86666666666667	11.2041088409588\\
6.88333333333333	12.2121964909172\\
6.9	11.2876878230042\\
6.91666666666667	11.8907044978122\\
6.93333333333333	10.9792176371745\\
6.95	11.0434629167468\\
6.96666666666667	11.2688777682873\\
6.98333333333333	11.3065949722414\\
7.01666666666667	11.8235851674504\\
7.03333333333333	11.2164346468042\\
7.05	11.5772682376763\\
7.06666666666667	11.4370720431809\\
7.08333333333333	12.0725590608977\\
7.1	12.2926655654354\\
7.11666666666667	11.6158475280097\\
7.13333333333333	12.0173820860993\\
7.15	12.1205878492887\\
7.16666666666667	11.998538620519\\
7.18333333333333	12.5907722104493\\
7.2	11.7052811251909\\
7.21666666666667	12.4363514676712\\
7.23333333333333	11.8720090148066\\
7.25	11.4023480488083\\
7.26666666666667	11.6755354416096\\
7.28333333333333	12.4279366913902\\
7.3	11.9470347900312\\
7.31666666666667	12.1957233516212\\
7.33333333333333	11.2863110093236\\
7.35	12.0325883444747\\
7.36666666666667	12.5254374589872\\
7.38333333333333	11.8517818220981\\
7.4	11.7935740967691\\
7.41666666666667	12.3257300774256\\
7.43333333333333	12.6130780517565\\
7.45	12.6980489548524\\
7.46666666666667	12.0065830643502\\
7.48333333333333	12.6566811472585\\
7.5	12.1794731983271\\
7.51666666666667	12.7728457880746\\
7.53333333333333	12.6404980745032\\
7.55	12.681539988583\\
7.56666666666667	12.886479535023\\
7.58333333333333	11.9998490006478\\
7.6	12.9913735456948\\
7.61666666666667	13.2082984135955\\
7.63333333333333	12.3309836502707\\
7.65	13.0847762544086\\
7.66666666666667	12.7361506549108\\
7.68333333333333	12.3372981386105\\
7.7	13.2817610015925\\
7.73333333333333	12.9679899988462\\
7.75	12.652309762035\\
7.76666666666667	12.9561336151449\\
7.78333333333333	12.8902891787899\\
7.8	13.0544500922306\\
7.81666666666667	12.6870190831258\\
7.83333333333333	13.3382270301049\\
7.85	13.3079780897338\\
7.86666666666667	12.9807256598049\\
7.88333333333333	13.0904771063364\\
7.9	12.677772719942\\
7.91666666666667	13.5701863512182\\
7.93333333333333	13.0802353430003\\
7.95	13.6479392586964\\
7.96666666666667	13.3166330289488\\
7.98333333333333	13.9724378713384\\
8.01666666666667	13.2582020687666\\
8.03333333333333	13.8304049608857\\
8.05	13.6881525858103\\
8.06666666666667	12.9857093694061\\
8.08333333333334	13.2298040868414\\
8.1	13.6154985852578\\
8.11666666666667	13.5396121330841\\
8.13333333333333	13.9772648500743\\
8.15	13.38660734185\\
8.16666666666667	14.6145925313073\\
8.18333333333333	13.4143604549938\\
8.2	13.8826627686955\\
8.21666666666667	14.4368806114991\\
8.23333333333333	14.6553114386796\\
8.25	13.4426122694383\\
8.26666666666667	13.0452679605672\\
8.28333333333333	14.129156786345\\
8.3	13.6658503931297\\
8.31666666666667	13.1108654864997\\
8.33333333333334	13.9242677489982\\
8.36666666666667	13.4740570320495\\
8.38333333333333	14.0963324820267\\
8.4	14.1911557555788\\
8.41666666666667	14.463405232893\\
8.43333333333333	13.8511269821012\\
8.45	13.9301934007257\\
8.46666666666667	14.3319484692675\\
8.48333333333333	13.9160204106263\\
8.5	14.2191494163179\\
8.51666666666667	12.9749115140479\\
8.53333333333333	13.5706496955443\\
8.55	14.4416847672769\\
8.56666666666667	13.6578800717394\\
8.58333333333334	12.9915388865264\\
8.6	13.5535014780474\\
8.61666666666667	13.7785787839738\\
8.63333333333333	13.2085890417692\\
8.65	14.3217419787092\\
8.66666666666667	13.4370398931923\\
8.68333333333333	13.5445347484001\\
8.7	14.450543555914\\
8.71666666666667	14.011819912738\\
8.73333333333333	14.505862575901\\
8.76666666666667	12.8848386169238\\
8.78333333333333	12.7711296663204\\
8.8	14.1466253497601\\
8.81666666666667	14.4845698399199\\
8.83333333333334	13.657117975137\\
8.85	13.8596540954561\\
8.86666666666667	14.1409944923583\\
8.88333333333333	14.3725995026708\\
8.9	14.2783016771504\\
8.91666666666667	15.2144553736186\\
8.93333333333333	14.920591774512\\
8.95	14.5731921887322\\
8.96666666666667	14.3860166620605\\
8.98333333333333	13.7853797898128\\
9	13.7763952928548\\
9.01666666666667	14.4083480280704\\
9.03333333333333	13.625350305516\\
9.05	14.167116825401\\
9.06666666666667	13.7436286072182\\
9.08333333333334	13.0545368588143\\
9.1	13.888168996106\\
9.11666666666667	13.6364665177591\\
9.13333333333333	13.9672836068196\\
9.15	14.0673438054897\\
9.16666666666667	14.5144304007967\\
9.18333333333333	14.0340515803493\\
9.2	13.9032433128463\\
9.21666666666667	13.9113866596713\\
9.23333333333333	14.2978861961342\\
9.25	12.6282913751615\\
9.26666666666667	13.2523482067727\\
9.28333333333333	13.0250361812956\\
9.3	13.1011468197125\\
9.31666666666667	13.0542058202558\\
9.33333333333334	12.5599605886904\\
9.35	14.0215690535056\\
9.36666666666667	13.3630389779953\\
9.4	13.9290292467575\\
9.41666666666667	12.8529509715641\\
9.43333333333333	13.0822530425064\\
9.45	13.4865947506021\\
9.46666666666667	13.0579527928635\\
9.48333333333333	13.4266885811906\\
9.5	12.6708509378612\\
9.51666666666667	13.0738987787719\\
9.53333333333333	13.0870040758536\\
9.55	13.3941001368484\\
9.56666666666667	12.8218388147183\\
9.58333333333334	13.3797948167929\\
9.6	12.680898194483\\
9.61666666666667	13.7227239844811\\
9.65	13.2575985845758\\
9.66666666666667	12.2995413202445\\
9.68333333333333	12.6223990777214\\
9.7	13.8464605758024\\
9.71666666666667	13.7379432730727\\
9.73333333333333	12.7547883229283\\
9.75	12.1480986869944\\
9.76666666666667	12.5850261518307\\
9.78333333333333	12.3642218789584\\
9.8	11.6644225479654\\
9.81666666666667	11.8730280514577\\
9.83333333333334	11.4458689188382\\
9.85	12.0124128976247\\
9.86666666666667	11.9387527972034\\
9.88333333333333	12.4126779249048\\
9.9	12.1083419756091\\
9.91666666666667	12.9650698134102\\
9.93333333333333	12.4226759201818\\
9.95	12.6887384639001\\
9.96666666666667	12.4874553339726\\
9.98333333333333	11.523945518753\\
10	11.4441644222715\\
10.0166666666667	11.4914845210041\\
10.0333333333333	11.0252865339507\\
10.05	12.0686707422573\\
10.0666666666667	11.538189277518\\
10.0833333333333	12.3013230504979\\
10.1	11.3600417630701\\
10.1166666666667	11.1585158262281\\
10.1333333333333	11.2358791805913\\
10.15	11.9984394959798\\
10.1666666666667	11.5832355985965\\
10.1833333333333	11.2963574444074\\
10.2	11.5479169670234\\
10.2166666666667	12.3350984052517\\
10.2333333333333	12.0245974099441\\
10.25	10.9807679060867\\
10.2666666666667	11.6252528935553\\
10.2833333333333	11.2231836682009\\
10.3	11.3702865640583\\
10.3166666666667	11.4237092637155\\
10.3333333333333	10.7520444320779\\
10.35	11.4976531251435\\
10.3666666666667	11.6564131871679\\
10.3833333333333	11.5078917261212\\
10.4	11.5768035606393\\
10.4166666666667	11.5805998565156\\
10.4333333333333	11.7855484315714\\
10.45	11.5630501735421\\
10.4666666666667	11.7111450409138\\
10.4833333333333	11.1326186258748\\
10.5	11.0221180585896\\
10.5166666666667	10.6851261261788\\
10.55	11.7416539208144\\
10.5666666666667	11.6775658602842\\
10.5833333333333	10.9567789394107\\
10.6	11.4802054885372\\
10.6166666666667	11.0626769839904\\
10.6333333333333	11.5026366212221\\
10.65	11.2980259237002\\
10.6666666666667	11.5400279883096\\
10.6833333333333	11.5858972759828\\
10.7	10.8891646663468\\
10.7166666666667	11.4267712304392\\
10.7333333333333	11.1117091547156\\
10.75	11.0698145530825\\
10.7666666666667	10.5263752318844\\
10.7833333333333	11.3485561523981\\
10.8	11.0631860143086\\
10.8166666666667	10.6511859395153\\
10.8333333333333	11.0770352484938\\
10.85	10.995377089252\\
10.8666666666667	11.2725769713554\\
10.8833333333333	10.6955135263166\\
10.9166666666667	10.9220451577972\\
10.9333333333333	10.7255168219103\\
10.95	11.6926633986117\\
10.9833333333333	11.5259485298336\\
11	10.0405093278248\\
11.0166666666667	10.3880507195978\\
11.0333333333333	10.3917514553333\\
11.05	10.328252366175\\
11.0666666666667	11.4116375663117\\
11.0833333333333	10.5376362178063\\
11.1	11.0694667288683\\
11.1166666666667	10.88303220964\\
11.1333333333333	11.4336694721389\\
11.15	10.7178587025893\\
11.1666666666667	11.2976577094064\\
11.1833333333333	10.5930186916879\\
11.2	10.5474150597666\\
11.2166666666667	10.7498129628908\\
11.2333333333333	11.0274316370019\\
11.25	11.3836985655932\\
11.2666666666667	11.0833642545046\\
11.2833333333333	11.1714617558139\\
11.3	11.1335453275642\\
11.3166666666667	10.5783763239961\\
11.3333333333333	10.8427324608474\\
11.35	11.210209768352\\
11.3666666666667	10.8486761762435\\
11.3833333333333	10.794886009933\\
11.4	11.4111604604055\\
11.4166666666667	11.070313849565\\
11.4333333333333	11.1189850284604\\
11.45	11.0139484644609\\
11.4666666666667	11.4602049884881\\
11.4833333333333	11.5984070827803\\
11.5	11.1088491314671\\
11.5166666666667	10.835300324728\\
11.5333333333333	11.396297448293\\
11.55	11.5815442130189\\
11.5666666666667	12.1368469079096\\
11.5833333333333	12.1785765976592\\
11.6	11.3915600231176\\
11.6166666666667	11.6459778460931\\
11.6333333333333	11.4018979450966\\
11.65	11.870766287092\\
11.6666666666667	11.4473765397933\\
11.6833333333333	12.1460719682254\\
11.7	11.3653733025038\\
11.7166666666667	11.2677038560009\\
11.7333333333333	12.0491169234812\\
11.75	11.0862405512552\\
11.7666666666667	12.1025602118647\\
11.7833333333333	12.0248245461159\\
11.8	11.2418591723699\\
11.8166666666667	11.4826538934412\\
11.8333333333333	11.940355903248\\
11.85	11.8630401116787\\
11.8666666666667	11.3748758226594\\
11.8833333333333	11.3741879341098\\
11.9	11.926865667344\\
11.9166666666667	12.0270191553181\\
11.9333333333333	11.5371359006132\\
11.95	11.6365892610405\\
11.9666666666667	11.5613284982206\\
11.9833333333333	11.5341555949284\\
12	11.6569776290725\\
12.0166666666667	12.2046284823301\\
12.0333333333333	12.2263494491132\\
12.05	12.5593878148873\\
12.0666666666667	11.8557134298558\\
12.0833333333333	12.1203083542209\\
12.1	11.6061835844661\\
12.1166666666667	11.6871062194024\\
12.1333333333333	12.3661982249633\\
12.15	11.7675484725962\\
12.1833333333333	12.6543424952609\\
12.2	12.5292658689736\\
12.2166666666667	12.2226795416429\\
12.2333333333333	11.465134926098\\
12.25	12.1358459891324\\
12.2666666666667	12.066588818538\\
12.2833333333333	12.0901948191876\\
12.3	12.1976995835216\\
12.3166666666667	11.3345771515975\\
12.3333333333333	11.8986488733651\\
12.35	11.5386355508544\\
12.3666666666667	12.178037193032\\
12.3833333333333	11.3238315571477\\
12.4	11.3992482840944\\
12.4166666666667	11.5968488640737\\
12.45	12.2094456671198\\
12.4666666666667	12.1592313824808\\
12.4833333333333	12.2218621614128\\
12.5	11.2083845036606\\
12.5166666666667	11.8180908991346\\
12.5333333333333	11.0266171941121\\
12.55	12.5400990798547\\
12.5666666666667	11.8550247346391\\
12.5833333333333	11.9136694523706\\
12.6	12.0656604280227\\
12.6166666666667	11.8348518693129\\
12.6333333333333	11.389747484471\\
12.65	11.5756151537144\\
12.6666666666667	11.5110311737594\\
12.6833333333333	11.9255018389556\\
12.7	11.5944943857175\\
12.7166666666667	11.589315630123\\
12.7333333333333	11.2894182718795\\
12.75	11.1938097942757\\
12.7666666666667	11.4838222379772\\
12.7833333333333	11.3030780601574\\
12.8	11.665817201189\\
12.8166666666667	11.3795646579785\\
12.8333333333333	10.3656061871552\\
12.85	11.6035124501463\\
12.8666666666667	11.3113278383378\\
12.8833333333333	11.4633281235249\\
12.9	11.6544080435481\\
12.9166666666667	10.9708476473124\\
12.9333333333333	11.7908424948895\\
12.95	11.6432994967104\\
12.9666666666667	10.8555837494474\\
12.9833333333333	11.5343301731101\\
13	11.2972102443971\\
13.0166666666667	11.3359234387145\\
13.0333333333333	11.3626803209685\\
13.05	11.2996537142642\\
13.0666666666667	11.5983637419109\\
13.0833333333333	11.6005111107897\\
13.1	10.3114884512438\\
13.1166666666667	11.1012786364555\\
13.1333333333333	10.6870354220337\\
13.15	10.6386368655215\\
13.1666666666667	10.3832747288375\\
13.1833333333333	11.7028254386316\\
13.2	10.3186330099364\\
13.2166666666667	11.0305906828778\\
13.2333333333333	11.3236679716228\\
13.25	11.0724284685142\\
13.2666666666667	11.2510775738185\\
13.2833333333333	11.2299807096136\\
13.3	10.414726641755\\
13.3166666666667	11.1209226166808\\
13.3333333333333	11.4002912046522\\
13.35	10.5050184086742\\
13.3666666666667	11.2297154749999\\
13.3833333333333	10.6800313472331\\
13.4	10.3875556819709\\
13.4166666666667	10.9806228750073\\
13.4333333333333	11.243527458923\\
13.45	11.0523075451504\\
13.4666666666667	10.5202538814505\\
13.4833333333333	10.673735442318\\
13.5	10.8889690232014\\
13.5166666666667	10.8751037024517\\
13.5333333333333	10.6888235827142\\
13.55	10.3750479598059\\
13.5666666666667	11.0517375817256\\
13.5833333333333	11.1605361028201\\
13.6	11.1915119397625\\
13.6166666666667	10.534862371346\\
13.6333333333333	10.2554714558451\\
13.65	10.3915304288663\\
13.6666666666667	10.669246233034\\
13.6833333333333	11.1080116336092\\
13.7	10.6296267791915\\
13.7166666666667	10.9888309244464\\
13.7333333333333	10.9986466767538\\
13.75	10.3724401854169\\
13.7666666666667	10.9826716201868\\
13.7833333333333	10.0471323283192\\
13.8	10.3426112502905\\
13.8166666666667	10.0862037370245\\
13.8333333333333	10.0470677101729\\
13.85	10.8186521573631\\
13.8666666666667	10.7450365784164\\
13.8833333333333	10.627397574801\\
13.9	10.7353173431718\\
13.9166666666667	10.9454835654091\\
13.9333333333333	10.7586550246458\\
13.95	10.6163498172299\\
13.9666666666667	10.523740678427\\
13.9833333333333	9.9264980989104\\
14	10.2341316557623\\
14.0166666666667	9.84974187433472\\
14.0333333333333	10.0611412826639\\
14.0666666666667	10.6263913404461\\
14.0833333333333	9.61486125458503\\
14.1	9.83069765370981\\
14.1333333333333	10.7295809934124\\
14.15	9.65171647746945\\
14.1666666666667	10.2875347215856\\
14.1833333333333	10.1043647072405\\
14.2	10.6313291006042\\
14.2166666666667	10.3308437358135\\
14.25	9.66467932708783\\
14.2666666666667	9.7222929282876\\
14.2833333333333	10.7850063966841\\
14.3	10.5282449695747\\
14.3166666666667	9.94901927494367\\
14.3333333333333	9.58848566839162\\
14.35	10.4286135964477\\
14.3666666666667	9.906111500644\\
14.3833333333333	10.3554561440729\\
14.4	10.2900335129046\\
14.4166666666667	10.6244305616655\\
14.4333333333333	9.99360943555213\\
14.45	10.3641344348766\\
14.4666666666667	9.90881848060646\\
14.4833333333333	10.0416583134318\\
14.5	10.1082806161216\\
14.5166666666667	9.51381156496566\\
14.5333333333333	9.8057187098897\\
14.55	9.87943931330721\\
14.5666666666667	10.1356950960322\\
14.5833333333333	9.68867389824079\\
14.6	9.87958254184966\\
14.6166666666667	10.3273894713604\\
14.6333333333333	9.44592117721488\\
14.65	9.92103428567563\\
14.6666666666667	10.0312012379953\\
14.6833333333333	10.3854473100574\\
14.7	10.2414332512345\\
14.7166666666667	9.55883949792538\\
14.7333333333333	9.25963781931832\\
14.75	10.3549263424017\\
14.7666666666667	10.4346623797937\\
14.7833333333333	9.5017153179108\\
14.8	9.35359728662706\\
14.8166666666667	9.79068860368184\\
14.8333333333333	9.71076485393242\\
14.85	9.89323918774225\\
14.8666666666667	9.2038277019234\\
14.8833333333333	10.1197481678612\\
14.9	9.80641968578492\\
14.9166666666667	9.62745974368081\\
14.9333333333333	10.2172789994067\\
14.95	10.2129681493888\\
14.9666666666667	9.82466723922584\\
15	9.621696945866\\
15.0166666666667	9.63401938311977\\
15.0333333333333	9.38036240989747\\
15.0666666666667	9.77680870763404\\
15.0833333333333	9.50158940191946\\
15.1	9.33072902660493\\
15.1166666666667	9.21317194140567\\
15.1333333333333	9.14854056235101\\
15.15	9.44640025224911\\
15.1666666666667	8.63595122841707\\
15.1833333333333	9.33324670545631\\
15.2	9.16761566582404\\
15.2166666666667	8.50829090863482\\
15.25	9.72361588755312\\
15.2666666666667	9.57089182520946\\
15.2833333333333	9.57772158433287\\
15.3	8.86717456663356\\
15.3166666666667	8.74723753111566\\
15.3333333333333	9.18064189550449\\
15.35	8.91063469764516\\
15.3666666666667	8.54714934976163\\
15.4	8.81378868122657\\
15.4166666666667	8.7871833552478\\
15.4333333333333	8.21360729730331\\
15.45	8.48454162958842\\
15.4666666666667	9.00510693713395\\
15.4833333333333	8.70047372906238\\
15.5	9.83942831054055\\
15.5166666666667	10.5448128908645\\
15.5333333333333	10.3700251916223\\
15.55	10.6740998582535\\
15.5666666666667	10.2227529730361\\
15.5833333333333	9.85835479245849\\
15.6	10.5196905925901\\
15.6166666666667	10.6917287966076\\
15.6333333333333	10.5543458251527\\
15.65	10.2733803502887\\
15.6666666666667	10.7379573157724\\
15.6833333333333	10.7887014732744\\
15.7	10.3692098857482\\
15.7166666666667	11.1757838886822\\
15.7333333333333	9.96001688099799\\
15.75	9.81822037938476\\
15.7666666666667	9.85848017432617\\
15.7833333333333	10.3819320686628\\
15.8	11.3230384017436\\
15.8166666666667	11.947478607419\\
15.8333333333333	11.5202601997872\\
15.85	11.8504536576322\\
15.8666666666667	11.8816162541932\\
15.8833333333333	12.5127965725404\\
15.9	11.8556017173748\\
15.9166666666667	12.2796691454273\\
15.9333333333333	11.500898328014\\
15.95	12.5597761220912\\
15.9666666666667	11.4507475224081\\
15.9833333333333	11.7630540996394\\
16	9.82883494274266\\
16.0166666666667	10.5639886284282\\
16.0333333333333	9.81066442049867\\
16.05	10.5775979507671\\
16.0666666666667	9.72428807884086\\
16.0833333333333	10.4124037488194\\
16.1	9.61639503080118\\
16.1166666666667	10.3541358027587\\
16.1333333333333	9.74275348924434\\
16.15	10.0612305065695\\
16.1666666666667	9.91121148367967\\
16.1833333333333	9.55124415853278\\
16.2	9.53772707825896\\
16.2166666666667	9.5300893921578\\
16.2333333333333	10.1367547016857\\
16.25	10.3023971781345\\
16.2666666666667	10.8719202115872\\
16.2833333333333	10.4897779423616\\
16.3	10.4206446348328\\
16.3166666666667	10.1046172457642\\
16.3333333333333	10.237634559989\\
16.35	10.2687234425648\\
16.3666666666667	10.351095873266\\
16.3833333333333	10.2752790527057\\
16.4	9.72079804533498\\
16.4166666666667	10.6416062175747\\
16.4333333333333	10.7066671619365\\
16.45	9.57691296334593\\
16.4666666666667	10.5702947805215\\
16.4833333333333	10.4417280161427\\
16.5	11.3597096867816\\
16.5166666666667	10.1712913949347\\
16.5333333333333	10.9338037570719\\
16.55	10.72143993626\\
16.5666666666667	10.0388054656081\\
16.5833333333333	10.2132226299792\\
16.6	11.3204434837114\\
16.6166666666667	10.5401852069316\\
16.6333333333333	10.8944861953225\\
16.65	10.0741014501604\\
16.6666666666667	10.7820551932367\\
16.6833333333333	9.90971814213326\\
16.7	10.1375930829006\\
16.7166666666667	10.2357593130052\\
16.7333333333333	10.8694019578716\\
16.75	11.1926187819961\\
16.7666666666667	11.406611308476\\
16.7833333333333	11.0628433154629\\
16.8	11.6489592036422\\
16.8166666666667	10.8409909757845\\
16.8333333333333	11.0032845798197\\
16.85	11.2826475941142\\
16.8666666666667	11.1853821157941\\
16.8833333333333	11.5262248577906\\
16.9	11.4124188659953\\
16.9166666666667	11.2749501042207\\
16.9333333333333	10.8678560724076\\
16.95	10.9079824990593\\
16.9666666666667	11.2001549251133\\
16.9833333333333	11.4424365271065\\
17	11.7999781273567\\
17.0166666666667	11.9693972258896\\
17.0333333333333	12.1123079656703\\
17.05	11.3992967049194\\
17.0666666666667	12.297747079809\\
17.0833333333333	11.781125720112\\
17.1	11.7375161890718\\
17.1166666666667	11.6784730524881\\
17.1333333333333	11.7310352167817\\
17.15	11.1356657240683\\
17.1666666666667	11.3546183195904\\
17.1833333333333	11.4541025044792\\
17.2	10.9407455009825\\
17.2166666666667	10.944562449524\\
17.2333333333333	11.0573336173644\\
17.25	11.7465684253711\\
17.2666666666667	12.6477790222001\\
17.2833333333333	11.7247189512784\\
17.3	11.4633098603674\\
17.3166666666667	11.4541986095192\\
17.3333333333333	12.1000183964448\\
17.35	11.2807184521888\\
17.3666666666667	11.9063988040025\\
17.4	11.0555924632255\\
17.4166666666667	11.1803403181075\\
17.4333333333333	11.2531185559982\\
17.45	10.7165231107794\\
17.4666666666667	11.0745611088202\\
17.4833333333333	10.7869853974967\\
17.5	12.2358067489566\\
17.5166666666667	12.5406925901875\\
17.55	12.4538195194744\\
17.5666666666667	12.6476867835663\\
17.5833333333333	12.7517860855191\\
17.6	12.2166821898517\\
17.6166666666667	12.4340560413992\\
17.6333333333333	12.2103957100662\\
17.65	11.9188576193329\\
17.6666666666667	12.0746658447816\\
17.6833333333333	11.7802559050225\\
17.7	12.0627879269974\\
17.7166666666667	11.6152350563261\\
17.7333333333333	12.0647331189374\\
17.75	12.7307846191157\\
17.7666666666667	13.6196151719032\\
17.7833333333333	12.7435132332611\\
17.8	12.6368890146159\\
17.8166666666667	13.4545166664979\\
17.8333333333333	13.4693300805766\\
17.85	12.0057693829846\\
17.8666666666667	13.0220261614355\\
17.8833333333333	13.199229327926\\
17.9	12.6895008466591\\
17.9166666666667	12.8062547406131\\
17.9333333333333	12.2007151746543\\
17.9666666666667	11.6331415405062\\
18	12.9633156025038\\
18.0166666666667	13.7725869525421\\
18.0333333333333	13.337525758936\\
18.05	13.3645808401991\\
18.0666666666667	12.5237779977634\\
18.0833333333333	13.013658163845\\
18.1	12.4014937746567\\
18.1166666666667	12.4371020920784\\
18.1333333333333	12.2342912160039\\
18.15	12.6258207320037\\
18.1666666666667	11.993297866926\\
18.1833333333333	11.9949270138704\\
18.2	12.2195794540675\\
18.2166666666667	12.0780149377969\\
18.2333333333333	12.4527028868584\\
18.25	13.9644497211613\\
18.2666666666667	14.0866570163633\\
18.2833333333333	14.3751913522133\\
18.3	13.819461392316\\
18.3166666666667	13.0017316740642\\
18.3333333333333	13.8492369502132\\
18.35	13.728076839994\\
18.3666666666667	13.3057319111154\\
18.3833333333333	13.9385872341271\\
18.4	13.3076278737387\\
18.4166666666667	13.2883450019361\\
18.4333333333333	13.8762131287035\\
18.45	12.5862325463315\\
18.4666666666667	12.7900847835534\\
18.4833333333333	12.4709024154788\\
18.5	14.7902101707619\\
18.5166666666667	14.0538735936715\\
18.5333333333333	14.658448979013\\
18.5833333333333	13.2865830777528\\
18.6	14.2914708829295\\
18.6166666666667	13.574747130459\\
18.6333333333333	13.3660267276826\\
18.65	13.280527945627\\
18.6666666666667	14.1737967432564\\
18.6833333333333	13.4430286394101\\
18.7	12.9572167071436\\
18.7166666666667	13.091513841112\\
18.7333333333333	13.3665220016134\\
18.75	14.9328089870694\\
18.7666666666667	14.3054559468991\\
18.7833333333333	14.2870908428816\\
18.8	13.8928430580548\\
18.8333333333333	14.2631748676423\\
18.85	13.9237553787955\\
18.8666666666667	13.6346915206595\\
18.8833333333333	13.9750956714889\\
18.9	14.1429801336358\\
18.9166666666667	13.6308201110015\\
18.95	12.8295387464285\\
18.9666666666667	13.4994220373019\\
18.9833333333333	13.7737488923873\\
19	14.5522207497771\\
19.0166666666667	14.99602762953\\
19.0333333333333	14.4624045553817\\
19.05	14.6553934026307\\
19.0666666666667	13.9750002979289\\
19.0833333333333	14.5306526176574\\
19.1	13.6617453531641\\
19.1166666666667	14.5806444238984\\
19.1333333333333	14.3126896842865\\
19.15	13.993700774253\\
19.1666666666667	13.8317963926761\\
19.1833333333333	14.4387108837914\\
19.2166666666667	13.4612197520725\\
19.2333333333333	13.8685991199259\\
19.25	14.6115430488497\\
19.2666666666667	14.5455861760308\\
19.2833333333333	14.8526570187781\\
19.3	14.620166279434\\
19.3166666666667	15.0586261754077\\
19.3333333333333	14.7303005236772\\
19.3666666666667	13.7852016341988\\
19.3833333333333	13.8256473670675\\
19.4	14.2450593249067\\
19.4166666666667	14.2925580828241\\
19.4333333333333	14.567244415765\\
19.45	13.7897920145905\\
19.4666666666667	14.0620564681101\\
19.4833333333333	14.1303973103579\\
19.5	14.9352595531461\\
19.5166666666667	14.5114242920229\\
19.5333333333333	14.703310944727\\
19.55	14.2665628513791\\
19.5666666666667	14.4764221420074\\
19.5833333333333	15.0094347064233\\
19.6	14.0681999604923\\
19.6166666666667	13.7476554830701\\
19.6333333333333	14.8116122409221\\
19.65	13.6790739850667\\
19.6666666666667	14.3612146242817\\
19.6833333333333	13.9379635923199\\
19.7	14.0046683925919\\
19.7166666666667	14.7507763498947\\
19.7333333333333	14.5913282746351\\
19.75	15.1639158880658\\
19.7666666666667	13.6470003296882\\
19.7833333333333	13.9464422474631\\
19.8	13.6837305835388\\
19.8166666666667	14.6938184400374\\
19.8333333333333	14.3407698567514\\
19.85	13.8417276372543\\
19.8666666666667	13.791418663437\\
19.8833333333333	14.1361740542821\\
19.9	14.2785625140029\\
19.9166666666667	13.729778740897\\
19.9333333333333	13.6031407467382\\
19.95	13.2940720807269\\
19.9666666666667	14.5433582476369\\
19.9833333333333	14.309373610319\\
20	14.1237428963528\\
20.0166666666667	14.7235328306442\\
20.0333333333333	13.9808434004983\\
20.05	14.152849720785\\
20.0666666666667	14.7408722228752\\
20.0833333333333	15.0003785730717\\
20.1	14.455163608764\\
20.1166666666667	14.3849711610664\\
20.1333333333333	13.6946176116863\\
20.15	14.2124327352534\\
20.1666666666667	14.1588864019484\\
20.1833333333333	15.1296637877914\\
20.2	14.6360618289085\\
20.2166666666667	14.4374660762485\\
20.2333333333333	13.9932883283327\\
20.25	14.1492672292581\\
20.2666666666667	14.549664049219\\
20.2833333333333	14.7856770680528\\
20.3	14.8751388934058\\
20.3166666666667	13.6275543605169\\
20.3333333333333	14.7524373021696\\
20.35	13.5465831150594\\
20.3666666666667	13.6266838508266\\
20.3833333333333	14.3978785576644\\
20.4	14.4289216106626\\
20.4166666666667	13.5374016059475\\
20.4333333333333	13.590299023505\\
20.45	13.7758652334221\\
20.4666666666667	13.7709709396541\\
20.4833333333333	14.9763553972527\\
20.5	13.9266359215382\\
20.5333333333333	14.8525600203829\\
20.55	14.3330553984886\\
20.5666666666667	13.9644573206454\\
20.5833333333333	13.6982400193688\\
20.6	14.1788304237064\\
20.6166666666667	13.6830172761221\\
20.6333333333333	14.4219993430701\\
20.65	13.9390498687142\\
20.6666666666667	13.8041734445834\\
20.6833333333333	15.0333041934565\\
20.7	13.4942297553687\\
20.7166666666667	14.777329906379\\
20.7333333333333	14.1011511519452\\
20.75	14.1418663296623\\
20.7666666666667	14.0127265025079\\
20.7833333333333	13.7375176188188\\
20.8	13.7916850076367\\
20.8166666666667	14.1456041301136\\
20.8333333333333	14.5966708525699\\
20.85	14.8044918177595\\
20.8666666666667	13.508131512577\\
20.8833333333333	13.7015916016598\\
20.9	14.2080715540364\\
20.9166666666667	14.0487393139001\\
20.9333333333333	14.3952795321215\\
20.95	13.9028790183318\\
20.9666666666667	14.72332360456\\
21	13.8002153054058\\
21.0166666666667	13.9493218383003\\
21.0333333333333	14.4491921708315\\
21.05	14.4207174167777\\
21.0666666666667	14.8168885317537\\
21.0833333333333	13.8194303957568\\
21.1	14.3919812470803\\
21.1166666666667	14.1965223920669\\
21.1333333333333	13.5663482717944\\
21.15	13.7754009803541\\
21.1666666666667	14.3965355535194\\
21.1833333333333	14.4674803537872\\
21.2	14.3560720041158\\
21.2166666666667	14.2664119064826\\
21.2333333333333	13.7206262257028\\
21.25	14.0684193025611\\
21.2666666666667	13.8805770452463\\
21.2833333333333	13.7794454229316\\
21.3	13.9909057831801\\
21.3166666666667	14.2667560783192\\
21.3333333333333	13.9780906556862\\
21.35	13.7854469537473\\
21.3666666666667	14.2620474399605\\
21.3833333333333	14.0174377803368\\
21.4166666666667	14.1697391080998\\
21.4333333333333	14.4221050469907\\
21.45	13.7614502382183\\
21.4666666666667	13.5727246374249\\
21.4833333333333	14.3476380730253\\
21.5	13.8691145666087\\
21.5166666666667	13.7362307001652\\
21.5333333333333	14.2977652883492\\
21.55	13.5856721477238\\
21.5666666666667	14.6758622079864\\
21.5833333333333	13.8029148181956\\
21.6	14.5586232576705\\
21.6166666666667	14.3973929686519\\
21.6333333333333	14.2844329983709\\
21.65	14.3905522089228\\
21.6666666666667	14.7195007604507\\
21.6833333333333	14.6383716903794\\
21.7	13.8610350938224\\
21.7166666666667	14.6515409787629\\
21.75	13.9265681817346\\
21.7666666666667	14.3768023583363\\
21.7833333333333	14.6847045008738\\
21.8	14.1033606288921\\
21.8166666666667	14.2895140082667\\
21.8333333333333	13.7917325339424\\
21.85	14.4358790491946\\
21.8666666666667	14.0261569091252\\
21.8833333333333	14.2540557929011\\
21.9	14.8787835894338\\
21.9166666666667	15.0487904326057\\
21.9333333333333	14.9756229193867\\
21.95	14.9325933096553\\
21.9666666666667	13.9501040723128\\
21.9833333333333	13.818556005547\\
22	14.8841841003185\\
22.0166666666667	14.9256055076247\\
22.0333333333333	13.8921583421273\\
22.05	14.253093369558\\
22.0666666666667	14.0951917805003\\
22.0833333333333	15.0741886661903\\
22.1	14.5731881444221\\
22.1166666666667	14.9962964200248\\
22.1333333333333	15.2528964297031\\
22.15	14.7103139145067\\
22.1666666666667	14.7786028400333\\
22.1833333333333	15.225330411256\\
22.2	13.945097950473\\
22.2166666666667	14.3393219099436\\
22.2333333333333	15.2752277101146\\
22.25	14.0077408446627\\
22.2666666666667	14.2453624217344\\
22.2833333333333	13.7423886007278\\
22.3	14.4998648281649\\
22.3333333333333	13.296271771162\\
22.35	14.276321579915\\
22.3666666666667	13.6238796636488\\
22.3833333333333	14.0868320449394\\
22.4	14.0738099251483\\
22.4166666666667	14.2955016035385\\
22.4333333333333	13.7845436579153\\
22.45	13.8831996787613\\
22.4666666666667	14.1771990104222\\
22.4833333333333	14.0519843803664\\
22.5	14.2011878276668\\
22.5166666666667	14.5998356821871\\
22.5333333333333	13.918572891888\\
22.55	13.8290667087495\\
22.5666666666667	13.5241338093907\\
22.5833333333333	13.502462831543\\
22.6	13.6818103708076\\
22.6166666666667	13.2793441205579\\
22.6333333333333	13.9602095336144\\
22.65	13.9164046693536\\
22.6666666666667	14.0680411760567\\
22.6833333333333	13.9980998610013\\
22.7	14.091385646759\\
22.7166666666667	13.6197197249059\\
22.7333333333333	14.1408473235197\\
22.75	13.9413380351458\\
22.7666666666667	13.6989680324685\\
22.7833333333333	13.9537821717688\\
22.8	13.6602511967499\\
22.8166666666667	13.3144987131167\\
22.8333333333333	13.6996345647087\\
22.85	13.0305216723987\\
22.8666666666667	13.1105154175922\\
22.8833333333333	13.2754100615552\\
22.9	13.2257624094318\\
22.9166666666667	13.7878138899558\\
22.9333333333333	14.0277922939799\\
22.95	13.5138116503418\\
22.9666666666667	13.6993768522856\\
22.9833333333333	13.3572062049317\\
23	13.8727608911561\\
23.0166666666667	13.4118515065395\\
23.0333333333333	13.1288108942954\\
23.05	12.9960846784992\\
23.0666666666667	12.8877801906924\\
23.0833333333333	13.0353730426391\\
23.1	13.0922955180926\\
23.1166666666667	13.0746167135208\\
23.1333333333333	13.1322349422252\\
23.15	13.0313204417779\\
23.1666666666667	13.0599457221593\\
23.1833333333333	13.5145746881425\\
23.2	13.1014731315444\\
23.2166666666667	13.8680068395178\\
23.2333333333333	12.9500399807649\\
23.25	13.0001961990459\\
23.2666666666667	13.4087356909058\\
23.2833333333333	13.3551345150923\\
23.3	13.166093971417\\
23.3166666666667	13.0982539117745\\
23.3333333333333	12.6128628672149\\
23.35	12.9313440949234\\
23.3666666666667	13.1738342307975\\
23.3833333333333	12.1866599072412\\
23.4	13.0922675022804\\
23.4333333333333	12.7166108596343\\
23.45	12.6152819193965\\
23.4666666666667	13.3822118539099\\
23.4833333333333	12.1213680701527\\
23.5	12.5666719171834\\
23.5166666666667	11.9338433507211\\
23.5333333333333	11.8180955070474\\
23.55	12.3790939798713\\
23.5666666666667	12.0483356317957\\
23.5833333333333	11.3507903529899\\
23.6	12.2199685062145\\
23.6166666666667	11.7394654505284\\
23.6333333333333	11.3838650065198\\
23.65	12.0941872884722\\
23.6666666666667	11.7723998398385\\
23.6833333333333	11.7578531680858\\
23.7	12.5514322082366\\
23.7166666666667	11.8817912610987\\
23.7333333333333	11.7040396875341\\
23.75	11.992732192635\\
23.7666666666667	11.631121641305\\
23.7833333333333	12.3342493293425\\
23.8	11.9135988248522\\
23.8166666666667	11.8768962379013\\
23.8333333333333	11.8162942397336\\
23.85	11.70200912156\\
23.8666666666667	12.0852189436689\\
23.8833333333333	11.6563151981135\\
23.9	12.1779476784086\\
23.9166666666667	12.5713575970592\\
23.9333333333333	12.289448263767\\
23.95	12.3593561229183\\
23.9666666666667	12.1424010767087\\
23.9833333333333	11.4286666015976\\
24	11.4570173306883\\
};

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.0166666666666657	9.61396648019709\\
0.516666666666666	9.74843890834891\\
1.01666666666667	9.8886558898757\\
1.51666666666667	10.0331293707797\\
2.51666666666667	10.3286238622953\\
3.51666666666667	10.6230371342912\\
4.01666666666667	10.7665901321289\\
4.51666666666667	10.9064170770401\\
5.01666666666667	11.0420357096038\\
5.51666666666667	11.1735050500647\\
6.26666666666667	11.3650747409539\\
6.76666666666667	11.4926556005471\\
7.26666666666667	11.6255840359823\\
7.51666666666667	11.696305134811\\
7.76666666666667	11.7713192470411\\
8.01666666666667	11.8514767639079\\
8.51666666666667	12.0224464934716\\
8.76666666666667	12.1013897703129\\
9.01666666666667	12.129735340623\\
9.26666666666667	12.1415726200273\\
9.51666666666667	12.136024137645\\
9.76666666666667	12.1125940305305\\
10.0166666666667	12.0711398837267\\
10.2666666666667	12.0120455841788\\
10.5166666666667	11.9363018851214\\
10.7666666666667	11.8454629208224\\
11.0166666666667	11.7416819174277\\
11.2666666666667	11.6279129642748\\
11.5166666666667	11.5077040347117\\
12.0166666666667	11.262818802662\\
12.2666666666667	11.1455780985522\\
12.5166666666667	11.0367888804577\\
12.7666666666667	10.9398813535012\\
13.0166666666667	10.858036145283\\
13.2666666666667	10.7941770332557\\
13.5166666666667	10.7505609870304\\
13.7666666666667	10.7286573111808\\
14.0166666666667	10.729265287343\\
14.2666666666667	10.7524470032304\\
14.5166666666667	10.7976718987545\\
14.7666666666667	10.8640423456382\\
15.0166666666667	10.9504181505005\\
15.2666666666667	11.0556741470425\\
15.5166666666667	11.1784353794822\\
15.7666666666667	11.3170447542035\\
16.0166666666667	11.4697559051329\\
16.2666666666667	11.6346900636228\\
16.5166666666667	11.8098236245994\\
16.7666666666667	11.9930572187061\\
17.0166666666667	12.1822592679569\\
18.0166666666667	12.9545964262661\\
18.2666666666667	13.1409220924824\\
18.5166666666667	13.3198262139528\\
18.7666666666667	13.4885930229933\\
19.0166666666667	13.6442195401972\\
19.2666666666667	13.7834582832289\\
19.5166666666667	13.9030160967458\\
19.7666666666667	13.9997391156159\\
20.0166666666667	14.0706832190697\\
20.2666666666667	14.1134576762879\\
20.5166666666667	14.1263761550059\\
20.7666666666667	14.1086746756076\\
21.0166666666667	14.0604352239025\\
21.2666666666667	13.9826166243823\\
21.5166666666667	13.876882668607\\
21.7666666666667	13.7454181085769\\
22.0166666666667	13.5906810919373\\
22.2666666666667	13.4154441659765\\
22.5166666666667	13.222712846909\\
22.7666666666667	13.0155439578297\\
23.0166666666667	12.796891260145\\
23.2666666666667	12.5695858750634\\
23.7666666666667	12.1003679544768\\
};


\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> load2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=24,
xtick={ 0,  4,  8, 12, 16, 20, 24},
xlabel style={font=\color{white!15!black}},
xlabel={Time (h)},
ymin=6.5,
ymax=11,
ylabel style={font=\color{white!15!black}},
ylabel={${P}_{L,11}$, $\bar{P}^f_{L,11}$ (kW)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
]
\addplot [color=red, line width=1pt]
  table[row sep=crcr]{%
0.0166666666666657	8.15142677790709\\
0.033333333333335	8.43368016697539\\
0.0500000000000007	7.93459906811146\\
0.0666666666666664	7.92274900798925\\
0.0833333333333321	7.67860721660178\\
0.100000000000001	8.17180631188799\\
0.116666666666667	8.46341631210846\\
0.133333333333333	7.81177783109533\\
0.149999999999999	7.75539571903442\\
0.166666666666668	8.42647923021653\\
0.183333333333334	7.69446369492155\\
0.199999999999999	8.00270102898739\\
0.216666666666665	8.44007986180594\\
0.233333333333334	8.42191365958804\\
0.25	8.04027802535015\\
0.266666666666666	8.30962910177766\\
0.283333333333335	8.0505989283126\\
0.300000000000001	8.3172551564886\\
0.316666666666666	7.8931166015545\\
0.333333333333332	7.72626133879544\\
0.350000000000001	8.03073785079356\\
0.366666666666667	8.092993484483\\
0.383333333333333	7.75343035850558\\
0.399999999999999	7.92826045993203\\
0.416666666666668	7.77818828660313\\
0.433333333333334	8.11266213829784\\
0.449999999999999	7.97810377066804\\
0.466666666666665	7.95073214566236\\
0.483333333333334	8.58922318225562\\
0.5	8.06267198944119\\
0.516666666666666	7.90891821950708\\
0.533333333333335	8.09120879485974\\
0.550000000000001	8.01331137190326\\
0.566666666666666	8.23755294906126\\
0.583333333333332	7.97872510697607\\
0.600000000000001	8.09285057859988\\
0.616666666666667	8.27204256166477\\
0.633333333333333	7.38962731965666\\
0.649999999999999	8.10675072713275\\
0.666666666666668	8.33877302212634\\
0.699999999999999	7.6450737227687\\
0.716666666666665	8.1965121051132\\
0.733333333333334	7.86836110695038\\
0.75	7.69829578905391\\
0.766666666666666	7.46895437027271\\
0.783333333333335	7.40574355958073\\
0.800000000000001	8.21917622069518\\
0.816666666666666	7.65881257885961\\
0.833333333333332	7.87231646060354\\
0.850000000000001	7.70120626870528\\
0.866666666666667	7.29990570231224\\
0.883333333333333	8.00897383634725\\
0.899999999999999	7.80565443311663\\
0.916666666666668	8.25285206975726\\
0.933333333333334	7.8877058049888\\
0.949999999999999	8.20495265935529\\
0.966666666666665	7.75097145001424\\
0.983333333333334	7.51048668879724\\
1	7.39594643843925\\
1.01666666666667	7.3020827578478\\
1.03333333333333	7.41602545629536\\
1.05	7.80775907031603\\
1.06666666666667	7.66553834752662\\
1.08333333333333	7.82839822268423\\
1.1	7.24144737579594\\
1.11666666666667	7.21422817627906\\
1.13333333333333	7.99971214797211\\
1.15	7.5491338998818\\
1.16666666666667	7.74056314852371\\
1.18333333333333	7.33559447602382\\
1.2	7.35958729138649\\
1.21666666666667	7.69202684425608\\
1.23333333333333	7.64693512099781\\
1.25	7.96803706794189\\
1.26666666666667	7.23296853483381\\
1.28333333333333	7.29074105806715\\
1.3	7.47184455631442\\
1.31666666666667	8.10790013657645\\
1.33333333333333	7.919733734281\\
1.35	7.46225171923176\\
1.36666666666667	7.85177182848082\\
1.38333333333333	7.49667518114316\\
1.4	7.61006142454159\\
1.41666666666667	8.05100224986891\\
1.43333333333333	7.77169041383726\\
1.45	7.43884201001297\\
1.46666666666667	7.89979833433127\\
1.48333333333333	7.46674936782088\\
1.5	7.13457598536862\\
1.51666666666667	7.30014199619372\\
1.53333333333333	7.58736826114048\\
1.55	7.72827555937457\\
1.56666666666667	7.53253150538008\\
1.58333333333333	7.30216194162908\\
1.6	7.33566575108156\\
1.61666666666667	7.89493422295657\\
1.63333333333333	7.33610599361412\\
1.65	7.32858126878457\\
1.66666666666667	7.95170159341478\\
1.68333333333333	7.26774244956465\\
1.7	7.5594471631512\\
1.71666666666667	7.26070973142424\\
1.73333333333333	7.23396676220051\\
1.75	7.67249002999272\\
1.76666666666667	7.4822041184535\\
1.78333333333333	7.53501703853499\\
1.8	7.65109896136072\\
1.81666666666667	7.43769928699754\\
1.83333333333333	7.17748202360334\\
1.85	7.24852140981227\\
1.86666666666667	7.63055323579666\\
1.88333333333333	7.30417445741427\\
1.9	7.68028277253591\\
1.91666666666667	7.00788193758344\\
1.93333333333333	7.49638021955982\\
1.95	7.80400166587493\\
1.96666666666667	7.39791338897713\\
1.98333333333333	7.51955362453534\\
2	7.29238824960651\\
2.01666666666667	7.78256753897807\\
2.03333333333333	7.53247351170309\\
2.05	7.42754763706546\\
2.06666666666667	7.10748165526574\\
2.08333333333333	6.87218472262431\\
2.1	7.39876011748536\\
2.11666666666667	7.77158610735268\\
2.13333333333333	7.58128251201144\\
2.15	7.45258865513336\\
2.16666666666667	7.46463174751685\\
2.18333333333333	7.19579706768736\\
2.2	7.4889106225312\\
2.21666666666667	7.0870808333193\\
2.23333333333333	7.47991150402464\\
2.25	7.0421598548959\\
2.26666666666667	7.40496748087494\\
2.28333333333333	7.58127875231032\\
2.3	7.28320450850275\\
2.31666666666667	7.45088383197822\\
2.33333333333333	7.25432706948918\\
2.35	7.07772070302434\\
2.36666666666667	7.65234651603333\\
2.38333333333333	7.58950970107591\\
2.4	7.23524317177639\\
2.41666666666667	7.24951876739415\\
2.43333333333333	7.22244611934221\\
2.45	7.0143341519912\\
2.46666666666667	7.42283016598198\\
2.48333333333333	7.63416098103811\\
2.5	7.06529016092687\\
2.51666666666667	7.64119702566492\\
2.53333333333333	7.09786931005289\\
2.55	7.28233805472292\\
2.56666666666667	7.07487286730801\\
2.58333333333333	7.13574600283901\\
2.6	7.66705954985074\\
2.61666666666667	6.88671450916373\\
2.63333333333333	7.49944429094878\\
2.65	7.21736061710352\\
2.66666666666667	7.32864369686915\\
2.68333333333333	7.13866361392272\\
2.7	7.42252135394606\\
2.71666666666667	7.39092110161406\\
2.73333333333333	7.20309377987034\\
2.75	6.89038165884336\\
2.76666666666667	7.35800487647339\\
2.78333333333333	7.56773283724481\\
2.81666666666667	6.88544377466436\\
2.83333333333333	6.9886046488928\\
2.85	6.7068194063846\\
2.86666666666667	7.0081592894526\\
2.88333333333333	6.93720042669547\\
2.9	7.07838757737427\\
2.91666666666667	7.24238204788944\\
2.93333333333333	6.87982059588067\\
2.95	6.79714322673844\\
2.96666666666667	7.50413454614522\\
2.98333333333333	6.78482425717594\\
3.01666666666667	7.54481599997482\\
3.03333333333333	7.27583900874674\\
3.05	7.49670145388682\\
3.06666666666667	7.16113093924451\\
3.08333333333333	7.0981126554238\\
3.1	7.30954613651023\\
3.11666666666667	6.96345521054329\\
3.13333333333333	7.5689722014227\\
3.15	7.38250345878478\\
3.16666666666667	7.36417586314125\\
3.18333333333333	7.35264670879491\\
3.2	6.98289611563908\\
3.21666666666667	6.78572210290094\\
3.23333333333333	7.08125765535028\\
3.25	7.6755539131995\\
3.26666666666667	7.56856847933669\\
3.28333333333333	7.13685239569344\\
3.3	7.03122684354621\\
3.31666666666667	6.95039440395956\\
3.33333333333333	6.92458264199938\\
3.35	7.19052298007174\\
3.36666666666667	7.09607564850501\\
3.38333333333333	7.05993197354328\\
3.4	6.94024508007983\\
3.41666666666667	7.27969012875316\\
3.43333333333333	7.47009966867054\\
3.45	7.27344186906572\\
3.46666666666667	7.12051947999445\\
3.48333333333333	7.0580684926338\\
3.5	7.81235654908106\\
3.51666666666667	7.21767916117363\\
3.53333333333333	7.08441312889044\\
3.55	7.71396455440888\\
3.56666666666667	7.62355755551782\\
3.58333333333333	7.5118952451754\\
3.6	7.35601233831899\\
3.61666666666667	7.24182095760429\\
3.63333333333333	7.61855296834637\\
3.65	7.19522232247405\\
3.66666666666667	7.8180254558245\\
3.68333333333333	7.78944266240764\\
3.7	7.62108460035042\\
3.71666666666667	7.40733305886899\\
3.73333333333333	7.78079150814767\\
3.75	7.81127343694234\\
3.76666666666667	6.92151823515186\\
3.78333333333333	7.64804396514926\\
3.8	7.66047174071858\\
3.81666666666667	7.46608719459455\\
3.83333333333333	7.620078663034\\
3.85	7.72731100836481\\
3.86666666666667	7.56848874744979\\
3.88333333333333	7.71756322691982\\
3.9	7.00144395179715\\
3.91666666666667	7.28959297612147\\
3.93333333333333	7.34559058522392\\
3.95	7.55775400423342\\
3.96666666666667	7.47099785540882\\
3.98333333333333	7.73545552320947\\
4	7.54307169093813\\
4.01666666666667	7.53764657528157\\
4.03333333333333	7.7573273235515\\
4.05	7.91697683620461\\
4.06666666666667	7.88348457758287\\
4.08333333333333	7.32377327694467\\
4.1	7.21807091777504\\
4.11666666666667	7.20084117042638\\
4.13333333333333	7.85495832114049\\
4.15	7.5329075340381\\
4.16666666666667	7.59017051302352\\
4.18333333333333	7.25654437042427\\
4.2	7.22828073500001\\
4.21666666666667	8.07241601576941\\
4.23333333333333	7.40479046366685\\
4.25	7.88930266548826\\
4.26666666666667	7.21450453679443\\
4.28333333333333	7.06131818844403\\
4.3	7.51282787207114\\
4.31666666666667	6.98007173994834\\
4.33333333333333	7.07531471753839\\
4.35	7.65543367302866\\
4.36666666666667	7.0596828222721\\
4.38333333333333	7.13749012185185\\
4.4	7.24042406537079\\
4.41666666666667	7.28274709035297\\
4.43333333333333	7.65916413550494\\
4.45	7.44950526477106\\
4.46666666666667	7.36497146986496\\
4.48333333333333	7.45768747807528\\
4.5	7.2231935334914\\
4.51666666666667	7.55738618707552\\
4.53333333333333	7.62414884393038\\
4.55	7.41977706938605\\
4.56666666666667	7.48388129663116\\
4.58333333333333	7.85679299454219\\
4.6	7.15393715351426\\
4.61666666666667	7.28679636966551\\
4.63333333333333	7.57330831357089\\
4.65	7.542673051443\\
4.66666666666667	7.64733685617574\\
4.68333333333333	7.63725510003844\\
4.7	7.49406765996622\\
4.71666666666667	7.78700231893933\\
4.73333333333333	7.73240514492102\\
4.75	7.89785284275044\\
4.76666666666667	7.54794732083783\\
4.78333333333333	7.94515325129273\\
4.8	8.0257625174314\\
4.81666666666667	7.89075460979095\\
4.83333333333333	8.28146546058638\\
4.85	7.70297179468798\\
4.86666666666667	7.7972805432908\\
4.88333333333333	7.93166464443673\\
4.9	8.03972454643652\\
4.91666666666667	8.38241767464582\\
4.93333333333333	7.57961041378523\\
4.95	7.63391645597241\\
4.96666666666667	7.69407628870288\\
4.98333333333333	7.7208555911198\\
5	7.64958704498741\\
5.01666666666667	7.62103408462987\\
5.03333333333333	7.65274055163031\\
5.05	7.74738246221743\\
5.06666666666667	7.67379634222068\\
5.08333333333333	8.3783951632521\\
5.1	7.56831263943303\\
5.11666666666667	8.43426485140053\\
5.13333333333333	7.84841252790703\\
5.15	8.21687710932251\\
5.16666666666667	8.14043134112296\\
5.18333333333333	8.41743778920044\\
5.2	8.06347084514015\\
5.21666666666667	8.44753617283438\\
5.23333333333333	8.26917486528689\\
5.25	8.16047338546959\\
5.26666666666667	7.81782929556309\\
5.28333333333333	8.32769135727508\\
5.3	8.40949135770144\\
5.31666666666667	8.09076164551171\\
5.33333333333333	8.13675449172063\\
5.35	7.90868647426514\\
5.36666666666667	8.28252290049992\\
5.38333333333333	8.39906528188198\\
5.4	8.46821068521033\\
5.41666666666667	8.06280319986001\\
5.43333333333333	8.31320423589147\\
5.45	7.98889745452304\\
5.46666666666667	8.0215345963604\\
5.48333333333333	8.12379348819481\\
5.5	8.44040516690087\\
5.51666666666667	8.28914299748769\\
5.53333333333333	7.86650768679331\\
5.55	7.73001978024865\\
5.56666666666667	8.11692745886516\\
5.58333333333333	8.00974164648438\\
5.6	8.74853061654989\\
5.61666666666667	8.33645483301215\\
5.63333333333333	8.23408211222489\\
5.65	8.32214982865347\\
5.66666666666667	8.34609570808004\\
5.68333333333333	8.53276284510041\\
5.7	8.20424835696826\\
5.71666666666667	8.98309726995485\\
5.73333333333333	8.47684520887448\\
5.75	8.38459965573782\\
5.76666666666667	8.37570564592766\\
5.78333333333333	7.83335714902063\\
5.8	8.52634907016495\\
5.81666666666667	8.10812595515328\\
5.83333333333333	8.05175270837078\\
5.85	8.45623314157147\\
5.86666666666667	8.1095212288426\\
5.88333333333333	8.11430060518562\\
5.9	8.4804496516333\\
5.91666666666667	8.16758164209475\\
5.93333333333333	7.98747287490483\\
5.95	9.03015865173068\\
5.96666666666667	8.88733785863166\\
5.98333333333333	9.11713412340557\\
6.01666666666667	8.17273486145107\\
6.03333333333333	8.53302112139416\\
6.05	8.56410909651808\\
6.06666666666667	8.16982618351431\\
6.08333333333333	8.64903004703994\\
6.1	7.98703646120229\\
6.11666666666667	8.06550735402825\\
6.13333333333333	7.95268265012435\\
6.15	8.20946784638391\\
6.16666666666667	8.34344351546993\\
6.18333333333333	8.08240293275218\\
6.2	8.59675824875314\\
6.21666666666667	8.90953918747774\\
6.23333333333333	8.3478825202416\\
6.25	8.52336913955105\\
6.26666666666667	8.53980183188785\\
6.28333333333333	7.85406547028551\\
6.3	8.66250711684442\\
6.31666666666667	8.76150892957063\\
6.33333333333333	7.93023178969514\\
6.35	8.18025493762144\\
6.36666666666667	8.30658788524023\\
6.38333333333333	8.87572092047119\\
6.4	8.90662897159856\\
6.41666666666667	8.29557116878707\\
6.43333333333333	8.24757729826274\\
6.45	8.20563954968519\\
6.46666666666667	8.68044840965971\\
6.48333333333333	8.46144120545076\\
6.5	8.26196232887664\\
6.51666666666667	8.17826258872193\\
6.53333333333333	8.12850797989655\\
6.55	8.6994055586109\\
6.56666666666667	8.40074041572382\\
6.58333333333333	8.55669369040062\\
6.6	8.73213927348828\\
6.61666666666667	8.37566498374493\\
6.63333333333333	8.84520353905113\\
6.65	8.92359071689453\\
6.66666666666667	8.16909055908051\\
6.68333333333333	8.70541473984537\\
6.7	8.9387057715056\\
6.71666666666667	8.35210332773163\\
6.73333333333333	8.70832224903519\\
6.75	8.46651813640684\\
6.76666666666667	8.75005389500235\\
6.78333333333333	8.06209456366667\\
6.8	8.56049146717755\\
6.81666666666667	8.59395584017047\\
6.83333333333333	8.44527541054107\\
6.85	9.08227625702375\\
6.86666666666667	8.57542190579993\\
6.88333333333333	8.63001060952844\\
6.9	8.63194466177731\\
6.91666666666667	8.34978733113575\\
6.93333333333333	8.10884823242427\\
6.95	8.32747839999492\\
6.96666666666667	8.46243607398725\\
6.98333333333333	9.10003162051668\\
7	9.05216171691032\\
7.01666666666667	8.49062630419263\\
7.03333333333333	8.37840786660286\\
7.05	8.67959452757366\\
7.06666666666667	9.07010790376351\\
7.08333333333333	8.95630217209408\\
7.1	9.09046268186173\\
7.11666666666667	9.16375126607203\\
7.13333333333333	8.51026116853676\\
7.16666666666667	8.69347236711534\\
7.18333333333333	8.44675487428331\\
7.2	9.11711280434342\\
7.21666666666667	8.74326464436919\\
7.23333333333333	8.82942429808486\\
7.25	8.36579878063745\\
7.26666666666667	8.81457302782996\\
7.28333333333333	8.41534509277175\\
7.3	8.82189845789766\\
7.31666666666667	8.25343553341245\\
7.33333333333333	8.72958396997299\\
7.35	8.71289596551251\\
7.36666666666667	9.05900279844996\\
7.38333333333333	8.3831902909864\\
7.4	8.67314110481265\\
7.41666666666667	8.64037291545242\\
7.43333333333333	8.92152598191456\\
7.45	8.61604920338864\\
7.46666666666667	8.53697634730802\\
7.5	9.35603732978342\\
7.51666666666667	8.95879234278896\\
7.53333333333333	9.25398227537806\\
7.55	9.43886650541365\\
7.56666666666667	9.48377125499687\\
7.58333333333333	8.83075217464897\\
7.6	8.78127023954103\\
7.61666666666667	9.43565282842953\\
7.63333333333333	9.4194517110971\\
7.65	9.41241773820039\\
7.66666666666667	9.28981019562753\\
7.68333333333333	9.21603533821451\\
7.7	9.172450062993\\
7.71666666666667	9.0959420735559\\
7.73333333333333	9.38383371743344\\
7.76666666666667	8.99359520831686\\
7.78333333333333	9.22146956320834\\
7.8	8.79354867632155\\
7.81666666666667	9.20635468645364\\
7.83333333333333	9.75516943693997\\
7.85	9.514698378126\\
7.86666666666667	8.92325614524842\\
7.88333333333333	9.17459561697975\\
7.9	8.79425472705673\\
7.91666666666667	9.58559032108226\\
7.93333333333333	9.5661227915194\\
7.95	9.46674224048197\\
7.96666666666667	9.49923986967122\\
7.98333333333333	9.20192861960283\\
8	9.2642045452694\\
8.01666666666667	9.31819088930974\\
8.03333333333333	9.66852828360532\\
8.05	9.75273914014377\\
8.06666666666667	9.41028268325464\\
8.08333333333334	9.76897787593692\\
8.1	9.65231268353666\\
8.11666666666667	9.47485749477391\\
8.13333333333333	9.81625849332545\\
8.15	10.185334360037\\
8.16666666666667	9.53006928872045\\
8.18333333333333	9.64367678651289\\
8.2	9.49660837737569\\
8.21666666666667	9.39446006927033\\
8.23333333333333	10.3567305196979\\
8.25	9.685120383375\\
8.26666666666667	9.45422724721623\\
8.28333333333333	9.30358009102067\\
8.3	9.76903319624789\\
8.31666666666667	10.0998383825148\\
8.33333333333334	9.74827022427018\\
8.35	9.21123978374517\\
8.36666666666667	9.59189040428932\\
8.38333333333333	9.87332762222488\\
8.4	9.69638150036633\\
8.41666666666667	10.2518011963987\\
8.43333333333333	9.83278076042614\\
8.45	10.2014905989794\\
8.46666666666667	9.76132366261699\\
8.48333333333333	9.57810254435907\\
8.5	9.71811525374754\\
8.51666666666667	8.90040761191217\\
8.53333333333333	9.12937926069183\\
8.55	9.84942168880528\\
8.56666666666667	9.68010093334283\\
8.58333333333334	9.36280227065286\\
8.6	9.89809248603506\\
8.61666666666667	9.82169989444662\\
8.63333333333333	9.94026710882876\\
8.65	9.89588287328766\\
8.66666666666667	9.56670973813888\\
8.68333333333333	9.18979061374634\\
8.7	10.133670053812\\
8.71666666666667	9.90871436104448\\
8.73333333333333	9.56676289447874\\
8.75	9.71184531987477\\
8.76666666666667	8.85314476568787\\
8.78333333333333	8.96152800675958\\
8.8	9.28117954566861\\
8.81666666666667	9.71263381811163\\
8.83333333333334	10.0568398291969\\
8.85	9.82112284399197\\
8.86666666666667	9.87900034196695\\
8.9	9.73273653960934\\
8.91666666666667	10.0239296821926\\
8.93333333333333	10.0849082865158\\
8.95	9.91202436150033\\
8.96666666666667	9.58084956682583\\
8.98333333333333	9.84721622377414\\
9	9.28155757646867\\
9.01666666666667	9.31113730183785\\
9.03333333333333	9.81705314490243\\
9.05	9.26645789800966\\
9.06666666666667	9.46389096296123\\
9.08333333333334	9.007049882362\\
9.1	10.0205158222434\\
9.11666666666667	10.0327375689953\\
9.13333333333333	9.41842246048964\\
9.15	10.044651864495\\
9.16666666666667	9.40263900669936\\
9.18333333333333	9.91725818738157\\
9.2	10.1180337424749\\
9.21666666666667	9.58169565955822\\
9.23333333333333	9.4885342820293\\
9.25	9.04976900880495\\
9.26666666666667	9.57878401527484\\
9.28333333333333	9.35072608632035\\
9.3	9.61412817386766\\
9.31666666666667	9.29409733468799\\
9.33333333333334	9.13968072894114\\
9.35	9.08568777593266\\
9.36666666666667	9.17425572689999\\
9.38333333333333	9.44080734450766\\
9.4	9.3873058639472\\
9.41666666666667	9.59074725235267\\
9.43333333333333	9.55064200513127\\
9.45	9.7675945823617\\
9.46666666666667	9.1586077842178\\
9.48333333333333	9.81099216078487\\
9.5	8.84741140973684\\
9.51666666666667	9.30551300889311\\
9.53333333333333	9.1325191644371\\
9.55	9.15887772780564\\
9.56666666666667	9.03771777304341\\
9.58333333333334	9.16098024415941\\
9.6	9.31128764645472\\
9.61666666666667	9.09181709553329\\
9.63333333333333	9.72812942766375\\
9.65	9.13680867253936\\
9.66666666666667	9.12373769397762\\
9.68333333333333	8.71402751364831\\
9.71666666666667	9.90273761627973\\
9.73333333333333	9.35449998910871\\
9.75	8.72019630398281\\
9.76666666666667	8.48840569453775\\
9.78333333333333	9.06005987061407\\
9.8	8.57929523546818\\
9.81666666666667	9.12152800124344\\
9.83333333333334	8.39805691486543\\
9.85	9.05951457158702\\
9.86666666666667	9.12288145989632\\
9.88333333333333	9.11567732626057\\
9.9	8.86414564679881\\
9.91666666666667	8.72338412466247\\
9.93333333333333	8.78052980156831\\
9.95	9.50609814944567\\
9.96666666666667	9.29096080098152\\
9.98333333333333	8.91014173251972\\
10	8.82617809521834\\
10.0166666666667	8.71169766386902\\
10.0333333333333	8.24521503591018\\
10.05	8.73675933485067\\
10.0666666666667	8.28868601812318\\
10.0833333333333	8.91965581973945\\
10.1	9.24811933392147\\
10.1166666666667	8.98799145401912\\
10.1333333333333	8.99981448898549\\
10.15	8.82390430908557\\
10.1666666666667	8.53079833591684\\
10.1833333333333	9.09698082439193\\
10.2	9.02949072310356\\
10.2166666666667	8.73071012958986\\
10.2333333333333	8.81865144902108\\
10.25	8.32491259279675\\
10.2666666666667	8.64687558354514\\
10.2833333333333	8.14441464749959\\
10.3	8.66128517023991\\
10.3166666666667	8.67662510048067\\
10.3333333333333	8.53604236406539\\
10.35	8.84867629070894\\
10.3666666666667	8.80630958401899\\
10.3833333333333	8.91704453789889\\
10.4	8.63823133300829\\
10.4166666666667	8.62192994367094\\
10.4333333333333	9.19407704127748\\
10.45	8.37809424046849\\
10.4666666666667	8.44407210143835\\
10.4833333333333	8.49899384408773\\
10.5	8.62633676313144\\
10.5166666666667	7.98376527799454\\
10.5333333333333	8.48434962289004\\
10.55	8.5500190353828\\
10.5666666666667	8.37097721904335\\
10.5833333333333	8.67699469738369\\
10.6	8.90166821060633\\
10.6166666666667	8.74012202064519\\
10.6333333333333	8.96915827466971\\
10.65	9.08260307985509\\
10.6666666666667	8.18747038663627\\
10.6833333333333	8.31290391386948\\
10.7	9.16851537431535\\
10.7166666666667	8.75523665538899\\
10.7333333333333	8.61057610859425\\
10.75	8.19227555493863\\
10.7666666666667	8.79416823899786\\
10.7833333333333	8.57512390686472\\
10.8	8.73747979870624\\
10.8166666666667	8.38019048479598\\
10.8333333333333	7.95089797568552\\
10.85	8.81781615965587\\
10.8666666666667	8.2230203996279\\
10.8833333333333	8.9061482819542\\
10.9	8.87408531115746\\
10.9166666666667	8.58647790251975\\
10.9333333333333	8.63055483864842\\
10.95	8.79640055209995\\
10.9666666666667	8.3902403951305\\
10.9833333333333	8.3157341709442\\
11	7.8903974605044\\
11.0166666666667	7.84912089658904\\
11.0333333333333	8.30298514283196\\
11.05	8.70571814906792\\
11.0666666666667	8.62828326775572\\
11.0833333333333	8.45087825637991\\
11.1	8.2956039829322\\
11.1166666666667	8.88191318981901\\
11.1333333333333	8.71813128991194\\
11.15	8.23081968456603\\
11.1666666666667	8.29292099641228\\
11.1833333333333	8.01048766756776\\
11.2	8.21011621640826\\
11.2166666666667	8.65114967759091\\
11.2333333333333	8.26958319145535\\
11.25	8.20520927133834\\
11.2666666666667	8.56645630151866\\
11.2833333333333	8.17139065394576\\
11.3	8.28234082141597\\
11.3166666666667	7.8755888084747\\
11.3333333333333	8.48422644996522\\
11.35	8.3969994586552\\
11.3666666666667	7.92817845739762\\
11.3833333333333	7.99685810874292\\
11.4	8.1986935078376\\
11.4166666666667	8.07489791753375\\
11.4333333333333	8.18015828257123\\
11.45	8.05707757730456\\
11.4666666666667	8.01269720556508\\
11.4833333333333	8.6736410910085\\
11.5	8.73438457644218\\
11.5166666666667	8.34303600000225\\
11.5333333333333	8.33946938790532\\
11.55	8.58741881606943\\
11.5666666666667	8.93847167851153\\
11.5833333333333	8.46197766227215\\
11.6	8.72937688595039\\
11.6166666666667	8.58547628044925\\
11.6333333333333	9.1442247751372\\
11.65	8.81995331682378\\
11.6666666666667	9.01301360369135\\
11.6833333333333	9.12537820111456\\
11.7	9.19999258079554\\
11.7166666666667	8.66280128259253\\
11.75	8.18848593036502\\
11.7666666666667	8.49989809743345\\
11.7833333333333	8.5878896391223\\
11.8	8.96166462100433\\
11.8166666666667	9.00551803795581\\
11.8333333333333	8.84672943746105\\
11.85	8.35235254965522\\
11.8666666666667	8.64840256005064\\
11.8833333333333	9.07293212017355\\
11.9	9.01457369441872\\
11.9166666666667	8.84742954053941\\
11.9333333333333	8.72257177448096\\
11.95	8.91984261751277\\
11.9666666666667	8.41028658194882\\
11.9833333333333	9.11252931277604\\
12	8.9712210028025\\
12.0166666666667	9.13496636732675\\
12.0333333333333	8.8321755256849\\
12.05	9.28754469559604\\
12.0666666666667	9.17921736586207\\
12.0833333333333	8.5115030695903\\
12.1	9.20462252944612\\
12.1166666666667	8.91823616433662\\
12.1333333333333	8.59558609974771\\
12.15	9.19710155575324\\
12.1666666666667	9.36059294012678\\
12.1833333333333	9.10494393131599\\
12.2	8.73217404075424\\
12.2166666666667	8.50241931765501\\
12.2333333333333	9.29469445875244\\
12.25	8.90907223673574\\
12.2666666666667	9.10635393340693\\
12.2833333333333	8.89236321879009\\
12.3	8.45254979657138\\
12.3166666666667	8.95667905186199\\
12.3333333333333	8.64692085531066\\
12.35	8.94984963510997\\
12.3666666666667	8.63253636460655\\
12.3833333333333	8.68273895349374\\
12.4	9.07941953721971\\
12.4166666666667	9.05140205344037\\
12.4333333333333	8.72340277136025\\
12.45	8.52553996099892\\
12.4666666666667	8.4389884562782\\
12.4833333333333	8.67411262246208\\
12.5	9.06595779064147\\
12.5166666666667	8.64160912185628\\
12.5333333333333	8.66759833384294\\
12.55	8.39265492032434\\
12.5666666666667	8.63185121861184\\
12.5833333333333	8.41455667686548\\
12.6	8.56403186715044\\
12.6166666666667	8.58100848593302\\
12.6333333333333	8.56364738936271\\
12.65	8.40278721461734\\
12.6666666666667	8.54158670091396\\
12.6833333333333	8.35165699364395\\
12.7	9.10246648088714\\
12.7166666666667	9.37644378453649\\
12.7333333333333	8.57661712205807\\
12.75	8.56360780540365\\
12.7666666666667	8.47923096155482\\
12.7833333333333	8.24062510887523\\
12.8	8.16371579160759\\
12.8166666666667	8.02204371082627\\
12.8333333333333	8.68512756489415\\
12.85	8.53686729927608\\
12.8666666666667	8.7521702165746\\
12.8833333333333	8.25335772400333\\
12.9	8.45190019906482\\
12.9166666666667	8.96292593965163\\
12.9333333333333	8.75968926055211\\
12.95	9.05603738445095\\
12.9666666666667	8.24034044913951\\
12.9833333333333	8.88948866348308\\
13	8.34098064702193\\
13.0166666666667	8.41872136401448\\
13.0333333333333	8.22097853603519\\
13.05	8.08666399913115\\
13.0666666666667	8.72892045312107\\
13.0833333333333	8.05996774544923\\
13.1	8.50023290610318\\
13.1166666666667	8.24687712218267\\
13.1333333333333	8.20760932511541\\
13.15	8.61216670944121\\
13.1666666666667	8.35889033803148\\
13.1833333333333	8.06985024302848\\
13.2	8.53927108013053\\
13.2166666666667	8.12929227246944\\
13.2333333333333	8.32499238932359\\
13.25	8.34636580241979\\
13.2666666666667	8.43340500781558\\
13.2833333333333	8.67058805134679\\
13.3	8.47104501585744\\
13.3166666666667	8.36229414493307\\
13.3333333333333	8.32168220732797\\
13.35	8.86655840510012\\
13.3666666666667	8.74890401758553\\
13.3833333333333	8.71365422772213\\
13.4	8.80130869717713\\
13.4166666666667	8.56032590834359\\
13.4333333333333	8.05530093768269\\
13.45	8.81875668936775\\
13.4666666666667	8.41206551035312\\
13.4833333333333	8.54328482300457\\
13.5	7.86813587730098\\
13.5166666666667	8.62284314077814\\
13.5333333333333	8.52991266416187\\
13.55	8.30996059342595\\
13.5666666666667	8.4713764987769\\
13.5833333333333	8.4094077132928\\
13.6	8.54684449751601\\
13.6166666666667	8.00810773367986\\
13.6333333333333	8.10032233476791\\
13.65	8.09899162001168\\
13.6666666666667	8.5110677104714\\
13.6833333333333	8.14819469460059\\
13.7	8.44321530278171\\
13.7166666666667	8.49775218811839\\
13.7333333333333	8.32586698042516\\
13.75	8.44036945613353\\
13.7666666666667	8.2436795551194\\
13.7833333333333	8.48265501558583\\
13.8	7.99044359815613\\
13.8166666666667	8.38970640481948\\
13.8333333333333	7.76250037943017\\
13.85	7.78275896133955\\
13.8666666666667	7.76415593157824\\
13.8833333333333	7.85776449118351\\
13.9	8.26997518298885\\
13.9166666666667	8.38071301771322\\
13.9333333333333	7.74612652603462\\
13.95	8.29951855996921\\
13.9666666666667	7.73943942965342\\
13.9833333333333	7.80467981475531\\
14	7.69403667875375\\
14.0166666666667	8.43386223226016\\
14.0333333333333	8.06466233156868\\
14.05	7.51127300855176\\
14.0666666666667	8.34243759688743\\
14.0833333333333	8.37479307704502\\
14.1	8.00565331959879\\
14.1166666666667	7.9618587167454\\
14.1333333333333	8.06047685655476\\
14.15	7.84212844138365\\
14.1666666666667	8.08407479323729\\
14.1833333333333	8.37864840419\\
14.2	7.6880968220444\\
14.2166666666667	8.02834364882212\\
14.2333333333333	8.10731650224837\\
14.25	8.0918757389887\\
14.2666666666667	8.42448083877522\\
14.2833333333333	7.91204629481653\\
14.3	7.79938225004336\\
14.3166666666667	7.93070152097495\\
14.3333333333333	7.5933934476108\\
14.35	7.83480594173142\\
14.3666666666667	8.20313887557684\\
14.3833333333333	7.86075120787383\\
14.4	8.13963632636306\\
14.4166666666667	8.12716850865177\\
14.4333333333333	8.16862658379697\\
14.45	7.85477465859043\\
14.4666666666667	7.62762686131392\\
14.5	8.0059931963453\\
14.5166666666667	7.92279973786175\\
14.5333333333333	8.07508400712172\\
14.55	7.80944328155292\\
14.5666666666667	7.74861840929202\\
14.5833333333333	7.87108536560048\\
14.6	8.05357928830092\\
14.6166666666667	8.10724074351126\\
14.6333333333333	7.78591620822439\\
14.65	7.57478752028649\\
14.6666666666667	7.55347192874654\\
14.6833333333333	8.15445985570744\\
14.7166666666667	8.02105408346801\\
14.7333333333333	8.02299601844793\\
14.75	7.94376001596295\\
14.7666666666667	8.02466753249777\\
14.7833333333333	7.93683087354533\\
14.8	8.04506231291669\\
14.8166666666667	7.94702723903729\\
14.8333333333333	7.27789216576518\\
14.85	7.9361117625383\\
14.8666666666667	7.97826231332282\\
14.8833333333333	7.49920831624673\\
14.9	7.36258756971572\\
14.9166666666667	7.86065638809963\\
14.9333333333333	7.4200439210327\\
14.95	7.73233637197237\\
14.9666666666667	7.3961745601607\\
14.9833333333333	7.73195479843529\\
15	7.94902613880191\\
15.0166666666667	7.33721031495548\\
15.0333333333333	8.08434919299578\\
15.05	7.36604682895163\\
15.0666666666667	7.91415952135878\\
15.0833333333333	7.61814308849021\\
15.1	7.5897292464173\\
15.1166666666667	7.83151105795712\\
15.1333333333333	7.23807945429146\\
15.15	7.05893646324371\\
15.1666666666667	6.99890553900998\\
15.1833333333333	7.51294760224586\\
15.2	7.11261911551047\\
15.2166666666667	7.38992730097323\\
15.2333333333333	6.74915525027043\\
15.25	7.94328253605505\\
15.2666666666667	8.10404586973974\\
15.2833333333333	8.01762939351228\\
15.3	7.15613578241623\\
15.3166666666667	7.48354142330926\\
15.3333333333333	7.23479310104264\\
15.35	7.39395052497764\\
15.3666666666667	6.84752068872855\\
15.3833333333333	7.27079152214829\\
15.4	7.12602932611802\\
15.4166666666667	7.02893044796996\\
15.4333333333333	7.08791273710251\\
15.45	7.10515657416668\\
15.4666666666667	6.68888100281468\\
15.4833333333333	7.10796118021207\\
15.5	8.29414144939924\\
15.5166666666667	8.46572300876763\\
15.5333333333333	8.38301598240887\\
15.55	8.1419297294593\\
15.5666666666667	7.65469468853637\\
15.5833333333333	7.68183598754223\\
15.6	7.82749353045619\\
15.6166666666667	8.55892230617649\\
15.6333333333333	8.25486010369455\\
15.65	8.57139210784486\\
15.6666666666667	8.05704434977362\\
15.6833333333333	7.95490477392058\\
15.7	8.04487878459945\\
15.7166666666667	8.44367217271966\\
15.7333333333333	7.84984451142682\\
15.75	8.39442321079108\\
15.7666666666667	8.4424284828341\\
15.7833333333333	7.91238632452116\\
15.8	9.33623323872291\\
15.8166666666667	9.10137856986092\\
15.8333333333333	9.19751125403476\\
15.85	9.31353058814575\\
15.8666666666667	8.8350774418773\\
15.8833333333333	9.28761670962099\\
15.9	9.12311512601222\\
15.9166666666667	9.65593925791611\\
15.9333333333333	9.76982745525235\\
15.95	9.54608114920793\\
15.9666666666667	9.12314686985746\\
15.9833333333333	9.06387274056916\\
16	7.95494792492716\\
16.0166666666667	7.80463590808331\\
16.0333333333333	8.07428945686343\\
16.05	7.87806627408211\\
16.0666666666667	7.8632893115969\\
16.0833333333333	7.84178717865466\\
16.1	8.0841465563051\\
16.1166666666667	7.61907220238661\\
16.1333333333333	7.62412237143024\\
16.15	7.63081104168647\\
16.1666666666667	7.77977544542503\\
16.1833333333333	7.63931245761211\\
16.2	7.51042110815421\\
16.2166666666667	7.58455902601268\\
16.2333333333333	7.60092284219921\\
16.25	7.95076413196438\\
16.2666666666667	8.40175829796409\\
16.2833333333333	8.29059990192887\\
16.3	8.28997057928239\\
16.3166666666667	8.15932293436248\\
16.3333333333333	7.89427854520308\\
16.35	7.69655835050439\\
16.3666666666667	7.64343037872284\\
16.3833333333333	7.85933326154509\\
16.4	7.77556957452988\\
16.4166666666667	7.76778095206573\\
16.4333333333333	8.21565932773943\\
16.45	8.10826971883557\\
16.4666666666667	7.89204403671205\\
16.4833333333333	7.95724440859619\\
16.5	8.02814874406662\\
16.5166666666667	8.2598041222455\\
16.5333333333333	8.63053910650383\\
16.55	7.87190836279495\\
16.5666666666667	7.90334007924791\\
16.5833333333333	8.03480998342049\\
16.6	8.38455094097001\\
16.6166666666667	8.1379163069444\\
16.6333333333333	8.17588670748097\\
16.65	7.82278937262923\\
16.6666666666667	8.30234499313345\\
16.6833333333333	8.20532584034437\\
16.7	7.61626146268026\\
16.7166666666667	7.49262221198176\\
16.7333333333333	7.4628086140418\\
16.75	8.86742224382569\\
16.7666666666667	8.42680875722897\\
16.7833333333333	8.46788581217011\\
16.8	8.70692580772382\\
16.8166666666667	8.2992328349336\\
16.8333333333333	8.20755525141184\\
16.85	8.55875729903813\\
16.8666666666667	8.31830612751308\\
16.8833333333333	8.18573702711605\\
16.9	8.03483991273291\\
16.9166666666667	8.55416780737282\\
16.9333333333333	8.58258593744124\\
16.95	8.38970822061769\\
16.9666666666667	8.55349977035029\\
16.9833333333333	8.32037021660154\\
17	8.80545237567103\\
17.0166666666667	9.04857681272726\\
17.0333333333333	8.58006169468318\\
17.05	8.90073576399189\\
17.0666666666667	8.37741046846234\\
17.0833333333333	8.70364524560762\\
17.1	8.38393555301692\\
17.1166666666667	8.85024418669004\\
17.1333333333333	8.40440755363124\\
17.15	8.73554465908223\\
17.1666666666667	8.39511341243514\\
17.1833333333333	8.21241720202403\\
17.2	8.38590055633571\\
17.2166666666667	8.27495907875488\\
17.2333333333333	8.15053573036904\\
17.25	8.80115991499218\\
17.2666666666667	8.67753238550504\\
17.2833333333333	8.77300533650943\\
17.3	8.34651035205908\\
17.3166666666667	8.64721899584678\\
17.3333333333333	8.98366537735883\\
17.35	8.76263444503138\\
17.3666666666667	8.58627144315442\\
17.3833333333333	8.74944663508006\\
17.4	8.61316240966477\\
17.4166666666667	8.40515706992216\\
17.4333333333333	8.44494432702237\\
17.45	8.06444174635983\\
17.4666666666667	8.16486689017052\\
17.4833333333333	7.61483384048042\\
17.5	8.72830828759768\\
17.5166666666667	9.05558793023441\\
17.5333333333333	8.84310680827166\\
17.55	9.28391673006317\\
17.5666666666667	8.9258982363869\\
17.5833333333333	8.90400231707092\\
17.6	9.03807672420701\\
17.6166666666667	8.64494507387196\\
17.6333333333333	8.75743023928203\\
17.65	8.63775693161445\\
17.6666666666667	8.36530977594539\\
17.7	8.85886623128424\\
17.7166666666667	8.72054618975328\\
17.7333333333333	8.89473207799604\\
17.75	9.63373077351506\\
17.7666666666667	9.54119951256746\\
17.7833333333333	9.39503412082786\\
17.8	9.71305052373472\\
17.8166666666667	8.93765566691609\\
17.8333333333333	9.71709309583262\\
17.85	8.74607815829851\\
17.8666666666667	8.63589003160071\\
17.8833333333333	8.84354991734928\\
17.9	8.84733876296918\\
17.9166666666667	8.46933593865179\\
17.9333333333333	9.26758365376584\\
17.95	8.60394693622083\\
17.9666666666667	8.34110036303305\\
17.9833333333333	8.30301084577898\\
18	9.21925226377457\\
18.0166666666667	9.43147234064633\\
18.0333333333333	9.40451102857882\\
18.05	9.07783419994104\\
18.0666666666667	9.05197079080734\\
18.0833333333333	9.16881849681375\\
18.1	8.82176313773599\\
18.1166666666667	9.09574384772854\\
18.1333333333333	9.58399189467642\\
18.15	8.99906580830793\\
18.1666666666667	8.78627634436807\\
18.1833333333333	8.89543081610797\\
18.2	8.69354987312452\\
18.2166666666667	8.72241814683707\\
18.2333333333333	8.63470593069224\\
18.25	9.82334303935944\\
18.2666666666667	9.6319135865236\\
18.2833333333333	9.78628537427826\\
18.3	9.73791130365522\\
18.3166666666667	9.20346632443211\\
18.3333333333333	9.20276536154335\\
18.35	9.7761167572209\\
18.3666666666667	9.84872672987042\\
18.3833333333333	9.09752326668891\\
18.4	9.15574311458291\\
18.4166666666667	9.58992579104603\\
18.4333333333333	9.66690542038015\\
18.45	8.96372909572814\\
18.4666666666667	8.88787321825054\\
18.4833333333333	8.99364480442143\\
18.5	9.71921350811753\\
18.5166666666667	10.3540864769461\\
18.5333333333333	9.20010719482722\\
18.55	9.760701454454\\
18.5666666666667	9.6199923866909\\
18.5833333333333	9.41576813747931\\
18.6	9.62073388823834\\
18.6166666666667	9.96070999130311\\
18.6333333333333	10.0609782540085\\
18.65	9.47610000341523\\
18.6666666666667	9.69820370152506\\
18.6833333333333	9.80287956683511\\
18.7	9.20721040726578\\
18.7166666666667	9.24739625240706\\
18.7333333333333	8.83822148310179\\
18.75	10.1061472866487\\
18.7666666666667	9.70526595886286\\
18.7833333333333	10.1375723921523\\
18.8	9.59904571108241\\
18.8166666666667	9.71526626428921\\
18.8333333333333	9.59207086834698\\
18.85	9.12242552188021\\
18.8666666666667	9.07458891478208\\
18.8833333333333	9.76401931096457\\
18.9	9.12706012794884\\
18.9166666666667	9.30174479283602\\
18.9333333333333	9.05865660363875\\
18.95	9.38589064194115\\
18.9666666666667	8.93141503302196\\
18.9833333333333	9.03749286040912\\
19	9.91230179536679\\
19.0166666666667	10.0357480024221\\
19.0333333333333	10.2528973329291\\
19.05	10.2623746761874\\
19.0666666666667	9.84629716027993\\
19.0833333333333	9.56489107141935\\
19.1	10.102239532705\\
19.1166666666667	9.53625016194254\\
19.1333333333333	9.47650969208385\\
19.15	9.74499575950028\\
19.1666666666667	9.69675833672106\\
19.2	9.21375875205462\\
19.2166666666667	9.7718798004366\\
19.2333333333333	9.44742813250765\\
19.25	9.55007959143493\\
19.2666666666667	10.0836670080707\\
19.2833333333333	10.1170106181517\\
19.3	9.69859290033217\\
19.3166666666667	9.89880819739882\\
19.3333333333333	9.7776439800209\\
19.35	9.95885486855302\\
19.3666666666667	9.39786654428252\\
19.3833333333333	9.92473412936155\\
19.4	9.34253991451288\\
19.4166666666667	9.88396083519939\\
19.4333333333333	9.63167575614441\\
19.45	9.33843210510364\\
19.4833333333333	9.81732937990685\\
19.5	10.2114302312894\\
19.5166666666667	10.2124538355767\\
19.5333333333333	10.2235523845583\\
19.55	10.0093934580259\\
19.5666666666667	10.3060140336504\\
19.5833333333333	9.90052808449774\\
19.6	10.1216647652475\\
19.6166666666667	10.1232594768246\\
19.6333333333333	10.0022188538675\\
19.65	10.1664080329211\\
19.6666666666667	10.3527773699402\\
19.6833333333333	9.6429876782349\\
19.7	9.38452221338683\\
19.7166666666667	10.0665519226352\\
19.7333333333333	10.096712197687\\
19.75	9.72801788073479\\
19.7666666666667	9.83528581059484\\
19.7833333333333	10.3495549719462\\
19.8	9.58979410980835\\
19.8166666666667	10.0637028515236\\
19.8333333333333	9.66551278580928\\
19.85	9.95286880618378\\
19.8666666666667	9.73225044234094\\
19.8833333333333	9.64299774748849\\
19.9	9.81330419087726\\
19.9166666666667	9.40309749720358\\
19.9333333333333	10.091878035975\\
19.95	9.68587997231398\\
19.9666666666667	9.50853340865191\\
19.9833333333333	9.59319347220559\\
20	9.99673372367516\\
20.0166666666667	10.3071522515477\\
20.0333333333333	10.2685860102223\\
20.05	10.1316974842038\\
20.0666666666667	9.88213300147317\\
20.0833333333333	9.58246093003175\\
20.1	9.74801330154222\\
20.1166666666667	10.3044430417935\\
20.1333333333333	10.2129163227259\\
20.15	10.1603812644378\\
20.1666666666667	10.0288311409217\\
20.1833333333333	10.3772480192522\\
20.2	9.61325209494835\\
20.2166666666667	9.86286437620769\\
20.2333333333333	9.54300407779678\\
20.25	9.85198290539868\\
20.2666666666667	9.74564876208462\\
20.2833333333333	9.40433280565281\\
20.3	9.95431257185691\\
20.3166666666667	9.56182143023858\\
20.3333333333333	9.37064365893564\\
20.35	10.2010103254264\\
20.3666666666667	9.60027403168499\\
20.3833333333333	9.98693032256362\\
20.4	10.1997348028271\\
20.4166666666667	9.93759683843778\\
20.4333333333333	9.49065992795811\\
20.45	9.76316334814511\\
20.4833333333333	10.031542042816\\
20.5	10.2474665238562\\
20.5166666666667	9.64583562968587\\
20.5333333333333	10.4559988645438\\
20.55	9.5509370337973\\
20.5833333333333	10.1592375775652\\
20.6	9.8420087757196\\
20.6166666666667	9.87312997495186\\
20.6333333333333	9.54354632813596\\
20.65	9.43557541113846\\
20.6666666666667	9.81868898353872\\
20.6833333333333	10.3302198655351\\
20.7	9.86814954372628\\
20.7166666666667	9.67430662607562\\
20.7333333333333	9.28627914798723\\
20.75	9.38881268676748\\
20.7666666666667	10.3663081794593\\
20.7833333333333	10.344307700777\\
20.8	9.79519560382483\\
20.8166666666667	10.149888533958\\
20.8333333333333	9.79907441604588\\
20.85	9.95079512390614\\
20.8666666666667	10.1549010410572\\
20.8833333333333	9.19988489537538\\
20.9	9.62600676107067\\
20.9166666666667	9.64604352373248\\
20.9333333333333	9.39501432787472\\
20.95	9.32111709619403\\
20.9666666666667	9.88004183242955\\
20.9833333333333	9.41509789314661\\
21	9.42274230139402\\
21.0166666666667	9.49506262976792\\
21.0333333333333	9.75287178878008\\
21.05	9.45123809072168\\
21.0666666666667	9.80545258958686\\
21.0833333333333	9.59812335227923\\
21.1	9.81879221565999\\
21.1166666666667	9.5022135854854\\
21.1333333333333	9.8001775282653\\
21.15	9.20970282766071\\
21.1666666666667	9.9633011747874\\
21.1833333333333	9.5941642304283\\
21.2	9.45087145381074\\
21.2166666666667	9.32428971727102\\
21.2333333333333	9.48863153099759\\
21.25	9.72415893051487\\
21.2666666666667	9.1444316242799\\
21.2833333333333	10.1762772410986\\
21.3	9.86423251395325\\
21.3166666666667	9.77148633283777\\
21.3333333333333	9.64318968980378\\
21.35	9.71051552307547\\
21.3666666666667	9.80569865301948\\
21.3833333333333	9.45605087868543\\
21.4	9.28459905236212\\
21.4166666666667	9.38515033594915\\
21.4333333333333	9.73155107201157\\
21.45	9.83394267309331\\
21.4666666666667	9.61279096760442\\
21.4833333333333	9.56997305002229\\
21.5	9.36533094114183\\
21.5166666666667	9.55252323213535\\
21.5333333333333	10.1159337379612\\
21.55	9.83627110879332\\
21.5666666666667	9.73221066322953\\
21.5833333333333	9.35168142094737\\
21.6	9.85266859085053\\
21.6166666666667	9.51019246617469\\
21.6333333333333	9.65233201351419\\
21.65	9.68871850145652\\
21.6666666666667	9.93196533238334\\
21.6833333333333	9.44040316574683\\
21.7	9.49414759751961\\
21.7166666666667	9.86987271496065\\
21.7333333333333	9.66212917514428\\
21.75	9.48648882918646\\
21.7666666666667	9.92127750874878\\
21.7833333333333	9.86628984162768\\
21.8	10.0961033547964\\
21.8166666666667	9.49165189084381\\
21.8333333333333	9.70988502500183\\
21.85	9.43751460050137\\
21.8666666666667	9.07700221587918\\
21.8833333333333	9.46493263476716\\
21.9	9.51808413792581\\
21.9166666666667	10.269689831994\\
21.9333333333333	9.80837294689267\\
21.95	9.76616480173693\\
21.9666666666667	9.99670528045316\\
21.9833333333333	9.89553747659863\\
22	10.1282639674568\\
22.0166666666667	9.00959429066727\\
22.0333333333333	9.41985780451816\\
22.05	9.95180425586971\\
22.0666666666667	10.1295608594606\\
22.0833333333333	9.48156244144241\\
22.1	9.673909136014\\
22.1166666666667	10.0756192122243\\
22.1333333333333	9.28592677920989\\
22.15	9.35736578794259\\
22.1666666666667	10.4258306877324\\
22.1833333333333	9.56852987499091\\
22.2	10.179550874151\\
22.2166666666667	9.50384633455155\\
22.2333333333333	9.99634099729805\\
22.25	9.73416638086098\\
22.2666666666667	9.65553648748169\\
22.2833333333333	9.59447281315873\\
22.3	9.62519288343552\\
22.3166666666667	9.14036296901653\\
22.3333333333333	8.8740079497397\\
22.35	9.7104641577934\\
22.3666666666667	9.00225787410073\\
22.3833333333333	9.07311493489554\\
22.4	9.42242610859432\\
22.4166666666667	8.84527417381686\\
22.4333333333333	8.86477028324327\\
22.45	9.49232895298719\\
22.4666666666667	9.7616854941442\\
22.4833333333333	9.72712196681362\\
22.5	9.61787610626822\\
22.5166666666667	9.10694594822919\\
22.5333333333333	9.09735960156164\\
22.55	9.86717054013937\\
22.5666666666667	9.86002812200248\\
22.5833333333333	9.8459754495816\\
22.6	9.58482935741308\\
22.6166666666667	9.05943674012633\\
22.6333333333333	9.28861482898317\\
22.65	9.70382928557261\\
22.6666666666667	9.88654937711952\\
22.6833333333333	9.55480784049652\\
22.7	9.59986122897828\\
22.7166666666667	9.50228623899977\\
22.7333333333333	9.1820727559117\\
22.75	9.43865910764343\\
22.7666666666667	9.52418304875251\\
22.7833333333333	9.13961300460332\\
22.8	9.30424601708891\\
22.8166666666667	9.28721523629222\\
22.8333333333333	9.01472765469408\\
22.85	9.64779487677156\\
22.8666666666667	8.9229124191792\\
22.8833333333333	9.61414734898081\\
22.9	8.73654158178419\\
22.9166666666667	9.57295503916199\\
22.9333333333333	9.37608249468204\\
22.95	9.28685862774609\\
22.9666666666667	9.00651504098871\\
22.9833333333333	9.72762228184098\\
23	8.72000867652781\\
23.0166666666667	9.0126499725609\\
23.0333333333333	8.7082439194905\\
23.05	8.52479255702417\\
23.0666666666667	9.04906374531401\\
23.0833333333333	9.28007474052027\\
23.1	9.02203745596823\\
23.1166666666667	8.71443888514569\\
23.1333333333333	8.57235293506775\\
23.15	8.57797650707222\\
23.1666666666667	9.46650186451467\\
23.1833333333333	9.09167157473185\\
23.2	8.81133294370068\\
23.2166666666667	8.96279455316584\\
23.2333333333333	8.90762354079861\\
23.25	8.57555797102982\\
23.2666666666667	9.20132404085943\\
23.2833333333333	8.72427248223703\\
23.3	8.68875013593043\\
23.3166666666667	8.72955651353103\\
23.3333333333333	8.59620579365048\\
23.35	9.1309245594206\\
23.3666666666667	9.33279668626395\\
23.3833333333333	9.19580133609638\\
23.4	8.91028327018265\\
23.4166666666667	9.52145913787521\\
23.4333333333333	9.10399760047593\\
23.45	8.85275257644345\\
23.4833333333333	8.44532630736628\\
23.5	8.81243142526812\\
23.5166666666667	8.33801251367734\\
23.5333333333333	8.55307789402873\\
23.55	8.20184471466191\\
23.5666666666667	8.0031302506724\\
23.5833333333333	8.86505052126541\\
23.6	8.39139139446845\\
23.6166666666667	8.13405857374105\\
23.6333333333333	8.74638696275031\\
23.65	8.54908848822369\\
23.6666666666667	8.87320836027732\\
23.6833333333333	8.51501556751943\\
23.7	8.4411908754195\\
23.7166666666667	8.2546454549003\\
23.7333333333333	8.57177174729115\\
23.75	8.7271847311666\\
23.7666666666667	8.65133332939979\\
23.7833333333333	8.59816557025895\\
23.8	8.28327572592234\\
23.8333333333333	8.96892341916402\\
23.85	8.70846456872136\\
23.8666666666667	8.29593855299134\\
23.8833333333333	8.69154784819689\\
23.9	8.75154531856279\\
23.9166666666667	8.38104172190444\\
23.9333333333333	8.29602954924233\\
23.95	8.4621782892846\\
23.9666666666667	8.89016775318445\\
23.9833333333333	8.79612930157122\\
24	7.92176842619225\\
};


\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.0166666666666657	7.30041624221677\\
0.516666666666666	7.38188206864243\\
1.01666666666667	7.46676836780912\\
1.51666666666667	7.55429394739605\\
2.26666666666667	7.68887623606023\\
4.26666666666667	8.05106064999486\\
5.01666666666667	8.18345912253794\\
6.76666666666667	8.48962843892705\\
7.01666666666667	8.53535118597631\\
7.26666666666667	8.58244705979661\\
7.51666666666667	8.63133968028585\\
7.76666666666667	8.68244046262742\\
8.01666666666667	8.73595768553923\\
8.51666666666667	8.84660742958458\\
8.76666666666667	8.89728781475714\\
9.01666666666667	8.92656768703258\\
9.26666666666667	8.94879941435199\\
9.51666666666667	8.96362170061007\\
9.76666666666667	8.97068205742389\\
10.0166666666667	8.96972514019262\\
10.2666666666667	8.96066239069604\\
10.5166666666667	8.94380249422183\\
10.7666666666667	8.91984281051026\\
11.0166666666667	8.88981246303963\\
11.2666666666667	8.85495866738264\\
11.5166666666667	8.81679250951338\\
12.0166666666667	8.73708103772277\\
12.2666666666667	8.69899009132411\\
12.5166666666667	8.66406579916814\\
12.7666666666667	8.63363246121141\\
13.0166666666667	8.60898557047819\\
13.2666666666667	8.59111873216867\\
13.5166666666667	8.58071521664129\\
13.7666666666667	8.57826023006791\\
14.0166666666667	8.5839568844871\\
14.2666666666667	8.59783992367426\\
14.5166666666667	8.61973621089318\\
14.7666666666667	8.6492674023854\\
15.0166666666667	8.68584633574516\\
15.2666666666667	8.72884616546208\\
15.5166666666667	8.77751772871845\\
15.7666666666667	8.83109495392038\\
16.0166666666667	8.88871049390004\\
16.2666666666667	8.94953841235225\\
16.5166666666667	9.012863750346\\
17.0166666666667	9.14445134232487\\
17.5166666666667	9.27788161277547\\
17.7666666666667	9.34295082633223\\
18.0166666666667	9.40568562631388\\
18.2666666666667	9.4651963797855\\
18.5166666666667	9.52050088588625\\
18.7666666666667	9.57044755157468\\
19.0166666666667	9.61386021244314\\
19.2666666666667	9.6496120286394\\
19.5166666666667	9.6766143661863\\
19.7666666666667	9.69383027646462\\
20.0166666666667	9.70024516617843\\
20.2666666666667	9.69503065721655\\
20.5166666666667	9.67756061782902\\
20.7666666666667	9.64752091201916\\
21.0166666666667	9.604915871714\\
21.2666666666667	9.54986759806723\\
21.5166666666667	9.48262556763896\\
21.7666666666667	9.40372083964501\\
22.0166666666667	9.31399037859117\\
22.2666666666667	9.2146317682188\\
22.5166666666667	9.10710142190614\\
22.7666666666667	8.99305154846836\\
23.0166666666667	8.87427441532148\\
23.5166666666667	8.62963984881691\\
23.7666666666667	8.50707523776089\\
};


\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> load3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=24,
xtick={ 0,  4,  8, 12, 16, 20, 24},
xlabel style={font=\color{white!15!black}},
xlabel={Time (h)},
ymin=7,
ymax=13,
ylabel style={font=\color{white!15!black}},
ylabel={${P}_{L,8}$, $\bar{P}^f_{L,8}$ (kW)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
]
\addplot [color=red, line width=1pt]
  table[row sep=crcr]{%
0.0166666666666657	9.51020724248351\\
0.033333333333335	9.52435339367946\\
0.0500000000000007	8.94131485810915\\
0.0666666666666664	8.87243037695319\\
0.0833333333333321	8.83223734495945\\
0.100000000000001	8.96743154718799\\
0.116666666666667	9.46667649670788\\
0.133333333333333	9.89567688896653\\
0.149999999999999	9.4929780648384\\
0.166666666666668	9.44083790227915\\
0.183333333333334	9.718372192301\\
0.199999999999999	8.93544211543524\\
0.216666666666665	9.8327392303684\\
0.233333333333334	8.96823615291081\\
0.25	9.25887413577517\\
0.266666666666666	8.89539214206383\\
0.283333333333335	9.28006654605358\\
0.300000000000001	8.91818604844366\\
0.316666666666666	9.49856852291031\\
0.333333333333332	9.63566958392299\\
0.350000000000001	9.57782126580639\\
0.366666666666667	9.55741704284426\\
0.383333333333333	9.09884599635336\\
0.399999999999999	9.17792110372402\\
0.416666666666668	8.94367562160266\\
0.433333333333334	9.29068871145724\\
0.449999999999999	9.40219004261593\\
0.466666666666665	9.57205114977091\\
0.483333333333334	8.82560358130234\\
0.5	9.27784280103937\\
0.516666666666666	9.0754985780038\\
0.533333333333335	8.78753017873019\\
0.550000000000001	9.41446945373055\\
0.566666666666666	9.00081910548804\\
0.583333333333332	8.84520269350691\\
0.600000000000001	9.59329588382492\\
0.616666666666667	9.20001070923444\\
0.633333333333333	9.00064241344556\\
0.649999999999999	9.49414108145712\\
0.666666666666668	9.12280494706718\\
0.683333333333334	9.17306367077984\\
0.699999999999999	9.41940083533791\\
0.716666666666665	9.10203306131308\\
0.733333333333334	9.05782884587947\\
0.75	9.10015145020853\\
0.766666666666666	9.39898358419671\\
0.783333333333335	8.86480237020352\\
0.800000000000001	8.58829948940853\\
0.816666666666666	8.94494911408451\\
0.833333333333332	8.82956976512842\\
0.850000000000001	8.81180524200987\\
0.866666666666667	9.18056914969996\\
0.883333333333333	8.73826540587764\\
0.899999999999999	8.85805683624618\\
0.916666666666668	8.86341277541715\\
0.933333333333334	8.55299886714\\
0.949999999999999	8.73822891245253\\
0.966666666666665	8.65386863167023\\
0.983333333333334	8.90134368643215\\
1	8.60663875611103\\
1.01666666666667	8.52320661579014\\
1.03333333333333	8.68372763020984\\
1.05	8.17537332593549\\
1.06666666666667	8.50039840681276\\
1.08333333333333	8.75979913584522\\
1.1	8.48298566205486\\
1.11666666666667	8.99104231669792\\
1.13333333333333	8.21136735054726\\
1.15	8.45262177616189\\
1.16666666666667	8.0885559882883\\
1.18333333333333	8.24841457353627\\
1.2	8.28478329865514\\
1.21666666666667	8.50885291862715\\
1.23333333333333	8.4542486933441\\
1.25	8.47596088786428\\
1.26666666666667	8.34354134104948\\
1.28333333333333	8.29430351623062\\
1.3	8.98075035782848\\
1.31666666666667	9.30787810511121\\
1.33333333333333	9.30492888412717\\
1.35	8.48269366802332\\
1.36666666666667	8.83512860106628\\
1.38333333333333	8.68995469925612\\
1.4	8.81246796967841\\
1.41666666666667	8.48426218214392\\
1.43333333333333	8.26165557313134\\
1.45	8.84328012430711\\
1.46666666666667	8.51712545170597\\
1.48333333333333	8.37121763435586\\
1.5	9.0486062990768\\
1.51666666666667	8.50675943023759\\
1.53333333333333	9.03447876853411\\
1.55	8.88806484749185\\
1.56666666666667	8.07366241718422\\
1.58333333333333	8.81053047122019\\
1.6	8.76651513638173\\
1.61666666666667	8.8138578173942\\
1.63333333333333	8.67176082785345\\
1.65	8.3810668091002\\
1.66666666666667	8.92530028028128\\
1.68333333333333	8.33495269521297\\
1.7	8.29784216009721\\
1.71666666666667	8.79558230817978\\
1.73333333333333	8.7463868804375\\
1.75	8.39784764757304\\
1.76666666666667	8.32702086779884\\
1.8	8.8618195277302\\
1.81666666666667	8.79885717911668\\
1.83333333333333	8.51257560812902\\
1.85	8.39265673952406\\
1.86666666666667	8.89424122921744\\
1.88333333333333	8.52002185008358\\
1.9	8.71902992349698\\
1.91666666666667	7.80833790782734\\
1.93333333333333	8.27677527678613\\
1.95	8.60859947740462\\
1.96666666666667	8.13405796955093\\
1.98333333333333	8.25506286227267\\
2	8.02816080895988\\
2.03333333333333	8.29020633813856\\
2.05	8.21449561389244\\
2.06666666666667	7.69599538324841\\
2.08333333333333	8.17939214071984\\
2.1	8.27906942543453\\
2.11666666666667	8.19920399623658\\
2.13333333333333	8.13788114660688\\
2.15	8.10875887199069\\
2.16666666666667	8.97997079982723\\
2.18333333333333	9.01833776690235\\
2.2	8.65312163395531\\
2.21666666666667	8.56926201443803\\
2.23333333333333	7.99249243710458\\
2.25	8.20054877518165\\
2.26666666666667	8.0191201169781\\
2.28333333333333	7.80467077947736\\
2.3	8.01116714521411\\
2.31666666666667	8.44743104276766\\
2.33333333333333	8.37657433077424\\
2.35	8.21429320920059\\
2.36666666666667	8.14359682235678\\
2.38333333333333	7.97393973998627\\
2.4	7.97637104107681\\
2.41666666666667	8.20580733633081\\
2.43333333333333	8.23421129837134\\
2.46666666666667	8.55670445144183\\
2.48333333333333	8.45280849987471\\
2.5	7.94071844444753\\
2.51666666666667	8.34717193854529\\
2.53333333333333	8.16635336822928\\
2.55	7.77131764426703\\
2.56666666666667	7.89956369251604\\
2.58333333333333	7.95987944848752\\
2.6	8.44931017274963\\
2.61666666666667	8.22045305458877\\
2.63333333333333	8.48637664217136\\
2.65	8.02233219874175\\
2.66666666666667	7.77903297222214\\
2.68333333333333	8.36493771209316\\
2.7	7.85431110956145\\
2.71666666666667	8.55557757147422\\
2.73333333333333	8.48943165459708\\
2.75	8.26898086590919\\
2.76666666666667	7.85319882712567\\
2.78333333333333	8.56227763082257\\
2.8	8.47505582945631\\
2.81666666666667	8.64354962234172\\
2.83333333333333	7.69286034039964\\
2.85	8.0952484770284\\
2.86666666666667	8.26843876482073\\
2.88333333333333	8.36089272101212\\
2.9	8.56507263372713\\
2.91666666666667	8.46287075852353\\
2.93333333333333	8.57135869021253\\
2.95	8.15824948635052\\
2.96666666666667	8.38887715827117\\
2.98333333333333	7.87974287726357\\
3	7.88706657457618\\
3.01666666666667	8.85939775827963\\
3.03333333333333	8.12246887975565\\
3.05	8.20543828542043\\
3.06666666666667	8.60621984212586\\
3.08333333333333	7.79092562652683\\
3.1	8.13582006219473\\
3.11666666666667	8.21123837635735\\
3.13333333333333	8.85716455080142\\
3.15	8.07223013650048\\
3.16666666666667	7.93259527245869\\
3.18333333333333	7.81133693717085\\
3.2	8.08991551000598\\
3.21666666666667	8.07897373926871\\
3.23333333333333	7.79762487353862\\
3.25	8.25438034619027\\
3.26666666666667	7.87302940805447\\
3.28333333333333	8.46202466950468\\
3.3	7.74109898466877\\
3.31666666666667	8.33764751605294\\
3.33333333333333	8.55093288934164\\
3.35	7.98795461159672\\
3.36666666666667	8.20559843896641\\
3.38333333333333	8.25829315702775\\
3.4	7.78465794959462\\
3.41666666666667	8.27888658129586\\
3.43333333333333	8.37995323584127\\
3.45	8.06252184415689\\
3.46666666666667	8.74380361100233\\
3.48333333333333	8.86929729614931\\
3.5	8.72009287893666\\
3.51666666666667	8.3649016645526\\
3.53333333333333	8.14526001846557\\
3.55	8.55495993822511\\
3.56666666666667	8.00521856566287\\
3.58333333333333	8.71217457539836\\
3.6	8.46956811004186\\
3.61666666666667	8.3867986665018\\
3.63333333333333	7.93109342615783\\
3.65	7.9997624498571\\
3.66666666666667	8.21599227397544\\
3.68333333333333	8.8679365174653\\
3.7	8.89123650144113\\
3.71666666666667	8.64345319140368\\
3.73333333333333	8.63337454045655\\
3.75	8.06614102114937\\
3.76666666666667	8.49194843909935\\
3.78333333333333	8.71438036477693\\
3.8	8.43423664833139\\
3.81666666666667	9.07737082344998\\
3.83333333333333	8.17083232772929\\
3.85	8.20313886310747\\
3.86666666666667	8.44673914065645\\
3.88333333333333	7.93119929268656\\
3.9	8.56842842194908\\
3.91666666666667	8.43591865696444\\
3.93333333333333	8.39077395381216\\
3.95	8.60506211956\\
3.96666666666667	8.63061882138605\\
3.98333333333333	8.62630322643161\\
4	8.23761790718352\\
4.01666666666667	8.36939715994819\\
4.03333333333333	8.70967496025033\\
4.05	8.28569964706354\\
4.06666666666667	8.25247316110049\\
4.08333333333333	8.38565927697282\\
4.1	8.53571017214124\\
4.11666666666667	9.0605898581059\\
4.15	8.39574254789233\\
4.16666666666667	8.40995406437545\\
4.18333333333333	9.00830014183114\\
4.2	9.17911213136139\\
4.23333333333333	8.49236966219662\\
4.25	8.0068931797135\\
4.26666666666667	8.81358712666478\\
4.28333333333333	8.51896205494249\\
4.3	8.80354795867049\\
4.31666666666667	7.86892243157386\\
4.33333333333333	8.50828176032826\\
4.35	8.20023734664356\\
4.36666666666667	8.70250530447111\\
4.38333333333333	8.07695894321263\\
4.4	8.32885925366999\\
4.41666666666667	8.25610582286307\\
4.43333333333333	8.65630874290729\\
4.45	8.37396011326407\\
4.46666666666667	7.91990388319852\\
4.48333333333333	8.10971204182188\\
4.5	8.16366023962494\\
4.51666666666667	8.64630433054467\\
4.53333333333333	8.6495831974892\\
4.55	8.32337972127482\\
4.56666666666667	8.28777811624443\\
4.58333333333333	8.69370707652651\\
4.6	8.97871054284279\\
4.61666666666667	8.58923116144197\\
4.63333333333333	8.04538639856546\\
4.65	8.33183523370531\\
4.66666666666667	9.14427423255533\\
4.68333333333333	8.7627897542138\\
4.7	8.46145864874589\\
4.71666666666667	8.96682054295397\\
4.73333333333333	8.42180324783024\\
4.75	8.62734647392023\\
4.76666666666667	8.79611454921583\\
4.78333333333333	9.01800587392984\\
4.8	8.6695765307774\\
4.81666666666667	8.96752901476754\\
4.83333333333333	9.32001978951383\\
4.85	8.13341371473856\\
4.86666666666667	8.67394786615993\\
4.88333333333333	8.61148089606252\\
4.9	8.61021691882917\\
4.91666666666667	8.63300096895198\\
4.93333333333333	9.10021787865033\\
4.95	9.1596766711672\\
4.96666666666667	8.24291133161331\\
4.98333333333333	8.94283423935173\\
5	8.40701722938035\\
5.01666666666667	9.28527086940681\\
5.03333333333333	9.01733275726239\\
5.05	8.93618936784695\\
5.06666666666667	9.26788608087062\\
5.08333333333333	9.1474479222224\\
5.1	9.32127557300026\\
5.11666666666667	8.81395413339479\\
5.13333333333333	8.60138367366707\\
5.15	9.15400770687998\\
5.16666666666667	9.44388900121652\\
5.18333333333333	8.71668924901695\\
5.2	9.12351789808724\\
5.21666666666667	9.38052192835933\\
5.23333333333333	8.67493314341875\\
5.25	9.31300973226661\\
5.26666666666667	9.04712650880886\\
5.28333333333333	8.89948563737912\\
5.3	8.70666817942931\\
5.31666666666667	8.97365434312065\\
5.33333333333333	9.09442222703494\\
5.35	9.51405533408679\\
5.36666666666667	9.35021749032729\\
5.38333333333333	9.47440537464189\\
5.4	9.16525235691169\\
5.41666666666667	8.90088701651174\\
5.43333333333333	9.49568065236681\\
5.45	9.24888030177432\\
5.46666666666667	9.0519983654293\\
5.48333333333333	9.22518522702055\\
5.5	9.16310746808157\\
5.51666666666667	8.94250504257426\\
5.53333333333333	9.20620566833328\\
5.55	9.40762237321776\\
5.56666666666667	9.28306343837047\\
5.58333333333333	8.88380634234775\\
5.6	9.74842052240158\\
5.61666666666667	8.86845905186821\\
5.63333333333333	8.8319348929402\\
5.65	9.27733566989605\\
5.66666666666667	9.54122679288839\\
5.68333333333333	9.60350821618488\\
5.7	9.99301476400633\\
5.71666666666667	9.503992071823\\
5.73333333333333	9.37649760208637\\
5.75	9.09727510798018\\
5.76666666666667	9.19102401992362\\
5.78333333333333	8.51670221658416\\
5.8	9.61645900004203\\
5.81666666666667	8.83345768222391\\
5.83333333333333	9.32096540513401\\
5.85	9.29033345890106\\
5.86666666666667	9.2543103716488\\
5.88333333333333	9.7201504427264\\
5.9	9.11093080493497\\
5.91666666666667	9.05893859254873\\
5.93333333333333	9.04918658802125\\
5.95	9.31367699568562\\
5.96666666666667	9.47151999282094\\
5.98333333333333	10.0956752267601\\
6	9.05682194353356\\
6.01666666666667	8.99031534250355\\
6.03333333333333	8.77588588043903\\
6.05	9.70046754111946\\
6.06666666666667	9.14257076971641\\
6.08333333333333	9.63576467714147\\
6.1	9.46032917618925\\
6.11666666666667	9.22640099085698\\
6.13333333333333	9.66996439557502\\
6.15	9.66347546896267\\
6.16666666666667	9.33422850996006\\
6.18333333333333	9.70303443983149\\
6.2	9.82927904019982\\
6.21666666666667	9.36723430265472\\
6.23333333333333	9.14789491062737\\
6.25	9.3003874867866\\
6.26666666666667	9.63161860780456\\
6.28333333333333	9.47898206014522\\
6.3	9.22504843174242\\
6.31666666666667	9.59082641957624\\
6.33333333333333	9.77031744218504\\
6.35	9.55281024481723\\
6.36666666666667	9.55622686161916\\
6.38333333333333	9.31514105050571\\
6.4	9.22311803034669\\
6.43333333333333	9.15107743900978\\
6.45	9.56966939607838\\
6.46666666666667	9.06155188595216\\
6.48333333333333	10.0122560817978\\
6.51666666666667	9.01476512531962\\
6.53333333333333	8.94674917135026\\
6.55	9.13173506809316\\
6.56666666666667	9.40108614797964\\
6.58333333333333	9.00175623385871\\
6.6	9.19892258958988\\
6.61666666666667	9.94302640921215\\
6.63333333333333	9.65636929019082\\
6.65	9.98101382170003\\
6.66666666666667	9.70069126838501\\
6.68333333333333	9.62712326678864\\
6.7	9.22260717820456\\
6.71666666666667	9.21749803450487\\
6.73333333333333	9.25648790687082\\
6.75	9.76317352190823\\
6.76666666666667	9.41208272376732\\
6.78333333333333	9.98216773512375\\
6.8	9.91945875296687\\
6.81666666666667	10.0961866205711\\
6.83333333333333	9.59516145297667\\
6.85	9.53192430331038\\
6.86666666666667	9.6220667944724\\
6.88333333333333	9.87812451553013\\
6.9	9.97991970093885\\
6.91666666666667	9.36940431940527\\
6.93333333333333	9.61705491011087\\
6.95	10.0667937392811\\
6.96666666666667	10.2670678271996\\
6.98333333333333	9.59328722293272\\
7	9.94635956926512\\
7.01666666666667	9.89500044017086\\
7.03333333333333	9.64224106181826\\
7.05	10.3944835482956\\
7.06666666666667	9.77028029081847\\
7.08333333333333	9.6586865112782\\
7.1	10.1676835176082\\
7.11666666666667	10.0889955053854\\
7.13333333333333	9.7866333699641\\
7.15	10.4240465575837\\
7.16666666666667	10.6604184806277\\
7.18333333333333	10.647854175925\\
7.2	9.89505281848522\\
7.21666666666667	9.82851897397954\\
7.23333333333333	9.59448340340399\\
7.25	10.1953680639455\\
7.26666666666667	9.61152992230472\\
7.28333333333333	10.0398620753807\\
7.3	10.2133009443242\\
7.31666666666667	9.99377583367382\\
7.33333333333333	9.69820011197483\\
7.35	9.67521150666899\\
7.36666666666667	9.97127462770885\\
7.38333333333333	10.5959245255457\\
7.4	9.79183336591925\\
7.41666666666667	10.3804740788288\\
7.43333333333333	10.7108487314592\\
7.45	9.62598028696183\\
7.46666666666667	10.2362745511209\\
7.48333333333333	10.7111089154901\\
7.5	10.2291606364649\\
7.51666666666667	9.99850429660282\\
7.53333333333333	10.5663097580648\\
7.55	11.0685264399658\\
7.56666666666667	10.59764636318\\
7.58333333333333	10.9872441688834\\
7.6	10.1644741632285\\
7.61666666666667	10.8402432521827\\
7.63333333333333	10.4216581642456\\
7.65	10.3972397954307\\
7.66666666666667	10.103410427598\\
7.68333333333333	10.8359462119542\\
7.7	11.0382348287628\\
7.71666666666667	11.2683016573156\\
7.73333333333333	11.1720468603919\\
7.75	10.1141320791651\\
7.76666666666667	11.0978302305986\\
7.78333333333333	10.6459064559116\\
7.8	11.0085876384017\\
7.81666666666667	11.1931296739167\\
7.83333333333333	11.4068030386261\\
7.85	10.3386106595082\\
7.86666666666667	10.771781262101\\
7.88333333333333	10.9381683729104\\
7.9	11.1991358115045\\
7.91666666666667	11.1916058499428\\
7.93333333333333	11.3131504010994\\
7.95	11.0119474751461\\
7.96666666666667	11.0871554022981\\
7.98333333333333	11.4026863416804\\
8	10.5020007112028\\
8.01666666666667	11.2635970069405\\
8.03333333333333	10.721267072255\\
8.05	10.5572377583132\\
8.06666666666667	11.1883299892828\\
8.08333333333334	10.8412230935453\\
8.1	10.7769860445378\\
8.11666666666667	11.1874572211385\\
8.13333333333333	10.9631033754054\\
8.15	11.2205708583516\\
8.16666666666667	11.234226058955\\
8.18333333333333	11.2856017882266\\
8.2	11.203167653347\\
8.21666666666667	11.5456206606158\\
8.23333333333333	11.2678807547378\\
8.25	10.5746634188434\\
8.26666666666667	10.5721905201474\\
8.28333333333333	10.6226953815591\\
8.3	11.3093079076861\\
8.31666666666667	10.825129815164\\
8.33333333333334	11.51377326123\\
8.35	11.5870270732638\\
8.36666666666667	11.768484881058\\
8.38333333333333	11.5016203851913\\
8.4	11.3049932666136\\
8.41666666666667	11.2676559333192\\
8.43333333333333	11.4860979212595\\
8.45	11.4801032921122\\
8.46666666666667	11.8587709847948\\
8.48333333333333	11.9755372835541\\
8.5	11.1278966210992\\
8.51666666666667	10.6628563673574\\
8.53333333333333	11.3740217847753\\
8.55	10.7586178025564\\
8.56666666666667	11.1772087461392\\
8.58333333333334	11.1290636763869\\
8.6	11.2915701521915\\
8.61666666666667	11.5169978365748\\
8.63333333333333	11.4747056871561\\
8.65	11.7741166958928\\
8.66666666666667	10.9303510729275\\
8.68333333333333	11.4579524395372\\
8.7	11.0567200074741\\
8.71666666666667	11.904036035744\\
8.73333333333333	11.645918676662\\
8.75	11.5387987490855\\
8.76666666666667	11.3511686027707\\
8.78333333333333	11.5325393247655\\
8.8	11.1253071472628\\
8.81666666666667	10.8043109947984\\
8.83333333333334	11.4437251661588\\
8.85	11.0630000902931\\
8.86666666666667	11.2906241443126\\
8.88333333333333	11.2170318880137\\
8.9	11.5002720727016\\
8.91666666666667	12.0753809950603\\
8.93333333333333	12.0411305241959\\
8.95	12.060704452746\\
8.96666666666667	11.5207674959727\\
8.98333333333333	12.0343589070739\\
9	11.0973160650547\\
9.01666666666667	11.4202366809173\\
9.03333333333333	11.5004659571104\\
9.05	10.9902764688493\\
9.06666666666667	11.1773500747114\\
9.08333333333334	10.9966351245033\\
9.1	11.6130279354216\\
9.11666666666667	11.6589177450329\\
9.13333333333333	11.6399695196323\\
9.15	11.2027591471016\\
9.16666666666667	11.6870195573651\\
9.18333333333333	10.7449715463962\\
9.2	11.4106561839837\\
9.21666666666667	11.5694674315514\\
9.23333333333333	11.5529455808967\\
9.25	10.6785152504259\\
9.26666666666667	11.0961277129518\\
9.28333333333333	11.2164550886282\\
9.3	10.4931202855032\\
9.31666666666667	10.3856617336388\\
9.33333333333334	10.4659644078582\\
9.35	10.9565950504309\\
9.36666666666667	10.794796361143\\
9.38333333333333	11.5765671689235\\
9.4	10.8390337532836\\
9.41666666666667	11.2969507795873\\
9.43333333333333	10.6945228707324\\
9.45	11.3717688706372\\
9.46666666666667	10.6592158585617\\
9.48333333333333	10.9229426343357\\
9.5	10.9941658349281\\
9.51666666666667	10.2176252519622\\
9.53333333333333	10.0243938906868\\
9.55	10.3877276351548\\
9.56666666666667	10.6095844949447\\
9.58333333333334	10.456125781424\\
9.6	10.5246181359624\\
9.61666666666667	11.3236839096187\\
9.63333333333333	11.217714307443\\
9.65	11.1353669629048\\
9.66666666666667	10.5052153094819\\
9.68333333333333	11.1103022537095\\
9.7	10.7207371554595\\
9.71666666666667	11.3511946661376\\
9.73333333333333	11.591406793273\\
9.75	9.7199385296099\\
9.76666666666667	10.5574653563234\\
9.78333333333333	10.4430326738897\\
9.8	10.4689589635703\\
9.81666666666667	10.1050364925692\\
9.83333333333334	10.4168138454708\\
9.85	10.0198424696105\\
9.86666666666667	9.98405088253798\\
9.88333333333333	10.1794659008332\\
9.9	10.4637619881482\\
9.91666666666667	10.8133565279201\\
9.93333333333333	10.0519614197392\\
9.95	10.3767629519259\\
9.96666666666667	10.793188873652\\
9.98333333333333	10.412883090508\\
10	10.3943880707473\\
10.0166666666667	9.5264866579174\\
10.0333333333333	10.1866750596325\\
10.05	10.1000820895045\\
10.0666666666667	9.70833894841528\\
10.0833333333333	9.8359409060108\\
10.1	9.78130823427288\\
10.1166666666667	10.1068884444526\\
10.1333333333333	10.3523470697375\\
10.15	9.48519362562719\\
10.1666666666667	10.3221880291323\\
10.1833333333333	10.3522270531562\\
10.2	9.99887526392128\\
10.2166666666667	10.0727772530892\\
10.2333333333333	10.1583075520345\\
10.25	9.93931839065212\\
10.2666666666667	10.0074491406248\\
10.2833333333333	9.98077829208932\\
10.3	9.48377038972465\\
10.3166666666667	9.56082016760431\\
10.3333333333333	10.0860235015727\\
10.35	9.92354761104637\\
10.3666666666667	10.2888602534169\\
10.3833333333333	9.73124115884334\\
10.4	10.0777766383304\\
10.4166666666667	9.93795646464816\\
10.4333333333333	10.5362795139513\\
10.45	9.61765661585174\\
10.4666666666667	10.0426204842662\\
10.4833333333333	9.92075084504058\\
10.5	9.16656464727883\\
10.5166666666667	10.0682362643413\\
10.5333333333333	9.93629798313624\\
10.55	9.4386303731845\\
10.5666666666667	9.83311869021568\\
10.5833333333333	9.23827347951736\\
10.6	9.70111751631735\\
10.6166666666667	9.42215609445493\\
10.6333333333333	9.65706791843868\\
10.65	10.3586757640525\\
10.6666666666667	9.53415307128223\\
10.6833333333333	9.6157976479925\\
10.7	9.94819073831405\\
10.7166666666667	9.69172091483862\\
10.7333333333333	10.2324748659777\\
10.75	9.99680583892739\\
10.7666666666667	9.05218120712161\\
10.7833333333333	9.22711109709786\\
10.8	9.73323880185332\\
10.8166666666667	9.33494160373726\\
10.8333333333333	10.0090219367981\\
10.85	10.0717070121389\\
10.8666666666667	9.74938452368381\\
10.8833333333333	9.92955199635718\\
10.9	9.63673490777184\\
10.9333333333333	10.2344317255979\\
10.95	9.73397099196827\\
10.9666666666667	10.0540082636159\\
10.9833333333333	9.88300405680653\\
11	9.30369761475383\\
11.0166666666667	9.41122820407164\\
11.0333333333333	9.66030729429863\\
11.05	9.15752001814853\\
11.0666666666667	9.23741072454258\\
11.0833333333333	9.89278982126835\\
11.1	9.42040291873403\\
11.1166666666667	9.7176145889739\\
11.1333333333333	9.84250502651232\\
11.15	10.0058460748051\\
11.1666666666667	9.66951492935465\\
11.1833333333333	8.93775067019586\\
11.2	9.12653496686214\\
11.2166666666667	9.81063777859622\\
11.2333333333333	9.79513192247497\\
11.25	9.89678871746309\\
11.2666666666667	9.74823650951064\\
11.2833333333333	9.72726951479958\\
11.3	9.48182872483411\\
11.3166666666667	9.14324617483891\\
11.3333333333333	9.90404125436901\\
11.35	9.49156777031419\\
11.3666666666667	8.96297690487497\\
11.3833333333333	9.7791927430412\\
11.4	9.64488442358026\\
11.4166666666667	9.13720091730177\\
11.4333333333333	9.94563199946038\\
11.45	9.55721441392933\\
11.4666666666667	9.35861960218759\\
11.4833333333333	9.41423469101116\\
11.5	9.54695586988415\\
11.5166666666667	9.43803595300435\\
11.5333333333333	9.86908966785015\\
11.55	9.62673456390598\\
11.5666666666667	9.7665840027591\\
11.5833333333333	9.88920018350441\\
11.6	10.3206114828206\\
11.6166666666667	9.9149533174472\\
11.6333333333333	10.2895341251551\\
11.65	10.0793352730914\\
11.6666666666667	10.3039339724487\\
11.6833333333333	9.55773764385791\\
11.7	10.5725826423203\\
11.7166666666667	10.4596857581226\\
11.7333333333333	9.47943543439672\\
11.75	9.90135777918249\\
11.7666666666667	9.62841611846738\\
11.7833333333333	10.0139900324686\\
11.8	9.70068357475239\\
11.8166666666667	10.0365307945055\\
11.8333333333333	9.93070193490661\\
11.85	10.2097428513858\\
11.8666666666667	10.0238631040996\\
11.8833333333333	9.42949403440656\\
11.9	10.3350934338393\\
11.9166666666667	10.1725065280344\\
11.9333333333333	9.88874390613073\\
11.95	10.0781212212862\\
11.9666666666667	10.1192976406811\\
12	10.3639614365103\\
12.0166666666667	10.3318450022813\\
12.0333333333333	10.3960768315289\\
12.05	9.65062050837304\\
12.0666666666667	9.88627763485906\\
12.0833333333333	10.0851300472059\\
12.1	10.6098576635527\\
12.1166666666667	10.3773041697374\\
12.1333333333333	10.0664677764143\\
12.15	10.1153218886491\\
12.1666666666667	9.9224173049726\\
12.1833333333333	10.5498794752524\\
12.2	10.0932286640299\\
12.2166666666667	9.84325613339171\\
12.2333333333333	10.2532409679191\\
12.25	9.60965416044734\\
12.2666666666667	10.4437867803489\\
12.2833333333333	9.90887609376033\\
12.3	10.4640303174675\\
12.3166666666667	9.7047705072501\\
12.3333333333333	10.5116490655519\\
12.3666666666667	9.99621635124142\\
12.3833333333333	10.0676516161819\\
12.4	10.2837358448908\\
12.4166666666667	9.62123370483872\\
12.4333333333333	10.4604459569891\\
12.45	9.83496961450357\\
12.4666666666667	9.90153212360723\\
12.4833333333333	9.95391440517359\\
12.5	10.4037619749173\\
12.5166666666667	9.42678617680208\\
12.5333333333333	9.9347785917355\\
12.55	10.3624955164238\\
12.5666666666667	10.3168020405891\\
12.5833333333333	10.4240278984401\\
12.6	9.83943340004538\\
12.6166666666667	10.5859169672277\\
12.6333333333333	10.178878480093\\
12.65	10.5196689727227\\
12.6666666666667	9.74161959364533\\
12.6833333333333	10.1923592301971\\
12.7	10.5292277840015\\
12.7166666666667	10.6501561571615\\
12.7333333333333	10.0972586169326\\
12.75	9.30251498119864\\
12.7666666666667	9.29679423091099\\
12.7833333333333	9.74603430419987\\
12.8	9.9067230378762\\
12.8166666666667	9.76642741300798\\
12.8333333333333	9.41071148164493\\
12.85	10.1429044874683\\
12.8666666666667	9.63648491812615\\
12.8833333333333	10.0893598948195\\
12.9	9.4695041344992\\
12.9166666666667	9.73307824306023\\
12.9333333333333	10.1241539226399\\
12.95	10.1245549869588\\
12.9666666666667	10.0571007726161\\
12.9833333333333	9.40515807796059\\
13	9.18357966879969\\
13.0166666666667	10.0273422522731\\
13.0333333333333	9.936944763352\\
13.05	9.4410341731553\\
13.0666666666667	9.37713419117259\\
13.0833333333333	9.45173517279907\\
13.1	9.72938869340171\\
13.1166666666667	9.70665816228442\\
13.1333333333333	9.42577846953338\\
13.15	9.70766087225199\\
13.1666666666667	9.46816379693876\\
13.1833333333333	9.84040534431681\\
13.2	9.67343594336347\\
13.2166666666667	9.3080571092228\\
13.2333333333333	9.20817023071485\\
13.25	9.3289990355033\\
13.2666666666667	9.16493592194383\\
13.2833333333333	9.64153860406389\\
13.3	9.86806618352185\\
13.3166666666667	9.99464082599674\\
13.3333333333333	9.84893482270475\\
13.35	9.32008578007938\\
13.3666666666667	9.70277029473484\\
13.3833333333333	9.20586534510603\\
13.4	9.03958039465676\\
13.4166666666667	9.15827000225534\\
13.4333333333333	9.18156712597824\\
13.45	9.68443490474995\\
13.4666666666667	9.06719357823748\\
13.4833333333333	9.92897434345133\\
13.5	9.50813283669563\\
13.5166666666667	9.90029062427079\\
13.5333333333333	9.30350832681347\\
13.55	9.37364257394087\\
13.5666666666667	9.65682812776075\\
13.5833333333333	9.32841352136982\\
13.6	9.29092270582925\\
13.6166666666667	9.9968655111396\\
13.6333333333333	9.00915466367561\\
13.65	9.26049967609206\\
13.6666666666667	9.85844716781411\\
13.6833333333333	9.31630580538293\\
13.7	9.38943748184642\\
13.7166666666667	9.2683922806028\\
13.7333333333333	9.99288642745046\\
13.75	8.99038445641071\\
13.7666666666667	9.08044762971396\\
13.7833333333333	9.63389974445628\\
13.8	9.15652581754333\\
13.8166666666667	9.26623863588489\\
13.8333333333333	9.19832667909327\\
13.85	9.36111948696067\\
13.8666666666667	8.66943015800585\\
13.8833333333333	9.1978523438076\\
13.9	8.67365558246009\\
13.9166666666667	9.41610696843665\\
13.9333333333333	8.99775358498119\\
13.95	9.53383629040648\\
13.9666666666667	8.94040333189967\\
13.9833333333333	9.32078733623926\\
14	9.58293201917636\\
14.0166666666667	8.70481061106235\\
14.0333333333333	8.68944985456059\\
14.05	8.55127661798618\\
14.0666666666667	9.18774673421494\\
14.0833333333333	9.08115442776259\\
14.1	8.61761817804164\\
14.1166666666667	9.30085485195356\\
14.1333333333333	9.23037334735503\\
14.15	8.59361510049815\\
14.1666666666667	8.58958085639424\\
14.1833333333333	8.70410801108172\\
14.2	9.21385898561272\\
14.2166666666667	8.557119545463\\
14.2333333333333	8.67136557189088\\
14.2666666666667	8.63305104260055\\
14.2833333333333	9.28486892806689\\
14.3	9.07226489285609\\
14.3166666666667	9.14968256398275\\
14.3333333333333	9.03230344074041\\
14.35	9.01676555237659\\
14.3666666666667	8.85440677061641\\
14.3833333333333	9.07551641319046\\
14.4	8.616570846732\\
14.4166666666667	8.62645560353925\\
14.4333333333333	8.47837588460733\\
14.45	9.26707028733921\\
14.4666666666667	9.18312862265044\\
14.4833333333333	8.33796307399045\\
14.5	8.93068619088511\\
14.5166666666667	9.14141186093304\\
14.5333333333333	8.790709535645\\
14.55	9.23055283879624\\
14.5666666666667	9.08162829824301\\
14.5833333333333	8.747657360685\\
14.6	8.51130460174477\\
14.6166666666667	8.98018805742954\\
14.6333333333333	9.09463565828035\\
14.65	9.05492558745122\\
14.6666666666667	8.83274357809491\\
14.6833333333333	9.34953488237761\\
14.7	8.4963643652961\\
14.7166666666667	8.72380875254878\\
14.7333333333333	9.06875861664172\\
14.75	8.57081722570173\\
14.7666666666667	8.53097048353932\\
14.7833333333333	9.24909128761302\\
14.8	8.15723748090691\\
14.8333333333333	8.71372285654451\\
14.85	8.46624159646547\\
14.8666666666667	8.86711007142805\\
14.8833333333333	9.09329091577402\\
14.9	8.82677415434369\\
14.9166666666667	8.9275974855724\\
14.9333333333333	9.09631681881123\\
14.95	8.42859049706731\\
14.9666666666667	8.77720395834148\\
14.9833333333333	8.34559557199472\\
15	8.86852013899536\\
15.0166666666667	9.19652647797805\\
15.0333333333333	9.25814266778035\\
15.05	8.68449277750893\\
15.0666666666667	8.453804766866\\
15.0833333333333	8.81449769437952\\
15.1	8.73560099426939\\
15.1166666666667	8.34365306049012\\
15.1333333333333	8.83042350854711\\
15.15	7.83812267981004\\
15.1666666666667	7.82371992857007\\
15.1833333333333	7.92966119558898\\
15.2	7.68926427990709\\
15.2166666666667	7.75050426930949\\
15.2333333333333	7.67747309347437\\
15.25	9.16160447770916\\
15.2666666666667	8.50070660918064\\
15.2833333333333	8.85003940174956\\
15.3	7.95256058114238\\
15.3166666666667	7.95800706902872\\
15.3333333333333	7.83475367457684\\
15.35	7.81759358352031\\
15.3666666666667	7.53730923195039\\
15.4	7.31661356528446\\
15.4333333333333	7.76567478624591\\
15.45	8.09127069588142\\
15.4666666666667	7.25167640707269\\
15.4833333333333	7.9925467011979\\
15.5	8.54390432444458\\
15.5166666666667	9.32972100359881\\
15.5333333333333	9.26713281136598\\
15.55	9.53077226154596\\
15.5666666666667	8.66770190448608\\
15.5833333333333	9.06827482104206\\
15.6	9.1460213243806\\
15.6166666666667	8.86901067160959\\
15.6333333333333	9.36759803947825\\
15.65	9.39863183696264\\
15.6666666666667	8.99269561798448\\
15.6833333333333	9.31896208842296\\
15.7	9.89942912196704\\
15.7166666666667	9.34317607246703\\
15.7333333333333	9.63612295967289\\
15.75	8.92012243702622\\
15.7666666666667	8.53924042802558\\
15.7833333333333	8.81871853642981\\
15.8	10.4159947697187\\
15.8333333333333	9.52602012641795\\
15.85	10.5700025844595\\
15.8666666666667	10.3043673585589\\
15.8833333333333	10.9165338894257\\
15.9	10.6151710659011\\
15.9166666666667	10.9546901084726\\
15.9333333333333	10.8799157893042\\
15.95	10.2014595229115\\
15.9666666666667	10.077797485264\\
15.9833333333333	10.9052636749087\\
16	8.98239539449717\\
16.0166666666667	8.43630202812625\\
16.0333333333333	9.3027142250965\\
16.05	9.01365680210632\\
16.0666666666667	9.1304533789501\\
16.0833333333333	9.19253026941204\\
16.1	8.94765617934073\\
16.1166666666667	8.91067758344283\\
16.1333333333333	8.56787350478694\\
16.15	8.44002090014343\\
16.1666666666667	8.99172568999035\\
16.1833333333333	8.71586176265761\\
16.2	8.92302835936541\\
16.2166666666667	8.4530209496559\\
16.2333333333333	8.89588176479914\\
16.25	8.83532430656144\\
16.2666666666667	8.80218002166928\\
16.2833333333333	9.53307448380722\\
16.3	8.44038120739432\\
16.3166666666667	9.11631049776019\\
16.3333333333333	9.1431614885443\\
16.35	8.9627456655726\\
16.3666666666667	8.90087940371652\\
16.3833333333333	9.54469615814309\\
16.4	8.85775810723076\\
16.4166666666667	8.83458977118856\\
16.4333333333333	8.54735732749647\\
16.45	8.63770211207914\\
16.4666666666667	8.68986405100949\\
16.4833333333333	9.18299299909682\\
16.5	9.19785021994567\\
16.5166666666667	9.15698721155618\\
16.5333333333333	9.33478650749074\\
16.55	9.33702963209429\\
16.5666666666667	8.86764317947342\\
16.5833333333333	9.61129758864583\\
16.6	8.83704605037532\\
16.6166666666667	9.26378524039188\\
16.6333333333333	8.87848274975651\\
16.65	9.22881903416809\\
16.6666666666667	9.18062128307602\\
16.6833333333333	8.5978090263898\\
16.7	9.11294400678952\\
16.7166666666667	9.05706140287019\\
16.7333333333333	9.24021821607734\\
16.7666666666667	10.0144492672294\\
16.7833333333333	9.50554898033732\\
16.8	9.4456554602002\\
16.8166666666667	9.74276974220749\\
16.8333333333333	9.32825959512002\\
16.85	9.97445670827216\\
16.8666666666667	9.44894842306417\\
16.8833333333333	9.33859194712917\\
16.9	9.32895220798864\\
16.9166666666667	9.6002591134311\\
16.9333333333333	9.3638970895563\\
16.95	9.35486494158035\\
16.9666666666667	9.93133926392685\\
16.9833333333333	9.67477456071279\\
17	9.78090544469316\\
17.0166666666667	9.65134145587507\\
17.0333333333333	9.56851800304223\\
17.05	9.92924155906548\\
17.0666666666667	9.91774165106759\\
17.0833333333333	10.0729273755415\\
17.1	9.27011798737623\\
17.1166666666667	10.1923981463923\\
17.1333333333333	10.0141950234753\\
17.15	9.32499472674448\\
17.1666666666667	9.75766245163452\\
17.1833333333333	9.32830078689829\\
17.2	9.49346647595283\\
17.2166666666667	9.41308761995101\\
17.2333333333333	9.0529404594514\\
17.25	9.81531924705088\\
17.2666666666667	10.4901183669884\\
17.2833333333333	10.4212344942573\\
17.3	9.86830097668592\\
17.3166666666667	9.45355215702151\\
17.3333333333333	10.0858487442453\\
17.35	9.32403772767544\\
17.3666666666667	9.71962784456855\\
17.3833333333333	9.8038747624234\\
17.4	9.36720690199624\\
17.4166666666667	9.93273357018645\\
17.4333333333333	9.85659660252657\\
17.45	9.64987300991091\\
17.4666666666667	8.86424146234026\\
17.4833333333333	8.94940315057157\\
17.5	10.7456653877201\\
17.5166666666667	10.7943644392263\\
17.5333333333333	10.680829254401\\
17.55	10.2602649761015\\
17.5666666666667	10.2832635392832\\
17.5833333333333	10.5390066610359\\
17.6	10.5419824254449\\
17.6166666666667	10.3339195886477\\
17.6333333333333	10.0917756555375\\
17.65	9.59195817440782\\
17.6666666666667	10.1647048747776\\
17.6833333333333	9.92368694609155\\
17.7	9.87224685282694\\
17.7166666666667	10.3138142481966\\
17.7333333333333	10.2561189819598\\
17.75	10.9127517689038\\
17.7666666666667	11.286329012159\\
17.7833333333333	11.1830095649443\\
17.8	10.278581425469\\
17.8166666666667	10.3855901728894\\
17.8333333333333	10.321881864837\\
17.85	10.1729888915848\\
17.8666666666667	10.0847214536252\\
17.8833333333333	10.5179957979174\\
17.9	9.9451810352522\\
17.9166666666667	10.1744099321755\\
17.9333333333333	10.6101499693436\\
17.95	9.72120315804905\\
17.9666666666667	9.7540219578351\\
17.9833333333333	10.4968819168592\\
18	10.9144988601084\\
18.0166666666667	10.8570792284536\\
18.0333333333333	11.0233428300406\\
18.05	10.9854848210485\\
18.0666666666667	10.6540045450251\\
18.0833333333333	11.0022093983779\\
18.1	10.4231297058576\\
18.1166666666667	10.1531135070389\\
18.1333333333333	10.3077834398691\\
18.15	10.7559932595764\\
18.1666666666667	9.83072560150251\\
18.1833333333333	9.86816471834787\\
18.2	9.99098046127601\\
18.2166666666667	10.1436365130092\\
18.2333333333333	10.1688290527443\\
18.25	10.9971003700126\\
18.2666666666667	11.1970354782444\\
18.2833333333333	11.3266518906992\\
18.3	11.1289454214036\\
18.3166666666667	11.6355588896851\\
18.3333333333333	10.8234217561277\\
18.35	10.8018862187337\\
18.3666666666667	10.811779392258\\
18.3833333333333	10.6489217737596\\
18.4	10.2898533240129\\
18.4166666666667	10.1682024055783\\
18.4333333333333	11.3749625511644\\
18.45	10.4209175139344\\
18.4666666666667	10.9061102752691\\
18.4833333333333	10.8850675719749\\
18.5	11.6433471046526\\
18.5166666666667	11.7354713798156\\
18.5333333333333	10.8474670389047\\
18.55	11.0858737038557\\
18.5666666666667	11.5135822636568\\
18.5833333333333	11.503256988711\\
18.6	11.6263329760081\\
18.6166666666667	11.4206874400317\\
18.6333333333333	10.7657710587431\\
18.65	11.0156113784945\\
18.6666666666667	10.6270747021345\\
18.6833333333333	11.0072181084889\\
18.7	10.7499665195037\\
18.7166666666667	11.0148297947606\\
18.7333333333333	10.973014415136\\
18.75	11.2326545429605\\
18.7666666666667	11.4091330907902\\
18.7833333333333	11.5068574237051\\
18.8	10.9461065047432\\
18.8166666666667	11.2628424259432\\
18.8333333333333	11.894659545212\\
18.85	10.5908069041415\\
18.8666666666667	10.3991180900238\\
18.8833333333333	11.2310237837481\\
18.9	10.7271322146103\\
18.9166666666667	10.4939161228556\\
18.9333333333333	10.9933927166133\\
18.95	10.4792499644668\\
18.9666666666667	11.0978889580239\\
18.9833333333333	10.6687334971667\\
19	11.3881623966158\\
19.0166666666667	11.9795654631242\\
19.0333333333333	11.6173786984064\\
19.05	11.7761540974845\\
19.0666666666667	11.4713728781997\\
19.0833333333333	11.4902216087777\\
19.1	10.7313284525101\\
19.1166666666667	11.7240242997234\\
19.1333333333333	11.0728348926923\\
19.15	11.5142811093187\\
19.1666666666667	11.6052712773469\\
19.1833333333333	11.0952812480531\\
19.2	11.3897095214344\\
19.2166666666667	10.5811606773271\\
19.2333333333333	11.1645187918828\\
19.25	11.8337155335682\\
19.2666666666667	11.0947065350346\\
19.2833333333333	11.7711311314261\\
19.3	11.9073174636162\\
19.3166666666667	11.5867679711372\\
19.3333333333333	12.1341352929252\\
19.35	11.3633337042689\\
19.3666666666667	11.6230565094281\\
19.3833333333333	11.9260512526185\\
19.4	10.7108285235466\\
19.4166666666667	11.1756891957179\\
19.4333333333333	11.5707480442248\\
19.45	11.1230711676568\\
19.4666666666667	11.5763071729856\\
19.4833333333333	11.4358276473922\\
19.5	11.5743729062125\\
19.5166666666667	11.1838440855797\\
19.5333333333333	11.1707720591226\\
19.55	11.9394043125299\\
19.5666666666667	11.5584646594353\\
19.5833333333333	11.9721522346329\\
19.6	11.1916249127597\\
19.6166666666667	11.5466476434283\\
19.6333333333333	10.9706697704506\\
19.65	11.843998529806\\
19.6666666666667	11.8292579194779\\
19.7	10.8437344287083\\
19.7166666666667	10.9844792419999\\
19.7333333333333	11.6726098161455\\
19.75	11.6608264530877\\
19.7666666666667	11.1432747025188\\
19.7833333333333	11.8725563200181\\
19.8	12.1735533269643\\
19.8166666666667	11.1411623030352\\
19.8333333333333	11.5802858523104\\
19.85	10.9325086943525\\
19.8666666666667	11.0421436742127\\
19.8833333333333	11.6528657331863\\
19.9	11.3636981467519\\
19.9166666666667	10.8568413879176\\
19.9333333333333	11.1291798778008\\
19.9666666666667	10.8072204234053\\
19.9833333333333	10.6321742054678\\
20	11.4288406906936\\
20.0166666666667	11.4249910451058\\
20.0333333333333	11.5949153297368\\
20.05	11.427132190843\\
20.0666666666667	11.027115069339\\
20.0833333333333	11.5536703251185\\
20.1	11.6851255685385\\
20.1166666666667	11.4271642166357\\
20.1333333333333	11.6568528052395\\
20.15	11.7105985056341\\
20.1666666666667	11.5699231535333\\
20.1833333333333	11.1606883112256\\
20.2166666666667	11.471700407767\\
20.2333333333333	11.2340262841099\\
20.25	11.3292443546627\\
20.2666666666667	12.1166386669164\\
20.2833333333333	11.8797835364837\\
20.3	11.3654904895953\\
20.3166666666667	11.8887959943412\\
20.3333333333333	11.5368051621204\\
20.35	11.6491486228963\\
20.3666666666667	12.1143196851504\\
20.3833333333333	10.8130613813722\\
20.4166666666667	11.7144978885372\\
20.4333333333333	11.5087101583319\\
20.45	11.3403858942788\\
20.4666666666667	11.763892488638\\
20.4833333333333	11.3167604827565\\
20.5	11.1363715797291\\
20.5166666666667	11.1181095163183\\
20.5333333333333	11.235289989081\\
20.55	10.9651115831032\\
20.5666666666667	11.2839281776609\\
20.5833333333333	11.486651937108\\
20.6	12.0050665783067\\
20.6166666666667	11.4389293590559\\
20.6333333333333	11.9555559696719\\
20.65	11.498379984934\\
20.6666666666667	11.5144436459371\\
20.6833333333333	11.7985455697937\\
20.7	11.7851281999827\\
20.7166666666667	11.2825483526178\\
20.7333333333333	11.8159887397291\\
20.75	11.7479447864429\\
20.7666666666667	11.5466906804955\\
20.7833333333333	11.929398059975\\
20.8	11.8798055237731\\
20.8166666666667	12.101416861762\\
20.8333333333333	11.5184521332326\\
20.85	11.2072777311955\\
20.8666666666667	11.2878152745025\\
20.8833333333333	11.6250389720073\\
20.9	10.845033637033\\
20.9166666666667	10.810969461063\\
20.9333333333333	11.3661120151926\\
20.95	11.4983297335244\\
20.9666666666667	10.8050999124125\\
20.9833333333333	11.38857021007\\
21	11.7558818170448\\
21.0166666666667	10.8454224528928\\
21.0333333333333	11.414796394441\\
21.05	11.1423082126914\\
21.0666666666667	11.5958283931284\\
21.0833333333333	11.2163166372058\\
21.1	11.0357079339845\\
21.1166666666667	11.0238550858036\\
21.1333333333333	11.425409394513\\
21.15	11.7426499282827\\
21.1666666666667	11.8122827311718\\
21.1833333333333	11.7911704243805\\
21.2	10.7327949124365\\
21.2166666666667	11.2832519808115\\
21.2333333333333	11.6145083561881\\
21.25	10.8190932686911\\
21.2666666666667	11.9767647743909\\
21.2833333333333	11.8189728121226\\
21.3	10.9830326864984\\
21.3166666666667	10.5030053343325\\
21.35	11.4708461326198\\
21.3666666666667	10.8712840376293\\
21.3833333333333	11.0825094466532\\
21.4	11.322756971879\\
21.4166666666667	11.1336032553612\\
21.4333333333333	11.1031028819339\\
21.45	11.4835178829878\\
21.4666666666667	11.2239248495244\\
21.4833333333333	10.9316396044891\\
21.5	11.8959844020754\\
21.5166666666667	10.8530604730177\\
21.5333333333333	11.2529554949203\\
21.55	11.5623693134115\\
21.5666666666667	11.2932985653884\\
21.5833333333333	11.084213434906\\
21.6	11.5464149041526\\
21.6166666666667	11.5378415805953\\
21.6333333333333	11.4911310578154\\
21.65	10.904803674133\\
21.6666666666667	10.8771226251872\\
21.6833333333333	11.1539140224601\\
21.7	11.4813070415944\\
21.7166666666667	10.8502097524106\\
21.7333333333333	10.8497181116119\\
21.75	11.5128499728078\\
21.7666666666667	11.4305887235411\\
21.7833333333333	11.7388986049862\\
21.8	11.8423010743342\\
21.8333333333333	11.7511829563799\\
21.85	11.3251620052202\\
21.8666666666667	11.5461807681766\\
21.8833333333333	10.8821714675674\\
21.9	11.5029551077692\\
21.9166666666667	11.3018787621743\\
21.9333333333333	11.7618187285606\\
21.95	11.2536008105066\\
21.9666666666667	11.1493472188693\\
21.9833333333333	10.9732258857405\\
22	11.4953243908034\\
22.0166666666667	11.0174958984208\\
22.0333333333333	10.7574336715668\\
22.05	11.2490675791021\\
22.0666666666667	11.0001276175233\\
22.0833333333333	11.6253555799201\\
22.1	11.3545661379997\\
22.1166666666667	11.5650498701121\\
22.1333333333333	11.8568655570296\\
22.15	11.3254875498587\\
22.1666666666667	11.0894905631887\\
22.1833333333333	11.8984081041952\\
22.2	12.0831791054901\\
22.2166666666667	11.3000089740754\\
22.2333333333333	10.9903758453021\\
22.25	10.7282231379315\\
22.2666666666667	10.8968562745748\\
22.2833333333333	11.5894276367562\\
22.3	10.976317881602\\
22.3166666666667	11.2270782252217\\
22.3333333333333	11.295688896315\\
22.35	10.918211872516\\
22.3666666666667	11.1216980636564\\
22.3833333333333	11.1822080412894\\
22.4	11.0834433292094\\
22.4166666666667	11.3113088686684\\
22.4333333333333	10.6784259687064\\
22.45	10.6005437935246\\
22.4666666666667	10.8456687480676\\
22.4833333333333	11.4216339546768\\
22.5	10.661180305253\\
22.5166666666667	11.061599033996\\
22.5333333333333	10.988285007447\\
22.55	11.0977987556114\\
22.5666666666667	11.3343165345919\\
22.5833333333333	11.1490538181248\\
22.6	11.1993102057717\\
22.6166666666667	11.1069903937213\\
22.6333333333333	11.6138197300016\\
22.65	10.8267579574583\\
22.6666666666667	10.8099292447347\\
22.6833333333333	10.8299832030323\\
22.7	11.5869689347673\\
22.7166666666667	11.7568968835394\\
22.7333333333333	12.0045494092172\\
22.75	10.6543584886519\\
22.7666666666667	10.9842598452351\\
22.7833333333333	10.870906050218\\
22.8	10.8800822125733\\
22.8166666666667	10.9375784877495\\
22.8333333333333	10.9668919169903\\
22.85	10.8654562993566\\
22.8666666666667	10.8349917073674\\
22.8833333333333	10.340854776685\\
22.9	10.3563930773605\\
22.9166666666667	11.3104714314638\\
22.9333333333333	10.847506600054\\
22.95	11.1568145258241\\
22.9666666666667	10.4407161484422\\
22.9833333333333	10.2698334934572\\
23	11.1028857655528\\
23.0166666666667	11.0192747837221\\
23.0333333333333	10.9994609174637\\
23.05	10.78753845334\\
23.0666666666667	10.0727082426708\\
23.0833333333333	10.5955798721472\\
23.1	11.1744171152175\\
23.1166666666667	10.4527743593297\\
23.1333333333333	11.0051800955527\\
23.15	10.2186343822986\\
23.1666666666667	10.9669305338255\\
23.1833333333333	10.9712760857945\\
23.2	10.8200457881143\\
23.2166666666667	10.6047492943554\\
23.2333333333333	10.4281863105721\\
23.25	10.6533542479154\\
23.2666666666667	9.93912417445262\\
23.2833333333333	10.1867740562319\\
23.3	10.9640929256654\\
23.3333333333333	10.4098155889796\\
23.35	10.3528154214132\\
23.3666666666667	10.1376138181843\\
23.3833333333333	10.7816892173657\\
23.4	11.1724843339925\\
23.4166666666667	10.5152408137724\\
23.4333333333333	10.9743071203906\\
23.45	10.3615012420051\\
23.4666666666667	10.5161819561157\\
23.4833333333333	10.2379036588743\\
23.5	9.74666886693409\\
23.5166666666667	10.4462244648564\\
23.5333333333333	10.364662401375\\
23.55	10.0591164847134\\
23.5666666666667	10.188274102378\\
23.5833333333333	10.061892128375\\
23.6	9.98009046697282\\
23.6166666666667	9.53059547538307\\
23.6333333333333	9.96150458597164\\
23.65	9.87747021825257\\
23.6666666666667	9.75247707267784\\
23.6833333333333	10.2566584748778\\
23.7	10.2387340945279\\
23.7166666666667	9.82083329868418\\
23.7333333333333	9.84277627120771\\
23.75	9.73494373055758\\
23.7666666666667	9.72745681778014\\
23.7833333333333	9.22153149109141\\
23.8	9.61655387845941\\
23.8166666666667	9.44126122321333\\
23.8333333333333	9.84181880640124\\
23.85	10.0384878290018\\
23.8666666666667	9.52977642102718\\
23.8833333333333	10.0128499551527\\
23.9	9.28808314124815\\
23.9166666666667	9.40869406739944\\
23.9333333333333	10.3109467806907\\
23.95	10.5120663892421\\
23.9666666666667	9.51470004510177\\
23.9833333333333	9.87092439600054\\
24	9.80490854913167\\
};


\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.0166666666666657	8.22088363556513\\
0.516666666666666	8.33543351209475\\
1.01666666666667	8.45333130129726\\
1.76666666666667	8.63402262296158\\
3.01666666666667	8.93610956089999\\
3.51666666666667	9.05439619495003\\
4.01666666666667	9.17006455932767\\
4.51666666666667	9.28263012481444\\
5.01666666666667	9.39191128348173\\
5.51666666666667	9.49812530846814\\
6.51666666666667	9.70503406830376\\
7.01666666666667	9.80972152434891\\
7.26666666666667	9.86385381728859\\
7.51666666666667	9.91997729515607\\
7.76666666666667	9.97871241855447\\
8.01666666666667	10.040401284355\\
8.51666666666667	10.1673983717109\\
8.76666666666667	10.2230712448699\\
9.01666666666667	10.2447230058304\\
9.26666666666667	10.254735450004\\
9.51666666666667	10.2527230926414\\
9.76666666666667	10.2386665076579\\
10.0166666666667	10.2127491957083\\
10.2666666666667	10.1754086017268\\
10.5166666666667	10.1274786420566\\
10.7666666666667	10.0700845106376\\
11.0166666666667	10.0047605570676\\
11.2666666666667	9.93340321359429\\
11.7666666666667	9.78120630515899\\
12.0166666666667	9.70468353792726\\
12.2666666666667	9.63068995770496\\
12.5166666666667	9.5613000393713\\
12.7666666666667	9.49853286327662\\
13.0166666666667	9.44414674319551\\
13.2666666666667	9.39981648502629\\
13.5166666666667	9.36694144019352\\
13.7666666666667	9.34671108667347\\
14.0166666666667	9.34004815102422\\
14.2666666666667	9.34742518786488\\
14.5166666666667	9.3688718073011\\
14.7666666666667	9.40406412782269\\
15.0166666666667	9.45244028538281\\
15.2666666666667	9.51313301165038\\
15.5166666666667	9.58497119160695\\
15.7666666666667	9.66666861120261\\
16.0166666666667	9.75689522877895\\
16.2666666666667	9.85417212039681\\
16.5166666666667	9.95702367161105\\
16.7666666666667	10.0642248335376\\
17.2666666666667	10.2868334168333\\
17.7666666666667	10.5121581020942\\
18.0166666666667	10.6230595737492\\
18.2666666666667	10.7310369746054\\
18.5166666666667	10.8344565098316\\
18.7666666666667	10.9314352134829\\
19.0166666666667	11.0199834883106\\
19.2666666666667	11.0981124017594\\
19.5166666666667	11.1637848079992\\
19.7666666666667	11.2149519284994\\
20.0166666666667	11.2497976471582\\
20.2666666666667	11.2668938432817\\
20.5166666666667	11.2651821894553\\
20.7666666666667	11.2440686269251\\
21.0166666666667	11.2035857980615\\
21.2666666666667	11.1442414680357\\
21.5166666666667	11.0668531370418\\
21.7666666666667	10.9726868260578\\
22.0166666666667	10.8634447451855\\
22.2666666666667	10.7411616638567\\
22.5166666666667	10.6081178654412\\
22.7666666666667	10.4665504793795\\
23.0166666666667	10.3187181065737\\
23.5166666666667	10.0130685963798\\
23.7666666666667	9.85923227581792\\
};


\end{axis}
\end{tikzpicture}%

==> powertrends.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
xmin=1.34227059104226,
xmax=23.1604524092241,
xtick={ 0,  4,  8, 12, 16, 20, 24},
xlabel style={font=\color{white!15!black}},
xlabel={Time (h)},
ymin=0.426159555261785,
ymax=1.97161410071633,
ylabel style={font=\color{white!15!black}},
ylabel={$\bar{P}_{L}$ (kW)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
1.33333333333333	0.486766984699429\\
1.35	0.480310473655184\\
1.36666666666667	0.515259549482206\\
1.38333333333333	0.52593757603535\\
1.4	0.502256258718752\\
1.41666666666667	0.472346964927272\\
1.43333333333333	0.469071716999924\\
1.45	0.50143386921852\\
1.46666666666667	0.484801558232132\\
1.48333333333333	0.48137813407763\\
1.5	0.501746591957886\\
1.51666666666667	0.473857792019768\\
1.53333333333333	0.505976865724101\\
1.55	0.460930086475411\\
1.56666666666667	0.45730930663705\\
1.58333333333333	0.472321090764407\\
1.6	0.455963846990198\\
1.61666666666667	0.509204957889857\\
1.63333333333333	0.503176722042401\\
1.65	0.470725718774673\\
1.66666666666667	0.453449293042794\\
1.68333333333333	0.468514066176308\\
1.7	0.465314897353938\\
1.71666666666667	0.483488565869457\\
1.73333333333333	0.460161937424822\\
1.75	0.493209713240159\\
1.76666666666667	0.491047506404723\\
1.78333333333333	0.494020276523663\\
1.8	0.455144999679465\\
1.81666666666667	0.451907917702172\\
1.83333333333333	0.491067076268365\\
1.85	0.447452059105412\\
1.86666666666667	0.442674644775707\\
1.9	0.493948793134383\\
1.91666666666667	0.46152914697268\\
1.93333333333333	0.449713136336651\\
1.95	0.441129952722658\\
1.96666666666667	0.497417022112785\\
1.98333333333333	0.476204432201307\\
2	0.461827058098027\\
2.01666666666667	0.479487259351977\\
2.03333333333333	0.486604626899439\\
2.05	0.455548603849728\\
2.06666666666667	0.477732772129897\\
2.08333333333333	0.44488908407758\\
2.1	0.49253922688132\\
2.11666666666667	0.47540027244888\\
2.13333333333333	0.439186110285746\\
2.15	0.455767097730568\\
2.16666666666667	0.466781707441562\\
2.18333333333333	0.484544247690124\\
2.2	0.45782714531699\\
2.21666666666667	0.462829059619128\\
2.23333333333333	0.465090434182613\\
2.25	0.47920627780033\\
2.26666666666667	0.430420452474511\\
2.28333333333333	0.446229347889368\\
2.3	0.440195785063892\\
2.31666666666667	0.464094756290958\\
2.33333333333333	0.476339818839907\\
2.35	0.450972606454609\\
2.36666666666667	0.470668926098305\\
2.38333333333333	0.440323358440931\\
2.4	0.454236917094878\\
2.41666666666667	0.443945030509056\\
2.43333333333333	0.475749449855094\\
2.45	0.46170854215919\\
2.46666666666667	0.47112215598208\\
2.48333333333333	0.425825027945056\\
2.5	0.436303429220459\\
2.51666666666667	0.467279951195195\\
2.53333333333333	0.43288591692869\\
2.55	0.421707440201423\\
2.56666666666667	0.447322042113882\\
2.58333333333333	0.479133050234537\\
2.6	0.436889529339286\\
2.61666666666667	0.45657808306305\\
2.63333333333333	0.443597091788988\\
2.65	0.42285902101305\\
2.66666666666667	0.453063886726763\\
2.68333333333333	0.474009177960795\\
2.7	0.438355542056456\\
2.71666666666667	0.425136106212694\\
2.73333333333333	0.438116640170776\\
2.75	0.46466324217841\\
2.76666666666667	0.445116241008332\\
2.78333333333333	0.467650267590969\\
2.8	0.427780244339417\\
2.81666666666667	0.474478970214385\\
2.83333333333333	0.454948613842291\\
2.85	0.433298390252773\\
2.86666666666667	0.458868194214539\\
2.88333333333333	0.480544213967651\\
2.9	0.495476638836458\\
2.91666666666667	0.501170026101843\\
2.93333333333333	0.50273152573488\\
2.95	0.498588951749561\\
2.96666666666667	0.498147296732988\\
2.98333333333333	0.495427915602136\\
3	0.48061945542327\\
3.01666666666667	0.46939883039197\\
3.03333333333333	0.447997832053844\\
3.05	0.480547946840026\\
3.06666666666667	0.491990487020054\\
3.08333333333333	0.451367716568647\\
3.1	0.485853650559577\\
3.11666666666667	0.434000205299398\\
3.13333333333333	0.451692681988717\\
3.16666666666667	0.433049424414857\\
3.18333333333333	0.461180691289535\\
3.2	0.439166691251462\\
3.21666666666667	0.477261481827497\\
3.23333333333333	0.446258128601052\\
3.25	0.458941330792111\\
3.26666666666667	0.415812888263975\\
3.28333333333333	0.45472466948376\\
3.3	0.454930296336773\\
3.31666666666667	0.471511592419823\\
3.33333333333333	0.463931228071299\\
3.35	0.480174738545955\\
3.36666666666667	0.483814808838517\\
3.38333333333333	0.43776066754867\\
3.4	0.442257087396655\\
3.41666666666667	0.482911763677254\\
3.43333333333333	0.437493418986747\\
3.45	0.460857854829388\\
3.46666666666667	0.456925078732262\\
3.48333333333333	0.487460874196728\\
3.5	0.447849151128541\\
3.51666666666667	0.494852940293462\\
3.53333333333333	0.495670632941401\\
3.55	0.480435492155703\\
3.56666666666667	0.463179563992366\\
3.58333333333333	0.452301461944451\\
3.6	0.490988801349218\\
3.61666666666667	0.451837595884928\\
3.63333333333333	0.455689041188268\\
3.65	0.461607016608703\\
3.66666666666667	0.484815000303556\\
3.68333333333333	0.50136736989624\\
3.7	0.515407454840378\\
3.71666666666667	0.492317541372437\\
3.73333333333333	0.462747171080579\\
3.75	0.482389379196537\\
3.76666666666667	0.507240179555357\\
3.78333333333333	0.519528796496584\\
3.8	0.486960187510896\\
3.81666666666667	0.503726933066677\\
3.83333333333333	0.528516805101123\\
3.85	0.514933513562376\\
3.86666666666667	0.512937364686657\\
3.88333333333333	0.500404596387856\\
3.9	0.508312956826941\\
3.91666666666667	0.538011943098343\\
3.93333333333333	0.50761193027849\\
3.95	0.518402358414107\\
3.96666666666667	0.513626059293298\\
3.98333333333333	0.538597966174361\\
4	0.532577792421542\\
4.01666666666667	0.540204983945522\\
4.03333333333333	0.529757606414581\\
4.05	0.524293601938556\\
4.06666666666667	0.531567165883271\\
4.08333333333333	0.502322127825909\\
4.1	0.529414551399856\\
4.11666666666667	0.572664049930069\\
4.13333333333333	0.560005633317967\\
4.15	0.557576584765933\\
4.16666666666667	0.561804395074262\\
4.18333333333333	0.562583014557557\\
4.2	0.57063422208045\\
4.21666666666667	0.566545655417062\\
4.23333333333333	0.583937738171254\\
4.25	0.519031589683763\\
4.26666666666667	0.54641401978412\\
4.28333333333333	0.559495708193754\\
4.3	0.546680912108613\\
4.31666666666667	0.534520040521606\\
4.33333333333333	0.615302560986343\\
4.35	0.601176730124731\\
4.36666666666667	0.559522568116051\\
4.38333333333333	0.564900728178038\\
4.4	0.616891968931821\\
4.41666666666667	0.595359914782961\\
4.43333333333333	0.574957416301217\\
4.45	0.609064609372659\\
4.46666666666667	0.591394482467489\\
4.48333333333333	0.654257910590001\\
4.5	0.67176907906428\\
4.51666666666667	0.595201001457799\\
4.53333333333333	0.658557932561997\\
4.55	0.666928257499478\\
4.56666666666667	0.633817363749799\\
4.58333333333333	0.693749956225265\\
4.6	0.648515396009376\\
4.61666666666667	0.628920817305612\\
4.63333333333333	0.640507393477719\\
4.65	0.713166311551753\\
4.66666666666667	0.710735578763217\\
4.68333333333333	0.723560539325646\\
4.7	0.713833917635423\\
4.71666666666667	0.739484364399697\\
4.73333333333333	0.666768111372033\\
4.75	0.709215374091155\\
4.76666666666667	0.699454819078774\\
4.78333333333333	0.728899316692249\\
4.8	0.776084221578191\\
4.81666666666667	0.720262858279717\\
4.83333333333333	0.759439248691773\\
4.85	0.705231404084618\\
4.86666666666667	0.724605321093222\\
4.88333333333333	0.803056333565895\\
4.9	0.740457041115235\\
4.91666666666667	0.815326960750518\\
4.93333333333333	0.767786524923732\\
4.95	0.810512561149324\\
4.96666666666667	0.747863878999521\\
4.98333333333333	0.830042778032841\\
5	0.809782121107972\\
5.01666666666667	0.863701062252471\\
5.03333333333333	0.792971806924339\\
5.05	0.806351354069758\\
5.06666666666667	0.779620234865874\\
5.08333333333333	0.881257797290385\\
5.1	0.823299541229002\\
5.11666666666667	0.786289532924172\\
5.13333333333333	0.863564157128817\\
5.15	0.842566253043067\\
5.16666666666667	0.82503937847742\\
5.18333333333333	0.878893186824889\\
5.2	0.892376748476234\\
5.21666666666667	0.826544230369986\\
5.23333333333333	0.863635641358641\\
5.25	0.855246796042515\\
5.26666666666667	0.821720841863726\\
5.28333333333333	0.874915866934856\\
5.3	0.915359539875908\\
5.31666666666667	0.815372285509408\\
5.33333333333333	0.910599931631328\\
5.35	0.868418930141139\\
5.36666666666667	0.853488820742655\\
5.38333333333333	0.820293933512414\\
5.4	0.83162793815422\\
5.41666666666667	0.855545098959944\\
5.43333333333333	0.865698659519644\\
5.45	0.844163515370258\\
5.46666666666667	0.894352339772226\\
5.48333333333333	0.907279051310077\\
5.5	0.889417626770893\\
5.51666666666667	0.8518616637832\\
5.53333333333333	0.877550525184578\\
5.55	0.883889729857781\\
5.56666666666667	0.823514249100988\\
5.58333333333333	0.870052358021972\\
5.6	0.849290386526604\\
5.61666666666667	0.883791721444052\\
5.63333333333333	0.930279820607545\\
5.65	0.868949418787327\\
5.66666666666667	0.822434310809982\\
5.68333333333333	0.934417089328466\\
5.7	0.935825011556137\\
5.71666666666667	0.867780320040175\\
5.73333333333333	0.857419560914487\\
5.75	0.924558443844688\\
5.76666666666667	0.891108789750795\\
5.78333333333333	0.898134647465973\\
5.8	0.914038121225577\\
5.81666666666667	0.84103880584793\\
5.83333333333333	0.93884952525967\\
5.85	0.948349668155331\\
5.86666666666667	0.843530124827254\\
5.88333333333333	0.937712202853476\\
5.9	0.94637508501496\\
5.91666666666667	0.83484133542936\\
5.93333333333333	0.899588743357597\\
5.95	0.91614564221732\\
5.96666666666667	0.883624927209361\\
5.98333333333333	0.917434963964681\\
6	0.932395497299208\\
6.01666666666667	0.90776914730731\\
6.03333333333333	0.913671619377968\\
6.05	0.868301520894207\\
6.06666666666667	0.937342621015212\\
6.08333333333333	0.884657127993027\\
6.11666666666667	0.933014659588832\\
6.13333333333333	0.861853487819015\\
6.15	0.87697188119126\\
6.16666666666667	0.894879617608048\\
6.18333333333333	0.880082852906572\\
6.2	0.835270999326536\\
6.21666666666667	0.914951135978125\\
6.23333333333333	0.826026341163679\\
6.25	0.873878250375117\\
6.26666666666667	0.82720503620633\\
6.28333333333333	0.944902362865385\\
6.3	0.89061579755575\\
6.31666666666667	0.940469589400386\\
6.33333333333333	0.876871973918327\\
6.35	0.941079847947389\\
6.36666666666667	0.864346882594933\\
6.38333333333333	0.947893214820891\\
6.4	0.947950589866377\\
6.41666666666667	0.887509298947755\\
6.43333333333333	0.917765626703204\\
6.45	0.912327585480575\\
6.46666666666667	0.955425757314348\\
6.48333333333333	0.871159680313951\\
6.5	0.846183448502206\\
6.51666666666667	0.956944908139853\\
6.53333333333333	0.874689060641671\\
6.55	0.875507749982471\\
6.56666666666667	0.925237171302953\\
6.58333333333333	0.882225738432375\\
6.6	0.947721049147287\\
6.63333333333333	0.961952351330449\\
6.65	0.891444139898233\\
6.66666666666667	0.942848881365254\\
6.68333333333333	0.861105641165448\\
6.7	0.919731048575755\\
6.71666666666667	0.928598670363105\\
6.73333333333333	0.850895670565368\\
6.75	0.906576523802702\\
6.76666666666667	0.949154052798388\\
6.78333333333333	0.868414338110419\\
6.8	0.862570461158157\\
6.81666666666667	0.935749713842938\\
6.85	0.845674194797994\\
6.86666666666667	0.853173653169108\\
6.88333333333333	0.903652722735117\\
6.9	0.889600932175625\\
6.91666666666667	0.853996419231272\\
6.93333333333333	0.892204928833529\\
6.95	0.901281987982326\\
6.96666666666667	0.845915080592402\\
6.98333333333333	0.859649457406729\\
7	0.851303337336791\\
7.01666666666667	0.901362653829139\\
7.03333333333333	0.822546465452444\\
7.05	0.914522956111401\\
7.06666666666667	0.839859618284304\\
7.08333333333333	0.864520607887968\\
7.1	0.89807504967721\\
7.11666666666667	0.884533256583268\\
7.13333333333333	0.820377039117279\\
7.15	0.885484030673361\\
7.16666666666667	0.816577303891112\\
7.18333333333333	0.914014797701117\\
7.2	0.906146206316826\\
7.21666666666667	0.860903206328643\\
7.23333333333333	0.87991036863475\\
7.25	0.914801833520741\\
7.26666666666667	0.815188333524635\\
7.28333333333333	0.89290238025373\\
7.3	0.904418923261243\\
7.31666666666667	0.90141047137725\\
7.33333333333333	0.832238677659547\\
7.35	0.863472621093315\\
7.36666666666667	0.815308328960246\\
7.38333333333333	0.855583931161252\\
7.4	0.834543569231478\\
7.41666666666667	0.875681510330594\\
7.43333333333333	0.89308975290156\\
7.45	0.922701942060865\\
7.46666666666667	0.879023325995334\\
7.48333333333333	0.895429607286129\\
7.5	0.946877435983659\\
7.51666666666667	0.944628512930617\\
7.53333333333333	0.901419627229725\\
7.55	0.947026642777463\\
7.56666666666667	0.841697656776915\\
7.58333333333333	0.937565550860782\\
7.6	0.879144664468942\\
7.61666666666667	0.866783446404025\\
7.63333333333333	0.942477589052697\\
7.65	0.883798308159122\\
7.66666666666667	0.861739524298237\\
7.68333333333333	0.845365130577708\\
7.7	0.963528265931448\\
7.71666666666667	0.929794871891524\\
7.73333333333333	0.953674972561121\\
7.75	0.964701597494781\\
7.76666666666667	0.933390080210565\\
7.78333333333333	0.965105362573748\\
7.8	0.882463448737582\\
7.81666666666667	0.964197074204506\\
7.83333333333333	0.970168760650285\\
7.85	0.892335264648622\\
7.86666666666667	0.864702614832375\\
7.88333333333333	0.95528397926762\\
7.9	0.868992150499704\\
7.91666666666667	0.953393296845437\\
7.93333333333333	0.918662518020312\\
7.95	0.946441963801583\\
7.96666666666667	0.88555732354865\\
7.98333333333333	0.933939934270491\\
8	0.948737051454334\\
8.01666666666667	0.86705947622734\\
8.03333333333333	0.925055427945509\\
8.05	0.977675995512552\\
8.06666666666667	0.876547574682\\
8.08333333333334	0.917798005289129\\
8.1	0.944559658716965\\
8.11666666666667	0.896338223516587\\
8.13333333333333	0.979447445778053\\
8.15	0.945258912796927\\
8.16666666666667	0.881482655779994\\
8.18333333333333	0.924869987906998\\
8.2	0.96514024052949\\
8.21666666666667	0.922793441114973\\
8.23333333333333	0.946364266228819\\
8.25	0.963255836752914\\
8.26666666666667	0.957640618206746\\
8.28333333333333	0.86799607826838\\
8.3	0.876484399321239\\
8.31666666666667	0.872982850204249\\
8.33333333333334	0.85803647957648\\
8.35	0.856513657015686\\
8.36666666666667	0.932980323118716\\
8.38333333333333	0.935706662029634\\
8.4	0.976713901902922\\
8.41666666666667	0.95397561765861\\
8.43333333333333	0.899292001862605\\
8.45	0.925476383239442\\
8.46666666666667	0.895853698073182\\
8.48333333333333	0.958390705823334\\
8.5	0.879627011238945\\
8.51666666666667	0.958947864337865\\
8.53333333333333	0.964895140737394\\
8.55	0.954284163054169\\
8.56666666666667	0.899588335643045\\
8.58333333333334	0.929106912997085\\
8.6	0.912128970277355\\
8.61666666666667	0.86126160022221\\
8.63333333333333	0.953506363617979\\
8.65	0.933082532980116\\
8.66666666666667	0.877825031121155\\
8.68333333333333	0.964367878529703\\
8.7	0.863033888177199\\
8.71666666666667	0.875526190873035\\
8.73333333333333	0.887329886068958\\
8.75	0.863305662483711\\
8.76666666666667	0.858896832251745\\
8.78333333333333	0.923605555480158\\
8.8	0.858623424099733\\
8.81666666666667	0.902292089853088\\
8.83333333333334	0.874690847272294\\
8.85	0.896423886307524\\
8.86666666666667	0.955425391202237\\
8.88333333333333	0.866931169181989\\
8.9	0.840615726903952\\
8.91666666666667	0.955640373559234\\
8.93333333333333	0.92787864763438\\
8.95	0.907836904609436\\
8.96666666666667	0.909546286598399\\
8.98333333333333	0.857276281971888\\
9	0.971347634097693\\
9.01666666666667	0.890160991353468\\
9.03333333333333	0.923553872429661\\
9.05	0.893852156102607\\
9.06666666666667	0.844703860114045\\
9.08333333333334	0.912404703073637\\
9.1	0.907489143683268\\
9.11666666666667	0.873986613395019\\
9.13333333333333	0.848210914241552\\
9.15	0.948489882204345\\
9.16666666666667	0.847937180457787\\
9.18333333333333	0.881458331772574\\
9.2	0.940067981847129\\
9.21666666666667	0.963553066876191\\
9.23333333333333	0.914530396730335\\
9.25	0.938334526962137\\
9.26666666666667	0.931532778963579\\
9.28333333333333	0.92141753328174\\
9.3	0.922681384742265\\
9.31666666666667	0.956717418353492\\
9.33333333333334	0.905490491869848\\
9.35	0.887874563485902\\
9.36666666666667	0.921606573082208\\
9.38333333333333	0.892287868658528\\
9.4	0.853242630568317\\
9.41666666666667	0.891244256739157\\
9.43333333333333	0.904400112021658\\
9.45	0.884846058162733\\
9.46666666666667	0.884803204938255\\
9.48333333333333	0.928564515944181\\
9.5	0.899455807045754\\
9.51666666666667	0.898345909190855\\
9.53333333333333	0.850640065188927\\
9.55	0.873847941161216\\
9.58333333333334	0.928634858245552\\
9.6	0.940694326278976\\
9.61666666666667	0.979894058889791\\
9.63333333333333	0.975224990596548\\
9.65	0.870148277836723\\
9.66666666666667	0.984104427618554\\
9.68333333333333	0.884735943144456\\
9.7	0.992442586441662\\
9.71666666666667	0.94683941334646\\
9.73333333333333	0.903114879657277\\
9.75	0.883609509128803\\
9.76666666666667	0.916182985783863\\
9.78333333333333	0.986333411229467\\
9.8	0.891537180738712\\
9.81666666666667	0.930719471221678\\
9.83333333333334	0.903611448836685\\
9.85	0.909480182138942\\
9.86666666666667	0.899039872426776\\
9.88333333333333	0.987091088789978\\
9.9	0.907022299907808\\
9.91666666666667	0.980799473261079\\
9.93333333333333	0.923538511475655\\
9.95	0.990587447335557\\
9.96666666666667	0.972426981949827\\
9.98333333333333	0.945794272088243\\
10	1.02271721985361\\
10.0166666666667	1.02388109501773\\
10.0333333333333	1.04314326750221\\
10.05	0.917019803515071\\
10.0666666666667	1.00781892960307\\
10.0833333333333	0.923030031628443\\
10.1	0.939290064432374\\
10.1166666666667	0.941901072501789\\
10.1333333333333	0.980757387287976\\
10.15	0.965588604717126\\
10.1666666666667	0.983132929783611\\
10.1833333333333	0.972214838114347\\
10.2	0.994200391610462\\
10.2166666666667	1.0016668939034\\
10.2333333333333	1.03538320569644\\
10.25	1.0590973162131\\
10.2666666666667	0.985069038256981\\
10.2833333333333	1.06604628664582\\
10.3	1.05082682038045\\
10.3166666666667	1.0624423905588\\
10.3333333333333	0.970651572748466\\
10.35	0.95362548602148\\
10.3666666666667	1.0302967905517\\
10.3833333333333	1.04268532327328\\
10.4	0.958720751419847\\
10.4166666666667	0.956005804887294\\
10.4333333333333	1.02645765457967\\
10.45	1.05621972381721\\
10.4666666666667	1.05601880624886\\
10.4833333333333	0.953180550013943\\
10.5	1.04320813232421\\
10.5166666666667	1.0671655708447\\
10.5333333333333	1.00314731779233\\
10.55	0.949045998978303\\
10.5666666666667	0.972730725230768\\
10.5833333333333	1.04144217317849\\
10.6	0.94378694684918\\
10.6166666666667	0.997470899898669\\
10.6333333333333	1.01338442574706\\
10.65	1.0711631161622\\
10.6666666666667	0.966110690248978\\
10.6833333333333	0.952763875591298\\
10.7	1.02682835614689\\
10.7166666666667	0.9509741180247\\
10.7333333333333	1.07342198857527\\
10.75	0.969924475679765\\
10.7666666666667	1.02012956337436\\
10.7833333333333	1.04962099064193\\
10.8	1.05148345874189\\
10.8166666666667	1.00364225975216\\
10.8333333333333	1.04173753939101\\
10.85	1.06337884018074\\
10.8666666666667	1.06138525304808\\
10.8833333333333	0.965057852551965\\
10.9	1.01172605611144\\
10.9166666666667	1.0450450680003\\
10.9333333333333	0.962250443538331\\
10.95	1.03971853958597\\
10.9666666666667	1.00165484007308\\
10.9833333333333	1.01674828450878\\
11	0.971480119368994\\
11.0166666666667	0.945645404975668\\
11.0333333333333	0.974294280407989\\
11.05	1.05954712113438\\
11.0666666666667	0.995891405460565\\
11.0833333333333	0.966614354686989\\
11.1	1.03407817684164\\
11.1166666666667	1.03404689544476\\
11.1333333333333	0.928491185827202\\
11.15	1.04637174255326\\
11.1666666666667	1.03371107026844\\
11.1833333333333	0.966839130705001\\
11.2	1.01324246851872\\
11.2166666666667	0.960528372151384\\
11.2333333333333	1.04660060501027\\
11.25	0.956100037307504\\
11.2666666666667	0.942599870121459\\
11.2833333333333	1.02430074590445\\
11.3	0.989411277508687\\
11.3166666666667	1.01603528502832\\
11.3333333333333	1.0617975910063\\
11.35	0.972990466108627\\
11.3666666666667	0.942040731107841\\
11.3833333333333	1.04417262630677\\
11.4	0.986644306763097\\
11.4166666666667	1.01965645087957\\
11.4333333333333	0.96522895072108\\
11.45	0.952265197796091\\
11.4666666666667	0.965156847865146\\
11.4833333333333	1.06268185825267\\
11.5	0.990198652662627\\
11.5166666666667	1.00251500944697\\
11.5333333333333	1.04101160340415\\
11.55	1.06527980715505\\
11.5666666666667	1.05856555440367\\
11.5833333333333	1.00325613961649\\
11.6	0.97750972283189\\
11.6166666666667	1.04316200225267\\
11.6333333333333	0.951960721182019\\
11.65	0.992342608706647\\
11.6666666666667	1.04368595765429\\
11.6833333333333	1.0375857226929\\
11.7	0.999977367288533\\
11.7166666666667	1.09546988175702\\
11.7333333333333	0.972103058846546\\
11.75	1.06037189164963\\
11.7666666666667	0.977958021047225\\
11.7833333333333	1.01839185703121\\
11.8	1.07602806902531\\
11.8166666666667	1.00883084791614\\
11.8333333333333	0.968658284239002\\
11.85	1.0383066507569\\
11.8666666666667	0.998200846609038\\
11.8833333333333	0.978355992431016\\
11.9	1.06064183172796\\
11.9166666666667	1.03045389438502\\
11.9333333333333	0.987338172936077\\
11.95	0.976146938877786\\
11.9666666666667	0.991188999728383\\
11.9833333333333	0.982103247968617\\
12	1.00997606035509\\
12.0166666666667	1.1035794563209\\
12.0333333333333	1.04584229204012\\
12.05	1.00728681052451\\
12.0666666666667	1.03775109401755\\
12.0833333333333	1.07455180313252\\
12.1	1.05965895860842\\
12.1166666666667	1.07158486044422\\
12.1333333333333	1.11202153414573\\
12.15	1.04359562805371\\
12.1666666666667	1.10109810805519\\
12.1833333333333	1.01588967391061\\
12.2	1.00390653505038\\
12.2166666666667	1.04874807019306\\
12.2333333333333	1.12321476713894\\
12.25	1.06005366653867\\
12.2666666666667	1.14969614050839\\
12.2833333333333	1.09451052345775\\
12.3	1.05439877662493\\
12.3166666666667	1.1432636295568\\
12.3333333333333	1.13890788217021\\
12.35	1.13181734676411\\
12.3666666666667	1.0424834082611\\
12.3833333333333	1.04689170438079\\
12.4	1.12144115702485\\
12.4166666666667	1.10970295838829\\
12.4333333333333	1.07833193787356\\
12.45	1.14999581631008\\
12.4666666666667	1.07604659928493\\
12.4833333333333	1.15428903046348\\
12.5	1.07839623477981\\
12.5166666666667	1.08148268853615\\
12.5333333333333	1.12269033821331\\
12.55	1.06633765284739\\
12.5666666666667	1.07732749096687\\
12.5833333333333	1.02993377178863\\
12.6	1.12588966206192\\
12.6166666666667	1.09774041184516\\
12.6333333333333	1.11156956221671\\
12.65	1.13546803907817\\
12.6666666666667	1.04870846173494\\
12.6833333333333	1.14697579211037\\
12.7	1.15532613249089\\
12.7166666666667	1.06294507964249\\
12.7333333333333	1.13039815678676\\
12.75	1.07243014650055\\
12.7666666666667	1.06121221852494\\
12.7833333333333	1.04456800012841\\
12.8	1.11894908019281\\
12.8166666666667	1.09834976328782\\
12.8333333333333	1.14199190221131\\
12.85	1.05541144881377\\
12.8666666666667	1.04054481653035\\
12.8833333333333	1.07830467570399\\
12.9	1.08403291994496\\
12.9166666666667	1.12994562477055\\
12.9333333333333	1.02971408249727\\
12.95	1.01673529474464\\
12.9666666666667	1.10288322976412\\
12.9833333333333	1.01143874962247\\
13	1.02663939433704\\
13.0166666666667	1.10920196008401\\
13.0333333333333	1.08058855373274\\
13.05	1.0829700209059\\
13.0666666666667	1.12118592751883\\
13.0833333333333	1.11724226662334\\
13.1	1.07188348381827\\
13.1166666666667	1.03660023908117\\
13.1333333333333	1.0115973900234\\
13.15	1.12417374093895\\
13.1666666666667	1.13486471763087\\
13.1833333333333	1.12898052612515\\
13.2	1.08212852709839\\
13.2166666666667	0.999454820200462\\
13.2333333333333	0.99554769123683\\
13.25	1.00987591090087\\
13.2666666666667	0.988477764014334\\
13.2833333333333	1.09169798620831\\
13.3	1.00676570548345\\
13.3166666666667	1.08036439844238\\
13.3333333333333	1.10406123580569\\
13.35	1.07185201120511\\
13.3666666666667	1.04474200503492\\
13.3833333333333	1.11154869992987\\
13.4	1.0357147080652\\
13.4166666666667	1.03873474323037\\
13.4333333333333	1.10888932127411\\
13.45	1.0679270128202\\
13.4666666666667	1.03263424634308\\
13.4833333333333	1.10383094120333\\
13.5	1.01971465268163\\
13.5166666666667	1.13241728743469\\
13.5333333333333	1.02767247756429\\
13.55	1.00655706657226\\
13.5666666666667	1.00464330863943\\
13.5833333333333	1.10787735602085\\
13.6	1.11456262302919\\
13.6166666666667	1.10257875184227\\
13.6333333333333	1.10475102898941\\
13.65	1.1344533994227\\
13.6666666666667	1.06040685279919\\
13.6833333333333	1.10758042604066\\
13.7	1.05296896673224\\
13.7166666666667	1.12988469821071\\
13.7333333333333	0.989536306075127\\
13.75	1.13446733532864\\
13.7666666666667	1.07279816097568\\
13.7833333333333	1.03896261514611\\
13.8	1.06953531605801\\
13.8166666666667	1.03071411304401\\
13.8333333333333	1.00924257803226\\
13.85	1.08338497590977\\
13.8666666666667	1.08548169676952\\
13.8833333333333	1.10074703857536\\
13.9	1.03458625302856\\
13.9166666666667	1.01939119280467\\
13.9333333333333	1.03271137057414\\
13.95	1.02963133717977\\
13.9666666666667	1.11704979538131\\
13.9833333333333	1.09112631942194\\
14	1.02169077545622\\
14.0166666666667	1.06425170289221\\
14.0333333333333	1.08340638617003\\
14.05	1.09080317730703\\
14.0666666666667	1.09459515938801\\
14.0833333333333	1.04616174059336\\
14.1	0.966382646358007\\
14.1166666666667	0.983910185750357\\
14.1333333333333	1.07270294530377\\
14.15	1.00387410033979\\
14.1666666666667	1.0347139525178\\
14.1833333333333	1.04773318352634\\
14.2	0.968469481438131\\
14.2166666666667	1.00728830058765\\
14.2333333333333	0.958044879601498\\
14.25	0.923306862679933\\
14.2666666666667	1.02977237996363\\
14.2833333333333	0.927810305771747\\
14.3	0.980599159354139\\
14.3166666666667	0.962336622588445\\
14.3333333333333	0.956868567541196\\
14.35	1.02199666872969\\
14.3666666666667	1.05858411373983\\
14.3833333333333	0.933040291892347\\
14.4	1.03778532428065\\
14.4166666666667	1.04660105627421\\
14.4333333333333	1.06313914791369\\
14.45	1.07390487293562\\
14.4666666666667	0.955020769491469\\
14.4833333333333	1.01249442016384\\
14.5	1.05655491948561\\
14.5166666666667	1.02926378252923\\
14.5333333333333	1.07267217794724\\
14.55	1.07044164312678\\
14.5666666666667	1.07195772517738\\
14.5833333333333	0.944569101404273\\
14.6	0.995331150556005\\
14.6166666666667	0.977836783558626\\
14.6333333333333	0.950583271026986\\
14.65	0.949543418170439\\
14.6666666666667	1.04205000909045\\
14.6833333333333	1.00166091594641\\
14.7	1.05884307163486\\
14.7166666666667	1.06372172702257\\
14.7333333333333	0.982182770708285\\
14.75	0.975657442383092\\
14.7666666666667	0.956650227023097\\
14.7833333333333	0.988100177836177\\
14.8	0.964128423635668\\
14.8166666666667	0.991986275779055\\
14.8333333333333	0.989371899023446\\
14.85	0.966230463604038\\
14.8666666666667	0.949654167502992\\
14.8833333333333	0.990555111011357\\
14.9	1.00384788291187\\
14.9166666666667	0.979320130714825\\
14.9333333333333	1.03086939557426\\
14.95	0.998024050033443\\
14.9666666666667	0.998013126799574\\
14.9833333333333	1.0493131472417\\
15	1.05357003949889\\
15.0166666666667	1.04329112263929\\
15.0333333333333	1.04716236560322\\
15.05	1.00541530014831\\
15.0666666666667	1.01166794273169\\
15.0833333333333	1.02093039807822\\
15.1	0.94516880444538\\
15.1166666666667	0.964550298347781\\
15.1333333333333	1.01486634813402\\
15.15	0.970294114149144\\
15.1666666666667	1.03324710324847\\
15.1833333333333	0.962527849720605\\
15.2	0.929700351489661\\
15.2333333333333	0.998734441728825\\
15.25	1.05441534920901\\
15.2666666666667	1.01388979792171\\
15.2833333333333	1.01597875124586\\
15.3	0.992289170014253\\
15.3166666666667	0.986935395052811\\
15.3333333333333	1.0319505661268\\
15.35	0.964125426692174\\
15.3666666666667	0.971189126332625\\
15.3833333333333	0.935389982434401\\
15.4	1.00820514375816\\
15.4166666666667	0.977775976983363\\
15.4333333333333	0.950332483742244\\
15.45	0.994951324027465\\
15.4666666666667	0.913316009115743\\
15.4833333333333	0.897790897528711\\
15.5	0.975415558266501\\
15.5166666666667	0.984566727866017\\
15.5333333333333	0.974760156021066\\
15.55	1.02001303666392\\
15.5666666666667	0.9839727206272\\
15.5833333333333	0.969918492576873\\
15.6	0.934851697427984\\
15.6166666666667	0.907489301926763\\
15.6333333333333	1.00030442168572\\
15.65	0.924341806559212\\
15.6666666666667	0.940851898215673\\
15.6833333333333	0.938808623852307\\
15.7	0.978630872316792\\
15.7166666666667	0.978669389851639\\
15.7333333333333	1.01304261981896\\
15.75	1.02498360702619\\
15.7666666666667	1.01273839084514\\
15.7833333333333	1.03633957421393\\
15.8	0.928269623183049\\
15.8166666666667	1.02886063088353\\
15.8333333333333	0.90797296982986\\
15.85	0.933415040835097\\
15.8666666666667	0.901121536233067\\
15.8833333333333	0.989516934763284\\
15.9	1.01986422953522\\
15.9166666666667	0.974038440749016\\
15.9333333333333	0.916944081418794\\
15.95	0.962528455355962\\
15.9666666666667	0.970252684539354\\
15.9833333333333	0.918363982014679\\
16	0.935557515729766\\
16.0166666666667	0.991084619286987\\
16.0333333333333	0.972208707265587\\
16.05	0.919758623926143\\
16.0666666666667	0.954867188776991\\
16.0833333333333	0.960018094042713\\
16.1	0.98753712767996\\
16.1166666666667	0.914348861656954\\
16.1333333333333	0.993712980669397\\
16.15	1.04553576152734\\
16.1666666666667	0.934812479507368\\
16.1833333333333	1.0242020579503\\
16.2	1.06039468986754\\
16.2166666666667	1.0132266083527\\
16.2333333333333	1.03174456818466\\
16.25	0.976424693957899\\
16.2666666666667	0.996735332730644\\
16.2833333333333	0.937754174087189\\
16.3	0.98329712424432\\
16.3166666666667	0.978440095917772\\
16.3333333333333	0.966575019744869\\
16.35	1.03845643339549\\
16.3666666666667	0.986060469490585\\
16.3833333333333	1.03373716874554\\
16.4	1.02980384371956\\
16.4166666666667	0.958212583130962\\
16.4333333333333	0.927120677185336\\
16.45	0.923785792402562\\
16.4666666666667	1.00223192018023\\
16.4833333333333	0.971397674941258\\
16.5	1.03564188854156\\
16.5166666666667	0.968428894643289\\
16.5333333333333	0.93201457279725\\
16.55	0.984302703035517\\
16.5666666666667	1.03806514528876\\
16.5833333333333	0.999910907813142\\
16.6	0.963132998262104\\
16.6166666666667	0.944197554859162\\
16.6333333333333	1.02401942704548\\
16.65	1.03678353918857\\
16.6666666666667	0.958970855703132\\
16.6833333333333	0.91638444251355\\
16.7	0.931512826211982\\
16.7166666666667	0.984677272624165\\
16.7333333333333	0.931245094466306\\
16.75	0.945157787304225\\
16.7666666666667	0.971603447987491\\
16.7833333333333	0.95924232748942\\
16.8	0.958559232516432\\
16.8166666666667	0.981335585315463\\
16.8333333333333	0.953706970494245\\
16.85	0.928070461850705\\
16.8666666666667	1.01892290860588\\
16.8833333333333	0.95260480543557\\
16.9	1.04594912836593\\
16.9166666666667	0.994064303247463\\
16.9333333333333	0.985919224712863\\
16.95	1.04838745869511\\
16.9666666666667	1.05189226404544\\
16.9833333333333	0.973860474095311\\
17	0.968993546422588\\
17.0166666666667	0.978234574342029\\
17.0333333333333	1.04431745609719\\
17.05	1.07631200630628\\
17.0666666666667	1.02997888083235\\
17.0833333333333	0.98173427166348\\
17.1	1.06181749508249\\
17.1166666666667	1.09084141535632\\
17.1333333333333	0.992856507486685\\
17.15	1.08822850626139\\
17.1666666666667	0.99424731954101\\
17.1833333333333	1.08584836940414\\
17.2	1.09041380958795\\
17.2166666666667	1.04297480199361\\
17.2333333333333	1.03752410363064\\
17.25	1.09872903395325\\
17.2666666666667	0.977478374834202\\
17.2833333333333	1.04059393944623\\
17.3166666666667	1.07018307257817\\
17.3333333333333	0.99600383090004\\
17.35	0.964632370854467\\
17.3666666666667	0.980185658433744\\
17.3833333333333	1.06953475347198\\
17.4	1.09683674886415\\
17.4166666666667	1.01171720478514\\
17.4333333333333	1.09722455692966\\
17.45	1.00030484494821\\
17.4666666666667	0.971899396212397\\
17.4833333333333	1.00588117413504\\
17.5	1.02983518433113\\
17.5166666666667	1.04072866264085\\
17.5333333333333	1.02832228369107\\
17.55	0.996712086102825\\
17.5666666666667	0.975190961941308\\
17.5833333333333	0.974933665662022\\
17.6	0.973393801056254\\
17.6166666666667	1.05611050957722\\
17.6333333333333	1.02177544416784\\
17.65	0.972098000771961\\
17.6666666666667	1.05710615059221\\
17.6833333333333	0.983071914443578\\
17.7	1.07339121238889\\
17.7166666666667	1.03250187903386\\
17.7333333333333	1.0382021887843\\
17.75	0.989900270786769\\
17.7666666666667	1.07650129853189\\
17.7833333333333	1.04264235572031\\
17.8	1.0525480085754\\
17.8166666666667	1.03426156752103\\
17.8333333333333	1.08142543316237\\
17.85	0.989782077579608\\
17.8666666666667	1.06986230696512\\
17.8833333333333	1.11280644324932\\
17.9	1.0551272420138\\
17.9166666666667	1.08883390854992\\
17.9333333333333	1.04022302292593\\
17.95	1.08905489006677\\
17.9666666666667	1.04317859101312\\
17.9833333333333	1.12493776714476\\
18	1.12798437025478\\
18.0166666666667	1.1495481092365\\
18.0333333333333	1.07050450046717\\
18.05	1.07023834280307\\
18.0666666666667	1.08951483453956\\
18.0833333333333	1.12364891617651\\
18.1	1.00020635543108\\
18.1166666666667	1.0214394611756\\
18.1333333333333	1.13185229433137\\
18.15	1.13019276912126\\
18.1666666666667	1.05457832714492\\
18.1833333333333	1.10532186919342\\
18.2	1.12047407475135\\
18.2166666666667	1.08046583505779\\
18.2333333333333	1.03411564210024\\
18.25	1.03687796739717\\
18.2666666666667	1.04449493572101\\
18.2833333333333	1.08260204132953\\
18.3	1.0538935896667\\
18.3166666666667	1.1289963850163\\
18.3333333333333	1.04303802973142\\
18.35	1.04343043769949\\
18.3666666666667	1.12930390485696\\
18.3833333333333	1.07977665723255\\
18.4	1.11317709645082\\
18.4166666666667	1.02208815687323\\
18.4333333333333	1.07426972472859\\
18.45	1.0197814642713\\
18.4666666666667	1.11166555609287\\
18.4833333333333	1.12064202087485\\
18.5	1.15632433097077\\
18.5166666666667	1.11569781128228\\
18.5333333333333	1.11910240967578\\
18.55	1.14279712077174\\
18.5666666666667	1.08303424388083\\
18.5833333333333	1.08047186036884\\
18.6	1.13199933152751\\
18.6166666666667	1.1336363216111\\
18.6333333333333	1.03655720534418\\
18.65	1.01058754579745\\
18.6666666666667	1.01422201065473\\
18.6833333333333	1.02613128423014\\
18.7	1.02933702670359\\
18.7166666666667	1.09658323502464\\
18.7333333333333	1.00584867080045\\
18.75	1.07123106773613\\
18.7666666666667	1.10246663153783\\
18.7833333333333	1.01814917521216\\
18.8	1.03664649732983\\
18.8166666666667	1.04490015473726\\
18.8333333333333	1.02771256483273\\
18.85	1.05068785409337\\
18.8666666666667	1.12275717504171\\
18.8833333333333	1.04765384502777\\
18.9	1.11954979077965\\
18.9166666666667	1.08632826934412\\
18.9333333333333	1.08692010368876\\
18.95	1.1137141614069\\
18.9666666666667	1.12049668404896\\
18.9833333333333	1.13997347501086\\
19	1.02536837278222\\
19.0166666666667	1.12147830555937\\
19.0333333333333	1.0280836683699\\
19.05	1.00158078021874\\
19.0666666666667	1.01382140062667\\
19.0833333333333	1.01228576129595\\
19.1	1.00899726140608\\
19.1166666666667	1.12604677683566\\
19.1333333333333	1.02544872154953\\
19.15	1.12158912361696\\
19.1666666666667	1.07403557824821\\
19.1833333333333	1.10574405979121\\
19.2	1.02904243985371\\
19.2166666666667	1.00737546068523\\
19.2333333333333	0.997739047399659\\
19.25	1.04726815644316\\
19.2666666666667	1.0061871114829\\
19.2833333333333	1.01467219954768\\
19.3	0.973497557507955\\
19.3166666666667	1.05797950661517\\
19.3333333333333	1.11390044004609\\
19.35	1.09864513942312\\
19.3666666666667	0.976654872919902\\
19.3833333333333	1.06943260591395\\
19.4	1.03031105653138\\
19.4166666666667	0.995432836000617\\
19.4333333333333	1.05923392789529\\
19.45	1.04208393043037\\
19.4666666666667	1.05804361571406\\
19.4833333333333	1.11360123043349\\
19.5	1.00606549047989\\
19.5166666666667	1.0470111698114\\
19.5333333333333	0.990526852122944\\
19.55	1.03679447340206\\
19.5666666666667	1.0857998499217\\
19.5833333333333	0.99252026726171\\
19.6	1.0752906059488\\
19.6166666666667	1.01978565513202\\
19.6333333333333	1.06285006239306\\
19.65	0.996383475302633\\
19.6666666666667	1.03679822183684\\
19.6833333333333	0.973860183664144\\
19.7	1.00427431836798\\
19.7166666666667	1.00818728737908\\
19.7333333333333	1.0430471748596\\
19.75	0.998865178255937\\
19.7666666666667	1.02092194001531\\
19.7833333333333	1.08261557297494\\
19.8	1.03688632045772\\
19.8166666666667	0.98739088046316\\
19.8333333333333	1.03954730385554\\
19.85	1.05508332132121\\
19.8666666666667	1.11016494790243\\
19.8833333333333	1.03588316720548\\
19.9	1.11613184223529\\
19.9166666666667	1.08109341111647\\
19.9333333333333	1.00757688530838\\
19.95	1.04140560332865\\
19.9666666666667	1.09402739537404\\
19.9833333333333	1.08063336314343\\
20	1.04110477189049\\
20.0166666666667	1.04632650754349\\
20.0333333333333	1.12735499540327\\
20.05	1.10174830581524\\
20.0666666666667	1.02928992365223\\
20.0833333333333	1.11477345737084\\
20.1	1.0663460326378\\
20.1166666666667	1.07460245805639\\
20.1333333333333	1.1105571065806\\
20.15	1.06354090232942\\
20.1666666666667	1.00446347148384\\
20.1833333333333	1.01264487403764\\
20.2	1.08927514069978\\
20.2166666666667	1.06657685644282\\
20.2333333333333	1.13765930100476\\
20.25	1.01216602540359\\
20.2666666666667	1.05119951302769\\
20.2833333333333	1.07363144750154\\
20.3	1.00613257657797\\
20.3166666666667	1.12062643498746\\
20.3333333333333	1.07741942049248\\
20.35	1.11440227945987\\
20.3666666666667	1.07088386239867\\
20.3833333333333	0.977629057401586\\
20.4	1.01892308900682\\
20.4166666666667	0.986219738683367\\
20.4333333333333	1.05845874956568\\
20.45	0.973121666642811\\
20.4666666666667	1.05874901202558\\
20.4833333333333	1.02739721441407\\
20.5	0.999746995573513\\
20.5166666666667	1.02807140732285\\
20.5333333333333	1.05341393115201\\
20.55	1.06666139769578\\
20.5666666666667	0.993829131041096\\
20.5833333333333	0.991341599991298\\
20.6	0.994270604128193\\
20.6166666666667	1.03789572977338\\
20.6333333333333	1.06347105343789\\
20.65	1.04747831380362\\
20.6666666666667	1.06156605285959\\
20.6833333333333	1.05892403317058\\
20.7	0.958996994475349\\
20.7166666666667	1.05199485023346\\
20.7333333333333	1.06528280671443\\
20.75	1.03686126174182\\
20.7666666666667	1.05119950107258\\
20.7833333333333	0.938386742163992\\
20.8	1.01885652418926\\
20.8166666666667	0.973646699819575\\
20.8333333333333	1.01742705137707\\
20.85	1.05048714250679\\
20.8666666666667	0.979778353677446\\
20.8833333333333	1.03421452492929\\
20.9	0.950675220148085\\
20.9166666666667	0.999324671425278\\
20.9333333333333	1.01404019873666\\
20.95	1.02579127821965\\
20.9666666666667	0.968898740830667\\
20.9833333333333	0.962712296645595\\
21	1.05305134664834\\
21.0166666666667	1.00719723692514\\
21.0333333333333	0.931248263130431\\
21.05	1.00082127715486\\
21.0666666666667	0.937224374290199\\
21.0833333333333	1.01300768352444\\
21.1	1.02072481154015\\
21.1166666666667	0.944867672226877\\
21.1333333333333	0.914330251816548\\
21.15	0.994880999682355\\
21.1666666666667	0.931172714888053\\
21.1833333333333	0.918488712801359\\
21.2	0.907719837789266\\
21.2166666666667	0.886641792608273\\
21.2333333333333	0.946186285199808\\
21.25	0.922834949435288\\
21.2666666666667	0.963614053230035\\
21.2833333333333	0.925189356235631\\
21.3	0.907743967216103\\
21.3166666666667	0.862105222962946\\
21.3333333333333	0.877517453502762\\
21.35	0.915331276091663\\
21.3666666666667	0.894200744190396\\
21.3833333333333	0.951641052507089\\
21.4	0.841415230190261\\
21.4166666666667	0.885640329911244\\
21.4333333333333	0.893092907261849\\
21.45	0.838989215127722\\
21.4666666666667	0.88489016503495\\
21.4833333333333	0.91925341918855\\
21.5	0.834605558292886\\
21.5166666666667	0.826895322181219\\
21.5333333333333	0.812955017947175\\
21.55	0.882673292221739\\
21.5666666666667	0.802780542482846\\
21.5833333333333	0.832897938948641\\
21.6	0.911764226316013\\
21.6166666666667	0.884019426372717\\
21.6333333333333	0.819459828371389\\
21.65	0.868699662277567\\
21.6666666666667	0.801814891060268\\
21.6833333333333	0.857053164171681\\
21.7	0.880923843840225\\
21.7166666666667	0.883100363295121\\
21.7333333333333	0.816115221810637\\
21.75	0.82948502454494\\
21.7666666666667	0.84807969243618\\
21.7833333333333	0.847097035418013\\
21.8	0.81544567852448\\
21.8166666666667	0.80074572746274\\
21.8333333333333	0.787574994071225\\
21.85	0.760943163981988\\
21.8666666666667	0.798831463639367\\
21.8833333333333	0.763955899099518\\
21.9	0.786348647332588\\
21.9166666666667	0.840491202809012\\
21.9333333333333	0.791432663473227\\
21.95	0.831913452561164\\
21.9666666666667	0.738179216690302\\
21.9833333333333	0.83262539406887\\
22	0.731654851683722\\
22.0166666666667	0.753955049767249\\
22.0333333333333	0.803742697978418\\
22.05	0.782815808327307\\
22.0666666666667	0.766947121331309\\
22.1	0.7289386962352\\
22.1166666666667	0.745145776217562\\
22.1333333333333	0.730283764051357\\
22.15	0.745220155197877\\
22.1666666666667	0.721992226564804\\
22.1833333333333	0.79771329867064\\
22.2	0.811301125585288\\
22.2166666666667	0.730157673301115\\
22.2333333333333	0.780681174142391\\
22.25	0.708947788798096\\
22.2666666666667	0.766467023488207\\
22.2833333333333	0.768513510375513\\
22.3	0.699055301846499\\
22.3166666666667	0.692306478525321\\
22.3333333333333	0.703462917019529\\
22.35	0.774209585214663\\
22.3666666666667	0.710564904774515\\
22.3833333333333	0.733258184039986\\
22.4	0.72882591800558\\
22.4166666666667	0.729938829204507\\
22.4333333333333	0.702892873380669\\
22.45	0.707549738579853\\
22.4666666666667	0.704227287296266\\
22.4833333333333	0.757182736246133\\
22.5	0.662274432141778\\
22.5166666666667	0.695350059012647\\
22.5333333333333	0.733905774395986\\
22.55	0.714205922391557\\
22.5666666666667	0.685920432579852\\
22.5833333333333	0.743837495400129\\
22.6	0.664079986414489\\
22.6166666666667	0.685983037243751\\
22.6333333333333	0.741440391175438\\
22.65	0.718607131392098\\
22.6666666666667	0.720960164880385\\
22.6833333333333	0.700013163489086\\
22.7	0.667115330637891\\
22.7166666666667	0.746141436269131\\
22.7333333333333	0.73913893871487\\
22.75	0.695257137541933\\
22.7666666666667	0.730698147198936\\
22.7833333333333	0.677812050555193\\
22.8	0.678684592460865\\
22.8166666666667	0.716457388292021\\
22.8333333333333	0.646548890949344\\
22.85	0.724493403837521\\
22.8666666666667	0.631043630411025\\
22.8833333333333	0.65564529509313\\
22.9	0.629290017929364\\
22.9166666666667	0.662957646583223\\
22.9333333333333	0.691883477963351\\
22.95	0.699859948141114\\
22.9666666666667	0.661427285526216\\
22.9833333333333	0.682857966217448\\
23	0.657454306336479\\
23.0166666666667	0.675252681331354\\
23.0333333333333	0.608350624944389\\
23.05	0.651613512445383\\
23.0666666666667	0.631592154308755\\
23.0833333333333	0.63749139469164\\
23.1	0.69842952101013\\
23.1166666666667	0.629695574240163\\
23.1333333333333	0.658900628715116\\
23.15	0.632495352523105\\
23.1666666666667	0.664513208432002\\
};


\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
1.33333333333333	0.65251317911779\\
1.35	0.715809569957941\\
1.36666666666667	0.678315844183921\\
1.38333333333333	0.746998461400644\\
1.4	0.668374860521208\\
1.41666666666667	0.705214330295188\\
1.43333333333333	0.709369741919847\\
1.45	0.700969617179378\\
1.46666666666667	0.698015407189544\\
1.48333333333333	0.668271523934298\\
1.5	0.679234914810603\\
1.51666666666667	0.722951387714151\\
1.53333333333333	0.747914997947561\\
1.55	0.703133909927434\\
1.56666666666667	0.709980668929212\\
1.58333333333333	0.711820781442775\\
1.6	0.73634121570592\\
1.61666666666667	0.677980690505038\\
1.63333333333333	0.686177803014658\\
1.65	0.651785227353379\\
1.66666666666667	0.645489520182863\\
1.68333333333333	0.688170541223396\\
1.7	0.698651386661464\\
1.71666666666667	0.713144336010149\\
1.73333333333333	0.688116618332995\\
1.75	0.635738522561002\\
1.76666666666667	0.699673570980167\\
1.78333333333333	0.644611829585603\\
1.8	0.638267636248848\\
1.81666666666667	0.634982232106395\\
1.83333333333333	0.638078694746564\\
1.85	0.650776408810202\\
1.86666666666667	0.667486848299578\\
1.88333333333333	0.658105156156005\\
1.9	0.645150025314837\\
1.91666666666667	0.691107563942559\\
1.93333333333333	0.641997820335821\\
1.95	0.700917615823826\\
1.96666666666667	0.715791178600163\\
1.98333333333333	0.673574193323368\\
2	0.670409003512042\\
2.01666666666667	0.66983204718565\\
2.03333333333333	0.712610470913248\\
2.05	0.678273523727377\\
2.06666666666667	0.639531303897673\\
2.08333333333333	0.646326998008007\\
2.1	0.641174803562787\\
2.11666666666667	0.657553863981523\\
2.13333333333333	0.657359242869394\\
2.15	0.673707856814183\\
2.16666666666667	0.633398218949655\\
2.18333333333333	0.686179784286317\\
2.2	0.65200800134544\\
2.21666666666667	0.677970294290375\\
2.23333333333333	0.656284855671295\\
2.25	0.68583480088536\\
2.26666666666667	0.639915056295337\\
2.28333333333333	0.636451453659323\\
2.3	0.634713523411868\\
2.31666666666667	0.714525849320104\\
2.33333333333333	0.714754272981708\\
2.35	0.711587834900893\\
2.36666666666667	0.669088141495529\\
2.38333333333333	0.647223721579795\\
2.4	0.665226786547379\\
2.41666666666667	0.701665023291909\\
2.43333333333333	0.718370878121956\\
2.45	0.716253454908962\\
2.46666666666667	0.728757631539249\\
2.48333333333333	0.651946639968479\\
2.5	0.650806592513351\\
2.51666666666667	0.653296196580907\\
2.53333333333333	0.655052268261773\\
2.55	0.694951644485759\\
2.56666666666667	0.643210259350244\\
2.58333333333333	0.67356074056778\\
2.6	0.630070843650849\\
2.61666666666667	0.662497414017405\\
2.63333333333333	0.647416365374109\\
2.65	0.681223734627846\\
2.66666666666667	0.597975272974189\\
2.68333333333333	0.625925704333547\\
2.7	0.603450321068063\\
2.71666666666667	0.591603421429042\\
2.73333333333333	0.659250275439\\
2.75	0.613595586629025\\
2.76666666666667	0.623377461718821\\
2.78333333333333	0.58322747686897\\
2.8	0.626089182883469\\
2.81666666666667	0.610004410581791\\
2.83333333333333	0.627175386165192\\
2.85	0.577431232823216\\
2.86666666666667	0.577645836241452\\
2.88333333333333	0.612401858687416\\
2.9	0.643036861911181\\
2.91666666666667	0.63218695210999\\
2.93333333333333	0.618931596952287\\
2.95	0.588546420718149\\
2.96666666666667	0.62552184794729\\
2.98333333333333	0.574329216846323\\
3	0.631637146869394\\
3.01666666666667	0.608997743891511\\
3.03333333333333	0.619596718534897\\
3.05	0.656606498051737\\
3.06666666666667	0.645431317869114\\
3.08333333333333	0.666831943869436\\
3.1	0.651773033857527\\
3.11666666666667	0.626454240784177\\
3.13333333333333	0.630708038738277\\
3.15	0.638414918072897\\
3.16666666666667	0.616326804489649\\
3.18333333333333	0.637446118898083\\
3.2	0.613542238847181\\
3.21666666666667	0.650443583262788\\
3.23333333333333	0.642323709419856\\
3.25	0.613199596751297\\
3.26666666666667	0.646203417192432\\
3.28333333333333	0.626380230131495\\
3.3	0.678677851548816\\
3.31666666666667	0.647309274133505\\
3.33333333333333	0.685802577488552\\
3.35	0.666889447776281\\
3.36666666666667	0.711577887663562\\
3.38333333333333	0.720013749855255\\
3.4	0.660588493224516\\
3.41666666666667	0.695774134905768\\
3.43333333333333	0.67240557088466\\
3.45	0.672482824492953\\
3.46666666666667	0.718529689944088\\
3.48333333333333	0.690304722492126\\
3.5	0.749758892477256\\
3.51666666666667	0.677292551499232\\
3.53333333333333	0.688218677456334\\
3.55	0.752795235316885\\
3.56666666666667	0.747768878274673\\
3.58333333333333	0.682444253883126\\
3.6	0.7076034615176\\
3.61666666666667	0.709315029352336\\
3.63333333333333	0.672951883895447\\
3.65	0.740244967375205\\
3.66666666666667	0.675668827405364\\
3.68333333333333	0.737441209884995\\
3.7	0.708419785736538\\
3.73333333333333	0.689397015529938\\
3.75	0.708169274002131\\
3.76666666666667	0.663530136642009\\
3.78333333333333	0.659375452903671\\
3.8	0.689705383305725\\
3.81666666666667	0.671811638063058\\
3.83333333333333	0.707068023654074\\
3.85	0.774936422258634\\
3.86666666666667	0.745627527627327\\
3.88333333333333	0.749254560630465\\
3.9	0.743604571336178\\
3.91666666666667	0.750595522668252\\
3.93333333333333	0.753912854501166\\
3.95	0.814129568796226\\
3.96666666666667	0.769604986151812\\
3.98333333333333	0.805916178163393\\
4	0.742226053593168\\
4.01666666666667	0.755814446954382\\
4.03333333333333	0.744398435171885\\
4.05	0.745711059655232\\
4.06666666666667	0.750512393575463\\
4.08333333333333	0.778589709727783\\
4.1	0.744383954687827\\
4.11666666666667	0.780147454971665\\
4.13333333333333	0.794583121665752\\
4.15	0.813169435871632\\
4.16666666666667	0.79875776638454\\
4.18333333333333	0.820811921473727\\
4.2	0.736643520989837\\
4.21666666666667	0.729485533300849\\
4.23333333333333	0.807065252992604\\
4.25	0.802160005791116\\
4.26666666666667	0.757018289051874\\
4.28333333333333	0.741055286359504\\
4.3	0.75144334469017\\
4.31666666666667	0.746133064322763\\
4.33333333333333	0.846506866394179\\
4.35	0.859241681525006\\
4.36666666666667	0.880535454724811\\
4.38333333333333	0.824934307379078\\
4.4	0.84788934280045\\
4.41666666666667	0.880948071286934\\
4.43333333333333	0.89491307809158\\
4.45	0.942823954512694\\
4.46666666666667	0.908616368046154\\
4.48333333333333	0.958827719888337\\
4.5	0.969853958461254\\
4.51666666666667	0.984684576562668\\
4.53333333333333	0.896354979105514\\
4.55	0.989877906585221\\
4.56666666666667	0.886694693104545\\
4.58333333333333	0.991673408940766\\
4.6	0.896872810794243\\
4.61666666666667	1.00714661409198\\
4.63333333333333	0.977786865257514\\
4.65	0.978848960390284\\
4.66666666666667	0.966532209779515\\
4.68333333333333	0.978267555532444\\
4.7	0.988071030307591\\
4.71666666666667	1.01371407989807\\
4.73333333333333	1.00179688696146\\
4.75	0.957363054797138\\
4.76666666666667	0.991583654083197\\
4.78333333333333	1.03831293944885\\
4.8	1.03240788762183\\
4.81666666666667	0.986855992074432\\
4.83333333333333	1.09967704382888\\
4.85	1.11212274242897\\
4.86666666666667	1.04595074936778\\
4.88333333333333	1.03128042007016\\
4.9	1.14792766358336\\
4.91666666666667	1.07584572259197\\
4.93333333333333	1.07867591290604\\
4.95	1.18164286262621\\
4.96666666666667	1.18329705518113\\
4.98333333333333	1.10811618871088\\
5	1.22100766759466\\
5.01666666666667	1.10055909759155\\
5.03333333333333	1.22370432316714\\
5.05	1.22327387584623\\
5.06666666666667	1.16722623606331\\
5.08333333333333	1.11812566504613\\
5.1	1.11484650947621\\
5.11666666666667	1.13437038038872\\
5.13333333333333	1.23080016672617\\
5.15	1.19529995670183\\
5.16666666666667	1.20317588625645\\
5.18333333333333	1.27725226071868\\
5.2	1.16300699316513\\
5.21666666666667	1.15386009913158\\
5.23333333333333	1.21027301997499\\
5.25	1.17721069204789\\
5.26666666666667	1.18427818359176\\
5.28333333333333	1.19572964689232\\
5.3	1.17669530214798\\
5.31666666666667	1.18794854209301\\
5.33333333333333	1.22673327266298\\
5.35	1.33899686389415\\
5.38333333333333	1.30480891633837\\
5.4	1.28429924649537\\
5.41666666666667	1.22686668056433\\
5.43333333333333	1.23218708622778\\
5.45	1.19685678187927\\
5.46666666666667	1.34466700928115\\
5.48333333333333	1.33109827022496\\
5.5	1.34731149888831\\
5.51666666666667	1.25688461963134\\
5.53333333333333	1.34366199624392\\
5.55	1.28772027662359\\
5.56666666666667	1.21401157170712\\
5.58333333333333	1.34570335018779\\
5.6	1.22240423544901\\
5.61666666666667	1.23411123722643\\
5.63333333333333	1.23023437794384\\
5.65	1.32961414859332\\
5.66666666666667	1.20004908781517\\
5.68333333333333	1.29488757439703\\
5.7	1.30543625198938\\
5.71666666666667	1.2903824982346\\
5.73333333333333	1.29518955292562\\
5.75	1.27492494132293\\
5.76666666666667	1.29210599487133\\
5.78333333333333	1.22344364262814\\
5.8	1.32146509345388\\
5.81666666666667	1.26241528250704\\
5.83333333333333	1.31870934989312\\
5.85	1.33973628885036\\
5.86666666666667	1.31619676386921\\
5.88333333333333	1.25107534497955\\
5.9	1.28689441414742\\
5.91666666666667	1.27587591216263\\
5.93333333333333	1.29415936574997\\
5.95	1.22015649639495\\
5.96666666666667	1.28434252842611\\
5.98333333333333	1.28365680424901\\
6	1.3495257275683\\
6.01666666666667	1.30343173377597\\
6.03333333333333	1.23484917845743\\
6.05	1.22931758486416\\
6.06666666666667	1.3277940518126\\
6.08333333333333	1.25014212618112\\
6.1	1.29531836351305\\
6.11666666666667	1.35300473996972\\
6.13333333333333	1.34151584590733\\
6.15	1.27743410789125\\
6.16666666666667	1.36730276076512\\
6.18333333333333	1.29355711353164\\
6.2	1.24750625708322\\
6.21666666666667	1.36820847728016\\
6.23333333333333	1.36931317027409\\
6.25	1.25427246154295\\
6.26666666666667	1.37542802484733\\
6.28333333333333	1.25353311832998\\
6.3	1.40287354820145\\
6.31666666666667	1.40151266333568\\
6.33333333333333	1.34171699545831\\
6.35	1.39252085080174\\
6.36666666666667	1.25838254185457\\
6.38333333333333	1.27221750446746\\
6.4	1.2428593935686\\
6.41666666666667	1.36115947316259\\
6.43333333333333	1.28670325925066\\
6.45	1.37005998255696\\
6.46666666666667	1.33002123071667\\
6.48333333333333	1.29118352420381\\
6.5	1.39997268481666\\
6.51666666666667	1.37820872083791\\
6.53333333333333	1.31754212662085\\
6.55	1.23993755496906\\
6.56666666666667	1.23017034097203\\
6.58333333333333	1.33125647365265\\
6.6	1.33343990868555\\
6.61666666666667	1.3775404591634\\
6.63333333333333	1.36943419861448\\
6.65	1.26444169832683\\
6.66666666666667	1.22167003784036\\
6.68333333333333	1.25334322870778\\
6.7	1.33668257174935\\
6.71666666666667	1.28082891602826\\
6.73333333333333	1.28208358283091\\
6.75	1.33574556712666\\
6.76666666666667	1.20917441188342\\
6.78333333333333	1.22255065429472\\
6.8	1.21665570705633\\
6.81666666666667	1.32685885964469\\
6.83333333333333	1.30735976470059\\
6.85	1.33654510072341\\
6.86666666666667	1.19558544499386\\
6.88333333333333	1.30572493557255\\
6.9	1.22836758383075\\
6.91666666666667	1.26253014036272\\
6.93333333333333	1.21444195775975\\
6.95	1.28922703422306\\
6.96666666666667	1.22079154377521\\
6.98333333333333	1.28126294343416\\
7	1.30822722334756\\
7.01666666666667	1.16962253253345\\
7.03333333333333	1.32958574932902\\
7.05	1.18398955940058\\
7.06666666666667	1.18416683518802\\
7.08333333333333	1.27321859847593\\
7.1	1.21649664458851\\
7.11666666666667	1.32836298047546\\
7.13333333333333	1.27306310639829\\
7.15	1.31617329898462\\
7.16666666666667	1.18162285422406\\
7.18333333333333	1.17402846194943\\
7.2	1.31821571483533\\
7.21666666666667	1.28197054101796\\
7.23333333333333	1.15814637944303\\
7.25	1.17219646202978\\
7.26666666666667	1.1712777600156\\
7.28333333333333	1.20063212421641\\
7.3	1.30013582130377\\
7.31666666666667	1.16931537947589\\
7.33333333333333	1.2485918328187\\
7.35	1.30768922028348\\
7.36666666666667	1.31651668474102\\
7.38333333333333	1.30289263362622\\
7.4	1.15518964303289\\
7.41666666666667	1.21657771584236\\
7.43333333333333	1.19843670915261\\
7.45	1.21676931101573\\
7.46666666666667	1.30024582980718\\
7.48333333333333	1.19136104154392\\
7.5	1.2402657339418\\
7.51666666666667	1.280935181492\\
7.53333333333333	1.26685894144083\\
7.55	1.2991847752119\\
7.56666666666667	1.15489588712411\\
7.58333333333333	1.29416200135645\\
7.6	1.14850629817799\\
7.61666666666667	1.27169594022771\\
7.63333333333333	1.27148419065562\\
7.65	1.18013693005258\\
7.66666666666667	1.30087090186881\\
7.68333333333333	1.17869868721881\\
7.7	1.31021153642651\\
7.71666666666667	1.19389811590031\\
7.73333333333333	1.27313358072898\\
7.75	1.26612303105145\\
7.76666666666667	1.18574585301277\\
7.78333333333333	1.21195850620935\\
7.8	1.19929404179049\\
7.81666666666667	1.33095624139161\\
7.83333333333333	1.26583353132662\\
7.85	1.34173483770569\\
7.86666666666667	1.21551212965397\\
7.88333333333333	1.29443463093466\\
7.9	1.32292455614657\\
7.91666666666667	1.25772663452592\\
7.93333333333333	1.33893641471339\\
7.95	1.22191336078598\\
7.96666666666667	1.23233757204993\\
7.98333333333333	1.26085694833294\\
8	1.24704049448803\\
8.01666666666667	1.26652092203875\\
8.03333333333333	1.38449124749157\\
8.05	1.32107405513442\\
8.06666666666667	1.31819800371007\\
8.08333333333334	1.31688972128621\\
8.1	1.28729492058691\\
8.11666666666667	1.31535199537755\\
8.13333333333333	1.35985471230607\\
8.15	1.30587295098332\\
8.16666666666667	1.23796636337926\\
8.18333333333333	1.39516046295367\\
8.2	1.23371382032331\\
8.21666666666667	1.34712012171879\\
8.23333333333333	1.36482986545046\\
8.25	1.24881512834334\\
8.26666666666667	1.37396580188662\\
8.28333333333333	1.39684453081885\\
8.3	1.32783165857978\\
8.31666666666667	1.3050052719104\\
8.33333333333334	1.36443315151023\\
8.35	1.26863785666745\\
8.36666666666667	1.39510071141162\\
8.38333333333333	1.39116309800828\\
8.4	1.30673822276555\\
8.41666666666667	1.36893762320973\\
8.43333333333333	1.2471071672026\\
8.45	1.28836960435822\\
8.46666666666667	1.36294156798824\\
8.48333333333333	1.31636351596117\\
8.5	1.27280260003502\\
8.51666666666667	1.34673809879834\\
8.53333333333333	1.26377837511457\\
8.55	1.27580084403026\\
8.56666666666667	1.27151363245152\\
8.58333333333334	1.24805548279954\\
8.6	1.34466588786119\\
8.61666666666667	1.34587262400103\\
8.63333333333333	1.24861429211608\\
8.65	1.3564056149723\\
8.66666666666667	1.24080281401014\\
8.68333333333333	1.35036650279094\\
8.7	1.21266698704982\\
8.71666666666667	1.35211767969869\\
8.73333333333333	1.33789331293268\\
8.75	1.27107860808977\\
8.76666666666667	1.18336819466823\\
8.78333333333333	1.31668395919267\\
8.8	1.24149707679356\\
8.81666666666667	1.32670275385068\\
8.83333333333334	1.2522061611916\\
8.85	1.28149313926447\\
8.86666666666667	1.24014184174598\\
8.88333333333333	1.29947824408232\\
8.9	1.22707227989776\\
8.91666666666667	1.33710684333566\\
8.93333333333333	1.31840383494811\\
8.95	1.30419429104667\\
8.96666666666667	1.21963829642324\\
8.98333333333333	1.31877154228173\\
9	1.23059048905851\\
9.01666666666667	1.30748574121387\\
9.03333333333333	1.31362443938752\\
9.05	1.34860456591329\\
9.06666666666667	1.18340332845911\\
9.1	1.25697178030388\\
9.11666666666667	1.33363758159472\\
9.13333333333333	1.25460331081354\\
9.15	1.21035988536656\\
9.16666666666667	1.35459095272419\\
9.18333333333333	1.22631850808261\\
9.2	1.30228509234897\\
9.21666666666667	1.34496441798273\\
9.23333333333333	1.24854783073453\\
9.25	1.38213290788469\\
9.26666666666667	1.28524743112736\\
9.28333333333333	1.24761399159642\\
9.3	1.24168921346779\\
9.31666666666667	1.33627611805673\\
9.33333333333334	1.36993948520698\\
9.35	1.35217817839364\\
9.36666666666667	1.26131353696508\\
9.38333333333333	1.39475235399822\\
9.4	1.22453214835515\\
9.41666666666667	1.28071372358682\\
9.43333333333333	1.34233670372216\\
9.45	1.23098609244906\\
9.46666666666667	1.23197751462561\\
9.48333333333333	1.32700545035073\\
9.5	1.34431220736364\\
9.51666666666667	1.26889171330373\\
9.53333333333333	1.3412079708403\\
9.55	1.32403964031861\\
9.56666666666667	1.32178617680349\\
9.58333333333334	1.35693212313248\\
9.6	1.29717222968185\\
9.61666666666667	1.34210884992318\\
9.63333333333333	1.28619035065877\\
9.65	1.2472580828096\\
9.66666666666667	1.35309598786046\\
9.68333333333333	1.23659240024612\\
9.7	1.30297237268154\\
9.71666666666667	1.24583304740617\\
9.73333333333333	1.28710633893209\\
9.75	1.27315655782352\\
9.76666666666667	1.37474440467721\\
9.78333333333333	1.3789935497453\\
9.8	1.38829915186936\\
9.81666666666667	1.32880297252536\\
9.83333333333334	1.3710764697865\\
9.85	1.34227826238683\\
9.86666666666667	1.46134885836237\\
9.88333333333333	1.37318607675399\\
9.9	1.31550767321676\\
9.91666666666667	1.46948550861565\\
9.93333333333333	1.31436769667513\\
9.95	1.35810207768792\\
9.96666666666667	1.34812535842487\\
9.98333333333333	1.38774081543017\\
10	1.38506059901515\\
10.0166666666667	1.48137497342863\\
10.0333333333333	1.46349647061631\\
10.05	1.53201256598393\\
10.0666666666667	1.40368241909559\\
10.0833333333333	1.42247596396503\\
10.1	1.43529077619399\\
10.1166666666667	1.52240067662703\\
10.1333333333333	1.45537859469983\\
10.15	1.42658508201454\\
10.1666666666667	1.43335876560894\\
10.1833333333333	1.53423464767845\\
10.2	1.46090451844357\\
10.2166666666667	1.42312774040215\\
10.2333333333333	1.45756262694704\\
10.25	1.54489017486764\\
10.2666666666667	1.50150136400081\\
10.2833333333333	1.35915461014436\\
10.3	1.41526803523302\\
10.3166666666667	1.49139522022871\\
10.3333333333333	1.37482209611703\\
10.35	1.40330700324604\\
10.3666666666667	1.3739992554057\\
10.3833333333333	1.32904306589618\\
10.4	1.3643350884628\\
10.4166666666667	1.41346528051093\\
10.4333333333333	1.45706896772831\\
10.45	1.41236173328308\\
10.4666666666667	1.34290638490616\\
10.4833333333333	1.4739364568481\\
10.5	1.32816095223667\\
10.5166666666667	1.34000277466882\\
10.5333333333333	1.49046706854292\\
10.55	1.45653943121025\\
10.5666666666667	1.42487052963376\\
10.5833333333333	1.44838018954875\\
10.6	1.49417585303928\\
10.6166666666667	1.33292183522093\\
10.6333333333333	1.43772983367517\\
10.65	1.41276184022295\\
10.6666666666667	1.35015750046588\\
10.6833333333333	1.48454804599001\\
10.7	1.50019284248154\\
10.7166666666667	1.49059404873416\\
10.7333333333333	1.37267000708702\\
10.75	1.41652605067189\\
10.7666666666667	1.52644545130662\\
10.7833333333333	1.4877143285956\\
10.8	1.39937252018327\\
10.8166666666667	1.35662737569618\\
10.8333333333333	1.40429971022938\\
10.85	1.50248809501996\\
10.8666666666667	1.43808379333452\\
10.8833333333333	1.54329184123422\\
10.9	1.36786561719406\\
10.9166666666667	1.35405478051874\\
10.9333333333333	1.47522777370309\\
10.95	1.39394131494406\\
10.9666666666667	1.5033514289755\\
10.9833333333333	1.49489764717858\\
11	1.43297658821902\\
11.0166666666667	1.39694097631383\\
11.0333333333333	1.45182804060164\\
11.05	1.50178031527874\\
11.0666666666667	1.49447335091832\\
11.0833333333333	1.41144300529176\\
11.1	1.42111181804884\\
11.1166666666667	1.52809030455699\\
11.1333333333333	1.50685707342294\\
11.15	1.47173518923296\\
11.1666666666667	1.36650628239911\\
11.1833333333333	1.33361365443357\\
11.2	1.33463798465531\\
11.2166666666667	1.36608381491567\\
11.2333333333333	1.34135183192304\\
11.25	1.38025094387116\\
11.2666666666667	1.44299942927637\\
11.2833333333333	1.32980088776257\\
11.3	1.48456299705968\\
11.3166666666667	1.4025710641087\\
11.3333333333333	1.41639358434713\\
11.35	1.32764028968067\\
11.3666666666667	1.33943680982674\\
11.3833333333333	1.31896894452728\\
11.4	1.36699337354298\\
11.4166666666667	1.46349816107014\\
11.4333333333333	1.49914858136939\\
11.45	1.31761546716885\\
11.4666666666667	1.32776398886257\\
11.4833333333333	1.44724697147281\\
11.5	1.42715250631895\\
11.5166666666667	1.36522675659711\\
11.5333333333333	1.49771437438863\\
11.55	1.41487302937664\\
11.5666666666667	1.44598753374454\\
11.5833333333333	1.39069818630855\\
11.6	1.35736199719958\\
11.6166666666667	1.51840163052425\\
11.65	1.53613663545484\\
11.6666666666667	1.38480056202338\\
11.6833333333333	1.41653537381439\\
11.7	1.48870406430431\\
11.7166666666667	1.35315266215767\\
11.7333333333333	1.47037662257198\\
11.75	1.42254246217248\\
11.7666666666667	1.44260790831719\\
11.7833333333333	1.38228793195129\\
11.8	1.38880864452265\\
11.8166666666667	1.47157197643599\\
11.8333333333333	1.43864989276823\\
11.85	1.41531475837137\\
11.8666666666667	1.44657988496754\\
11.8833333333333	1.43652634451495\\
11.9	1.53609815858648\\
11.9166666666667	1.44056576102582\\
11.9333333333333	1.50601755019804\\
11.95	1.41007431994369\\
11.9666666666667	1.40566739971952\\
11.9833333333333	1.3899334198337\\
12	1.48014772225584\\
12.0166666666667	1.48265426805977\\
12.0333333333333	1.54720692972294\\
12.05	1.55440415241514\\
12.0666666666667	1.52343861505582\\
12.0833333333333	1.48575214490929\\
12.1	1.54296571474709\\
12.1166666666667	1.46838405149397\\
12.1333333333333	1.45791148924982\\
12.15	1.41436624686675\\
12.1666666666667	1.51999152018743\\
12.1833333333333	1.48749244744009\\
12.2	1.36745816847007\\
12.2166666666667	1.50124718135833\\
12.2333333333333	1.56415209024923\\
12.25	1.47133538366232\\
12.2833333333333	1.52613830062637\\
12.3	1.39649635818748\\
12.3166666666667	1.42625310660708\\
12.3333333333333	1.57657063080341\\
12.35	1.56267057692041\\
12.3666666666667	1.60028182342129\\
12.3833333333333	1.47098516029832\\
12.4	1.59404476606059\\
12.4166666666667	1.59110738739519\\
12.4333333333333	1.59924045584749\\
12.45	1.52013924481752\\
12.4666666666667	1.54786829666124\\
12.4833333333333	1.63347515182513\\
12.5	1.57067480753769\\
12.5166666666667	1.43983869360504\\
12.5333333333333	1.49390678601162\\
12.55	1.46172500792921\\
12.5666666666667	1.58103323275305\\
12.5833333333333	1.43490862857344\\
12.6	1.51616822035102\\
12.6166666666667	1.56476943863739\\
12.6333333333333	1.53404035499329\\
12.65	1.45143714899108\\
12.6666666666667	1.42872321879591\\
12.6833333333333	1.44697423670002\\
12.7	1.48214650805903\\
12.7166666666667	1.59709904615731\\
12.7333333333333	1.54441228511694\\
12.75	1.43002729764125\\
12.7666666666667	1.55683859249788\\
12.7833333333333	1.48120329845045\\
12.8	1.54275343032652\\
12.8166666666667	1.46376172063695\\
12.8333333333333	1.50929943291052\\
12.85	1.60217542183105\\
12.8666666666667	1.53307730690902\\
12.8833333333333	1.57917599099935\\
12.9	1.46801585960355\\
12.9166666666667	1.48360265516112\\
12.9333333333333	1.54582761878423\\
12.95	1.60018801684635\\
12.9666666666667	1.49177221718178\\
12.9833333333333	1.46123221231402\\
13	1.51814858188594\\
13.0166666666667	1.55799432915126\\
13.0333333333333	1.48140602816393\\
13.05	1.44766443854015\\
13.0666666666667	1.49074589203074\\
13.0833333333333	1.42711977283731\\
13.1	1.50957631547404\\
13.1166666666667	1.56907283704391\\
13.1333333333333	1.5346431237177\\
13.15	1.58442213254152\\
13.1666666666667	1.49972495500746\\
13.1833333333333	1.59161850204762\\
13.2	1.64168435307892\\
13.2166666666667	1.60111002755328\\
13.2333333333333	1.48113787792487\\
13.25	1.60183578672728\\
13.2666666666667	1.53557000186535\\
13.2833333333333	1.56025126868947\\
13.3	1.53479916141062\\
13.3166666666667	1.65357656281433\\
13.3333333333333	1.4676065113694\\
13.35	1.56100759453579\\
13.3666666666667	1.53773802581233\\
13.3833333333333	1.46844373704193\\
13.4	1.54424627837846\\
13.4166666666667	1.49722169745727\\
13.4333333333333	1.59304487051553\\
13.45	1.43658393276731\\
13.4666666666667	1.55296804655802\\
13.4833333333333	1.55306169865511\\
13.5	1.43203585073717\\
13.5166666666667	1.59091721837357\\
13.5333333333333	1.5907038651418\\
13.55	1.56542331246704\\
13.5666666666667	1.59960558408075\\
13.5833333333333	1.53515782101378\\
13.6	1.60469951756254\\
13.6166666666667	1.54682809136807\\
13.6333333333333	1.4018614028226\\
13.65	1.38870384968766\\
13.6666666666667	1.55609465269559\\
13.6833333333333	1.44989653205923\\
13.7	1.43297784208744\\
13.7166666666667	1.39661267794474\\
13.7333333333333	1.40853281140614\\
13.75	1.4468105217035\\
13.7666666666667	1.53848053602711\\
13.7833333333333	1.52168421597658\\
13.8	1.56650874510202\\
13.8166666666667	1.50864267239893\\
13.8333333333333	1.43250599962018\\
13.85	1.470589681035\\
13.8666666666667	1.51142686365528\\
13.8833333333333	1.54783303876762\\
13.9	1.38339354507732\\
13.9166666666667	1.4010035937598\\
13.9333333333333	1.42151449636514\\
13.95	1.42231117042944\\
13.9666666666667	1.52840220229188\\
13.9833333333333	1.48821374588529\\
14	1.35349345085071\\
14.0166666666667	1.45096027285633\\
14.0333333333333	1.44604464182192\\
14.05	1.41881334685544\\
14.0666666666667	1.52011610861138\\
14.0833333333333	1.53021457328464\\
14.1	1.43898664805845\\
14.1166666666667	1.43828757788789\\
14.1333333333333	1.36725861622759\\
14.15	1.47541716108059\\
14.1666666666667	1.36093343738306\\
14.1833333333333	1.42314740620809\\
14.2	1.42827870168122\\
14.2166666666667	1.39195103725441\\
14.2333333333333	1.44672372904385\\
14.25	1.40606202973411\\
14.2666666666667	1.45186376575462\\
14.2833333333333	1.4479079431174\\
14.3	1.49784654973941\\
14.3333333333333	1.42854534080757\\
14.35	1.43950823883422\\
14.3666666666667	1.4423142099542\\
14.3833333333333	1.52061620660147\\
14.4	1.42133499013484\\
14.4166666666667	1.47603191887286\\
14.4333333333333	1.38870069113453\\
14.45	1.50087050957597\\
14.4666666666667	1.38185410559142\\
14.4833333333333	1.36954532836327\\
14.5	1.42095017002718\\
14.5166666666667	1.4228989889548\\
14.5333333333333	1.39210756495821\\
14.55	1.40535671650883\\
14.5666666666667	1.5560872902345\\
14.5833333333333	1.4779163799721\\
14.6	1.45102546630478\\
14.6166666666667	1.40176414782585\\
14.6333333333333	1.54886547976144\\
14.65	1.49559980948133\\
14.6666666666667	1.49128790926904\\
14.6833333333333	1.38447728733072\\
14.7	1.44345006847074\\
14.7166666666667	1.51026743105829\\
14.7333333333333	1.36891650547182\\
14.75	1.50648261977496\\
14.7666666666667	1.5167259017942\\
14.7833333333333	1.35755072411195\\
14.8	1.34720825682615\\
14.8166666666667	1.34207904543236\\
14.8333333333333	1.41658241250386\\
14.85	1.49649317070596\\
14.8666666666667	1.38688780417551\\
14.8833333333333	1.40021081169331\\
14.9	1.33593480810172\\
14.9166666666667	1.43418850264307\\
14.9333333333333	1.40717803670996\\
14.95	1.44019180537303\\
14.9666666666667	1.31988063362088\\
14.9833333333333	1.46331129928286\\
15	1.37462635433091\\
15.0166666666667	1.30678167150463\\
15.0333333333333	1.36593713042523\\
15.05	1.45745911040619\\
15.0666666666667	1.47594261116324\\
15.0833333333333	1.29581746474013\\
15.1	1.47599237238926\\
15.1166666666667	1.47275256904708\\
15.1333333333333	1.413584890023\\
15.15	1.39128243128759\\
15.1666666666667	1.38360568104654\\
15.1833333333333	1.37542472372072\\
15.2	1.32884069897023\\
15.2166666666667	1.47004005517208\\
15.2333333333333	1.39620447594789\\
15.25	1.47047618623263\\
15.2666666666667	1.44226921889509\\
15.2833333333333	1.4036436989711\\
15.3	1.41836710576485\\
15.3166666666667	1.34574281210573\\
15.3333333333333	1.40592906947571\\
15.35	1.45657070471169\\
15.3666666666667	1.46547917946759\\
15.3833333333333	1.46786103281341\\
15.4	1.29518619383893\\
15.4166666666667	1.46179513053825\\
15.4333333333333	1.373079908458\\
15.45	1.28866509249114\\
15.4666666666667	1.30275992296923\\
15.4833333333333	1.32763101449188\\
15.5	1.30106098320683\\
15.5166666666667	1.41149836448524\\
15.5333333333333	1.4417248559473\\
15.55	1.4389837821579\\
15.5666666666667	1.40724435068182\\
15.5833333333333	1.43413707497173\\
15.6	1.30243562395821\\
15.6166666666667	1.38623612255663\\
15.6333333333333	1.29915223078327\\
15.65	1.44763637654201\\
15.6666666666667	1.35955532745857\\
15.6833333333333	1.45589831191315\\
15.7	1.43832143681242\\
15.7166666666667	1.36536428254784\\
15.7333333333333	1.34326890968166\\
15.75	1.37081974748886\\
15.7666666666667	1.39265450874378\\
15.7833333333333	1.404677603418\\
15.8	1.37825577242423\\
15.8166666666667	1.4450475165983\\
15.8333333333333	1.30238720324083\\
15.85	1.36852422739969\\
15.8666666666667	1.33051427978092\\
15.8833333333333	1.36497160960755\\
15.9	1.35548643931646\\
15.9166666666667	1.29354305338786\\
15.9333333333333	1.42096465598771\\
15.95	1.4168909404147\\
15.9666666666667	1.44629941216711\\
15.9833333333333	1.36827581518043\\
16	1.40510369652391\\
16.0166666666667	1.41274136317063\\
16.0333333333333	1.35503687166333\\
16.05	1.34974336924999\\
16.0666666666667	1.42346970039325\\
16.0833333333333	1.29690315536846\\
16.1	1.47599345928421\\
16.1166666666667	1.41716037309076\\
16.1333333333333	1.32350935802384\\
16.15	1.48189938779874\\
16.1666666666667	1.39212269689013\\
16.1833333333333	1.48498160634129\\
16.2	1.4948748367401\\
16.2166666666667	1.36196565603851\\
16.2333333333333	1.41377280408576\\
16.25	1.3123305020899\\
16.2666666666667	1.34282609204459\\
16.2833333333333	1.38324904156055\\
16.3	1.46859724137596\\
16.3166666666667	1.38133021808527\\
16.3333333333333	1.42966091633018\\
16.35	1.39749250656289\\
16.3666666666667	1.47315795649292\\
16.3833333333333	1.52215019696157\\
16.4	1.41731352816586\\
16.4166666666667	1.34516493042301\\
16.4333333333333	1.3523873687367\\
16.45	1.40165320541125\\
16.4666666666667	1.39497397468601\\
16.4833333333333	1.52253660538856\\
16.5	1.44197429793304\\
16.5166666666667	1.45620507822427\\
16.5333333333333	1.34949807898411\\
16.55	1.39199182630993\\
16.5666666666667	1.49484649156682\\
16.5833333333333	1.44497719601821\\
16.6	1.52477101441283\\
16.6166666666667	1.44341910377149\\
16.6333333333333	1.41771825594674\\
16.65	1.52730528536209\\
16.6666666666667	1.45351364693092\\
16.6833333333333	1.521180281348\\
16.7	1.48437818042332\\
16.7166666666667	1.3537585607753\\
16.7333333333333	1.38785476816613\\
16.75	1.37266987873741\\
16.7666666666667	1.41637873081809\\
16.7833333333333	1.43717059467166\\
16.8	1.50881430852375\\
16.8166666666667	1.49997742609329\\
16.8333333333333	1.46395364686191\\
16.85	1.45431342789184\\
16.8666666666667	1.41312055171626\\
16.8833333333333	1.49595547079825\\
16.9	1.48676874965595\\
16.9166666666667	1.52057679698301\\
16.9333333333333	1.5428705285595\\
16.95	1.37373081242001\\
16.9666666666667	1.49809868953691\\
16.9833333333333	1.4155322798634\\
17	1.556539162499\\
17.0166666666667	1.56954571070456\\
17.0333333333333	1.55271509988814\\
17.05	1.38556140517123\\
17.0666666666667	1.48638463267851\\
17.0833333333333	1.45252776969154\\
17.1	1.39175705953695\\
17.1166666666667	1.42846240267576\\
17.1333333333333	1.38928753235074\\
17.15	1.42477954443005\\
17.1666666666667	1.57010640461752\\
17.1833333333333	1.54341819749192\\
17.2	1.38458380239405\\
17.2166666666667	1.5765481097641\\
17.2333333333333	1.56857705342861\\
17.25	1.385930401598\\
17.2666666666667	1.44204207913712\\
17.2833333333333	1.51923298477377\\
17.3	1.37593019241093\\
17.3166666666667	1.41694126356427\\
17.3333333333333	1.42756887877567\\
17.35	1.53293425259788\\
17.3666666666667	1.4666259835354\\
17.3833333333333	1.38135493357993\\
17.4	1.38383033074787\\
17.4166666666667	1.43529212083153\\
17.4333333333333	1.38313406853126\\
17.45	1.53956865504522\\
17.4666666666667	1.37241728736331\\
17.4833333333333	1.38978764733837\\
17.5	1.34692713490026\\
17.5166666666667	1.526294167775\\
17.5333333333333	1.49735425064596\\
17.55	1.39759057397965\\
17.5666666666667	1.43045835712617\\
17.5833333333333	1.48793771075118\\
17.6	1.49654747546698\\
17.6166666666667	1.38903598395251\\
17.6333333333333	1.4168765831376\\
17.65	1.42120246240689\\
17.6666666666667	1.56858696172395\\
17.6833333333333	1.51611319710874\\
17.7	1.44207926049962\\
17.7166666666667	1.54685122733182\\
17.7333333333333	1.43042550824174\\
17.75	1.41511579721739\\
17.7666666666667	1.53086655986327\\
17.7833333333333	1.48493912596905\\
17.8	1.49841525631583\\
17.8166666666667	1.4626503877123\\
17.8333333333333	1.50896982915028\\
17.85	1.45544925491339\\
17.8666666666667	1.39910289107921\\
17.8833333333333	1.58917806643699\\
17.9	1.49654650627367\\
17.9166666666667	1.43698984864542\\
17.9333333333333	1.57287068898571\\
17.95	1.41121576269335\\
17.9666666666667	1.49428758140385\\
17.9833333333333	1.41681624744527\\
18	1.57894082655272\\
18.0166666666667	1.57873726798798\\
18.0333333333333	1.48847562436242\\
18.05	1.42463802605887\\
18.0666666666667	1.54187163991523\\
18.0833333333333	1.5553907398799\\
18.1	1.5011569119756\\
18.1166666666667	1.58004193563909\\
18.1333333333333	1.58413475284219\\
18.15	1.53165072456233\\
18.1666666666667	1.5806232832375\\
18.1833333333333	1.51919635715987\\
18.2	1.58735517780155\\
18.2166666666667	1.61659056241502\\
18.2333333333333	1.63354266482103\\
18.25	1.46032764819622\\
18.2666666666667	1.56651109031971\\
18.2833333333333	1.59278918845826\\
18.3	1.47262995166995\\
18.3166666666667	1.52676300565465\\
18.3333333333333	1.49400929727052\\
18.35	1.52475961919851\\
18.3666666666667	1.57694678501875\\
18.3833333333333	1.4851351069989\\
18.4	1.61783792358422\\
18.4166666666667	1.54557145236731\\
18.4333333333333	1.62610927882821\\
18.45	1.53014521196194\\
18.4666666666667	1.51007158036947\\
18.4833333333333	1.57861161035701\\
18.5	1.59203663377048\\
18.5166666666667	1.62480325606075\\
18.5333333333333	1.44354912610456\\
18.55	1.59852129782618\\
18.5666666666667	1.466681528328\\
18.5833333333333	1.60965114368384\\
18.6	1.45892098249809\\
18.6166666666667	1.53701149234242\\
18.6333333333333	1.61184954041316\\
18.65	1.55610213741275\\
18.6666666666667	1.49128441178479\\
18.6833333333333	1.51016059747981\\
18.7	1.5473694476282\\
18.7166666666667	1.63442275620739\\
18.7333333333333	1.49392080826371\\
18.75	1.57080983533232\\
18.7666666666667	1.43890247895976\\
18.7833333333333	1.59057711082407\\
18.8	1.46597221851093\\
18.8166666666667	1.53224716761047\\
18.8333333333333	1.54716802510651\\
18.85	1.46938903212402\\
18.8666666666667	1.51925721377918\\
18.8833333333333	1.60881846640072\\
18.9	1.48789126443723\\
18.9166666666667	1.42212282564482\\
18.9333333333333	1.53417611449193\\
18.95	1.44044468107383\\
18.9666666666667	1.5340191580326\\
18.9833333333333	1.47374331951115\\
19	1.54116931087257\\
19.0166666666667	1.40797578127054\\
19.0333333333333	1.46495286893212\\
19.05	1.52488462296896\\
19.0666666666667	1.60243010159154\\
19.0833333333333	1.49182454317235\\
19.1	1.44968170219824\\
19.1166666666667	1.40444220278468\\
19.1333333333333	1.51499706457322\\
19.15	1.40628593314442\\
19.1666666666667	1.59321916570781\\
19.1833333333333	1.49187842803298\\
19.2	1.57901945253415\\
19.2166666666667	1.59107901492293\\
19.2333333333333	1.53967262282631\\
19.25	1.47176063086662\\
19.2666666666667	1.56546562771599\\
19.2833333333333	1.51879069575904\\
19.3	1.5411774143061\\
19.3166666666667	1.52122386034577\\
19.3333333333333	1.59036366059403\\
19.35	1.58871303890836\\
19.3666666666667	1.49644300242347\\
19.3833333333333	1.43938274210523\\
19.4	1.4705487258209\\
19.4166666666667	1.40714885294441\\
19.4333333333333	1.40417811968802\\
19.45	1.5723200319439\\
19.4666666666667	1.45478796275687\\
19.4833333333333	1.57118510635978\\
19.5	1.57312655140068\\
19.5166666666667	1.44897658575201\\
19.5333333333333	1.51047652539613\\
19.55	1.58719198979109\\
19.5666666666667	1.54088549621365\\
19.5833333333333	1.45507225773124\\
19.6	1.61646944545949\\
19.6166666666667	1.52529461135767\\
19.6333333333333	1.5894427015447\\
19.65	1.58649635805301\\
19.6666666666667	1.53227300005708\\
19.6833333333333	1.50651552634508\\
19.7	1.47861271161883\\
19.7166666666667	1.58814528177133\\
19.7333333333333	1.6288400964302\\
19.75	1.5276832655955\\
19.7666666666667	1.45795495780304\\
19.7833333333333	1.53022801787121\\
19.8	1.46601044757621\\
19.8166666666667	1.49412313816289\\
19.8333333333333	1.45285818876464\\
19.85	1.57299157075659\\
19.8666666666667	1.50481486763207\\
19.8833333333333	1.50257975276087\\
19.9	1.55191356302769\\
19.9166666666667	1.42579721315312\\
19.9333333333333	1.59611074889238\\
19.95	1.54858314841399\\
19.9666666666667	1.52203019320781\\
19.9833333333333	1.50789714747582\\
20	1.43612861852007\\
20.0166666666667	1.57219783891742\\
20.0333333333333	1.49414401127735\\
20.05	1.47349838014976\\
20.0666666666667	1.54683497961572\\
20.0833333333333	1.52977535279974\\
20.1	1.58979487400412\\
20.1166666666667	1.5064743222273\\
20.1333333333333	1.41511058598874\\
20.15	1.40904816729612\\
20.1666666666667	1.41648097660742\\
20.1833333333333	1.39410731805723\\
20.2	1.4573521364165\\
20.2166666666667	1.52917777110764\\
20.2333333333333	1.4586261063521\\
20.25	1.3848790878272\\
20.2666666666667	1.38010869742827\\
20.2833333333333	1.51630949101273\\
20.3	1.53796185704991\\
20.3166666666667	1.39747487020551\\
20.3333333333333	1.45542620132536\\
20.35	1.48988807299028\\
20.3666666666667	1.45286782720193\\
20.3833333333333	1.52951050873549\\
20.4	1.55961663408534\\
20.4166666666667	1.53383696209037\\
20.4333333333333	1.58856262842835\\
20.45	1.52919352621167\\
20.4666666666667	1.51700794687022\\
20.4833333333333	1.60627270663614\\
20.5	1.41141647979547\\
20.5166666666667	1.41348194330494\\
20.5333333333333	1.59200864886041\\
20.55	1.47145740794753\\
20.5666666666667	1.52495689155433\\
20.5833333333333	1.46248883089923\\
20.6	1.57934528065734\\
20.6166666666667	1.54213606555939\\
20.6333333333333	1.41605989430842\\
20.65	1.44642929810874\\
20.6666666666667	1.43240925568857\\
20.6833333333333	1.51348187806231\\
20.7	1.35501688299784\\
20.7166666666667	1.50483314892163\\
20.7333333333333	1.34679383553481\\
20.75	1.33936176993836\\
20.7666666666667	1.42059660505115\\
20.7833333333333	1.49351703476084\\
20.8	1.48031100789082\\
20.8166666666667	1.50321812973932\\
20.8333333333333	1.35324955567522\\
20.85	1.47857677113519\\
20.8666666666667	1.35481619945619\\
20.8833333333333	1.31197711065656\\
20.9	1.48422029751789\\
20.9166666666667	1.30419482159317\\
20.9333333333333	1.33140492326914\\
20.95	1.28903752491793\\
20.9666666666667	1.30276587445753\\
20.9833333333333	1.40378020042201\\
21	1.274813958067\\
21.0166666666667	1.42777642940319\\
21.0333333333333	1.3160227904572\\
21.05	1.33885003430033\\
21.0666666666667	1.37877872766206\\
21.0833333333333	1.42541228278504\\
21.1	1.3036359404397\\
21.1166666666667	1.42605820803557\\
21.1333333333333	1.38722474769743\\
21.15	1.25462802459971\\
21.1666666666667	1.26830983918797\\
21.1833333333333	1.26690037164535\\
21.2	1.24658719382851\\
21.2166666666667	1.39206648169779\\
21.2333333333333	1.23033394214186\\
21.25	1.38430175909156\\
21.2666666666667	1.23638228207111\\
21.2833333333333	1.27447992112102\\
21.3	1.24833653985385\\
21.3166666666667	1.30365722814521\\
21.3333333333333	1.30171343258845\\
21.35	1.2490152925631\\
21.3666666666667	1.32903710987098\\
21.3833333333333	1.18946353848905\\
21.4	1.23052726298797\\
21.4166666666667	1.34410553203352\\
21.4333333333333	1.32315069747647\\
21.45	1.17549568604263\\
21.4666666666667	1.3367101485108\\
21.4833333333333	1.23317297809618\\
21.5	1.24947142538355\\
21.5166666666667	1.28400241839987\\
21.5333333333333	1.24998975266151\\
21.55	1.32121026451642\\
21.5666666666667	1.24064443395374\\
21.5833333333333	1.25598818406108\\
21.6	1.20066816624484\\
21.6166666666667	1.30814302415509\\
21.6333333333333	1.28848627062535\\
21.65	1.15267631228776\\
21.6666666666667	1.237006221476\\
21.6833333333333	1.27640125184927\\
21.7	1.2255374383462\\
21.7166666666667	1.25225845741873\\
21.7333333333333	1.24613033721644\\
21.75	1.1388037877389\\
21.7666666666667	1.21981490452304\\
21.7833333333333	1.25964333800964\\
21.8	1.1604494617945\\
21.8166666666667	1.18201814929462\\
21.8333333333333	1.13385936472669\\
21.85	1.21782295487069\\
21.8666666666667	1.15452505112421\\
21.8833333333333	1.24041654072906\\
21.9	1.17930962211893\\
21.9166666666667	1.13298567749905\\
21.9333333333333	1.10526279796596\\
21.95	1.07986305280158\\
21.9666666666667	1.15676676765612\\
21.9833333333333	1.10114222934195\\
22	1.14744184151257\\
22.0166666666667	1.0548273712121\\
22.0333333333333	1.18323355059227\\
22.05	1.06419562203079\\
22.0666666666667	1.14237247548224\\
22.0833333333333	1.0430797558504\\
22.1	1.09166836233215\\
22.1166666666667	1.12558804680946\\
22.1333333333333	1.08728914444114\\
22.15	1.09600576353538\\
22.1666666666667	1.13747238068968\\
22.1833333333333	1.02462906958302\\
22.2	1.07522613976833\\
22.2166666666667	1.08579603776799\\
22.2333333333333	1.09456234767728\\
22.25	1.06146551694744\\
22.2666666666667	1.10738188506596\\
22.2833333333333	0.9697561605789\\
22.3	0.983456851637346\\
22.3166666666667	1.05722539237631\\
22.3333333333333	1.026155105936\\
22.35	1.06833803456022\\
22.3666666666667	0.999966817599219\\
22.3833333333333	1.06996078818108\\
22.4	1.11501775593361\\
22.4166666666667	1.00841707455082\\
22.4333333333333	1.04557952214339\\
22.45	1.00722685718836\\
22.4666666666667	1.02372231475126\\
22.4833333333333	1.09067269085755\\
22.5	1.14050751606256\\
22.5166666666667	1.1047950158791\\
22.5333333333333	0.988756760868583\\
22.55	1.04805094796772\\
22.5666666666667	1.05546064618557\\
22.5833333333333	1.02031328063415\\
22.6	0.964888491043091\\
22.6166666666667	1.05083699674746\\
22.6333333333333	1.0442334301425\\
22.65	0.994679643339058\\
22.6666666666667	0.995469948336464\\
22.6833333333333	1.00206892770002\\
22.7	0.928390192275721\\
22.7166666666667	0.946283704106175\\
22.7333333333333	0.965883976453867\\
22.75	0.920486403236325\\
22.7666666666667	1.03349712193368\\
22.7833333333333	1.01335306781982\\
22.8	1.02288740005216\\
22.8166666666667	1.01415699199026\\
22.8333333333333	0.948712291053109\\
22.85	0.945188990810355\\
22.8666666666667	0.896949264057788\\
22.8833333333333	0.996109051332088\\
22.9	0.938390471933648\\
22.9166666666667	0.916653312582152\\
22.9333333333333	0.98104711316849\\
22.95	0.91625417460892\\
22.9666666666667	0.901743984695887\\
22.9833333333333	1.01104165196339\\
23	0.998202389388265\\
23.0166666666667	0.996099045294986\\
23.0333333333333	0.895802085562508\\
23.05	0.906615132827607\\
23.0666666666667	0.984347721130099\\
23.0833333333333	0.97633394429166\\
23.1	0.904177655464395\\
23.1166666666667	0.905819079245443\\
23.1333333333333	0.911909215015683\\
23.15	0.913879819108665\\
23.1666666666667	0.865622491207411\\
};


\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
3.41666666666667	0.42022853833458\\
3.43333333333333	0.440495447072671\\
3.45	0.42536952819594\\
3.46666666666667	0.443802417193901\\
3.48333333333333	0.435325229082199\\
3.5	0.415947667103826\\
3.51666666666667	0.415309984456485\\
3.53333333333333	0.449122618135011\\
3.55	0.418824986054407\\
nan	nan\\
3.58333333333333	0.400614886513818\\
3.6	0.437660162342976\\
3.61666666666667	0.449556736975477\\
3.63333333333333	0.445833560892911\\
3.65	0.425709041936418\\
nan	nan\\
3.68333333333333	0.425264163918801\\
3.7	0.439880223804668\\
3.71666666666667	0.443862848871959\\
3.73333333333333	0.457931007885403\\
3.75	0.442080305391052\\
3.76666666666667	0.428683945729599\\
3.78333333333333	0.434460023964515\\
3.8	0.427161038230441\\
3.81666666666667	0.437373553845667\\
3.83333333333333	0.453652473006581\\
3.85	0.462679521714666\\
3.86666666666667	0.460117216830287\\
3.88333333333333	0.475699156559092\\
3.9	0.440702794361794\\
3.91666666666667	0.463001677388156\\
3.93333333333333	0.479382945286499\\
3.95	0.469175681166856\\
3.96666666666667	0.476294257582008\\
3.98333333333333	0.46516739314718\\
4	0.436134194470679\\
4.01666666666667	0.469432120292751\\
4.03333333333333	0.445499954047651\\
4.05	0.46661675701489\\
4.06666666666667	0.495211820888528\\
4.08333333333333	0.441458787344967\\
4.1	0.497244427147258\\
4.11666666666667	0.490664139702417\\
4.13333333333333	0.438642700410124\\
4.15	0.488273715993927\\
4.16666666666667	0.453694570411429\\
4.18333333333333	0.437355629400873\\
4.2	0.45977648884433\\
4.21666666666667	0.478428158124871\\
4.23333333333333	0.461113061294242\\
4.25	0.471470847290345\\
4.26666666666667	0.508088977528313\\
4.28333333333333	0.494094811608715\\
4.3	0.509220080762411\\
4.31666666666667	0.483335561299977\\
4.33333333333333	0.490342809590882\\
4.35	0.471828992635093\\
4.36666666666667	0.473071909372539\\
4.38333333333333	0.504795509533697\\
4.4	0.541171455375189\\
4.41666666666667	0.511154572830399\\
4.43333333333333	0.505674113892702\\
4.45	0.505128898647634\\
4.46666666666667	0.560713185946174\\
4.48333333333333	0.521004682817974\\
4.5	0.564785881452877\\
4.51666666666667	0.573243515236339\\
4.53333333333333	0.532082200948892\\
4.55	0.530579171230272\\
4.56666666666667	0.553739413527179\\
4.58333333333333	0.563029880874154\\
4.6	0.564067599525732\\
4.61666666666667	0.533165933008323\\
4.63333333333333	0.571619957896008\\
4.65	0.567812568774301\\
4.66666666666667	0.555189603477235\\
4.68333333333333	0.616252840904604\\
4.7	0.557655979727429\\
4.71666666666667	0.564173441162652\\
4.73333333333333	0.62524520793599\\
4.75	0.611941637951105\\
4.76666666666667	0.597424722885602\\
4.78333333333333	0.597277358657983\\
4.8	0.589448684250129\\
4.81666666666667	0.628376706946604\\
4.83333333333333	0.649815356587258\\
4.85	0.614604596872216\\
4.86666666666667	0.647875234036071\\
4.88333333333333	0.634535966540135\\
4.9	0.5983045622589\\
4.91666666666667	0.629325077721546\\
4.93333333333333	0.627627616270313\\
4.95	0.625170145547781\\
4.96666666666667	0.64841099809971\\
4.98333333333333	0.663029335258436\\
5	0.693346199296627\\
5.01666666666667	0.619448446949683\\
5.03333333333333	0.687169744564716\\
5.05	0.642781993889525\\
5.06666666666667	0.696453330688353\\
5.08333333333333	0.689285932192551\\
5.1	0.643161448889888\\
5.11666666666667	0.653690115270184\\
5.13333333333333	0.724775691952402\\
5.15	0.707942558070695\\
5.16666666666667	0.717666559015868\\
5.18333333333333	0.674328169586534\\
5.2	0.706196104605485\\
5.21666666666667	0.684980428222989\\
5.23333333333333	0.708856733554061\\
5.25	0.713729759921229\\
5.26666666666667	0.74044088401028\\
5.28333333333333	0.698150117202285\\
5.3	0.69259207222348\\
5.31666666666667	0.659371242887612\\
5.33333333333333	0.694228738463742\\
5.35	0.730874925270111\\
5.36666666666667	0.692000899725176\\
5.38333333333333	0.710893686996847\\
5.4	0.66123822508743\\
5.41666666666667	0.664804103621204\\
5.43333333333333	0.751107062840362\\
5.45	0.71860655637947\\
5.46666666666667	0.717478101311631\\
5.48333333333333	0.740749966243158\\
5.5	0.683267323781244\\
5.51666666666667	0.721801265900659\\
5.53333333333333	0.663753427306499\\
5.55	0.661959973644599\\
5.56666666666667	0.74211411054349\\
5.58333333333333	0.744370106766063\\
5.6	0.753743433304486\\
5.61666666666667	0.745722844916227\\
5.63333333333333	0.669938118754551\\
5.65	0.672785568270118\\
5.66666666666667	0.737894083171597\\
5.68333333333333	0.709121578992068\\
5.7	0.736147235219619\\
5.71666666666667	0.718176136556171\\
5.73333333333333	0.734021569415546\\
5.75	0.751393395179967\\
5.76666666666667	0.724672989165697\\
5.78333333333333	0.732480860115075\\
5.8	0.685110953208053\\
5.81666666666667	0.670404290916611\\
5.83333333333333	0.738344752977881\\
5.85	0.732250783023897\\
5.86666666666667	0.73241609232398\\
5.88333333333333	0.685869035916394\\
5.9	0.755303367339959\\
5.91666666666667	0.711090744807475\\
5.93333333333333	0.721368290361315\\
5.95	0.729239350611891\\
5.96666666666667	0.734957356598393\\
5.98333333333333	0.674056594070706\\
6	0.765575280204683\\
6.01666666666667	0.673363677554796\\
6.03333333333333	0.695076947669982\\
6.05	0.712679816477429\\
6.06666666666667	0.748107563611434\\
6.08333333333333	0.683647453015801\\
6.1	0.66840962206982\\
6.11666666666667	0.759647629725691\\
6.13333333333333	0.703999614173025\\
6.15	0.678157206130781\\
6.16666666666667	0.746990782846488\\
6.18333333333333	0.749937161806351\\
6.2	0.740712498130851\\
6.21666666666667	0.752439003382626\\
6.23333333333333	0.73303762776613\\
6.25	0.728124226388591\\
6.26666666666667	0.707292207567527\\
6.28333333333333	0.713753819890769\\
6.3	0.71191552674771\\
6.31666666666667	0.723436040543252\\
6.33333333333333	0.737753939512963\\
6.35	0.718525005061611\\
6.36666666666667	0.696885533476944\\
6.38333333333333	0.707436721351378\\
6.4	0.701577269825552\\
6.41666666666667	0.694925552495608\\
6.43333333333333	0.712601242912697\\
6.45	0.679442025101519\\
6.46666666666667	0.68407760653503\\
6.48333333333333	0.756511228618315\\
6.5	0.727305293904468\\
6.51666666666667	0.679494368989726\\
6.53333333333333	0.731514863961714\\
6.55	0.715371799906645\\
6.56666666666667	0.751498032772702\\
6.58333333333333	0.756861390248318\\
6.6	0.696277281524385\\
6.61666666666667	0.757445053583567\\
6.63333333333333	0.734428780943983\\
6.65	0.669439078566576\\
6.66666666666667	0.695363737314398\\
6.68333333333333	0.700253033696445\\
6.7	0.754382589312865\\
6.71666666666667	0.732874595749585\\
6.73333333333333	0.709554206777941\\
6.75	0.71594088738258\\
6.76666666666667	0.661355959952747\\
6.78333333333333	0.716627801488666\\
6.8	0.652716194111196\\
6.81666666666667	0.702582531150796\\
6.83333333333333	0.743091401273134\\
6.85	0.671248879677272\\
6.86666666666667	0.675925878378514\\
6.88333333333333	0.739042945307897\\
6.9	0.705062687556136\\
6.91666666666667	0.661060750387147\\
6.93333333333333	0.693071780514533\\
6.95	0.670866061511095\\
6.96666666666667	0.640009040321715\\
6.98333333333333	0.720366643057197\\
7	0.656692471632983\\
7.01666666666667	0.635612738434734\\
7.03333333333333	0.644622251143723\\
7.05	0.654565951333382\\
7.06666666666667	0.666110534299836\\
7.08333333333333	0.718002878227033\\
7.1	0.631994999879389\\
7.11666666666667	0.663620487490391\\
7.13333333333333	0.644045717376638\\
7.15	0.629824737787313\\
7.16666666666667	0.708023841999754\\
7.18333333333333	0.716150072031567\\
7.2	0.678775770598492\\
7.21666666666667	0.658209651819767\\
7.23333333333333	0.708267778913761\\
7.25	0.681712546895106\\
7.26666666666667	0.666773939998919\\
7.28333333333333	0.706704982727501\\
7.3	0.640884176589545\\
7.31666666666667	0.699722378890517\\
7.33333333333333	0.710929752267148\\
7.35	0.700251630186127\\
7.36666666666667	0.70298406687958\\
7.38333333333333	0.684591618941042\\
7.4	0.712665711468347\\
7.41666666666667	0.631093989505217\\
7.43333333333333	0.650978827702289\\
7.45	0.718977162160193\\
7.46666666666667	0.690913305436343\\
7.48333333333333	0.679243806200915\\
7.5	0.690552895096499\\
7.51666666666667	0.679010913364319\\
7.53333333333333	0.69009350303801\\
7.55	0.642892605188745\\
7.56666666666667	0.655044798471561\\
7.58333333333333	0.634500482889315\\
7.6	0.711598075344224\\
7.61666666666667	0.680118629735802\\
7.63333333333333	0.682270244540884\\
7.65	0.655304731843014\\
7.66666666666667	0.651384343145104\\
7.68333333333333	0.72199126303374\\
7.7	0.724486258649662\\
7.71666666666667	0.687690702352555\\
7.73333333333333	0.694481404284691\\
7.75	0.694851285692874\\
7.76666666666667	0.663902886233313\\
7.78333333333333	0.722869840322545\\
7.8	0.639501025673368\\
7.81666666666667	0.654480854629938\\
7.83333333333333	0.691179827653681\\
7.85	0.650041000840798\\
7.86666666666667	0.64447280891018\\
7.88333333333333	0.672545547816124\\
7.9	0.731003060281324\\
7.91666666666667	0.711046172595623\\
7.93333333333333	0.705543045182321\\
7.95	0.65298570072952\\
7.96666666666667	0.667722516563394\\
8	0.686712998911823\\
8.01666666666667	0.656665385329649\\
8.03333333333333	0.71505020747475\\
8.05	0.725735778476345\\
8.06666666666667	0.71268513587194\\
8.08333333333334	0.715649157417587\\
8.1	0.714140435609075\\
8.11666666666667	0.64363722261503\\
8.13333333333333	0.697984151425587\\
8.15	0.708060404644321\\
8.16666666666667	0.64107764910073\\
8.18333333333333	0.689901213462317\\
8.2	0.719485946708378\\
8.21666666666667	0.644075512415696\\
8.23333333333333	0.674417113245941\\
8.25	0.68694767173227\\
8.26666666666667	0.716060860550861\\
8.28333333333333	0.725092512348052\\
8.3	0.687829832619634\\
8.31666666666667	0.680835353510545\\
8.33333333333334	0.684562630850458\\
8.35	0.72521162717219\\
8.36666666666667	0.641601095763516\\
8.38333333333333	0.650319319457047\\
8.4	0.708204650500594\\
8.41666666666667	0.702881320502399\\
8.43333333333333	0.701873219882483\\
8.45	0.698787882369391\\
8.48333333333333	0.636275683512366\\
8.5	0.717991517382426\\
8.51666666666667	0.6312933768717\\
8.53333333333333	0.716356140556705\\
8.55	0.660476893722464\\
8.56666666666667	0.647775317543665\\
8.58333333333334	0.659180317938858\\
8.6	0.677623702096238\\
8.61666666666667	0.66308325106974\\
8.63333333333333	0.673695917878753\\
8.65	0.669141163445254\\
8.66666666666667	0.67545658569523\\
8.68333333333333	0.697640210154187\\
8.7	0.663859374892684\\
8.71666666666667	0.702100097483005\\
8.73333333333333	0.646794703787382\\
8.75	0.639441463114249\\
8.76666666666667	0.65497017572271\\
8.78333333333333	0.679241449974008\\
8.8	0.662186214380132\\
8.81666666666667	0.671193612449596\\
8.83333333333334	0.620383304659253\\
8.85	0.697713616709489\\
8.86666666666667	0.684122482608885\\
8.88333333333333	0.610561695463378\\
8.9	0.61372095713806\\
8.91666666666667	0.614611788695989\\
8.93333333333333	0.635890771934395\\
8.95	0.62119160647018\\
8.96666666666667	0.611055499233132\\
8.98333333333333	0.695248873994124\\
9	0.668989957360772\\
9.01666666666667	0.670162298960982\\
9.03333333333333	0.626722018958251\\
9.05	0.676533759676953\\
9.06666666666667	0.67751357377594\\
9.08333333333334	0.620195803518509\\
9.1	0.639297992705888\\
9.11666666666667	0.638334935472329\\
9.13333333333333	0.676621618440233\\
9.15	0.636782937057067\\
9.16666666666667	0.654313512966329\\
9.18333333333333	0.640712445760105\\
9.2	0.691222950798956\\
9.21666666666667	0.666550386134567\\
9.23333333333333	0.671510929392763\\
9.25	0.615987107634652\\
9.26666666666667	0.677605031229053\\
9.28333333333333	0.630576752440778\\
9.3	0.650563284780404\\
9.31666666666667	0.607197361047913\\
9.33333333333334	0.6250385665385\\
9.35	0.632523586349024\\
9.36666666666667	0.604890023960287\\
9.38333333333333	0.63952726271733\\
9.4	0.649718686288963\\
9.41666666666667	0.685922281679847\\
9.43333333333333	0.606459172324421\\
9.45	0.599479189071118\\
9.46666666666667	0.618227877042248\\
9.48333333333333	0.602828950152123\\
9.5	0.641776461049105\\
9.51666666666667	0.618584135752272\\
9.53333333333333	0.68703613747034\\
9.55	0.654028750426459\\
9.56666666666667	0.643645614285269\\
9.58333333333334	0.67364241115175\\
9.6	0.635803872088132\\
9.61666666666667	0.662412620514214\\
9.63333333333333	0.610976645490858\\
9.66666666666667	0.622485232454665\\
9.68333333333333	0.634609771851348\\
9.7	0.683318078125186\\
9.71666666666667	0.672084453517861\\
9.73333333333333	0.696880590870695\\
9.75	0.678216609544169\\
9.76666666666667	0.616646106725636\\
9.78333333333333	0.701809933703018\\
9.8	0.703720030223657\\
9.81666666666667	0.626548929669362\\
9.83333333333334	0.632671946250092\\
9.85	0.655792638573693\\
9.86666666666667	0.635965614994486\\
9.88333333333333	0.672288121665559\\
9.9	0.694295795392357\\
9.91666666666667	0.687608741848877\\
9.93333333333333	0.640691881975862\\
9.95	0.666954165535852\\
9.96666666666667	0.64332940779116\\
9.98333333333333	0.713332106966163\\
10	0.733000214251195\\
10.0166666666667	0.699543355666876\\
10.0333333333333	0.668568405213392\\
10.05	0.72226166454443\\
10.0666666666667	0.73124376928628\\
10.0833333333333	0.648448730250081\\
10.1	0.713382608988304\\
10.1166666666667	0.721539154229113\\
10.1333333333333	0.652469803509177\\
10.15	0.691116460943125\\
10.1666666666667	0.713412697874308\\
10.1833333333333	0.65581328013279\\
10.2	0.740402061521522\\
10.2166666666667	0.661320834396282\\
10.2333333333333	0.719127653248268\\
10.25	0.730253839901817\\
10.2666666666667	0.70115402487848\\
10.2833333333333	0.703861326106356\\
10.3	0.737977058476787\\
10.3166666666667	0.740933109542027\\
10.3333333333333	0.651802380003165\\
10.35	0.673846447898427\\
10.3666666666667	0.739561961920817\\
10.3833333333333	0.671413377776339\\
10.4	0.649889191384247\\
10.4166666666667	0.676018168410913\\
10.4333333333333	0.672096401800424\\
10.45	0.699842907700774\\
10.4666666666667	0.678093160513122\\
10.4833333333333	0.692801212018789\\
10.5	0.682097208311138\\
10.5333333333333	0.724206665963706\\
10.55	0.665103518402475\\
10.5666666666667	0.686970020567482\\
10.6	0.713154152284641\\
10.6166666666667	0.703074665602024\\
10.6333333333333	0.708935184809583\\
10.65	0.716783972038748\\
10.6666666666667	0.661030250421355\\
10.6833333333333	0.65193618204659\\
10.7	0.667664233153459\\
10.7166666666667	0.722281822141795\\
10.7333333333333	0.670234775638953\\
10.75	0.68242321660761\\
10.7666666666667	0.672872193799005\\
10.7833333333333	0.660444836062425\\
10.8	0.701465879410435\\
10.8166666666667	0.701775377394995\\
10.8333333333333	0.676413040632774\\
10.85	0.665709468104996\\
10.8666666666667	0.710679167094074\\
10.8833333333333	0.6460257508149\\
10.9	0.665581775520504\\
10.9166666666667	0.688306565223087\\
10.9333333333333	0.647795348102935\\
10.95	0.672435058478307\\
10.9666666666667	0.698972399110605\\
10.9833333333333	0.703978915329888\\
11	0.692769126906381\\
11.0166666666667	0.659611006521832\\
11.0333333333333	0.675316506019715\\
11.05	0.651968618039618\\
11.0666666666667	0.713693043249581\\
11.0833333333333	0.662288311406741\\
11.1	0.646048728318846\\
11.1166666666667	0.681026824419522\\
11.1333333333333	0.66051828125142\\
11.15	0.684981243388229\\
11.1666666666667	0.640869318257767\\
11.1833333333333	0.682559150826869\\
11.2	0.675728211478326\\
11.2166666666667	0.663905202378405\\
11.2333333333333	0.635144024325825\\
11.25	0.615211598947482\\
11.2666666666667	0.62837058018637\\
11.2833333333333	0.687965690090444\\
11.3	0.627840899279029\\
11.3166666666667	0.61319440439399\\
11.3333333333333	0.687029726107717\\
11.35	0.622455267628645\\
11.3666666666667	0.681317528562079\\
11.3833333333333	0.679675980002028\\
11.4	0.654127166897819\\
11.4166666666667	0.648085696632407\\
11.4333333333333	0.633842968238486\\
11.45	0.692563876819992\\
11.4666666666667	0.668029535934171\\
11.4833333333333	0.702430212739724\\
11.5	0.687864095271152\\
11.5166666666667	0.693136025654933\\
11.5333333333333	0.675659006487841\\
11.55	0.681699064939124\\
11.5666666666667	0.710672046183731\\
11.5833333333333	0.620680862199347\\
11.6	0.641057149335726\\
11.6166666666667	0.650695852147489\\
11.6333333333333	0.643227677882539\\
11.65	0.663914625093472\\
11.6666666666667	0.636776640998939\\
11.6833333333333	0.709311566243706\\
11.7	0.655156844582798\\
11.7166666666667	0.629681147503529\\
11.7333333333333	0.712245646476841\\
11.75	0.646320380149717\\
11.7666666666667	0.626864993177907\\
11.7833333333333	0.631343429210986\\
11.8	0.663535596309973\\
11.8166666666667	0.679624692720939\\
11.8333333333333	0.6369447667511\\
11.85	0.664776411855559\\
11.8666666666667	0.67401024980256\\
11.8833333333333	0.702346920376598\\
11.9	0.644689685231214\\
11.9166666666667	0.65617469670282\\
11.9333333333333	0.664519481521527\\
11.95	0.705486092077685\\
11.9666666666667	0.648703444781919\\
11.9833333333333	0.652374205483703\\
12	0.689480469328032\\
12.0166666666667	0.677212365506122\\
12.0333333333333	0.700314562757598\\
12.05	0.679338664136349\\
12.0666666666667	0.707873250518549\\
12.0833333333333	0.672602553525579\\
12.1	0.703295456378214\\
12.1166666666667	0.724673027983719\\
12.1333333333333	0.683711474342633\\
12.15	0.676197340662508\\
12.1666666666667	0.716007548550984\\
12.1833333333333	0.705423679617617\\
12.2	0.671275915719022\\
12.2166666666667	0.727376300060602\\
12.2333333333333	0.703841996428316\\
12.25	0.645865322067657\\
12.2666666666667	0.728733658651397\\
12.2833333333333	0.658716231267601\\
12.3	0.686659591560083\\
12.3166666666667	0.677027097620041\\
12.3333333333333	0.688972066021236\\
12.35	0.645442894731517\\
12.3666666666667	0.659973703462825\\
12.3833333333333	0.719552612012251\\
12.4	0.695293436742375\\
12.4166666666667	0.713369331471451\\
12.4333333333333	0.712949961929848\\
12.45	0.72287921361799\\
12.4666666666667	0.681386749793827\\
12.4833333333333	0.668013673732354\\
12.5	0.713060593754147\\
12.5166666666667	0.711539879333777\\
12.5333333333333	0.739490320041746\\
12.55	0.706617476646741\\
12.5666666666667	0.70026323773817\\
12.5833333333333	0.705559469858834\\
12.6	0.675388913183095\\
12.6166666666667	0.692949243026256\\
12.6333333333333	0.70599970700755\\
12.65	0.72029231762248\\
12.6666666666667	0.680438628245444\\
12.6833333333333	0.737246398949299\\
12.7	0.659908299695154\\
12.7166666666667	0.6800004462131\\
12.7333333333333	0.699360313929329\\
12.75	0.737519114365277\\
12.7666666666667	0.710606968876739\\
12.7833333333333	0.66544588080831\\
12.8	0.706777442493788\\
12.8166666666667	0.708455328349004\\
12.8333333333333	0.648828538094886\\
12.85	0.651938305439149\\
12.8666666666667	0.689239763879147\\
12.8833333333333	0.698128566008201\\
12.9	0.646395207162886\\
12.9166666666667	0.698379132764497\\
12.9333333333333	0.665704319605286\\
12.95	0.641101462109564\\
12.9666666666667	0.67822804192252\\
12.9833333333333	0.651811686383489\\
13	0.655473880478532\\
13.0166666666667	0.699409769017652\\
13.0333333333333	0.69760954345746\\
13.05	0.686064775818096\\
13.0666666666667	0.681182793531566\\
13.0833333333333	0.636088514704376\\
13.1	0.717856242055333\\
13.1166666666667	0.664325219647441\\
13.1333333333333	0.695207883104754\\
13.15	0.710263041412222\\
13.1666666666667	0.720606394476764\\
13.1833333333333	0.708981322062488\\
13.2	0.668536807304545\\
13.2166666666667	0.709156773283201\\
13.2333333333333	0.635917413389485\\
13.25	0.651393712690986\\
13.2666666666667	0.69642027753402\\
13.2833333333333	0.690492835036927\\
13.3	0.713264450232998\\
13.3166666666667	0.674696761153669\\
13.3333333333333	0.716705039384323\\
13.35	0.643768904579709\\
13.3666666666667	0.650337950078271\\
13.3833333333333	0.714839608915437\\
13.4	0.661690289063603\\
13.4166666666667	0.649335736712427\\
13.4333333333333	0.655903931583747\\
13.45	0.681484405426755\\
13.4666666666667	0.637115063802991\\
13.4833333333333	0.695910608313593\\
13.5	0.690254323720616\\
13.5166666666667	0.692016654985331\\
13.5333333333333	0.685206504380631\\
13.55	0.66240804650878\\
13.5666666666667	0.676899325480068\\
13.5833333333333	0.655291242531643\\
13.6	0.64290544471266\\
13.6166666666667	0.704969273320689\\
13.6333333333333	0.665979624654852\\
13.65	0.675249222954996\\
13.6666666666667	0.68643331321449\\
13.6833333333333	0.694773252466216\\
13.7	0.695035491947198\\
13.7166666666667	0.706683060685318\\
13.7333333333333	0.68413627897727\\
13.75	0.685454256057479\\
13.7666666666667	0.635780141930038\\
13.7833333333333	0.699274110331842\\
13.8	0.660099888419886\\
13.8166666666667	0.70000787521419\\
13.8333333333333	0.665591538190601\\
13.85	0.628829253881204\\
13.8666666666667	0.694526208160998\\
13.8833333333333	0.682830433188553\\
13.9	0.68433096613548\\
13.9166666666667	0.635017137749337\\
13.9333333333333	0.624916585630874\\
13.95	0.684168309772431\\
13.9666666666667	0.692695186427056\\
13.9833333333333	0.643148599287876\\
14	0.659482126209216\\
14.0166666666667	0.644446226427405\\
14.0333333333333	0.614282802482837\\
14.05	0.674594742090676\\
14.0666666666667	0.622933078230695\\
14.0833333333333	0.639586215609242\\
14.1166666666667	0.602223468855019\\
14.1333333333333	0.642810615239256\\
14.15	0.588942268128143\\
14.1666666666667	0.606911906578109\\
14.1833333333333	0.67058297811727\\
14.2	0.646341177124661\\
14.2166666666667	0.586513056229418\\
14.2333333333333	0.582332542994283\\
14.25	0.642245102668891\\
14.2666666666667	0.575598063634505\\
14.2833333333333	0.595074035454594\\
14.3	0.601457013829201\\
14.3166666666667	0.640133382802546\\
14.3333333333333	0.650458496692252\\
14.35	0.63910522328429\\
14.3666666666667	0.623872402756085\\
14.3833333333333	0.650982379697307\\
14.4	0.637147249887988\\
14.4166666666667	0.651981739370214\\
14.4333333333333	0.642211673948314\\
14.45	0.614385819444639\\
14.4666666666667	0.60131863883619\\
14.4833333333333	0.634224022507887\\
14.5	0.637771154894605\\
14.5166666666667	0.61260479992114\\
14.5333333333333	0.643293695149016\\
14.55	0.614389366493405\\
14.5666666666667	0.595290165781847\\
14.5833333333333	0.614937225904733\\
14.6	0.657219791318607\\
14.6166666666667	0.621305220797819\\
14.6333333333333	0.603498794564981\\
14.65	0.631500558684174\\
14.6666666666667	0.643318065372842\\
14.6833333333333	0.616361055797217\\
14.7	0.673654730627291\\
14.7166666666667	0.662982966321024\\
14.7333333333333	0.667756899540183\\
14.75	0.667605453649237\\
14.7666666666667	0.58621435129368\\
14.7833333333333	0.624650846911035\\
14.8	0.64620427877464\\
14.8166666666667	0.661374455672\\
14.8333333333333	0.595201125062559\\
14.85	0.613129749510229\\
14.8666666666667	0.60891493354751\\
14.8833333333333	0.603922225880392\\
14.9	0.632504624431697\\
14.9166666666667	0.624953032081358\\
14.9333333333333	0.606934730625554\\
14.95	0.665639115428281\\
14.9666666666667	0.668512589980786\\
14.9833333333333	0.602527905624655\\
15	0.597775081373232\\
15.0166666666667	0.623227370573108\\
15.0333333333333	0.60532643486248\\
15.05	0.60600740360222\\
15.0666666666667	0.66904954155326\\
15.0833333333333	0.631025509700731\\
15.1	0.65592573155924\\
15.1166666666667	0.610079167418132\\
15.1333333333333	0.601889615621719\\
15.15	0.644407321731432\\
15.1666666666667	0.592800834639064\\
15.1833333333333	0.631815243363071\\
15.2	0.639895196242126\\
15.2166666666667	0.661794967917459\\
15.2333333333333	0.64845953555297\\
15.25	0.592113956270012\\
15.2666666666667	0.644240270330993\\
15.2833333333333	0.612693635382026\\
15.3	0.607719223195051\\
15.3166666666667	0.653029900756614\\
15.3333333333333	0.613811181666222\\
15.35	0.587761318323377\\
15.3666666666667	0.601981697002827\\
15.3833333333333	0.575725975858784\\
15.4	0.57841408328358\\
15.4166666666667	0.583387078290517\\
15.4333333333333	0.622276490871585\\
15.45	0.630671833240996\\
15.4666666666667	0.632611000099416\\
15.4833333333333	0.609578002379635\\
15.5	0.56630607296475\\
15.5166666666667	0.616199112235009\\
15.5333333333333	0.595037628979664\\
15.55	0.634006099770112\\
15.5666666666667	0.644572380523837\\
15.5833333333333	0.60552873545992\\
15.6	0.655477960438589\\
15.6166666666667	0.642234722669002\\
15.6333333333333	0.625979153393338\\
15.65	0.640681990916875\\
15.6666666666667	0.658536853464703\\
15.6833333333333	0.59034114512265\\
15.7	0.613255344545415\\
15.7166666666667	0.612751617730282\\
15.7333333333333	0.661266647765064\\
15.75	0.588020890013773\\
15.7666666666667	0.648591659231641\\
15.7833333333333	0.61759492581837\\
15.8166666666667	0.64496913097231\\
15.8333333333333	0.656346187731163\\
15.85	0.656091010672263\\
15.8666666666667	0.660946449839805\\
15.8833333333333	0.654406449444242\\
15.9	0.611722991530328\\
15.9166666666667	0.641078715675182\\
15.9333333333333	0.609724101511851\\
15.95	0.630270650593246\\
15.9666666666667	0.58952592542499\\
15.9833333333333	0.5871827709069\\
16	0.653858445108156\\
16.0166666666667	0.658506530834934\\
16.0333333333333	0.656933380411534\\
16.05	0.603679834802648\\
16.0666666666667	0.66001899307857\\
16.0833333333333	0.627661089061725\\
16.1	0.658573388176993\\
16.1166666666667	0.60917724311404\\
16.1333333333333	0.670143766460999\\
16.15	0.634983184588634\\
16.1666666666667	0.633641903874803\\
16.1833333333333	0.616823481237297\\
16.2	0.650433570348145\\
16.2166666666667	0.682213224836303\\
16.2333333333333	0.637920794011769\\
16.25	0.679115661565543\\
16.2666666666667	0.663593258740676\\
16.2833333333333	0.643293530464522\\
16.3	0.635267243502636\\
16.3166666666667	0.635438159432894\\
16.3333333333333	0.614995279315419\\
16.35	0.634540237293216\\
16.3666666666667	0.621814050744447\\
16.3833333333333	0.672588447534302\\
16.4	0.628096173919669\\
16.4166666666667	0.649939468587174\\
16.4333333333333	0.625676134797416\\
16.45	0.671703186956588\\
16.4666666666667	0.615730118205988\\
16.4833333333333	0.600919549013408\\
16.5	0.633165222473387\\
16.5166666666667	0.61048831190287\\
16.5333333333333	0.601265750587732\\
16.55	0.636896366676329\\
16.5666666666667	0.675575969676636\\
16.5833333333333	0.614948638481344\\
16.6	0.609185570849398\\
16.6333333333333	0.612779977805111\\
16.65	0.646127112150086\\
16.6666666666667	0.64386520853223\\
16.6833333333333	0.649915584792737\\
16.7	0.638916227502577\\
16.7166666666667	0.636715982234449\\
16.7333333333333	0.670869485901498\\
16.75	0.633985728607076\\
16.7666666666667	0.653644558345118\\
16.7833333333333	0.63607141894304\\
16.8	0.647653652469913\\
16.8166666666667	0.644820070407047\\
16.8333333333333	0.624514634569024\\
16.85	0.627957547616592\\
16.8666666666667	0.6175858759199\\
16.8833333333333	0.661267386892742\\
16.9	0.669791015690755\\
16.9166666666667	0.673829066005545\\
16.9333333333333	0.629067797625314\\
16.95	0.70385899308522\\
16.9666666666667	0.691597260604635\\
16.9833333333333	0.688425245036779\\
17	0.703155814231295\\
17.0166666666667	0.673307879813205\\
17.0333333333333	0.656896785577725\\
17.05	0.6971998815016\\
17.0666666666667	0.716710834187563\\
17.0833333333333	0.693792319537849\\
17.1	0.707658103150965\\
17.1166666666667	0.710483166688434\\
17.1333333333333	0.703377928047416\\
17.15	0.695393551850287\\
17.1666666666667	0.655986271535021\\
17.1833333333333	0.646205116594075\\
17.2	0.70111626530753\\
17.2166666666667	0.685643266052281\\
17.2333333333333	0.736448714102245\\
17.25	0.6595390368376\\
17.2666666666667	0.701297725968082\\
17.2833333333333	0.670784696443111\\
17.3	0.663450058806557\\
17.3166666666667	0.735608491898134\\
17.3333333333333	0.65710385393546\\
17.35	0.722082884625941\\
17.3666666666667	0.676740412842747\\
17.3833333333333	0.653562227997266\\
17.4	0.677023639073891\\
17.4166666666667	0.725294993284109\\
17.4333333333333	0.676109294811383\\
17.45	0.730425966239935\\
17.4666666666667	0.7125132348154\\
17.4833333333333	0.701378575728079\\
17.5	0.726005544654722\\
17.5166666666667	0.672595125584142\\
17.5333333333333	0.680431988742161\\
17.55	0.710709368738282\\
17.5666666666667	0.668583049353515\\
17.5833333333333	0.677121419402308\\
17.6	0.716695871116091\\
17.6166666666667	0.701008763804712\\
17.6333333333333	0.746634500797143\\
17.65	0.688203817513823\\
17.6833333333333	0.741967983949142\\
17.7	0.709434476397675\\
17.7166666666667	0.670732042325419\\
17.7333333333333	0.740126085075723\\
17.75	0.705287332348682\\
17.7666666666667	0.705672932239867\\
17.7833333333333	0.679113473260799\\
17.8	0.688334310908964\\
17.8166666666667	0.705744457101083\\
17.8333333333333	0.732549899288845\\
17.85	0.740783558212268\\
17.8666666666667	0.707628892194123\\
17.8833333333333	0.74627241596485\\
17.9	0.697720821523717\\
17.9166666666667	0.739852090426691\\
17.95	0.715432322076701\\
17.9666666666667	0.758462632299935\\
17.9833333333333	0.752530977863248\\
18	0.742725309216219\\
18.0166666666667	0.760264006251997\\
18.0333333333333	0.781582859394128\\
18.05	0.712512408171595\\
18.0666666666667	0.704873140354156\\
18.0833333333333	0.713202071728105\\
18.1	0.700641796744112\\
18.1166666666667	0.7022885175315\\
18.1333333333333	0.767563750856862\\
18.15	0.70863565021758\\
18.1666666666667	0.692241563797605\\
18.1833333333333	0.705938976904498\\
18.2	0.779641535758145\\
18.2166666666667	0.716208823461479\\
18.2333333333333	0.738750534267947\\
18.25	0.786348979319296\\
18.2666666666667	0.740705741980118\\
18.2833333333333	0.747311072631607\\
18.3	0.713446035402914\\
18.3166666666667	0.730497405685966\\
18.3333333333333	0.746330979815017\\
18.35	0.742938348003509\\
18.3666666666667	0.793968239067311\\
18.3833333333333	0.773504721830793\\
18.4	0.770875475236945\\
18.4166666666667	0.719379414932174\\
18.4333333333333	0.718649256131378\\
18.45	0.741503661103923\\
18.4666666666667	0.708613837001064\\
18.4833333333333	0.766699700989452\\
18.5	0.750064948513685\\
18.5166666666667	0.81127419709772\\
18.5333333333333	0.7895293734306\\
18.55	0.722495119628494\\
18.5666666666667	0.744825001748534\\
18.5833333333333	0.775455415043727\\
18.6	0.761384853302875\\
18.6166666666667	0.729443992909751\\
18.6333333333333	0.732521411402587\\
18.65	0.729030795596568\\
18.6666666666667	0.815327106076897\\
18.6833333333333	0.76439427212831\\
18.7	0.81638795466781\\
18.7166666666667	0.734305031885768\\
18.7333333333333	0.815778167003163\\
18.75	0.796592387813611\\
18.7666666666667	0.728004899246876\\
18.7833333333333	0.794780179876753\\
18.8	0.750453899561364\\
18.8166666666667	0.764268735323409\\
18.8333333333333	0.730907193732868\\
18.85	0.782490526185779\\
18.8666666666667	0.793945315189031\\
18.8833333333333	0.72627626020347\\
18.9	0.714907056135687\\
18.9166666666667	0.772070891712264\\
18.9333333333333	0.786096868977587\\
18.95	0.792281780765613\\
18.9666666666667	0.78559619937662\\
18.9833333333333	0.76567668852827\\
19	0.759775164269769\\
19.0166666666667	0.81048453039968\\
19.0333333333333	0.746226849870233\\
19.05	0.767909603689109\\
19.0666666666667	0.76981908720353\\
19.0833333333333	0.74597349431334\\
19.1	0.810769648858489\\
19.1166666666667	0.760165991201809\\
19.1333333333333	0.800122522866285\\
19.15	0.758005652901225\\
19.1666666666667	0.780671788200788\\
19.1833333333333	0.744508488957827\\
19.2	0.797261664858159\\
19.2166666666667	0.781441845916241\\
19.2333333333333	0.793623650591108\\
19.25	0.727620283536911\\
19.2666666666667	0.800766632091605\\
19.2833333333333	0.706093769653091\\
19.3	0.787357192032989\\
19.3166666666667	0.721957787835894\\
19.3333333333333	0.714387413330037\\
19.35	0.798476488624818\\
19.3666666666667	0.766336147358807\\
19.3833333333333	0.764989036417493\\
19.4	0.725851032338799\\
19.4166666666667	0.718935030318537\\
19.45	0.750750093244267\\
19.4666666666667	0.776129102243637\\
19.4833333333333	0.805452971639543\\
19.5	0.818917972912235\\
19.5166666666667	0.775750322850705\\
19.5333333333333	0.81308100936959\\
19.55	0.803442763337404\\
19.5666666666667	0.73256119568731\\
19.5833333333333	0.761225151554846\\
19.6	0.73607722126367\\
19.6166666666667	0.772859779642108\\
19.6333333333333	0.720065736477746\\
19.65	0.801570549743612\\
19.6666666666667	0.786047096195841\\
19.6833333333333	0.774574062412714\\
19.7	0.731813018822844\\
19.7166666666667	0.746986582368105\\
19.7333333333333	0.821613720267106\\
19.75	0.77334817674959\\
19.7666666666667	0.772863911704082\\
19.7833333333333	0.751476633611702\\
19.8	0.756886666296548\\
19.8166666666667	0.824253448175806\\
19.8333333333333	0.813882728949306\\
19.85	0.817258527419462\\
19.8666666666667	0.829442658264725\\
19.8833333333333	0.813189527009119\\
19.9	0.809238278177496\\
19.9166666666667	0.733948411181778\\
19.9333333333333	0.77554862030556\\
19.95	0.839194449365561\\
19.9666666666667	0.793752053945401\\
19.9833333333333	0.780429471497314\\
20	0.804762261061693\\
20.0166666666667	0.748592761250666\\
20.0333333333333	0.786903255591408\\
20.05	0.823329277153871\\
20.0666666666667	0.801271280959714\\
20.0833333333333	0.755692003131486\\
20.1	0.760906020477346\\
20.1166666666667	0.844021260185396\\
20.1333333333333	0.824795252061516\\
20.15	0.825233106689272\\
20.1666666666667	0.799578076569997\\
20.1833333333333	0.815184493627516\\
20.2	0.784703808832525\\
20.2166666666667	0.816782661367821\\
20.2333333333333	0.811618072164563\\
20.25	0.744028522454915\\
20.2666666666667	0.82463224917953\\
20.2833333333333	0.768671445216402\\
20.3	0.747961676069071\\
20.3166666666667	0.832592108927031\\
20.3333333333333	0.798411237705036\\
20.35	0.802307076456565\\
20.3666666666667	0.7455837147584\\
20.3833333333333	0.758073098884026\\
20.4	0.84021143114342\\
20.4166666666667	0.824184847465567\\
20.4333333333333	0.82945042153208\\
20.45	0.80216024804454\\
20.4666666666667	0.813689085333518\\
20.4833333333333	0.827115738331091\\
20.5	0.748375282427965\\
20.5166666666667	0.803680905913993\\
20.5333333333333	0.747661916643384\\
20.55	0.800331275328404\\
20.5666666666667	0.801368797847228\\
20.5833333333333	0.769046601274482\\
20.6	0.813284957173614\\
20.6166666666667	0.80190095060448\\
20.6333333333333	0.738379606493428\\
20.65	0.762401388545747\\
20.6666666666667	0.723317290462855\\
20.6833333333333	0.732444417851127\\
20.7	0.775276469284723\\
20.7166666666667	0.746555945635134\\
20.7333333333333	0.798398762835166\\
20.75	0.788316661416236\\
20.7666666666667	0.709634854897089\\
20.7833333333333	0.790060796450984\\
20.8	0.724804311195168\\
20.8166666666667	0.769411473992946\\
20.8333333333333	0.811521693216189\\
20.85	0.707548660854357\\
20.8666666666667	0.751583899334019\\
20.8833333333333	0.753136109033274\\
20.9	0.712703305404045\\
20.9166666666667	0.756333959397388\\
20.9333333333333	0.713366777867055\\
20.95	0.780688674071065\\
20.9666666666667	0.738299083489778\\
20.9833333333333	0.750926252836233\\
21	0.752391566057494\\
21.0166666666667	0.750387653347875\\
21.0333333333333	0.737812666437701\\
21.05	0.800581103527325\\
21.0666666666667	0.761813826495214\\
21.0833333333333	0.698385649151909\\
21.1	0.708841389673537\\
21.1166666666667	0.727583208294874\\
21.1333333333333	0.738135447307293\\
21.15	0.775974095663269\\
21.1666666666667	0.711125410272881\\
21.1833333333333	0.739031288076671\\
21.2	0.77889899588962\\
21.2166666666667	0.770590258523288\\
21.2333333333333	0.728649875903269\\
21.25	0.745772910010313\\
21.2666666666667	0.760765312045582\\
21.2833333333333	0.760626243345744\\
21.3	0.693081178690747\\
21.3166666666667	0.736050615213681\\
21.3333333333333	0.699394319440476\\
21.35	0.735625162117888\\
21.3666666666667	0.65817946110478\\
21.3833333333333	0.662159965484786\\
21.4	0.675295839996409\\
21.4166666666667	0.676642118440352\\
21.4333333333333	0.674271709193821\\
21.45	0.6764552456339\\
21.4666666666667	0.709865552725528\\
21.4833333333333	0.670594558099513\\
21.5	0.723943551498625\\
21.5166666666667	0.694948381367791\\
21.5333333333333	0.654834080097871\\
21.55	0.723942922033466\\
21.5666666666667	0.687062682083095\\
21.5833333333333	0.644454247645264\\
21.6	0.660547359701454\\
21.6166666666667	0.6615167208173\\
21.6333333333333	0.680640063566504\\
21.65	0.690585513579215\\
21.6666666666667	0.667026415227799\\
21.6833333333333	0.650308605826346\\
21.7	0.691875423519939\\
21.7166666666667	0.711454034369563\\
21.7333333333333	0.660402253524126\\
21.75	0.636783721531579\\
21.7666666666667	0.675780072622072\\
21.7833333333333	0.627713370513103\\
21.8	0.675189932740331\\
21.8166666666667	0.661456765450922\\
21.8333333333333	0.632470425446641\\
21.85	0.60759388510964\\
21.8666666666667	0.624533045098083\\
21.8833333333333	0.659436313906021\\
21.9	0.620831522091539\\
21.9166666666667	0.637872857792509\\
21.9333333333333	0.666394963647555\\
21.95	0.619510859389539\\
21.9666666666667	0.606038938953212\\
21.9833333333333	0.636997185603651\\
22	0.604906000633893\\
22.0166666666667	0.601362939541922\\
22.0333333333333	0.610217494622361\\
22.05	0.63866745551374\\
22.0666666666667	0.612972869634888\\
22.0833333333333	0.650862761176011\\
22.1	0.619885995730389\\
22.1166666666667	0.651764270674242\\
22.1333333333333	0.627869900042437\\
22.15	0.64689866711883\\
22.1666666666667	0.575874611043627\\
22.1833333333333	0.608876036829368\\
22.2	0.646621705241454\\
22.2166666666667	0.594796612099934\\
22.2333333333333	0.596411835133978\\
22.25	0.608815098854816\\
22.2666666666667	0.591075220990479\\
22.2833333333333	0.580398474134775\\
22.3	0.617332637126129\\
22.3166666666667	0.616864995287788\\
22.3333333333333	0.563851979501692\\
22.35	0.609692516837647\\
22.3666666666667	0.614551974206968\\
22.3833333333333	0.564187685237897\\
22.4	0.630997466235055\\
22.4166666666667	0.61538164658813\\
22.4333333333333	0.597663213739356\\
22.45	0.622208292970015\\
22.4666666666667	0.557897429628255\\
22.4833333333333	0.57408820493869\\
22.5	0.570949761953933\\
22.5166666666667	0.615384999413706\\
22.5333333333333	0.565040455346605\\
22.55	0.618046248226396\\
22.5666666666667	0.628950976632566\\
22.5833333333333	0.59188775581147\\
22.6	0.575319723675591\\
22.6166666666667	0.624952559875513\\
22.6333333333333	0.594825189850102\\
22.65	0.578341720148622\\
22.6666666666667	0.601084161437733\\
22.6833333333333	0.559743220405228\\
22.7	0.604275669074998\\
22.7166666666667	0.57470041847391\\
22.7333333333333	0.596015673898982\\
22.75	0.579562340899244\\
22.7666666666667	0.579370594419188\\
22.7833333333333	0.60327387003727\\
22.8	0.5480299505783\\
22.8166666666667	0.577820353270177\\
22.8333333333333	0.544947506943753\\
22.85	0.586406660704661\\
22.8666666666667	0.581959405588577\\
22.8833333333333	0.57599071051941\\
22.9166666666667	0.539545920034339\\
22.9333333333333	0.534223484039543\\
22.95	0.559968762006633\\
22.9666666666667	0.574705239243944\\
22.9833333333333	0.557280939252177\\
23	0.550820840164338\\
23.0166666666667	0.583624887904296\\
23.0333333333333	0.545223755975886\\
23.05	0.569756482097095\\
23.0666666666667	0.543366901032396\\
23.0833333333333	0.571175814457206\\
23.1	0.542724618221513\\
23.1166666666667	0.538334534879706\\
23.1333333333333	0.57951586801536\\
23.15	0.515133077258824\\
23.1666666666667	0.548355575463173\\
};

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> voltages.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=24,
xtick={ 0,  4,  8, 12, 16, 20, 24},
xlabel style={font=\color{white!15!black}},
xlabel={Time (h)},
ymin=80,
ymax=120,
ylabel style={font=\color{white!15!black}},
ylabel={Nodal voltages (V)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
0.0166666666666657	90\\
24	90\\
};
\node[black, above] at (axis cs:22,82){\footnotesize{$V^{min}$}};
\node[black, below] at (axis cs:22,117){\footnotesize{$V^{max}$}};

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0.0166666666666657	99.957588774312\\
0.0333333333333314	99.957588774312\\
0.0499999999999972	99.726726220076\\
0.0833333333333286	99.726726220076\\
0.0999999999999943	100.892169546245\\
0.13333333333334	100.892169546245\\
0.150000000000006	100.335641637421\\
0.183333333333337	100.335641637421\\
0.200000000000003	100.146137415942\\
0.233333333333334	100.146137415942\\
0.25	99.956096002825\\
0.283333333333331	99.956096002825\\
0.299999999999997	100.598256299559\\
0.333333333333329	100.598256299559\\
0.349999999999994	99.4058780810904\\
0.38333333333334	99.4058780810904\\
0.400000000000006	101.068898255441\\
0.433333333333337	101.068898255441\\
0.450000000000003	101.198544511936\\
0.483333333333334	101.198544511936\\
0.5	99.9624723484188\\
0.533333333333331	99.9624723484188\\
0.549999999999997	99.2421633542102\\
0.583333333333329	99.2421633542102\\
0.599999999999994	100.023506483755\\
0.63333333333334	100.023506483755\\
0.650000000000006	100.709179608478\\
0.683333333333337	100.709179608478\\
0.700000000000003	101.774469563854\\
0.733333333333334	101.774469563854\\
0.75	99.9610260109983\\
0.783333333333331	99.9610260109983\\
0.799999999999997	100.659656238265\\
0.833333333333329	100.659656238265\\
0.849999999999994	99.6266136066844\\
0.88333333333334	99.6266136066844\\
0.900000000000006	100.442270603403\\
0.933333333333337	100.442270603403\\
0.950000000000003	101.386635245578\\
0.983333333333334	101.386635245578\\
1	99.9648107724807\\
1.03333333333333	99.9648107724807\\
1.05	98.4941834476625\\
1.08333333333333	98.4941834476625\\
1.09999999999999	99.6466779799501\\
1.13333333333334	99.6466779799501\\
1.15000000000001	99.1369041191475\\
1.18333333333334	99.1369041191475\\
1.2	100.696611225455\\
1.23333333333333	100.696611225455\\
1.25	99.9651729874621\\
1.28333333333333	99.9651729874621\\
1.3	101.1623038569\\
1.33333333333333	101.1623038569\\
1.34999999999999	101.115177112149\\
1.38333333333334	101.115177112149\\
1.40000000000001	100.894523327982\\
1.43333333333334	100.894523327982\\
1.45	101.701384843184\\
1.48333333333333	101.701384843184\\
1.5	99.9691954859468\\
1.53333333333333	99.9691954859468\\
1.55	100.280027755481\\
1.58333333333333	100.280027755481\\
1.59999999999999	100.406427672134\\
1.63333333333334	100.406427672134\\
1.65000000000001	101.024075386445\\
1.68333333333334	101.024075386445\\
1.7	99.4759711822009\\
1.73333333333333	99.4759711822009\\
1.75	99.9694544854077\\
1.78333333333333	99.9694544854077\\
1.8	99.7746012231306\\
1.83333333333333	99.7746012231306\\
1.84999999999999	100.949669782944\\
1.88333333333334	100.949669782944\\
1.90000000000001	99.1771942118666\\
1.93333333333334	99.1771942118666\\
1.95	100.189278074106\\
1.98333333333333	100.189278074106\\
2	99.9723157283388\\
2.03333333333333	99.9723157283388\\
2.05	98.7383579490121\\
2.08333333333333	98.7383579490121\\
2.09999999999999	100.665549577198\\
2.13333333333334	100.665549577198\\
2.15000000000001	100.974588229719\\
2.18333333333334	100.974588229719\\
2.2	99.8089343601348\\
2.23333333333333	99.8089343601348\\
2.25	99.9707495050631\\
2.28333333333333	99.9707495050631\\
2.3	99.1995507445717\\
2.33333333333333	99.1995507445717\\
2.34999999999999	98.8959442385129\\
2.38333333333334	98.8959442385129\\
2.40000000000001	97.4918703046897\\
2.43333333333334	97.4918703046897\\
2.45	99.7339070567755\\
2.48333333333333	99.7339070567755\\
2.5	99.968612877617\\
2.53333333333333	99.968612877617\\
2.55	99.3477286247011\\
2.58333333333333	99.3477286247011\\
2.59999999999999	99.5813111441858\\
2.63333333333334	99.5813111441858\\
2.65000000000001	99.7616044288165\\
2.68333333333334	99.7616044288165\\
2.7	98.4874650408038\\
2.73333333333333	98.4874650408038\\
2.75	99.9735453195405\\
2.78333333333333	99.9735453195405\\
2.8	98.7502186462901\\
2.83333333333333	98.7502186462901\\
2.84999999999999	98.7146488173666\\
2.88333333333334	98.7146488173666\\
2.90000000000001	99.5599777057798\\
2.93333333333334	99.5599777057798\\
2.95	99.3408914318853\\
2.98333333333333	99.3408914318853\\
3	99.9670873828814\\
3.03333333333333	99.9670873828814\\
3.05	98.387890857432\\
3.08333333333333	98.387890857432\\
3.09999999999999	100.380678090315\\
3.13333333333334	100.380678090315\\
3.15000000000001	98.8559552736785\\
3.18333333333334	98.8559552736785\\
3.2	98.9978954447147\\
3.23333333333333	98.9978954447147\\
3.25	99.9758845160958\\
3.28333333333333	99.9758845160958\\
3.3	99.3866946317302\\
3.33333333333333	99.3866946317302\\
3.34999999999999	99.0794428407905\\
3.38333333333334	99.0794428407905\\
3.40000000000001	99.3493576528637\\
3.43333333333334	99.3493576528637\\
3.45	100.063741515522\\
3.48333333333333	100.063741515522\\
3.5	99.9715740157489\\
3.53333333333333	99.9715740157489\\
3.55	99.4246475936495\\
3.58333333333333	99.4246475936495\\
3.59999999999999	99.5694911655849\\
3.63333333333334	99.5694911655849\\
3.65000000000001	100.458095476682\\
3.68333333333334	100.458095476682\\
3.7	100.324770262161\\
3.73333333333333	100.324770262161\\
3.75	99.9703201160404\\
3.78333333333333	99.9703201160404\\
3.8	101.050948775849\\
3.83333333333333	101.050948775849\\
3.84999999999999	100.046837080625\\
3.88333333333334	100.046837080625\\
3.90000000000001	99.6418389882721\\
3.93333333333334	99.6418389882721\\
3.95	99.1532171349387\\
3.98333333333333	99.1532171349387\\
4	99.9680648063731\\
4.03333333333333	99.9680648063731\\
4.05	101.706233623832\\
4.08333333333333	101.706233623832\\
4.09999999999999	100.468205903843\\
4.13333333333334	100.468205903843\\
4.15000000000001	101.101642821637\\
4.18333333333334	101.101642821637\\
4.2	101.716314723059\\
4.23333333333333	101.716314723059\\
4.25	99.9713929591074\\
4.28333333333333	99.9713929591074\\
4.3	99.3876057442228\\
4.33333333333333	99.3876057442228\\
4.34999999999999	99.4670863197101\\
4.38333333333334	99.4670863197101\\
4.40000000000001	99.0765442557138\\
4.43333333333334	99.0765442557138\\
4.45	98.1297019792352\\
4.48333333333333	98.1297019792352\\
4.5	99.9657191897875\\
4.53333333333333	99.9657191897875\\
4.55	100.703720723424\\
4.58333333333333	100.703720723424\\
4.59999999999999	100.143303179058\\
4.63333333333334	100.143303179058\\
4.65000000000001	101.237770143984\\
4.68333333333334	101.237770143984\\
4.7	99.988702262556\\
4.73333333333333	99.988702262556\\
4.75	99.9687184123153\\
4.78333333333333	99.9687184123153\\
4.8	101.119015568056\\
4.83333333333333	101.119015568056\\
4.84999999999999	99.8701740268044\\
4.88333333333334	99.8701740268044\\
4.90000000000001	101.187285854356\\
4.93333333333334	101.187285854356\\
4.95	99.4908723941633\\
4.98333333333333	99.4908723941633\\
5	99.9696897639177\\
5.03333333333333	99.9696897639177\\
5.05	102.06301673802\\
5.08333333333333	102.06301673802\\
5.09999999999999	101.515690245268\\
5.13333333333334	101.515690245268\\
5.15000000000001	101.619951031872\\
5.18333333333334	101.619951031872\\
5.2	102.277126458191\\
5.23333333333333	102.277126458191\\
5.25	99.9703728140823\\
5.28333333333333	99.9703728140823\\
5.3	100.973971112287\\
5.33333333333333	100.973971112287\\
5.34999999999999	100.832568159465\\
5.38333333333334	100.832568159465\\
5.40000000000001	100.753653948028\\
5.43333333333334	100.753653948028\\
5.45	102.559001838035\\
5.48333333333333	102.559001838035\\
5.5	99.9708153155019\\
5.53333333333333	99.9708153155019\\
5.55	99.4972297133773\\
5.58333333333333	99.4972297133773\\
5.59999999999999	102.213988751149\\
5.63333333333334	102.213988751149\\
5.65000000000001	103.508953505904\\
5.68333333333334	103.508953505904\\
5.7	103.080380306435\\
5.73333333333333	103.080380306435\\
5.75	99.9612718358864\\
5.78333333333333	99.9612718358864\\
5.8	101.681257207373\\
5.83333333333333	101.681257207373\\
5.84999999999999	102.763856274447\\
5.88333333333334	102.763856274447\\
5.90000000000001	102.118277265368\\
5.93333333333334	102.118277265368\\
5.95	103.592591831242\\
5.98333333333333	103.592591831242\\
6	99.95567681196\\
6.03333333333333	99.95567681196\\
6.05	100.827030289981\\
6.08333333333333	100.827030289981\\
6.09999999999999	101.149089699762\\
6.13333333333334	101.149089699762\\
6.15000000000001	101.363150739516\\
6.23333333333333	101.365047051376\\
6.25	99.9390081023923\\
6.28333333333333	99.9390081023923\\
6.3	100.194918978046\\
6.33333333333333	100.194918978046\\
6.34999999999999	101.167085348927\\
6.38333333333334	101.167085348927\\
6.40000000000001	101.418682903117\\
6.43333333333334	101.418682903117\\
6.45	101.154291696418\\
6.48333333333333	101.154291696418\\
6.5	99.9320081454082\\
6.53333333333333	99.9320081454082\\
6.55	99.8219943906961\\
6.58333333333333	99.8219943906961\\
6.59999999999999	101.159675498881\\
6.63333333333334	101.159675498881\\
6.65000000000001	100.882156780103\\
6.68333333333334	100.882156780103\\
6.7	100.805957247967\\
6.73333333333333	100.805957247967\\
6.75	99.9170136738052\\
6.78333333333333	99.9170136738052\\
6.8	99.5410508795362\\
6.83333333333333	99.5410508795362\\
6.84999999999999	101.391849673039\\
6.88333333333334	101.391849673039\\
6.90000000000001	99.6378924372514\\
6.93333333333334	99.6378924372514\\
6.95	101.240967079773\\
6.98333333333333	101.240967079773\\
7	99.9094719667476\\
7.03333333333333	99.9094719667476\\
7.05	100.613511219321\\
7.08333333333333	100.613511219321\\
7.09999999999999	100.531432233542\\
7.13333333333334	100.531432233542\\
7.15000000000001	101.19729804554\\
7.18333333333334	101.19729804554\\
7.2	101.266269875313\\
7.23333333333333	101.266269875313\\
7.25	99.8878653673757\\
7.28333333333333	99.8878653673757\\
7.3	98.6142110789825\\
7.33333333333333	98.6142110789825\\
7.34999999999999	99.2925765341392\\
7.38333333333334	99.2925765341392\\
7.40000000000001	100.998715394401\\
7.43333333333334	100.998715394401\\
7.45	99.1110120630782\\
7.48333333333333	99.1110120630782\\
7.5	99.8604559477243\\
7.53333333333333	99.8604559477243\\
7.55	100.655174884574\\
7.58333333333333	100.655174884574\\
7.59999999999999	100.771750914436\\
7.63333333333334	100.771750914436\\
7.65000000000001	100.338633011614\\
7.68333333333334	100.338633011614\\
7.7	101.829541427929\\
7.73333333333333	101.829541427929\\
7.75	99.8351840432705\\
7.78333333333333	99.8351840432705\\
7.8	101.115134706828\\
7.83333333333333	101.115134706828\\
7.84999999999999	100.958098943961\\
7.88333333333334	100.958098943961\\
7.90000000000001	100.070348955662\\
7.93333333333334	100.070348955662\\
7.95	100.963671295426\\
7.98333333333333	100.963671295426\\
8	99.8123242674922\\
8.03333333333333	99.8123242674922\\
8.05	100.846115988128\\
8.08333333333333	100.846115988128\\
8.09999999999999	101.679642053275\\
8.13333333333334	101.679642053275\\
8.15000000000001	102.120972774966\\
8.18333333333334	102.120972774966\\
8.2	102.910961970253\\
8.23333333333333	102.910961970253\\
8.25	99.781506385633\\
8.28333333333333	99.781506385633\\
8.3	101.250803719381\\
8.33333333333333	101.250803719381\\
8.34999999999999	101.599503293576\\
8.38333333333334	101.599503293576\\
8.40000000000001	103.01568049244\\
8.43333333333334	103.01568049244\\
8.45	102.67488515978\\
8.48333333333333	102.67488515978\\
8.5	99.7493253864943\\
8.53333333333333	99.7493253864943\\
8.55	100.597443584003\\
8.58333333333333	100.597443584003\\
8.59999999999999	100.66620121693\\
8.63333333333334	100.66620121693\\
8.65000000000001	100.946448727179\\
8.68333333333334	100.946448727179\\
8.7	102.543808321876\\
8.73333333333333	102.543808321876\\
8.75	99.7176915502089\\
8.78333333333333	99.7176915502089\\
8.8	101.383224445573\\
8.83333333333333	101.383224445573\\
8.84999999999999	102.151078230136\\
8.88333333333334	102.151078230136\\
8.90000000000001	104.147257506916\\
8.93333333333334	104.147257506916\\
8.95	103.801045642736\\
8.98333333333333	103.801045642736\\
9	99.6699862462394\\
9.03333333333333	99.6699862462394\\
9.05	99.7946477434608\\
9.08333333333333	99.7946477434608\\
9.09999999999999	101.908960350717\\
9.13333333333334	101.908960350717\\
9.15000000000001	102.346666492046\\
9.18333333333334	102.346666492046\\
9.2	102.505933963559\\
9.23333333333333	102.505933963559\\
9.25	99.6114603787253\\
9.28333333333333	99.6114603787253\\
9.3	100.436611748964\\
9.33333333333333	100.436611748964\\
9.34999999999999	101.911366564387\\
9.38333333333334	101.911366564387\\
9.40000000000001	103.414819754873\\
9.43333333333334	103.414819754873\\
9.45	102.3010396845\\
9.48333333333333	102.3010396845\\
9.5	98.6967945364572\\
9.53333333333333	98.6967945364572\\
9.55	100.622022248206\\
9.58333333333333	100.622022248206\\
9.59999999999999	101.942537389071\\
9.63333333333334	101.942537389071\\
9.65000000000001	100.537899685856\\
9.68333333333334	100.537899685856\\
9.7	104.222427863357\\
9.73333333333333	104.222427863357\\
9.75	98.6320487101753\\
9.78333333333333	98.6320487101753\\
9.8	98.9024896814397\\
9.83333333333333	98.9024896814397\\
9.84999999999999	100.391631266483\\
9.88333333333334	100.391631266483\\
9.90000000000001	101.234875692479\\
9.93333333333334	101.234875692479\\
9.95	101.631560890274\\
9.98333333333333	101.631560890274\\
10	98.5055453283397\\
10.0333333333333	98.5055453283397\\
10.05	99.3101404368187\\
10.0833333333333	99.3101404368187\\
10.1	99.6494195172017\\
10.1333333333333	99.6494195172017\\
10.15	99.6760448217614\\
10.1833333333333	99.6760448217614\\
10.2	100.454943660085\\
10.2333333333333	100.454943660085\\
10.25	98.3673660580563\\
10.2833333333333	98.3673660580563\\
10.3	97.7785910955175\\
10.3333333333333	97.7785910955175\\
10.35	99.6362212739863\\
10.3833333333333	99.6362212739863\\
10.4	100.385783190832\\
10.4333333333333	100.385783190832\\
10.45	100.715139780454\\
10.4833333333333	100.715139780454\\
10.5	98.2951595712985\\
10.5333333333333	98.2951595712985\\
10.55	98.6587085332162\\
10.5833333333333	98.6587085332162\\
10.6	99.1334436169968\\
10.6333333333333	99.1334436169968\\
10.65	100.541844663911\\
10.6833333333333	100.541844663911\\
10.7	100.817453442064\\
10.7333333333333	100.817453442064\\
10.75	98.2203767141306\\
10.7833333333333	98.2203767141306\\
10.8	98.7043827864766\\
10.8333333333333	98.7043827864766\\
10.85	99.1135735136139\\
10.8833333333333	99.1135735136139\\
10.9	100.522421231346\\
10.9333333333333	100.522421231346\\
10.95	99.8229048887519\\
10.9833333333333	99.8229048887519\\
11	97.9869330012306\\
11.0333333333333	97.9869330012306\\
11.05	98.3966239561202\\
11.0833333333333	98.3966239561202\\
11.1	98.7218403797103\\
11.1333333333333	98.7218403797103\\
11.15	98.0708007870255\\
11.1833333333333	98.0708007870255\\
11.2	99.3320807282053\\
11.2333333333333	99.3320807282053\\
11.25	97.8612598123195\\
11.2833333333333	97.8612598123195\\
11.3	97.1437480705286\\
11.3333333333333	97.1437480705286\\
11.35	97.4657486290975\\
11.3833333333333	97.4657486290975\\
11.4	97.6653164658531\\
11.4333333333333	97.6653164658531\\
11.45	98.2779309552338\\
11.4833333333333	98.2779309552338\\
11.5	97.8145189131567\\
11.5333333333333	97.8145189131567\\
11.55	99.7271498950602\\
11.5833333333333	99.7271498950602\\
11.6	99.0429501376034\\
11.6333333333333	99.0429501376034\\
11.65	98.9600143660876\\
11.6833333333333	98.9600143660876\\
11.7	99.062546120771\\
11.7333333333333	99.062546120771\\
11.75	97.6312413383302\\
11.7833333333333	97.6312413383302\\
11.8	97.3408379770302\\
11.8333333333333	97.3408379770302\\
11.85	97.8090244899829\\
11.8833333333333	97.8090244899829\\
11.9	98.9488431322465\\
11.9333333333333	98.9488431322465\\
11.95	98.1830731851082\\
11.9833333333333	98.1830731851082\\
12	97.5875666340628\\
12.0333333333333	97.5875666340628\\
12.05	97.940344796081\\
12.0833333333333	97.940344796081\\
12.1	97.7607342997987\\
12.1333333333333	97.7607342997987\\
12.15	98.8264508252861\\
12.1833333333333	98.8264508252861\\
12.2	98.5710970765803\\
12.2333333333333	98.5710970765803\\
12.25	97.4985932698117\\
12.2833333333333	97.4985932698117\\
12.3	98.0980725728652\\
12.3333333333333	98.0980725728652\\
12.35	97.9885617358117\\
12.3833333333333	97.9885617358117\\
12.4	98.1511943643818\\
12.4333333333333	98.1511943643818\\
12.45	99.1996642733336\\
12.4833333333333	99.1996642733336\\
12.5	97.4457798489245\\
12.5333333333333	97.4457798489245\\
12.55	99.3633747350673\\
12.5833333333333	99.3633747350673\\
12.6	99.7299800028122\\
12.6833333333333	99.7290402162974\\
12.7	99.7198110184263\\
12.7333333333333	99.7198110184263\\
12.75	97.2632188803065\\
12.7833333333333	97.2632188803065\\
12.8	96.1442699507992\\
12.8333333333333	96.1442699507992\\
12.85	97.3050333299494\\
12.8833333333333	97.3050333299494\\
12.9	99.0127731754348\\
12.9333333333333	99.0127731754348\\
12.95	98.1571471496914\\
12.9833333333333	98.1571471496914\\
13	97.3083704543603\\
13.0333333333333	97.3083704543603\\
13.05	97.7563792966903\\
13.0833333333333	97.7563792966903\\
13.1	96.1477601996279\\
13.1333333333333	96.1477601996279\\
13.15	98.013471278867\\
13.1833333333333	98.013471278867\\
13.2	96.5772158316147\\
13.2333333333333	96.5772158316147\\
13.25	97.2071819855054\\
13.2833333333333	97.2071819855054\\
13.3	97.6299280765802\\
13.3333333333333	97.6299280765802\\
13.35	97.9040315574947\\
13.3833333333333	97.9040315574947\\
13.4	97.7551885864415\\
13.4333333333333	97.7551885864415\\
13.45	98.3926993495975\\
13.4833333333333	98.3926993495975\\
13.5	97.0429554824247\\
13.5333333333333	97.0429554824247\\
13.55	96.7186042292098\\
13.5833333333333	96.7186042292098\\
13.6	97.7436886464821\\
13.6333333333333	97.7436886464821\\
13.65	97.5999549901437\\
13.6833333333333	97.5999549901437\\
13.7	99.1828851778425\\
13.7333333333333	99.1828851778425\\
13.75	96.8985140902594\\
13.7833333333333	96.8985140902594\\
13.8	96.3404408503851\\
13.8333333333333	96.3404408503851\\
13.85	96.6655625842992\\
13.8833333333333	96.6655625842992\\
13.9	96.7079310876209\\
13.9333333333333	96.7079310876209\\
13.95	97.0000595446944\\
13.9833333333333	97.0000595446944\\
14	96.7606831110543\\
14.0333333333333	96.7606831110543\\
14.05	95.9739066615932\\
14.0833333333333	95.9739066615932\\
14.1	96.7869295979686\\
14.1333333333333	96.7869295979686\\
14.15	96.7684187374322\\
14.1833333333333	96.7684187374322\\
14.2	96.5714473333704\\
14.2333333333333	96.5714473333704\\
14.25	96.7679198596429\\
14.2833333333333	96.7679198596429\\
14.3	96.2899390218733\\
14.3333333333333	96.2899390218733\\
14.35	96.687194674611\\
14.3833333333333	96.687194674611\\
14.4	96.6584051875194\\
14.4333333333333	96.6584051875194\\
14.45	95.3588521958323\\
14.4833333333333	95.3588521958323\\
14.5	96.6253011272344\\
14.5333333333333	96.6253011272344\\
14.55	96.7310483252243\\
14.5833333333333	96.7310483252243\\
14.6	95.737978415622\\
14.6333333333333	95.737978415622\\
14.65	96.7472887030604\\
14.6833333333333	96.7472887030604\\
14.7	95.1760764479366\\
14.7333333333333	95.1760764479366\\
14.75	96.5164576140692\\
14.7833333333333	96.5164576140692\\
14.8	95.3249461287839\\
14.8333333333333	95.3249461287839\\
14.85	96.242258402631\\
14.8833333333333	96.242258402631\\
14.9	96.4332297958062\\
14.9333333333333	96.4332297958062\\
14.95	95.7525660791453\\
14.9833333333333	95.7525660791453\\
15	96.7334056045121\\
15.0333333333333	96.7334056045121\\
15.05	95.7843298002684\\
15.0833333333333	95.7843298002684\\
15.1	93.8410790500432\\
15.1333333333333	93.8410790500432\\
15.15	92.4317868700856\\
15.1833333333333	92.4317868700856\\
15.2	90.178642605637\\
15.2333333333333	90.178642605637\\
15.25	97.7355395680679\\
15.2833333333333	97.7355395680679\\
15.3	92.6800158133961\\
15.3333333333333	92.6800158133961\\
15.35	90.1381246082765\\
15.4833333333333	90.140218498623\\
15.5	98.2697956796491\\
15.5333333333333	98.2697956796491\\
15.55	98.8170189131017\\
15.5833333333333	98.8170189131017\\
15.6	100.244521103443\\
15.6333333333333	100.244521103443\\
15.65	100.613609148263\\
15.6833333333333	100.613609148263\\
15.7	100.729730595614\\
15.7333333333333	100.729730595614\\
15.75	98.1214888292731\\
15.7833333333333	98.1214888292731\\
15.8	105.019944614483\\
15.8333333333333	105.019944614483\\
15.85	107.586069770527\\
15.8833333333333	107.586069770527\\
15.9	107.573891816431\\
15.9333333333333	107.573891816431\\
15.95	107.568226730807\\
15.9833333333333	107.568226730807\\
16	96.5138766098349\\
16.0333333333333	96.5138766098349\\
16.05	97.4247156923202\\
16.0833333333333	97.4247156923202\\
16.1	94.3477058351858\\
16.1333333333333	94.3477058351858\\
16.15	94.9855916714332\\
16.1833333333333	94.9855916714332\\
16.2	93.1395852292086\\
16.2333333333333	93.1395852292086\\
16.25	96.9378374534671\\
16.2833333333333	96.9378374534671\\
16.3	95.4187104399013\\
16.3333333333333	95.4187104399013\\
16.35	95.4048287052178\\
16.3833333333333	95.4048287052178\\
16.4	94.5895168921229\\
16.4333333333333	94.5895168921229\\
16.45	93.923559998676\\
16.4833333333333	93.923559998676\\
16.5	97.8575083048211\\
16.5333333333333	97.8575083048211\\
16.55	96.1713578263968\\
16.5833333333333	96.1713578263968\\
16.6	96.620183385819\\
16.6333333333333	96.620183385819\\
16.65	94.2889877279509\\
16.6833333333333	94.2889877279509\\
16.7	94.0426301672242\\
16.7333333333333	94.0426301672242\\
16.75	98.7445005327516\\
16.7833333333333	98.7445005327516\\
16.8	98.6780683625961\\
16.8333333333333	98.6780683625961\\
16.85	97.4695043639295\\
16.8833333333333	97.4695043639295\\
16.9	96.2892237874113\\
16.9333333333333	96.2892237874113\\
16.95	97.1704734940903\\
16.9833333333333	97.1704734940903\\
17	98.6809631128033\\
17.0333333333333	98.6809631128033\\
17.05	98.5935950011785\\
17.0833333333333	98.5935950011785\\
17.1	97.3024688157796\\
17.1333333333333	97.3024688157796\\
17.15	95.5171816669625\\
17.1833333333333	95.5171816669625\\
17.2	93.5311497379813\\
17.2333333333333	93.5311497379813\\
17.25	98.8120694722436\\
17.2833333333333	98.8120694722436\\
17.3	96.9387900832383\\
17.3333333333333	96.9387900832383\\
17.35	94.6638844858194\\
17.3833333333333	94.6638844858194\\
17.4	94.1160383541988\\
17.4333333333333	94.1160383541988\\
17.45	91.7655755866283\\
17.4833333333333	91.7655755866283\\
17.5	98.7308300996526\\
17.5333333333333	98.7308300996526\\
17.55	97.9523017524362\\
17.5833333333333	97.9523017524362\\
17.6	96.4099127919935\\
17.6333333333333	96.4099127919935\\
17.65	94.9836640987807\\
17.6833333333333	94.9836640987807\\
17.7	93.9562352662907\\
17.7333333333333	93.9562352662907\\
17.75	99.6114952810214\\
17.7833333333333	99.6114952810214\\
17.8	99.9324141630279\\
17.8333333333333	99.9324141630279\\
17.85	97.2166253574904\\
17.8833333333333	97.2166253574904\\
17.9	95.570509715697\\
17.9333333333333	95.570509715697\\
17.95	93.6565725602962\\
17.9833333333333	93.6565725602962\\
18	99.6935499754129\\
18.0333333333333	99.6935499754129\\
18.05	97.5098425973719\\
18.0833333333333	97.5098425973719\\
18.1	95.7832824168695\\
18.1333333333333	95.7832824168695\\
18.15	94.3386305369271\\
18.1833333333333	94.3386305369271\\
18.2	92.9203962643054\\
18.2333333333333	92.9203962643054\\
18.25	99.7823651914088\\
18.2833333333333	99.7823651914088\\
18.3	98.9048050806066\\
18.3333333333333	98.9048050806066\\
18.35	97.7694500315493\\
18.3833333333333	97.7694500315493\\
18.4	97.1711375028545\\
18.4333333333333	97.1711375028545\\
18.45	95.564918716891\\
18.4833333333333	95.564918716891\\
18.5	99.8470966431949\\
18.5333333333333	99.8470966431949\\
18.55	98.5431984754211\\
18.5833333333333	98.5431984754211\\
18.6	98.6805367563764\\
18.6333333333333	98.6805367563764\\
18.65	96.9877674915034\\
18.6833333333333	96.9877674915034\\
18.7	95.9028619662694\\
18.7333333333333	95.9028619662694\\
18.75	99.8882237547236\\
18.7833333333333	99.8882237547236\\
18.8	98.4583879499491\\
18.8333333333333	98.4583879499491\\
18.85	96.4087749471834\\
18.8833333333333	96.4087749471834\\
18.9	95.4707117739995\\
18.9333333333333	95.4707117739995\\
18.95	95.1542879638322\\
18.9833333333333	95.1542879638322\\
19	99.9550033209305\\
19.0333333333333	99.9550033209305\\
19.05	99.0775844683981\\
19.0833333333333	99.0775844683981\\
19.1	98.2499698544167\\
19.1333333333333	98.2499698544167\\
19.15	98.3385920289513\\
19.1833333333333	98.3385920289513\\
19.2	96.9739650902157\\
19.2333333333333	96.9739650902157\\
19.25	99.9930605419232\\
19.2833333333333	99.9930605419232\\
19.3	100.326053603035\\
19.3333333333333	100.326053603035\\
19.35	98.9069581196212\\
19.3833333333333	98.9069581196212\\
19.4	98.6409991917964\\
19.4333333333333	98.6409991917964\\
19.45	97.2814990387597\\
19.4833333333333	97.2814990387597\\
19.5	100.023697945711\\
19.5333333333333	100.023697945711\\
19.55	99.7701422770729\\
19.5833333333333	99.7701422770729\\
19.6	99.0048572353357\\
19.6333333333333	99.0048572353357\\
19.65	99.4018050842566\\
19.6833333333333	99.4018050842566\\
19.7	98.565953804353\\
19.7333333333333	98.565953804353\\
19.75	100.040103794772\\
19.7833333333333	100.040103794772\\
19.8	100.082984139202\\
19.8333333333333	100.082984139202\\
19.85	98.6383030635313\\
19.8833333333333	98.6383030635313\\
19.9	98.0726771731388\\
19.9333333333333	98.0726771731388\\
19.95	97.6290885976426\\
19.9833333333333	97.6290885976426\\
20	100.051297051609\\
20.0333333333333	100.051297051609\\
20.05	100.351011024519\\
20.0833333333333	100.351011024519\\
20.1	100.155866256821\\
20.1333333333333	100.155866256821\\
20.15	101.057052507266\\
20.1833333333333	101.057052507266\\
20.2	100.196323488709\\
20.2333333333333	100.196323488709\\
20.25	100.053863937643\\
20.2833333333333	100.053863937643\\
20.3	99.4374729862225\\
20.3333333333333	99.4374729862225\\
20.35	99.779088013795\\
20.3833333333333	99.779088013795\\
20.4	99.2079976648034\\
20.4333333333333	99.2079976648034\\
20.45	99.3994399694985\\
20.4833333333333	99.3994399694985\\
20.5	100.05036238644\\
20.5333333333333	100.05036238644\\
20.55	100.396756152178\\
20.5833333333333	100.396756152178\\
20.6	99.7996166776352\\
20.6333333333333	99.7996166776352\\
20.65	100.055322620033\\
20.6833333333333	100.055322620033\\
20.7	99.6758733136925\\
20.7333333333333	99.6758733136925\\
20.75	100.04910457017\\
20.7833333333333	100.04910457017\\
20.8	100.449554207931\\
20.8333333333333	100.449554207931\\
20.85	99.2355961686657\\
20.8833333333333	99.2355961686657\\
20.9	99.5378764537686\\
20.9333333333333	99.5378764537686\\
20.95	99.1882079363664\\
20.9833333333333	99.1882079363664\\
21	100.045007206435\\
21.0333333333333	100.045007206435\\
21.05	98.9169555655767\\
21.0833333333333	98.9169555655767\\
21.1	99.3068348894454\\
21.1333333333333	99.3068348894454\\
21.15	99.4005555748048\\
21.1833333333333	99.4005555748048\\
21.2	99.0479097827801\\
21.2333333333333	99.0479097827801\\
21.25	100.042094443944\\
21.2833333333333	100.042094443944\\
21.3	98.7706515034152\\
21.3333333333333	98.7706515034152\\
21.35	98.2081464725273\\
21.3833333333333	98.2081464725273\\
21.4	100.243795265815\\
21.4333333333333	100.243795265815\\
21.45	99.0272197861311\\
21.4833333333333	99.0272197861311\\
21.5	100.05047936198\\
21.5333333333333	100.05047936198\\
21.55	99.8036668326105\\
21.5833333333333	99.8036668326105\\
21.6	99.648110264987\\
21.6333333333333	99.648110264987\\
21.65	99.1633856279558\\
21.6833333333333	99.1633856279558\\
21.7	98.4823177296751\\
21.7333333333333	98.4823177296751\\
21.75	100.048435246873\\
21.7833333333333	100.048435246873\\
21.8	100.213610749882\\
21.8333333333333	100.213610749882\\
21.85	99.7618090239834\\
21.8833333333333	99.7618090239834\\
21.9	101.257720174191\\
21.9333333333333	101.257720174191\\
21.95	99.5377618473912\\
21.9833333333333	99.5377618473912\\
22	100.055484510877\\
22.0333333333333	100.055484510877\\
22.05	101.620565805534\\
22.0833333333333	101.620565805534\\
22.1	102.297795540418\\
22.1333333333333	102.297795540418\\
22.15	102.278737682515\\
22.1833333333333	102.278737682515\\
22.2	102.0885498816\\
22.2333333333333	102.0885498816\\
22.25	100.048126084884\\
22.2833333333333	100.048126084884\\
22.3	99.6854037159116\\
22.3333333333333	99.6854037159116\\
22.35	99.52741102895\\
22.3833333333333	99.52741102895\\
22.4	99.4869620443754\\
22.4333333333333	99.4869620443754\\
22.45	100.937685106314\\
22.4833333333333	100.937685106314\\
22.5	100.040197237295\\
22.5333333333333	100.040197237295\\
22.55	101.543707831647\\
22.5833333333333	101.543707831647\\
22.6	101.483223800043\\
22.6333333333333	101.483223800043\\
22.65	101.250539761985\\
22.6833333333333	101.250539761985\\
22.7	102.696605635661\\
22.7333333333333	102.696605635661\\
22.75	100.036613518082\\
22.7833333333333	100.036613518082\\
22.8	101.019248663472\\
22.8333333333333	101.019248663472\\
22.85	100.462268953722\\
22.8833333333333	100.462268953722\\
22.9	101.784393844594\\
22.9333333333333	101.784393844594\\
22.95	101.468119848831\\
22.9833333333333	101.468119848831\\
23	100.023584730456\\
23.0333333333333	100.023584730456\\
23.05	99.8712381593941\\
23.0833333333333	99.8712381593941\\
23.1	100.171655302891\\
23.1333333333333	100.171655302891\\
23.15	101.028179782216\\
23.1833333333333	101.028179782216\\
23.2	101.852296764425\\
23.2333333333333	101.852296764425\\
23.25	100.028135023118\\
23.2833333333333	100.028135023118\\
23.3	101.59899352699\\
23.3333333333333	101.59899352699\\
23.35	101.306312294313\\
23.3833333333333	101.306312294313\\
23.4	102.800028993189\\
23.4333333333333	102.800028993189\\
23.45	102.471957871672\\
23.4833333333333	102.471957871672\\
23.5	100.011349355201\\
23.5333333333333	100.011349355201\\
23.55	99.8675362137939\\
23.5833333333333	99.8675362137939\\
23.6	100.246185511464\\
23.6333333333333	100.246185511464\\
23.65	101.966267747755\\
23.6833333333333	101.966267747755\\
23.7	101.547037509425\\
23.7333333333333	101.547037509425\\
23.75	100.010177401109\\
23.7833333333333	100.010177401109\\
23.8	101.914752135324\\
23.8333333333333	101.914752135324\\
23.85	102.114998514397\\
23.8833333333333	102.114998514397\\
23.9	102.335918387393\\
23.9333333333333	102.335918387393\\
23.95	103.466423437499\\
23.9833333333333	103.466423437499\\
24	99.9934037827107\\
};


\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0.0166666666666657	99.957584287866\\
0.0333333333333314	99.957584287866\\
0.0499999999999972	99.7267262199281\\
0.0833333333333286	99.7267262199281\\
0.0999999999999943	100.892169545732\\
0.13333333333334	100.892169545732\\
0.150000000000006	100.335641592606\\
0.183333333333337	100.335641592606\\
0.200000000000003	100.146137415943\\
0.233333333333334	100.146137415943\\
0.25	99.9560960028023\\
0.283333333333331	99.9560960028023\\
0.299999999999997	100.59825571022\\
0.333333333333329	100.59825571022\\
0.349999999999994	99.4058780758157\\
0.38333333333334	99.4058780758157\\
0.400000000000006	101.068898253599\\
0.433333333333337	101.068898253599\\
0.450000000000003	101.198544511958\\
0.483333333333334	101.198544511958\\
0.5	99.9624723482631\\
0.533333333333331	99.9624723482631\\
0.549999999999997	99.2421633559885\\
0.583333333333329	99.2421633559885\\
0.599999999999994	100.02350019223\\
0.63333333333334	100.02350019223\\
0.650000000000006	100.7091898775\\
0.683333333333337	100.7091898775\\
0.700000000000003	101.774469565842\\
0.733333333333334	101.774469565842\\
0.75	99.9610260082024\\
0.783333333333331	99.9610260082024\\
0.799999999999997	100.65965691903\\
0.833333333333329	100.65965691903\\
0.849999999999994	99.6266136098393\\
0.88333333333334	99.6266136098393\\
0.900000000000006	100.442262865099\\
0.933333333333337	100.442262865099\\
0.950000000000003	101.386634494562\\
0.983333333333334	101.386634494562\\
1	99.9648107758212\\
1.03333333333333	99.9648107758212\\
1.05	98.4941834573392\\
1.08333333333333	98.4941834573392\\
1.09999999999999	99.6466842502981\\
1.13333333333334	99.6466842502981\\
1.15000000000001	99.1369041281902\\
1.18333333333334	99.1369041281902\\
1.2	100.696611812733\\
1.23333333333333	100.696611812733\\
1.25	99.9651730170122\\
1.28333333333333	99.9651730170122\\
1.3	101.162293610896\\
1.33333333333333	101.162293610896\\
1.34999999999999	101.115181110076\\
1.38333333333334	101.115181110076\\
1.40000000000001	100.894523332074\\
1.43333333333334	100.894523332074\\
1.45	101.701384839601\\
1.48333333333333	101.701384839601\\
1.5	99.9691954848031\\
1.53333333333333	99.9691954848031\\
1.55	100.280027755606\\
1.58333333333333	100.280027755606\\
1.59999999999999	100.406427670837\\
1.63333333333334	100.406427670837\\
1.65000000000001	101.024075387257\\
1.68333333333334	101.024075387257\\
1.7	99.4759711818587\\
1.73333333333333	99.4759711818587\\
1.75	99.9694544882398\\
1.78333333333333	99.9694544882398\\
1.8	99.77460122395\\
1.83333333333333	99.77460122395\\
1.84999999999999	100.949659208631\\
1.88333333333334	100.949659208631\\
1.90000000000001	99.1771942122162\\
1.93333333333334	99.1771942122162\\
1.95	100.189278049847\\
1.98333333333333	100.189278049847\\
2	99.972315728339\\
2.03333333333333	99.972315728339\\
2.05	98.7383579501747\\
2.08333333333333	98.7383579501747\\
2.09999999999999	100.66554957776\\
2.13333333333334	100.66554957776\\
2.15000000000001	100.974583997812\\
2.18333333333334	100.974583997812\\
2.2	99.8089343601336\\
2.23333333333333	99.8089343601336\\
2.25	99.9707494962161\\
2.28333333333333	99.9707494962161\\
2.3	99.1995507485279\\
2.33333333333333	99.1995507485279\\
2.34999999999999	98.8959442347135\\
2.38333333333334	98.8959442347135\\
2.40000000000001	97.491870309242\\
2.43333333333334	97.491870309242\\
2.45	99.7339070584964\\
2.48333333333333	99.7339070584964\\
2.5	99.9686128775117\\
2.53333333333333	99.9686128775117\\
2.55	99.3477286278938\\
2.58333333333333	99.3477286278938\\
2.59999999999999	99.5813111466053\\
2.63333333333334	99.5813111466053\\
2.65000000000001	99.7616044294351\\
2.68333333333334	99.7616044294351\\
2.7	98.4874650367457\\
2.73333333333333	98.4874650367457\\
2.75	99.9735453194322\\
2.78333333333333	99.9735453194322\\
2.8	98.7502186465688\\
2.83333333333333	98.7502186465688\\
2.84999999999999	98.7146488191879\\
2.88333333333334	98.7146488191879\\
2.90000000000001	99.5599777065124\\
2.93333333333334	99.5599777065124\\
2.95	99.3408914318848\\
2.98333333333333	99.3408914318848\\
3	99.9670987878821\\
3.03333333333333	99.9670987878821\\
3.05	98.3878908631692\\
3.08333333333333	98.3878908631692\\
3.09999999999999	100.380678088894\\
3.13333333333334	100.380678088894\\
3.15000000000001	98.8559552736778\\
3.18333333333334	98.8559552736778\\
3.2	98.9978954447146\\
3.23333333333333	98.9978954447146\\
3.25	99.9758844871788\\
3.28333333333333	99.9758844871788\\
3.3	99.3866946291768\\
3.33333333333333	99.3866946291768\\
3.34999999999999	99.0794428394274\\
3.38333333333334	99.0794428394274\\
3.40000000000001	99.3493576528632\\
3.43333333333334	99.3493576528632\\
3.45	100.063741518233\\
3.48333333333333	100.063741518233\\
3.5	99.9715740156869\\
3.53333333333333	99.9715740156869\\
3.55	99.4246475901358\\
3.58333333333333	99.4246475901358\\
3.59999999999999	99.5694911658075\\
3.63333333333334	99.5694911658075\\
3.65000000000001	100.45809099857\\
3.68333333333334	100.45809099857\\
3.7	100.32477026282\\
3.73333333333333	100.32477026282\\
3.75	99.9703201160429\\
3.78333333333333	99.9703201160429\\
3.8	101.050946131456\\
3.83333333333333	101.050946131456\\
3.84999999999999	100.046837097776\\
3.88333333333334	100.046837097776\\
3.90000000000001	99.6418389735677\\
3.93333333333334	99.6418389735677\\
3.95	99.1532171344733\\
3.98333333333333	99.1532171344733\\
4	99.9680648063716\\
4.03333333333333	99.9680648063716\\
4.05	101.706194564624\\
4.08333333333333	101.706194564624\\
4.09999999999999	100.468205899611\\
4.13333333333334	100.468205899611\\
4.15000000000001	101.101641095068\\
4.18333333333334	101.101641095068\\
4.2	101.71631377986\\
4.23333333333333	101.71631377986\\
4.25	99.9713929722051\\
4.28333333333333	99.9713929722051\\
4.3	99.3876057445792\\
4.33333333333333	99.3876057445792\\
4.34999999999999	99.4670863228661\\
4.38333333333334	99.4670863228661\\
4.40000000000001	99.0765442581424\\
4.43333333333334	99.0765442581424\\
4.45	98.1297019796809\\
4.48333333333333	98.1297019796809\\
4.5	99.9657191891274\\
4.53333333333333	99.9657191891274\\
4.55	100.70372072386\\
4.58333333333333	100.70372072386\\
4.59999999999999	100.143303180404\\
4.63333333333334	100.143303180404\\
4.65000000000001	101.237770143605\\
4.68333333333334	101.237770143605\\
4.7	99.9887022639254\\
4.73333333333333	99.9887022639254\\
4.75	99.9687184114602\\
4.78333333333333	99.9687184114602\\
4.8	101.119015567818\\
4.83333333333333	101.119015567818\\
4.84999999999999	99.8701740268045\\
4.88333333333334	99.8701740268045\\
4.90000000000001	101.187294702745\\
4.93333333333334	101.187294702745\\
4.95	99.4908723602175\\
4.98333333333333	99.4908723602175\\
5	99.9696897639187\\
5.03333333333333	99.9696897639187\\
5.05	102.063016735322\\
5.08333333333333	102.063016735322\\
5.09999999999999	101.515690245479\\
5.13333333333334	101.515690245479\\
5.15000000000001	101.619951031531\\
5.18333333333334	101.619951031531\\
5.2	102.277126459649\\
5.23333333333333	102.277126459649\\
5.25	99.9703728164311\\
5.28333333333333	99.9703728164311\\
5.3	100.973971113002\\
5.33333333333333	100.973971113002\\
5.34999999999999	100.832568159141\\
5.38333333333334	100.832568159141\\
5.40000000000001	100.753653942932\\
5.43333333333334	100.753653942932\\
5.45	102.559001840859\\
5.48333333333333	102.559001840859\\
5.5	99.9708153140268\\
5.53333333333333	99.9708153140268\\
5.55	99.497229698276\\
5.58333333333333	99.497229698276\\
5.59999999999999	102.213988749235\\
5.63333333333334	102.213988749235\\
5.65000000000001	103.508953505903\\
5.68333333333334	103.508953505903\\
5.7	103.080380305789\\
5.73333333333333	103.080380305789\\
5.75	99.9612718359999\\
5.78333333333333	99.9612718359999\\
5.8	101.681257206431\\
5.83333333333333	101.681257206431\\
5.84999999999999	102.7638562745\\
5.88333333333334	102.7638562745\\
5.90000000000001	102.118277265367\\
5.93333333333334	102.118277265367\\
5.95	103.592591832361\\
5.98333333333333	103.592591832361\\
6	99.9556768119598\\
6.03333333333333	99.9556768119598\\
6.05	100.827030303473\\
6.08333333333333	100.827030303473\\
6.09999999999999	101.149089697054\\
6.13333333333334	101.149089697054\\
6.15000000000001	101.36315073379\\
6.23333333333333	101.365032476621\\
6.25	99.9390081017176\\
6.28333333333333	99.9390081017176\\
6.3	100.1949189756\\
6.33333333333333	100.1949189756\\
6.34999999999999	101.167085333285\\
6.38333333333334	101.167085333285\\
6.40000000000001	101.418680048624\\
6.43333333333334	101.418680048624\\
6.45	101.154291698488\\
6.48333333333333	101.154291698488\\
6.5	99.9320081628348\\
6.53333333333333	99.9320081628348\\
6.55	99.8219943907657\\
6.58333333333333	99.8219943907657\\
6.59999999999999	101.159675498188\\
6.63333333333334	101.159675498188\\
6.65000000000001	100.882156747194\\
6.68333333333334	100.882156747194\\
6.7	100.805957247967\\
6.73333333333333	100.805957247967\\
6.75	99.9170136744142\\
6.78333333333333	99.9170136744142\\
6.8	99.5410508808794\\
6.83333333333333	99.5410508808794\\
6.84999999999999	101.391850291546\\
6.88333333333334	101.391850291546\\
6.90000000000001	99.637890349355\\
6.93333333333334	99.637890349355\\
6.95	101.240956743099\\
6.98333333333333	101.240956743099\\
7	99.909471894688\\
7.03333333333333	99.909471894688\\
7.05	100.613511222287\\
7.08333333333333	100.613511222287\\
7.09999999999999	100.531432233956\\
7.13333333333334	100.531432233956\\
7.15000000000001	101.197293303494\\
7.18333333333334	101.197293303494\\
7.2	101.266265363532\\
7.23333333333333	101.266265363532\\
7.25	99.88786624867\\
7.28333333333333	99.88786624867\\
7.3	98.6142110789566\\
7.33333333333333	98.6142110789566\\
7.34999999999999	99.2925761942245\\
7.38333333333334	99.2925761942245\\
7.40000000000001	100.998708490793\\
7.43333333333334	100.998708490793\\
7.45	99.1110120630564\\
7.48333333333333	99.1110120630564\\
7.5	99.8604634214867\\
7.53333333333333	99.8604634214867\\
7.55	100.655169093754\\
7.58333333333333	100.655169093754\\
7.59999999999999	100.771750914433\\
7.63333333333334	100.771750914433\\
7.65000000000001	100.338628885334\\
7.68333333333334	100.338628885334\\
7.7	101.829541427679\\
7.73333333333333	101.829541427679\\
7.75	99.8351834238942\\
7.78333333333333	99.8351834238942\\
7.8	101.115134186654\\
7.83333333333333	101.115134186654\\
7.84999999999999	100.958103630909\\
7.88333333333334	100.958103630909\\
7.90000000000001	100.070349047875\\
7.93333333333334	100.070349047875\\
7.95	100.96367769723\\
7.98333333333333	100.96367769723\\
8	99.8123242674923\\
8.03333333333333	99.8123242674923\\
8.05	100.846115988128\\
8.08333333333333	100.846115988128\\
8.09999999999999	101.679642054412\\
8.13333333333334	101.679642054412\\
8.15000000000001	102.120954325801\\
8.18333333333334	102.120954325801\\
8.2	102.910961970253\\
8.23333333333333	102.910961970253\\
8.25	99.7815063837209\\
8.28333333333333	99.7815063837209\\
8.3	101.250803719129\\
8.33333333333333	101.250803719129\\
8.34999999999999	101.599503293576\\
8.38333333333334	101.599503293576\\
8.40000000000001	103.015680494609\\
8.43333333333334	103.015680494609\\
8.45	102.674885163777\\
8.48333333333333	102.674885163777\\
8.5	99.749322946407\\
8.53333333333333	99.749322946407\\
8.55	100.597443584004\\
8.58333333333333	100.597443584004\\
8.59999999999999	100.666202507322\\
8.63333333333334	100.666202507322\\
8.65000000000001	100.946448574076\\
8.68333333333334	100.946448574076\\
8.7	102.543800452783\\
8.73333333333333	102.543800452783\\
8.75	99.7176913041309\\
8.78333333333333	99.7176913041309\\
8.8	101.383220255507\\
8.83333333333333	101.383220255507\\
8.84999999999999	102.151078230046\\
8.88333333333334	102.151078230046\\
8.90000000000001	104.147257501428\\
8.93333333333334	104.147257501428\\
8.95	103.80104564131\\
8.98333333333333	103.80104564131\\
9	99.6699886060326\\
9.03333333333333	99.6699886060326\\
9.05	99.7946493074121\\
9.08333333333333	99.7946493074121\\
9.09999999999999	101.908960347258\\
9.13333333333334	101.908960347258\\
9.15000000000001	102.346665346568\\
9.18333333333334	102.346665346568\\
9.2	102.505932458718\\
9.23333333333333	102.505932458718\\
9.25	99.6114633624082\\
9.28333333333333	99.6114633624082\\
9.3	100.436611773525\\
9.33333333333333	100.436611773525\\
9.34999999999999	101.911366341216\\
9.38333333333334	101.911366341216\\
9.40000000000001	103.41481975492\\
9.43333333333334	103.41481975492\\
9.45	102.301036552891\\
9.48333333333333	102.301036552891\\
9.5	98.696798341289\\
9.53333333333333	98.696798341289\\
9.55	100.62202224806\\
9.58333333333333	100.62202224806\\
9.59999999999999	101.942537387965\\
9.63333333333334	101.942537387965\\
9.65000000000001	100.53789143721\\
9.68333333333334	100.53789143721\\
9.7	104.222427857663\\
9.73333333333333	104.222427857663\\
9.75	98.632048710174\\
9.78333333333333	98.632048710174\\
9.8	98.9024896817217\\
9.83333333333333	98.9024896817217\\
9.84999999999999	100.39163126689\\
9.88333333333334	100.39163126689\\
9.90000000000001	101.234875693007\\
9.93333333333334	101.234875693007\\
9.95	101.63156089032\\
9.98333333333333	101.63156089032\\
10	98.5055453292513\\
10.0333333333333	98.5055453292513\\
10.05	99.3101404360196\\
10.0833333333333	99.3101404360196\\
10.1	99.6494195172016\\
10.1333333333333	99.6494195172016\\
10.15	99.6760448217431\\
10.1833333333333	99.6760448217431\\
10.2	100.454920488227\\
10.2333333333333	100.454920488227\\
10.25	98.361166770367\\
10.2833333333333	98.361166770367\\
10.3	97.7723544686058\\
10.3333333333333	97.7723544686058\\
10.35	99.6301009435385\\
10.3833333333333	99.6301009435385\\
10.4	100.379708293856\\
10.4333333333333	100.379708293856\\
10.45	100.709085026406\\
10.4833333333333	100.709085026406\\
10.5	98.284241466451\\
10.5333333333333	98.284241466451\\
10.55	98.6478306728361\\
10.5833333333333	98.6478306728361\\
10.6	99.1226178565288\\
10.6333333333333	99.1226178565288\\
10.65	100.531170600961\\
10.6833333333333	100.531170600961\\
10.7	100.806808570032\\
10.7333333333333	100.806808570032\\
10.75	98.2029419064538\\
10.7833333333333	98.2029419064538\\
10.8	98.6870285764277\\
10.8333333333333	98.6870285764277\\
10.85	99.096290985217\\
10.8833333333333	99.096290985217\\
10.9	100.505381038238\\
10.9333333333333	100.505381038238\\
10.95	99.8057452279927\\
10.9833333333333	99.8057452279927\\
11	97.9602352480374\\
11.0333333333333	97.9602352480374\\
11.05	98.3700374509418\\
11.0833333333333	98.3700374509418\\
11.1	98.6953415243339\\
11.1333333333333	98.6953415243339\\
11.15	98.0441258817883\\
11.1833333333333	98.0441258817883\\
11.2	99.3057447860182\\
11.2333333333333	99.3057447860182\\
11.25	97.8301317351086\\
11.2833333333333	97.8301317351086\\
11.3	97.1123898714923\\
11.3333333333333	97.1123898714923\\
11.35	97.434494119975\\
11.3833333333333	97.434494119975\\
11.4	97.6341258776431\\
11.4333333333333	97.6341258776431\\
11.45	98.2469349715536\\
11.4833333333333	98.2469349715536\\
11.5	97.7850121640554\\
11.5333333333333	97.7850121640554\\
11.55	99.6982095072152\\
11.5833333333333	99.6982095072152\\
11.6	99.0138096743488\\
11.6333333333333	99.0138096743488\\
11.65	98.930849450968\\
11.6833333333333	98.930849450968\\
11.7	99.0334114141366\\
11.7333333333333	99.0334114141366\\
11.75	97.5948106757072\\
11.7833333333333	97.5948106757072\\
11.8	97.304298516953\\
11.8333333333333	97.304298516953\\
11.85	97.7726601190928\\
11.8833333333333	97.7726601190928\\
11.9	98.912898076718\\
11.9333333333333	98.912898076718\\
11.95	98.1468474979461\\
11.9833333333333	98.1468474979461\\
12	97.5511034443629\\
12.0333333333333	97.5511034443629\\
12.05	97.9040130805113\\
12.0833333333333	97.9040130805113\\
12.1	97.7243357644913\\
12.1333333333333	97.7243357644913\\
12.15	98.7904451907414\\
12.1833333333333	98.7904451907414\\
12.2	98.5349980908055\\
12.2333333333333	98.5349980908055\\
12.25	97.4588074993357\\
12.2833333333333	97.4588074993357\\
12.3	98.0585302118041\\
12.3333333333333	98.0585302118041\\
12.35	97.9489753008671\\
12.3833333333333	97.9489753008671\\
12.4	98.1116734312408\\
12.4333333333333	98.1116734312408\\
12.45	99.1605615134353\\
12.4833333333333	99.1605615134353\\
12.5	97.4042259282641\\
12.5333333333333	97.4042259282641\\
12.55	99.3226235652595\\
12.5833333333333	99.3226235652595\\
12.6	99.6893788065857\\
12.6833333333333	99.6884386336623\\
12.7	99.6792056801805\\
12.7333333333333	99.6792056801805\\
12.75	97.212599923791\\
12.7833333333333	97.212599923791\\
12.8	96.093061003104\\
12.8333333333333	96.093061003104\\
12.85	97.2544361581857\\
12.8833333333333	97.2544361581857\\
12.9	98.9630499254651\\
12.9333333333333	98.9630499254651\\
12.95	98.1069898477317\\
12.9833333333333	98.1069898477317\\
13	97.2669392837479\\
13.0333333333333	97.2669392837479\\
13.05	97.7151382411919\\
13.0833333333333	97.7151382411919\\
13.1	96.1058283007392\\
13.1333333333333	96.1058283007392\\
13.15	97.9723385136807\\
13.1833333333333	97.9723385136807\\
13.2	96.5354706210615\\
13.2333333333333	96.5354706210615\\
13.25	97.1613931988431\\
13.2833333333333	97.1613931988431\\
13.3	97.5843378172885\\
13.3333333333333	97.5843378172885\\
13.35	97.8585691051094\\
13.3833333333333	97.8585691051094\\
13.4	97.7096568226056\\
13.4333333333333	97.7096568226056\\
13.45	98.3474629777811\\
13.4833333333333	98.3474629777811\\
13.5	96.98939154451\\
13.5333333333333	96.98939154451\\
13.55	96.6648603827932\\
13.5833333333333	96.6648603827932\\
13.6	97.6905093048863\\
13.6333333333333	97.6905093048863\\
13.65	97.5466972131644\\
13.6833333333333	97.5466972131644\\
13.7	99.1304786476863\\
13.7333333333333	99.1304786476863\\
13.75	96.8373407690576\\
13.7833333333333	96.8373407690576\\
13.8	96.2789125394104\\
13.8333333333333	96.2789125394104\\
13.85	96.6042415831933\\
13.8833333333333	96.6042415831933\\
13.9	96.6466369937591\\
13.9333333333333	96.6466369937591\\
13.95	96.9389503763725\\
13.9833333333333	96.9389503763725\\
14	96.6931203011111\\
14.0333333333333	96.6931203011111\\
14.05	95.9057888943846\\
14.0833333333333	95.9057888943846\\
14.1	96.719385145345\\
14.1333333333333	96.719385145345\\
14.15	96.7008613304096\\
14.1833333333333	96.7008613304096\\
14.2	96.5037518716928\\
14.2333333333333	96.5037518716928\\
14.25	96.6996402733865\\
14.2833333333333	96.6996402733865\\
14.3	96.2213198298319\\
14.3333333333333	96.2213198298319\\
14.35	96.6188579761553\\
14.3833333333333	96.6188579761553\\
14.4	96.5900480948206\\
14.4333333333333	96.5900480948206\\
14.45	95.2895616434023\\
14.4833333333333	95.2895616434023\\
14.5	96.4894947002071\\
14.5333333333333	96.4894947002071\\
14.55	96.5953909471906\\
14.5833333333333	96.5953909471906\\
14.6	95.6009082586247\\
14.6333333333333	95.6009082586247\\
14.65	96.6116516382463\\
14.6833333333333	96.6116516382463\\
14.7	95.0381937707557\\
14.7333333333333	95.0381937707557\\
14.75	96.3670247459615\\
14.7833333333333	96.3670247459615\\
14.8	95.1736371427635\\
14.8333333333333	95.1736371427635\\
14.85	96.0923979320547\\
14.8833333333333	96.0923979320547\\
14.9	96.2836673970026\\
14.9333333333333	96.2836673970026\\
14.95	95.601964861277\\
14.9833333333333	95.601964861277\\
15	96.6073530992526\\
15.0333333333333	96.6073530992526\\
15.05	95.6570236624281\\
15.0833333333333	95.6570236624281\\
15.1	93.7111265228336\\
15.1333333333333	93.7111265228336\\
15.15	92.299845077628\\
15.1833333333333	92.299845077628\\
15.2	90.0489058468501\\
15.2333333333333	90.0489058468501\\
15.25	97.6566721346125\\
15.2833333333333	97.6566721346125\\
15.3	92.5968357504384\\
15.3333333333333	92.5968357504384\\
15.35	90.0584301409992\\
15.4333333333333	90.0603315086416\\
15.45	90.0672807112799\\
15.4833333333333	90.0672807112799\\
15.5	98.2231475649625\\
15.5333333333333	98.2231475649625\\
15.55	98.7706294602797\\
15.5833333333333	98.7706294602797\\
15.6	100.198793102055\\
15.6333333333333	100.198793102055\\
15.65	100.56804910802\\
15.6833333333333	100.56804910802\\
15.7	100.684223142545\\
15.7333333333333	100.684223142545\\
15.75	98.0668791315223\\
15.7833333333333	98.0668791315223\\
15.8	104.968927129604\\
15.8333333333333	104.968927129604\\
15.85	107.522082363222\\
15.8833333333333	107.522082363222\\
15.9	107.512034860319\\
15.9333333333333	107.512034860319\\
15.95	107.506341737105\\
15.9833333333333	107.506341737105\\
16	96.4371338507431\\
16.0333333333333	96.4371338507431\\
16.05	97.3486919924811\\
16.0833333333333	97.3486919924811\\
16.1	94.2691970365472\\
16.1333333333333	94.2691970365472\\
16.15	94.9076113245332\\
16.1833333333333	94.9076113245332\\
16.2	93.0600556609473\\
16.2333333333333	93.0600556609473\\
16.25	96.8982769118162\\
16.2833333333333	96.8982769118162\\
16.3	95.3785194533144\\
16.3333333333333	95.3785194533144\\
16.35	95.3646317971317\\
16.3833333333333	95.3646317971317\\
16.4	94.5489730867913\\
16.4333333333333	94.5489730867913\\
16.45	93.8827282547375\\
16.4833333333333	93.8827282547375\\
16.5	97.8575922563721\\
16.5333333333333	97.8575922563721\\
16.55	96.1713810500313\\
16.5833333333333	96.1713810500313\\
16.6	96.6202065069008\\
16.6333333333333	96.6202065069008\\
16.65	94.289011416655\\
16.6833333333333	94.289011416655\\
16.7	94.0426539183561\\
16.7333333333333	94.0426539183561\\
16.75	98.7445175492684\\
16.7833333333333	98.7445175492684\\
16.8	98.6780854062546\\
16.8333333333333	98.6780854062546\\
16.85	97.4695216058251\\
16.8833333333333	97.4695216058251\\
16.9	96.2897191717659\\
16.9333333333333	96.2897191717659\\
16.95	97.1709290074702\\
16.9833333333333	97.1709290074702\\
17	98.6809631111016\\
17.0333333333333	98.6809631111016\\
17.05	98.5935949971026\\
17.0833333333333	98.5935949971026\\
17.1	97.3028411199244\\
17.1333333333333	97.3028411199244\\
17.15	95.5171816669603\\
17.1833333333333	95.5171816669603\\
17.2	93.5311497366973\\
17.2333333333333	93.5311497366973\\
17.25	98.8122573346671\\
17.2833333333333	98.8122573346671\\
17.3	96.9387900856466\\
17.3333333333333	96.9387900856466\\
17.35	94.6642530738775\\
17.3833333333333	94.6642530738775\\
17.4	94.1164015043921\\
17.4333333333333	94.1164015043921\\
17.45	91.7655890684213\\
17.4833333333333	91.7655890684213\\
17.5	98.7310030346124\\
17.5333333333333	98.7310030346124\\
17.55	97.9523017546009\\
17.5833333333333	97.9523017546009\\
17.6	96.411978243946\\
17.6333333333333	96.411978243946\\
17.65	94.9858301207993\\
17.6833333333333	94.9858301207993\\
17.7	93.9584797716529\\
17.7333333333333	93.9584797716529\\
17.75	99.611495281037\\
17.7833333333333	99.611495281037\\
17.8	99.9324141643263\\
17.8333333333333	99.9324141643263\\
17.85	97.2166253611774\\
17.8833333333333	97.2166253611774\\
17.9	95.5705097159308\\
17.9333333333333	95.5705097159308\\
17.95	93.656572560348\\
17.9833333333333	93.656572560348\\
18	99.6935499755702\\
18.0333333333333	99.6935499755702\\
18.05	97.5098425973091\\
18.0833333333333	97.5098425973091\\
18.1	95.783282419797\\
18.1333333333333	95.783282419797\\
18.15	94.3386305375814\\
18.1833333333333	94.3386305375814\\
18.2	92.9203962619866\\
18.2333333333333	92.9203962619866\\
18.25	99.7823651929418\\
18.2833333333333	99.7823651929418\\
18.3	98.9048050803894\\
18.3333333333333	98.9048050803894\\
18.35	97.7694500326366\\
18.3833333333333	97.7694500326366\\
18.4	97.1711375033297\\
18.4333333333333	97.1711375033297\\
18.45	95.5649187180497\\
18.4833333333333	95.5649187180497\\
18.5	99.8470966441965\\
18.5333333333333	99.8470966441965\\
18.55	98.5431984743694\\
18.5833333333333	98.5431984743694\\
18.6	98.6805367432004\\
18.6333333333333	98.6805367432004\\
18.65	96.9878514537808\\
18.6833333333333	96.9878514537808\\
18.7	95.9028619682342\\
18.7333333333333	95.9028619682342\\
18.75	99.889095396613\\
18.7833333333333	99.889095396613\\
18.8	98.4592968757069\\
18.8333333333333	98.4592968757069\\
18.85	96.4096905236451\\
18.8833333333333	96.4096905236451\\
18.9	95.4716237424091\\
18.9333333333333	95.4716237424091\\
18.95	95.155202966812\\
18.9833333333333	95.155202966812\\
19	99.9787808631632\\
19.0333333333333	99.9787808631632\\
19.05	99.1015724202435\\
19.0833333333333	99.1015724202435\\
19.1	98.2741597332934\\
19.1333333333333	98.2741597332934\\
19.15	98.3628148825535\\
19.1833333333333	98.3628148825535\\
19.2	96.9984730437732\\
19.2333333333333	96.9984730437732\\
19.25	100.026436752342\\
19.2833333333333	100.026436752342\\
19.3	100.359319147912\\
19.3333333333333	100.359319147912\\
19.35	98.9407004998936\\
19.3833333333333	98.9407004998936\\
19.4	98.6748324444922\\
19.4333333333333	98.6748324444922\\
19.45	97.3158046632947\\
19.4833333333333	97.3158046632947\\
19.5	100.068855033095\\
19.5333333333333	100.068855033095\\
19.55	99.8154139323528\\
19.5833333333333	99.8154139323528\\
19.6	99.0504783835997\\
19.6333333333333	99.0504783835997\\
19.65	99.4472442846617\\
19.6833333333333	99.4472442846617\\
19.7	98.6117780015782\\
19.7333333333333	98.6117780015782\\
19.75	100.093287873601\\
19.7833333333333	100.093287873601\\
19.8	100.136145466267\\
19.8333333333333	100.136145466267\\
19.85	98.6922418245498\\
19.8833333333333	98.6922418245498\\
19.9	98.1269264929595\\
19.9333333333333	98.1269264929595\\
19.95	97.6835840734841\\
19.9833333333333	97.6835840734841\\
20	100.115091071508\\
20.0333333333333	100.115091071508\\
20.05	100.414613306555\\
20.0833333333333	100.414613306555\\
20.1	100.219593226316\\
20.1333333333333	100.219593226316\\
20.15	101.120219712194\\
20.1833333333333	101.120219712194\\
20.2	100.260025336181\\
20.2333333333333	100.260025336181\\
20.25	100.115170222145\\
20.2833333333333	100.115170222145\\
20.3	99.4991570086205\\
20.3333333333333	99.4991570086205\\
20.35	99.8405611634633\\
20.3833333333333	99.8405611634633\\
20.4	99.2698241170454\\
20.4333333333333	99.2698241170454\\
20.45	99.4611605300748\\
20.4833333333333	99.4611605300748\\
20.5	100.1094219967\\
20.5333333333333	100.1094219967\\
20.55	100.455612322448\\
20.5833333333333	100.455612322448\\
20.6	99.8588244288903\\
20.6333333333333	99.8588244288903\\
20.65	100.114371141095\\
20.6833333333333	100.114371141095\\
20.7	99.7351618669463\\
20.7333333333333	99.7351618669463\\
20.75	100.105338164382\\
20.7833333333333	100.105338164382\\
20.8	100.505543986549\\
20.8333333333333	100.505543986549\\
20.85	99.2922756760395\\
20.8833333333333	99.2922756760395\\
20.9	99.5943815425405\\
20.9333333333333	99.5943815425405\\
20.95	99.244927066407\\
20.9833333333333	99.244927066407\\
21	100.100106473199\\
21.0333333333333	100.100106473199\\
21.05	98.9726821934387\\
21.0833333333333	98.9726821934387\\
21.1	99.362341075595\\
21.1333333333333	99.362341075595\\
21.15	99.4560134753472\\
21.1833333333333	99.4560134753472\\
21.2	99.1035651156338\\
21.2333333333333	99.1035651156338\\
21.25	100.096974454948\\
21.2833333333333	100.096974454948\\
21.3	98.8262368558819\\
21.3333333333333	98.8262368558819\\
21.35	98.2640497239446\\
21.3833333333333	98.2640497239446\\
21.4	100.298573807771\\
21.4333333333333	100.298573807771\\
21.45	99.0826613487189\\
21.4833333333333	99.0826613487189\\
21.5	100.105820372178\\
21.5333333333333	100.105820372178\\
21.55	99.8591450001235\\
21.5833333333333	99.8591450001235\\
21.6	99.7036777613716\\
21.6333333333333	99.7036777613716\\
21.65	99.2192209316516\\
21.6833333333333	99.2192209316516\\
21.7	98.5385385549683\\
21.7333333333333	98.5385385549683\\
21.75	100.105485747078\\
21.7833333333333	100.105485747078\\
21.8	100.270569203092\\
21.8333333333333	100.270569203092\\
21.85	99.8190213601207\\
21.8833333333333	99.8190213601207\\
21.9	101.314079476001\\
21.9333333333333	101.314079476001\\
21.95	99.595104572032\\
21.9833333333333	99.595104572032\\
22	100.113804540597\\
22.0333333333333	100.113804540597\\
22.05	101.677989064743\\
22.0833333333333	101.677989064743\\
22.1	102.354824948318\\
22.1333333333333	102.354824948318\\
22.15	102.335776709884\\
22.1833333333333	102.335776709884\\
22.2	102.145710323999\\
22.2333333333333	102.145710323999\\
22.25	100.097811020669\\
22.2833333333333	100.097811020669\\
22.3	99.7352383697026\\
22.3333333333333	99.7352383697026\\
22.35	99.5773101056811\\
22.3833333333333	99.5773101056811\\
22.4	99.5369015533754\\
22.4333333333333	99.5369015533754\\
22.45	100.986907847435\\
22.4833333333333	100.986907847435\\
22.5	100.090511751133\\
22.5333333333333	100.090511751133\\
22.55	101.593274215538\\
22.5833333333333	101.593274215538\\
22.6	101.532824557209\\
22.6333333333333	101.532824557209\\
22.65	101.300254349838\\
22.6833333333333	101.300254349838\\
22.7	102.745621137575\\
22.7333333333333	102.745621137575\\
22.75	100.080984895154\\
22.7833333333333	100.080984895154\\
22.8	101.063187817801\\
22.8333333333333	101.063187817801\\
22.85	100.506452562424\\
22.8833333333333	100.506452562424\\
22.9	101.828000110802\\
22.9333333333333	101.828000110802\\
22.95	101.511845153615\\
22.9833333333333	101.511845153615\\
23	100.062795447102\\
23.0333333333333	100.062795447102\\
23.05	99.910497715228\\
23.0833333333333	99.910497715228\\
23.1	100.210808117513\\
23.1333333333333	100.210808117513\\
23.15	101.067001019708\\
23.1833333333333	101.067001019708\\
23.2	101.890804220766\\
23.2333333333333	101.890804220766\\
23.25	100.066076286435\\
23.2833333333333	100.066076286435\\
23.3	101.636348774471\\
23.3333333333333	101.636348774471\\
23.35	101.343775351542\\
23.3833333333333	101.343775351542\\
23.4	102.836948255574\\
23.4333333333333	102.836948255574\\
23.45	102.508995209549\\
23.4833333333333	102.508995209549\\
23.5	100.039850274438\\
23.5333333333333	100.039850274438\\
23.55	99.8960782766001\\
23.5833333333333	99.8960782766001\\
23.6	100.274619724054\\
23.6333333333333	100.274619724054\\
23.65	101.994222662428\\
23.6833333333333	101.994222662428\\
23.7	101.575107746329\\
23.7333333333333	101.575107746329\\
23.75	100.035882206049\\
23.7833333333333	100.035882206049\\
23.8	101.93998693852\\
23.8333333333333	101.93998693852\\
23.85	102.140173877763\\
23.8833333333333	102.140173877763\\
23.9	102.36103938153\\
23.9333333333333	102.36103938153\\
23.95	103.491270198747\\
23.9833333333333	103.491270198747\\
24	100.00990209026\\
};


\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0.0166666666666657	100.081871220218\\
0.0333333333333314	100.081871220218\\
0.0499999999999972	99.8550972205981\\
0.0833333333333286	99.8550972205981\\
0.0999999999999943	101.019193828065\\
0.13333333333334	101.019193828065\\
0.150000000000006	100.460810717411\\
0.183333333333337	100.460810717411\\
0.200000000000003	100.271863306085\\
0.233333333333334	100.271863306085\\
0.25	100.082871548918\\
0.283333333333331	100.082871548918\\
0.299999999999997	100.721920857502\\
0.333333333333329	100.721920857502\\
0.349999999999994	99.5276505642607\\
0.38333333333334	99.5276505642607\\
0.400000000000006	101.192766358911\\
0.433333333333337	101.192766358911\\
0.450000000000003	101.321162014243\\
0.483333333333334	101.321162014243\\
0.5	100.081793491807\\
0.533333333333331	100.081793491807\\
0.549999999999997	99.3649697799883\\
0.583333333333329	99.3649697799883\\
0.599999999999994	100.143143469641\\
0.63333333333334	100.143143469641\\
0.650000000000006	100.828558353979\\
0.683333333333337	100.828558353979\\
0.700000000000003	101.891838915388\\
0.733333333333334	101.891838915388\\
0.75	100.079208867735\\
0.783333333333331	100.079208867735\\
0.799999999999997	100.775390540477\\
0.833333333333329	100.775390540477\\
0.849999999999994	99.7466860306478\\
0.88333333333334	99.7466860306478\\
0.900000000000006	100.56143561694\\
0.933333333333337	100.56143561694\\
0.950000000000003	101.505548883565\\
0.983333333333334	101.505548883565\\
1	100.080290008298\\
1.03333333333333	100.080290008298\\
1.05	98.606439430128\\
1.08333333333333	98.606439430128\\
1.09999999999999	99.7622450130474\\
1.13333333333334	99.7622450130474\\
1.15000000000001	99.2470347680272\\
1.18333333333334	99.2470347680272\\
1.2	100.812259542755\\
1.23333333333333	100.812259542755\\
1.25	100.079266104491\\
1.28333333333333	100.079266104491\\
1.3	101.274513566025\\
1.33333333333333	101.274513566025\\
1.34999999999999	101.233287753563\\
1.38333333333334	101.233287753563\\
1.40000000000001	101.006771185009\\
1.43333333333334	101.006771185009\\
1.45	101.813099896819\\
1.48333333333333	101.813099896819\\
1.5	100.080401482203\\
1.53333333333333	100.080401482203\\
1.55	100.387928919433\\
1.58333333333333	100.387928919433\\
1.59999999999999	100.514313014386\\
1.63333333333334	100.514313014386\\
1.65000000000001	101.134939575328\\
1.68333333333334	101.134939575328\\
1.7	99.5847843096509\\
1.73333333333333	99.5847843096509\\
1.75	100.078249209376\\
1.78333333333333	100.078249209376\\
1.8	99.8800283275186\\
1.83333333333333	99.8800283275186\\
1.84999999999999	101.057806489306\\
1.88333333333334	101.057806489306\\
1.90000000000001	99.2832072292047\\
1.93333333333334	99.2832072292047\\
1.95	100.29499096543\\
1.98333333333333	100.29499096543\\
2	100.08056028864\\
2.03333333333333	100.08056028864\\
2.05	98.847959445261\\
2.08333333333333	98.847959445261\\
2.09999999999999	100.76969250126\\
2.13333333333334	100.76969250126\\
2.15000000000001	101.081970446526\\
2.18333333333334	101.081970446526\\
2.2	99.9140510506378\\
2.23333333333333	99.9140510506378\\
2.25	100.078920263388\\
2.28333333333333	100.078920263388\\
2.3	99.3040048743098\\
2.33333333333333	99.3040048743098\\
2.34999999999999	99.0010137002321\\
2.38333333333334	99.0010137002321\\
2.40000000000001	97.5997829179416\\
2.43333333333334	97.5997829179416\\
2.45	99.8349609014572\\
2.48333333333333	99.8349609014572\\
2.5	100.076240528046\\
2.53333333333333	100.076240528046\\
2.55	99.4547381236143\\
2.58333333333333	99.4547381236143\\
2.59999999999999	99.6876547629163\\
2.63333333333334	99.6876547629163\\
2.65000000000001	99.8700784235667\\
2.68333333333334	99.8700784235667\\
2.7	98.5942390180219\\
2.73333333333333	98.5942390180219\\
2.75	100.081482735783\\
2.78333333333333	100.081482735783\\
2.8	98.852289938278\\
2.83333333333333	98.852289938278\\
2.84999999999999	98.8216332050503\\
2.88333333333334	98.8216332050503\\
2.90000000000001	99.6658386555349\\
2.93333333333334	99.6658386555349\\
2.95	99.4476561539604\\
2.98333333333333	99.4476561539604\\
3	100.078304529379\\
3.03333333333333	100.078304529379\\
3.05	98.4944410049551\\
3.08333333333333	98.4944410049551\\
3.09999999999999	100.486823546208\\
3.13333333333334	100.486823546208\\
3.15000000000001	98.9652681456325\\
3.18333333333334	98.9652681456325\\
3.2	99.1066247848393\\
3.23333333333333	99.1066247848393\\
3.25	100.077025501527\\
3.28333333333333	100.077025501527\\
3.3	99.4931315744888\\
3.33333333333333	99.4931315744888\\
3.34999999999999	99.188596495979\\
3.38333333333334	99.188596495979\\
3.40000000000001	99.455263625726\\
3.43333333333334	99.455263625726\\
3.45	100.172659255188\\
3.48333333333333	100.172659255188\\
3.5	100.078814127388\\
3.53333333333333	100.078814127388\\
3.55	99.5357699225434\\
3.58333333333333	99.5357699225434\\
3.59999999999999	99.6767926403821\\
3.63333333333334	99.6767926403821\\
3.65000000000001	100.565961184045\\
3.68333333333334	100.565961184045\\
3.7	100.430948138333\\
3.73333333333333	100.430948138333\\
3.75	100.071952630533\\
3.78333333333333	100.071952630533\\
3.8	101.156105261965\\
3.83333333333333	101.156105261965\\
3.84999999999999	100.156506932454\\
3.88333333333334	100.156506932454\\
3.90000000000001	99.7500405284234\\
3.93333333333334	99.7500405284234\\
3.95	99.2601129327312\\
3.98333333333333	99.2601129327312\\
4	100.078925656873\\
4.03333333333333	100.078925656873\\
4.05	101.811092470806\\
4.08333333333333	101.811092470806\\
4.09999999999999	100.578912388192\\
4.13333333333334	100.578912388192\\
4.15000000000001	101.205447722336\\
4.18333333333334	101.205447722336\\
4.2	101.823979326625\\
4.23333333333333	101.823979326625\\
4.25	100.075874070746\\
4.28333333333333	100.075874070746\\
4.3	99.4915601828638\\
4.33333333333333	99.4915601828638\\
4.34999999999999	99.5705371544483\\
4.38333333333334	99.5705371544483\\
4.40000000000001	99.1820058840431\\
4.43333333333334	99.1820058840431\\
4.45	98.2336390487395\\
4.48333333333333	98.2336390487395\\
4.5	100.072373618764\\
4.53333333333333	100.072373618764\\
4.55	100.805519839356\\
4.58333333333333	100.805519839356\\
4.59999999999999	100.248905684971\\
4.63333333333334	100.248905684971\\
4.65000000000001	101.339350057957\\
4.68333333333334	101.339350057957\\
4.7	100.096498486885\\
4.73333333333333	100.096498486885\\
4.75	100.070529434362\\
4.78333333333333	100.070529434362\\
4.8	101.220511560151\\
4.83333333333333	101.220511560151\\
4.84999999999999	99.97226682367\\
4.88333333333334	99.97226682367\\
4.90000000000001	101.289616002716\\
4.93333333333334	101.289616002716\\
4.95	99.5926736977772\\
4.98333333333333	99.5926736977772\\
5	100.071837836222\\
5.03333333333333	100.071837836222\\
5.05	102.165393124904\\
5.08333333333333	102.165393124904\\
5.09999999999999	101.616298930746\\
5.13333333333334	101.616298930746\\
5.15000000000001	101.717481807049\\
5.18333333333334	101.717481807049\\
5.2	102.372163611065\\
5.23333333333333	102.372163611065\\
5.25	100.065827770444\\
5.28333333333333	100.065827770444\\
5.3	101.06791763172\\
5.33333333333333	101.06791763172\\
5.34999999999999	100.922041946154\\
5.38333333333334	100.922041946154\\
5.40000000000001	100.846926585775\\
5.43333333333334	100.846926585775\\
5.45	102.651955291298\\
5.48333333333333	102.651955291298\\
5.5	100.054552360581\\
5.53333333333333	100.054552360581\\
5.55	99.583815044977\\
5.58333333333333	99.583815044977\\
5.59999999999999	102.294560383886\\
5.63333333333334	102.294560383886\\
5.65000000000001	103.588677075553\\
5.68333333333334	103.588677075553\\
5.7	103.1632324414\\
5.73333333333333	103.1632324414\\
5.75	100.041109347869\\
5.78333333333333	100.041109347869\\
5.8	101.756834039977\\
5.83333333333333	101.756834039977\\
5.84999999999999	102.839439904413\\
5.88333333333334	102.839439904413\\
5.90000000000001	102.200421847831\\
5.93333333333334	102.200421847831\\
5.95	103.66573614012\\
5.98333333333333	103.66573614012\\
6	100.023567533884\\
6.03333333333333	100.023567533884\\
6.05	100.896375869915\\
6.08333333333333	100.896375869915\\
6.09999999999999	101.218186534646\\
6.13333333333334	101.218186534646\\
6.15000000000001	101.431911580922\\
6.23333333333333	101.432109568321\\
6.25	100.007829049436\\
6.28333333333333	100.007829049436\\
6.3	100.259574472912\\
6.33333333333333	100.259574472912\\
6.34999999999999	101.231524964679\\
6.38333333333334	101.231524964679\\
6.40000000000001	101.478903446005\\
6.43333333333334	101.478903446005\\
6.45	101.217163684918\\
6.48333333333333	101.217163684918\\
6.5	99.9920207715681\\
6.53333333333333	99.9920207715681\\
6.55	99.880909624785\\
6.58333333333333	99.880909624785\\
6.59999999999999	101.21602108586\\
6.63333333333334	101.21602108586\\
6.65000000000001	100.939160352817\\
6.68333333333334	100.939160352817\\
6.7	100.862109986005\\
6.73333333333333	100.862109986005\\
6.75	99.9764631290536\\
6.78333333333333	99.9764631290536\\
6.8	99.5986586040608\\
6.83333333333333	99.5986586040608\\
6.84999999999999	101.448598139695\\
6.88333333333334	101.448598139695\\
6.90000000000001	99.6924920910561\\
6.93333333333334	99.6924920910561\\
6.95	101.299408505923\\
6.98333333333333	101.299408505923\\
7	99.9648104019216\\
7.03333333333333	99.9648104019216\\
7.05	100.666004653781\\
7.08333333333333	100.666004653781\\
7.09999999999999	100.589032241458\\
7.13333333333334	100.589032241458\\
7.15000000000001	101.249064614898\\
7.18333333333334	101.249064614898\\
7.2	101.318440151489\\
7.23333333333333	101.318440151489\\
7.25	99.9391259113119\\
7.28333333333333	99.9391259113119\\
7.3	98.660687791632\\
7.33333333333333	98.660687791632\\
7.34999999999999	99.3408146933117\\
7.38333333333334	99.3408146933117\\
7.40000000000001	101.046533303352\\
7.43333333333334	101.046533303352\\
7.45	99.1588864874116\\
7.48333333333333	99.1588864874116\\
7.5	99.9088951746352\\
7.53333333333333	99.9088951746352\\
7.55	100.698911097916\\
7.58333333333333	100.698911097916\\
7.59999999999999	100.820665963596\\
7.63333333333334	100.820665963596\\
7.65000000000001	100.385213828424\\
7.68333333333334	100.385213828424\\
7.7	101.876020800125\\
7.73333333333333	101.876020800125\\
7.75	99.8817846987518\\
7.78333333333333	99.8817846987518\\
7.8	101.158497448421\\
7.83333333333333	101.158497448421\\
7.84999999999999	100.997005684536\\
7.88333333333334	100.997005684536\\
7.90000000000001	100.113719818825\\
7.93333333333334	100.113719818825\\
7.95	101.00571872298\\
7.98333333333333	101.00571872298\\
8	99.856359467244\\
8.03333333333333	99.856359467244\\
8.05	100.886107038154\\
8.08333333333333	100.886107038154\\
8.09999999999999	101.720753484979\\
8.13333333333334	101.720753484979\\
8.15000000000001	102.157871204894\\
8.18333333333334	102.157871204894\\
8.2	102.948760944749\\
8.23333333333333	102.948760944749\\
8.25	99.8158914830084\\
8.28333333333333	99.8158914830084\\
8.3	101.285891452995\\
8.33333333333333	101.285891452995\\
8.34999999999999	101.635895011668\\
8.38333333333334	101.635895011668\\
8.40000000000001	103.049469790466\\
8.43333333333334	103.049469790466\\
8.45	102.70647241095\\
8.48333333333333	102.70647241095\\
8.5	99.7726829147794\\
8.53333333333333	99.7726829147794\\
8.55	100.617591725127\\
8.58333333333333	100.617591725127\\
8.59999999999999	100.690627227166\\
8.63333333333334	100.690627227166\\
8.65000000000001	100.96999958398\\
8.68333333333334	100.96999958398\\
8.7	102.563854494336\\
8.73333333333333	102.563854494336\\
8.75	99.7361494613258\\
8.78333333333333	99.7361494613258\\
8.8	101.401886998636\\
8.83333333333333	101.401886998636\\
8.84999999999999	102.169962417421\\
8.88333333333334	102.169962417421\\
8.90000000000001	104.162103843859\\
8.93333333333334	104.162103843859\\
8.95	103.814533700287\\
8.98333333333333	103.814533700287\\
9	99.6749309546824\\
9.03333333333333	99.6749309546824\\
9.05	99.8033704730981\\
9.08333333333333	99.8033704730981\\
9.09999999999999	101.913335811739\\
9.13333333333334	101.913335811739\\
9.15000000000001	102.349340532984\\
9.18333333333334	102.349340532984\\
9.2	102.507479300845\\
9.23333333333333	102.507479300845\\
9.25	99.6034972940969\\
9.28333333333333	99.6034972940969\\
9.3	100.420401891503\\
9.33333333333333	100.420401891503\\
9.34999999999999	101.899659624817\\
9.38333333333334	101.899659624817\\
9.40000000000001	103.403026957536\\
9.43333333333334	103.403026957536\\
9.45	102.287199027956\\
9.48333333333333	102.287199027956\\
9.5	98.9914773170464\\
9.53333333333333	98.9914773170464\\
9.55	100.912816729452\\
9.58333333333333	100.912816729452\\
9.59999999999999	102.238303091602\\
9.63333333333334	102.238303091602\\
9.65000000000001	100.842496804367\\
9.68333333333334	100.842496804367\\
9.7	104.515688613102\\
9.73333333333333	104.515688613102\\
9.75	98.9075339382591\\
9.78333333333333	98.9075339382591\\
9.8	99.1886419463832\\
9.83333333333333	99.1886419463832\\
9.84999999999999	100.674142333824\\
9.88333333333334	100.674142333824\\
9.90000000000001	101.512549429731\\
9.93333333333334	101.512549429731\\
9.95	101.906212668169\\
9.98333333333333	101.906212668169\\
10	98.7724203356369\\
10.0333333333333	98.7724203356369\\
10.05	99.5799485730084\\
10.0833333333333	99.5799485730084\\
10.1	99.9201459562043\\
10.1333333333333	99.9201459562043\\
10.15	99.9503397847034\\
10.1833333333333	99.9503397847034\\
10.2	100.72851959859\\
10.2333333333333	100.72851959859\\
10.25	98.6697073325971\\
10.2833333333333	98.6697073325971\\
10.3	98.0730894176674\\
10.3333333333333	98.0730894176674\\
10.35	99.930752582247\\
10.3833333333333	99.930752582247\\
10.4	100.678347151862\\
10.4333333333333	100.678347151862\\
10.45	101.004417024366\\
10.4833333333333	101.004417024366\\
10.5	98.60404029148\\
10.5333333333333	98.60404029148\\
10.55	98.9683566516915\\
10.5833333333333	98.9683566516915\\
10.6	99.447134106492\\
10.6333333333333	99.447134106492\\
10.65	100.836701328153\\
10.6833333333333	100.836701328153\\
10.7	101.126176799444\\
10.7333333333333	101.126176799444\\
10.75	98.5440998857119\\
10.7833333333333	98.5440998857119\\
10.8	99.0297703438045\\
10.8333333333333	99.0297703438045\\
10.85	99.4419162762783\\
10.8833333333333	99.4419162762783\\
10.9	100.851337329479\\
10.9333333333333	100.851337329479\\
10.95	100.154656949766\\
10.9833333333333	100.154656949766\\
11	98.3471595827269\\
11.0333333333333	98.3471595827269\\
11.05	98.7484033012478\\
11.0833333333333	98.7484033012478\\
11.1	99.0809724135193\\
11.1333333333333	99.0809724135193\\
11.15	98.4228177720235\\
11.1833333333333	98.4228177720235\\
11.2	99.6966791244516\\
11.2333333333333	99.6966791244516\\
11.25	98.2392409172836\\
11.2833333333333	98.2392409172836\\
11.3	97.5241528344765\\
11.3333333333333	97.5241528344765\\
11.35	97.8486908102336\\
11.3833333333333	97.8486908102336\\
11.4	98.0437257219776\\
11.4333333333333	98.0437257219776\\
11.45	98.6600841382628\\
11.4833333333333	98.6600841382628\\
11.5	98.2054965336692\\
11.5333333333333	98.2054965336692\\
11.55	100.112912508815\\
11.5833333333333	100.112912508815\\
11.6	99.428031289249\\
11.6333333333333	99.428031289249\\
11.65	99.3478261398199\\
11.6833333333333	99.3478261398199\\
11.7	99.4574727716945\\
11.7333333333333	99.4574727716945\\
11.75	98.0418840921373\\
11.7833333333333	98.0418840921373\\
11.8	97.7598250628513\\
11.8333333333333	97.7598250628513\\
11.85	98.2244896454813\\
11.8833333333333	98.2244896454813\\
11.9	99.3636242142805\\
11.9333333333333	99.3636242142805\\
11.95	98.6059517930544\\
11.9833333333333	98.6059517930544\\
12	98.0057685102815\\
12.0333333333333	98.0057685102815\\
12.05	98.3629436069377\\
12.0833333333333	98.3629436069377\\
12.1	98.1909501512183\\
12.1333333333333	98.1909501512183\\
12.15	99.2545973467218\\
12.1833333333333	99.2545973467218\\
12.2	98.9993460400377\\
12.2333333333333	98.9993460400377\\
12.25	97.9344079906031\\
12.2833333333333	97.9344079906031\\
12.3	98.5277904391115\\
12.3333333333333	98.5277904391115\\
12.35	98.4265400298137\\
12.3833333333333	98.4265400298137\\
12.4	98.5938499090877\\
12.4333333333333	98.5938499090877\\
12.45	99.6285072597634\\
12.4833333333333	99.6285072597634\\
12.5	97.8910152425707\\
12.5333333333333	97.8910152425707\\
12.55	99.7980559658669\\
12.5833333333333	99.7980559658669\\
12.6	100.169732315071\\
12.6833333333333	100.168711380966\\
12.7	100.15491982892\\
12.7333333333333	100.15491982892\\
12.75	97.7369551014417\\
12.7833333333333	97.7369551014417\\
12.8	96.6116924954721\\
12.8333333333333	96.6116924954721\\
12.85	97.7680870224403\\
12.8833333333333	97.7680870224403\\
12.9	99.4770160053308\\
12.9333333333333	99.4770160053308\\
12.95	98.617372435243\\
12.9833333333333	98.617372435243\\
13	97.7302763087659\\
13.0333333333333	97.7302763087659\\
13.05	98.17637956194\\
13.0833333333333	98.17637956194\\
13.1	96.5760326708022\\
13.1333333333333	96.5760326708022\\
13.15	98.4338927487445\\
13.1833333333333	98.4338927487445\\
13.2	97.0056002097637\\
13.2333333333333	97.0056002097637\\
13.25	97.6417175349108\\
13.2833333333333	97.6417175349108\\
13.3	98.0665665006996\\
13.3333333333333	98.0665665006996\\
13.35	98.335821830139\\
13.3833333333333	98.335821830139\\
13.4	98.1907948317149\\
13.4333333333333	98.1907948317149\\
13.45	98.8272251309978\\
13.4833333333333	98.8272251309978\\
13.5	97.5118185570362\\
13.5333333333333	97.5118185570362\\
13.55	97.1844918200778\\
13.5833333333333	97.1844918200778\\
13.6	98.2074689156878\\
13.6333333333333	98.2074689156878\\
13.65	98.0670925334026\\
13.6833333333333	98.0670925334026\\
13.7	99.6365934693143\\
13.7333333333333	99.6365934693143\\
13.75	97.3820512857434\\
13.7833333333333	97.3820512857434\\
13.8	96.8313608309768\\
13.8333333333333	96.8313608309768\\
13.85	97.1565966262817\\
13.8833333333333	97.1565966262817\\
13.9	97.1974083026612\\
13.9333333333333	97.1974083026612\\
13.95	97.4935204995715\\
13.9833333333333	97.4935204995715\\
14	97.2660598156321\\
14.0333333333333	97.2660598156321\\
14.05	96.4955482655486\\
14.0833333333333	96.4955482655486\\
14.1	97.2923664419756\\
14.1333333333333	97.2923664419756\\
14.15	97.2711796707559\\
14.1833333333333	97.2711796707559\\
14.2	97.0843535040082\\
14.2333333333333	97.0843535040082\\
14.25	97.2823985608271\\
14.2833333333333	97.2823985608271\\
14.3	96.8048711873613\\
14.3333333333333	96.8048711873613\\
14.35	97.1964403568479\\
14.3833333333333	97.1964403568479\\
14.4	97.1638543772618\\
14.4333333333333	97.1638543772618\\
14.45	95.8701876825459\\
14.4833333333333	95.8701876825459\\
14.5	97.1331975232148\\
14.5333333333333	97.1331975232148\\
14.55	97.2281458492525\\
14.5833333333333	97.2281458492525\\
14.6	96.2415092412522\\
14.6333333333333	96.2415092412522\\
14.65	97.2514438939682\\
14.6833333333333	97.2514438939682\\
14.7	95.6888512003863\\
14.7333333333333	95.6888512003863\\
14.75	97.0511841593833\\
14.7833333333333	97.0511841593833\\
14.8	95.8633193398323\\
14.8333333333333	95.8633193398323\\
14.85	96.7744798320372\\
14.8833333333333	96.7744798320372\\
14.9	96.9643762486083\\
14.9333333333333	96.9643762486083\\
14.95	96.2835925003773\\
14.9833333333333	96.2835925003773\\
15	97.2594205346111\\
15.0333333333333	97.2594205346111\\
15.05	96.3081231325113\\
15.0833333333333	96.3081231325113\\
15.1	94.3683740997342\\
15.1333333333333	94.3683740997342\\
15.15	92.9632593996041\\
15.1833333333333	92.9632593996041\\
15.2	90.7048648553331\\
15.2333333333333	90.7048648553331\\
15.25	98.1368636371601\\
15.2833333333333	98.1368636371601\\
15.3	93.0787799091869\\
15.3333333333333	93.0787799091869\\
15.35	90.5164708730619\\
15.3833333333333	90.5164708730619\\
15.4	90.4866285538661\\
15.4333333333333	90.4866285538661\\
15.45	90.4937876981401\\
15.4833333333333	90.4937876981401\\
15.5	98.5959181316039\\
15.5333333333333	98.5959181316039\\
15.55	99.1574568954523\\
15.5833333333333	99.1574568954523\\
15.6	100.586958103126\\
15.6333333333333	100.586958103126\\
15.65	100.944505730901\\
15.6833333333333	100.944505730901\\
15.7	101.055980989948\\
15.7333333333333	101.055980989948\\
15.75	98.4702270219969\\
15.7833333333333	98.4702270219969\\
15.8	105.362417600494\\
15.8333333333333	105.362417600494\\
15.85	107.993603593263\\
15.8833333333333	107.993603593263\\
15.9	107.978643823939\\
15.9333333333333	107.978643823939\\
15.95	107.971638038578\\
15.9833333333333	107.971638038578\\
16	97.1514908288997\\
16.0333333333333	97.1514908288997\\
16.05	98.056632881063\\
16.0833333333333	98.056632881063\\
16.1	94.998535324249\\
16.1333333333333	94.998535324249\\
16.15	95.6330523100388\\
16.1833333333333	95.6330523100388\\
16.2	93.8022934234509\\
16.2333333333333	93.8022934234509\\
16.25	97.4938224357715\\
16.2833333333333	97.4938224357715\\
16.3	95.9733919065492\\
16.3333333333333	95.9733919065492\\
16.35	95.9593927605316\\
16.3833333333333	95.9593927605316\\
16.4	95.1560652897448\\
16.4333333333333	95.1560652897448\\
16.45	94.4842616261313\\
16.4833333333333	94.4842616261313\\
16.5	98.3014096599086\\
16.5333333333333	98.3014096599086\\
16.55	96.6313724598129\\
16.5833333333333	96.6313724598129\\
16.6	97.0689513661767\\
16.6333333333333	97.0689513661767\\
16.65	94.7533795301447\\
16.6833333333333	94.7533795301447\\
16.7	94.5106921349056\\
16.7333333333333	94.5106921349056\\
16.75	99.0120947327187\\
16.7833333333333	99.0120947327187\\
16.8	98.9357046800909\\
16.8333333333333	98.9357046800909\\
16.85	97.7293351868176\\
16.8833333333333	97.7293351868176\\
16.9	96.5615500254943\\
16.9333333333333	96.5615500254943\\
16.95	97.426258198858\\
16.9833333333333	97.426258198858\\
17	98.9604559027555\\
17.0333333333333	98.9604559027555\\
17.05	98.8649431901149\\
17.0833333333333	98.8649431901149\\
17.1	97.5708279063929\\
17.1333333333333	97.5708279063929\\
17.15	95.7852736298449\\
17.1833333333333	95.7852736298449\\
17.2	93.7992433592459\\
17.2333333333333	93.7992433592459\\
17.25	99.0989612956008\\
17.2833333333333	99.0989612956008\\
17.3	97.2200043151501\\
17.3333333333333	97.2200043151501\\
17.35	94.9529292144724\\
17.3833333333333	94.9529292144724\\
17.4	94.3945319660838\\
17.4333333333333	94.3945319660838\\
17.45	92.0514241529469\\
17.4833333333333	92.0514241529469\\
17.5	99.0319705305885\\
17.5333333333333	99.0319705305885\\
17.55	98.2446050911775\\
17.5833333333333	98.2446050911775\\
17.6	96.6928701228409\\
17.6333333333333	96.6928701228409\\
17.65	95.266167649367\\
17.6833333333333	95.266167649367\\
17.7	94.239519120338\\
17.7333333333333	94.239519120338\\
17.75	99.6013978089057\\
17.7833333333333	99.6013978089057\\
17.8	99.9220295552502\\
17.8333333333333	99.9220295552502\\
17.85	97.206918249277\\
17.8833333333333	97.206918249277\\
17.9	95.5628591995657\\
17.9333333333333	95.5628591995657\\
17.95	93.6531696488734\\
17.9833333333333	93.6531696488734\\
18	99.70573249198\\
18.0333333333333	99.70573249198\\
18.05	97.5186279246142\\
18.0833333333333	97.5186279246142\\
18.1	95.7967124743032\\
18.1333333333333	95.7967124743032\\
18.15	94.3514310713054\\
18.1833333333333	94.3514310713054\\
18.2	92.9386310076037\\
18.2333333333333	92.9386310076037\\
18.25	99.8192969193386\\
18.2833333333333	99.8192969193386\\
18.3	98.9403915168865\\
18.3333333333333	98.9403915168865\\
18.35	97.8086541663589\\
18.3833333333333	97.8086541663589\\
18.4	97.2136928392817\\
18.4333333333333	97.2136928392817\\
18.45	95.6097929340994\\
18.4833333333333	95.6097929340994\\
18.5	99.915623808044\\
18.5333333333333	99.915623808044\\
18.55	98.6111541874883\\
18.5833333333333	98.6111541874883\\
18.6	98.7502551878268\\
18.6333333333333	98.7502551878268\\
18.65	97.0601715904485\\
18.6833333333333	97.0601715904485\\
18.7	95.9772507098097\\
18.7333333333333	95.9772507098097\\
18.75	99.9789831331288\\
18.7833333333333	99.9789831331288\\
18.8	98.5524075074763\\
18.8333333333333	98.5524075074763\\
18.85	96.5086225848503\\
18.8833333333333	96.5086225848503\\
18.9	95.5728683927267\\
18.9333333333333	95.5728683927267\\
18.95	95.2560537637058\\
18.9833333333333	95.2560537637058\\
19	100.037905206117\\
19.0333333333333	100.037905206117\\
19.05	99.1618462684351\\
19.0833333333333	99.1618462684351\\
19.1	98.331629836943\\
19.1333333333333	98.331629836943\\
19.15	98.4225462947081\\
19.1833333333333	98.4225462947081\\
19.2	97.0668223909654\\
19.2333333333333	97.0668223909654\\
19.25	100.073387862198\\
19.2833333333333	100.073387862198\\
19.3	100.405943815264\\
19.3333333333333	100.405943815264\\
19.35	98.9847505189527\\
19.3833333333333	98.9847505189527\\
19.4	98.7202577147974\\
19.4333333333333	98.7202577147974\\
19.45	97.3623374416616\\
19.4833333333333	97.3623374416616\\
19.5	100.09538516797\\
19.5333333333333	100.09538516797\\
19.55	99.8408336978996\\
19.5833333333333	99.8408336978996\\
19.6	99.0764268147729\\
19.6333333333333	99.0764268147729\\
19.65	99.4713556214674\\
19.6833333333333	99.4713556214674\\
19.7	98.6423952641726\\
19.7333333333333	98.6423952641726\\
19.75	100.109047972614\\
19.7833333333333	100.109047972614\\
19.8	100.149580804021\\
19.8333333333333	100.149580804021\\
19.85	98.7084325109262\\
19.8833333333333	98.7084325109262\\
19.9	98.1413996080877\\
19.9333333333333	98.1413996080877\\
19.95	97.6987774506019\\
19.9833333333333	97.6987774506019\\
20	100.115161766967\\
20.0333333333333	100.115161766967\\
20.05	100.412628096064\\
20.0833333333333	100.412628096064\\
20.1	100.213911985629\\
20.1333333333333	100.213911985629\\
20.15	101.111381157267\\
20.1833333333333	101.111381157267\\
20.2	100.257580324134\\
20.2333333333333	100.257580324134\\
20.25	100.113371202341\\
20.2833333333333	100.113371202341\\
20.3	99.4979024525194\\
20.3333333333333	99.4979024525194\\
20.35	99.840211159578\\
20.3833333333333	99.840211159578\\
20.4	99.2675922805665\\
20.4333333333333	99.2675922805665\\
20.45	99.4607461619916\\
20.4833333333333	99.4607461619916\\
20.5	100.112210354734\\
20.5333333333333	100.112210354734\\
20.55	100.462194072181\\
20.5833333333333	100.462194072181\\
20.6	99.8610267043516\\
20.6333333333333	99.8610267043516\\
20.65	100.11966647647\\
20.6833333333333	100.11966647647\\
20.7	99.7413636281284\\
20.7333333333333	99.7413636281284\\
20.75	100.116161382471\\
20.7833333333333	100.116161382471\\
20.8	100.516413323552\\
20.8333333333333	100.516413323552\\
20.85	99.3059254074328\\
20.8833333333333	99.3059254074328\\
20.9	99.6059805679738\\
20.9333333333333	99.6059805679738\\
20.95	99.2582332058423\\
20.9833333333333	99.2582332058423\\
21	100.111925528348\\
21.0333333333333	100.111925528348\\
21.05	98.9921826410109\\
21.0833333333333	98.9921826410109\\
21.1	99.3723467506193\\
21.1333333333333	99.3723467506193\\
21.15	99.471059717412\\
21.1833333333333	99.471059717412\\
21.2	99.1183175468491\\
21.2333333333333	99.1183175468491\\
21.25	100.109121145388\\
21.2833333333333	100.109121145388\\
21.3	98.8421413439436\\
21.3333333333333	98.8421413439436\\
21.35	98.2766788269257\\
21.3833333333333	98.2766788269257\\
21.4	100.3095283777\\
21.4333333333333	100.3095283777\\
21.45	99.0954201279998\\
21.4833333333333	99.0954201279998\\
21.5	100.115839505143\\
21.5333333333333	100.115839505143\\
21.55	99.8733157187127\\
21.5833333333333	99.8733157187127\\
21.6	99.7164563020231\\
21.6333333333333	99.7164563020231\\
21.65	99.2344920453653\\
21.6833333333333	99.2344920453653\\
21.7	98.555935319266\\
21.7333333333333	98.555935319266\\
21.75	100.116641600242\\
21.7833333333333	100.116641600242\\
21.8	100.277902475405\\
21.8333333333333	100.277902475405\\
21.85	99.8323490292403\\
21.8833333333333	99.8323490292403\\
21.9	101.324311220049\\
21.9333333333333	101.324311220049\\
21.95	99.6074982981746\\
21.9833333333333	99.6074982981746\\
22	100.123077461896\\
22.0333333333333	100.123077461896\\
22.05	101.685487875478\\
22.0833333333333	101.685487875478\\
22.1	102.367141562517\\
22.1333333333333	102.367141562517\\
22.15	102.346538300481\\
22.1833333333333	102.346538300481\\
22.2	102.156233720209\\
22.2333333333333	102.156233720209\\
22.25	100.123046515863\\
22.2833333333333	100.123046515863\\
22.3	99.7630080591592\\
22.3333333333333	99.7630080591592\\
22.35	99.6060297699189\\
22.3833333333333	99.6060297699189\\
22.4	99.562510441879\\
22.4333333333333	99.562510441879\\
22.45	101.0153235788\\
22.4833333333333	101.0153235788\\
22.5	100.119346347837\\
22.5333333333333	100.119346347837\\
22.55	101.621037783996\\
22.5833333333333	101.621037783996\\
22.6	101.554060460708\\
22.6333333333333	101.554060460708\\
22.65	101.326535890173\\
22.6833333333333	101.326535890173\\
22.7	102.771203524194\\
22.7333333333333	102.771203524194\\
22.75	100.116787424288\\
22.7833333333333	100.116787424288\\
22.8	101.097340873162\\
22.8333333333333	101.097340873162\\
22.85	100.542241146859\\
22.8833333333333	100.542241146859\\
22.9	101.870065209443\\
22.9333333333333	101.870065209443\\
22.95	101.546796504136\\
22.9833333333333	101.546796504136\\
23	100.115444509082\\
23.0333333333333	100.115444509082\\
23.05	99.9579009631696\\
23.0833333333333	99.9579009631696\\
23.1	100.256923352998\\
23.1333333333333	100.256923352998\\
23.15	101.110670630683\\
23.1833333333333	101.110670630683\\
23.2	101.934081741319\\
23.2333333333333	101.934081741319\\
23.25	100.116849515329\\
23.2833333333333	100.116849515329\\
23.3	101.684938100059\\
23.3333333333333	101.684938100059\\
23.35	101.392738549431\\
23.3833333333333	101.392738549431\\
23.4	102.884169825248\\
23.4333333333333	102.884169825248\\
23.45	102.556159956318\\
23.4833333333333	102.556159956318\\
23.5	100.109111934219\\
23.5333333333333	100.109111934219\\
23.55	99.9678402672957\\
23.5833333333333	99.9678402672957\\
23.6	100.340729381643\\
23.6333333333333	100.340729381643\\
23.65	102.061601807889\\
23.6833333333333	102.061601807889\\
23.7	101.641749236296\\
23.7333333333333	101.641749236296\\
23.75	100.106714147319\\
23.7833333333333	100.106714147319\\
23.8	102.011001084912\\
23.8333333333333	102.011001084912\\
23.85	102.209030433019\\
23.8833333333333	102.209030433019\\
23.9	102.432867066928\\
23.9333333333333	102.432867066928\\
23.95	103.560331651818\\
23.9833333333333	103.560331651818\\
24	100.100008292089\\
};


\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
0.0166666666666657	99.7061326177658\\
0.0333333333333314	99.705866115757\\
0.0499999999999972	99.4849494625167\\
0.0833333333333286	99.4869039750475\\
0.0999999999999943	100.65530417603\\
0.13333333333334	100.654823311174\\
0.150000000000006	100.090098805217\\
0.183333333333337	100.091276759366\\
0.200000000000003	99.9025949394302\\
0.233333333333334	99.9030867614761\\
0.25	99.714756141827\\
0.283333333333331	99.7154648158167\\
0.299999999999997	100.356609803776\\
0.333333333333329	100.358074677435\\
0.349999999999994	99.1593646837959\\
0.38333333333334	99.1601593173723\\
0.400000000000006	100.830389697339\\
0.433333333333337	100.831376401183\\
0.450000000000003	100.959128409111\\
0.483333333333334	100.95940368597\\
0.5	99.7200208583736\\
0.533333333333331	99.719786827751\\
0.549999999999997	99.0002261157004\\
0.583333333333329	99.0002396328312\\
0.599999999999994	99.7765578236679\\
0.63333333333334	99.7766840254263\\
0.650000000000006	100.467256900215\\
0.683333333333337	100.467437898827\\
0.700000000000003	101.538916173973\\
0.733333333333334	101.538704391418\\
0.75	99.72741071833\\
0.783333333333331	99.7280819224707\\
0.799999999999997	100.428419713661\\
0.833333333333329	100.428152683547\\
0.849999999999994	99.3990351217256\\
0.88333333333334	99.3995740716207\\
0.900000000000006	100.212028087154\\
0.933333333333337	100.21224673394\\
0.950000000000003	101.160736357656\\
0.983333333333334	101.160579010133\\
1	99.7379645053776\\
1.03333333333333	99.7387711080239\\
1.05	98.2611668866532\\
1.08333333333333	98.2614335955308\\
1.09999999999999	99.4178320624743\\
1.13333333333334	99.4186013388172\\
1.15000000000001	98.908817848708\\
1.18333333333334	98.9091183852274\\
1.2	100.478480376019\\
1.23333333333333	100.478197691396\\
1.25	99.739192627812\\
1.28333333333333	99.739864863503\\
1.3	100.931206041377\\
1.33333333333333	100.931853654718\\
1.34999999999999	100.893645181104\\
1.38333333333334	100.893587408286\\
1.40000000000001	100.661181768846\\
1.43333333333334	100.661232306552\\
1.45	101.473484880265\\
1.48333333333333	101.473819271863\\
1.5	99.7419182506428\\
1.53333333333333	99.742399218462\\
1.55	100.058136546596\\
1.58333333333333	100.058097934289\\
1.59999999999999	100.185954473409\\
1.63333333333334	100.185557466594\\
1.65000000000001	100.799800855385\\
1.68333333333334	100.800302687345\\
1.7	99.2500708453499\\
1.73333333333333	99.2506406047772\\
1.75	99.7513119767073\\
1.78333333333333	99.7517507840672\\
1.8	99.5489157907327\\
1.83333333333333	99.5495687298086\\
1.84999999999999	100.734764471954\\
1.88333333333334	100.735128301275\\
1.90000000000001	98.9520036818185\\
1.93333333333334	98.952695575092\\
1.95	99.9703200406988\\
1.98333333333333	99.9702248292891\\
2	99.7541083671853\\
2.03333333333333	99.753870177716\\
2.05	98.5204597636197\\
2.08333333333333	98.5207298598061\\
2.09999999999999	100.445563941322\\
2.13333333333334	100.446047043062\\
2.15000000000001	100.761936640465\\
2.18333333333334	100.761444187061\\
2.2	99.5881877136869\\
2.23333333333333	99.588215062541\\
2.25	99.7584480159546\\
2.28333333333333	99.7585938536532\\
2.3	98.9848278619288\\
2.33333333333333	98.9847882253302\\
2.34999999999999	98.6830437244361\\
2.38333333333334	98.6828792790959\\
2.40000000000001	97.2789046240269\\
2.43333333333334	97.2788136303571\\
2.45	99.5182121521274\\
2.48333333333333	99.5181945536846\\
2.5	99.7611548421147\\
2.53333333333333	99.7612546325849\\
2.55	99.1328445988523\\
2.58333333333333	99.1322554248274\\
2.59999999999999	99.3658974183755\\
2.63333333333334	99.3660167237949\\
2.65000000000001	99.5522516913661\\
2.68333333333334	99.5520899675473\\
2.7	98.2765168383793\\
2.73333333333333	98.2765029343109\\
2.75	99.7543757571036\\
2.78333333333333	99.7545395253458\\
2.8	98.5272097289151\\
2.83333333333333	98.5268898654181\\
2.84999999999999	98.4965088548373\\
2.88333333333334	98.4961678888795\\
2.90000000000001	99.3457517245111\\
2.93333333333334	99.3459840641885\\
2.95	99.1217315765156\\
2.98333333333333	99.121762807709\\
3	99.7577878974551\\
3.03333333333333	99.7580460354212\\
3.05	98.1738886763734\\
3.08333333333333	98.1738243203118\\
3.09999999999999	100.168620196036\\
3.13333333333334	100.168603497871\\
3.15000000000001	98.6402774149465\\
3.18333333333334	98.6401564953312\\
3.2	98.7819425618587\\
3.23333333333333	98.782249567728\\
3.25	99.7554238575715\\
3.28333333333333	99.7550457886375\\
3.3	99.1770662872057\\
3.33333333333333	99.176920095072\\
3.34999999999999	98.8694149660648\\
3.38333333333334	98.869901788981\\
3.40000000000001	99.1380034803226\\
3.43333333333334	99.1379996557163\\
3.45	99.8550322791301\\
3.48333333333333	99.8548726540782\\
3.5	99.7487761715082\\
3.53333333333333	99.7481673675349\\
3.55	99.2007670001252\\
3.58333333333333	99.2012146641413\\
3.59999999999999	99.3495725844987\\
3.63333333333334	99.3501315698079\\
3.65000000000001	100.239739482898\\
3.68333333333334	100.239434867141\\
3.7	100.100270816263\\
3.73333333333333	100.100950736868\\
3.75	99.7547946580606\\
3.78333333333333	99.7543609947017\\
3.8	100.833244107764\\
3.83333333333333	100.832851914847\\
3.84999999999999	99.8295573434092\\
3.88333333333334	99.8296432409089\\
3.90000000000001	99.4226736024779\\
3.93333333333334	99.422594994131\\
3.95	98.928741959707\\
3.98333333333333	98.9283864299628\\
4	99.7492099246766\\
4.03333333333333	99.7498181818914\\
4.05	101.489639906041\\
4.08333333333333	101.490800103613\\
4.09999999999999	100.255316079828\\
4.13333333333334	100.256030679155\\
4.15000000000001	100.880041677207\\
4.18333333333334	100.880412359501\\
4.2	101.499502295433\\
4.23333333333333	101.500081276096\\
4.25	99.7657580249216\\
4.28333333333333	99.7664338264239\\
4.3	99.1772592462673\\
4.33333333333333	99.1774222924751\\
4.34999999999999	99.2612434528787\\
4.38333333333334	99.2623068127644\\
4.40000000000001	98.8655571226065\\
4.43333333333334	98.8664368281458\\
4.45	97.9250137330883\\
4.48333333333333	97.9252207020857\\
4.5	99.7718850837918\\
4.53333333333333	99.7720061637247\\
4.55	100.509625106123\\
4.58333333333333	100.510000086253\\
4.59999999999999	99.9417502065519\\
4.63333333333334	99.9420716122309\\
4.65000000000001	101.042343374608\\
4.68333333333334	101.042722383593\\
4.7	99.7931507962386\\
4.73333333333333	99.7936587212576\\
4.75	99.7728586034543\\
4.78333333333333	99.7729947898983\\
4.8	100.925135393391\\
4.83333333333333	100.925672216986\\
4.84999999999999	99.6742427561266\\
4.88333333333334	99.6742749153429\\
4.90000000000001	100.99542483107\\
4.93333333333334	100.995957197886\\
4.95	99.2910382258779\\
4.98333333333333	99.2912881133166\\
5	99.7767923196042\\
5.03333333333333	99.7785875958729\\
5.05	101.880685153585\\
5.08333333333333	101.882232940945\\
5.09999999999999	101.333888417454\\
5.13333333333334	101.335998172659\\
5.15000000000001	101.438586758075\\
5.18333333333334	101.441124350634\\
5.2	102.10801749901\\
5.23333333333333	102.110712895717\\
5.25	99.8062852627302\\
5.28333333333333	99.8091740972342\\
5.3	100.822763232686\\
5.33333333333333	100.824643059582\\
5.34999999999999	100.669506758427\\
5.38333333333334	100.672604990394\\
5.40000000000001	100.604328435983\\
5.43333333333334	100.60602381309\\
5.45	102.419133347492\\
5.48333333333333	102.421807535043\\
5.5	99.8339997267703\\
5.53333333333333	99.8369033074104\\
5.55	99.3664156187547\\
5.58333333333333	99.3694855584002\\
5.59999999999999	102.086850256873\\
5.63333333333334	102.088290376612\\
5.65000000000001	103.394336789532\\
5.68333333333334	103.396414134079\\
5.7	102.969252761058\\
5.73333333333333	102.972040605635\\
5.75	99.8644803214353\\
5.78333333333333	99.8670529788461\\
5.8	101.583979591598\\
5.83333333333333	101.586448925347\\
5.84999999999999	102.677862486562\\
5.88333333333334	102.679774046658\\
5.90000000000001	102.034643236241\\
5.93333333333334	102.037063761492\\
5.95	103.511867890926\\
5.98333333333333	103.514428946184\\
6	99.8849303259243\\
6.03333333333333	99.8872785286291\\
6.05	100.761364456373\\
6.08333333333333	100.762598048494\\
6.09999999999999	101.088898137439\\
6.13333333333334	101.090363335534\\
6.15000000000001	101.301257226162\\
6.23333333333333	101.306266237567\\
6.25	99.9029654076175\\
6.28333333333333	99.904067995691\\
6.3	100.1570479225\\
6.33333333333333	100.159666293264\\
6.34999999999999	101.127839325361\\
6.38333333333334	101.128328341994\\
6.40000000000001	101.383883340719\\
6.43333333333334	101.386843420858\\
6.45	101.126609078469\\
6.48333333333333	101.127652915925\\
6.5	99.9094272771215\\
6.53333333333333	99.9105303601602\\
6.55	99.8021846415457\\
6.58333333333333	99.8034048437156\\
6.59999999999999	101.143064312022\\
6.63333333333334	101.144448169077\\
6.65000000000001	100.866287446556\\
6.68333333333334	100.868274212441\\
6.7	100.805390581609\\
6.73333333333333	100.807152772182\\
6.75	99.9211415127317\\
6.78333333333333	99.9231237085928\\
6.8	99.5413723309231\\
6.83333333333333	99.5431645996859\\
6.84999999999999	101.402607191055\\
6.88333333333334	101.403497985569\\
6.90000000000001	99.6434854414565\\
6.93333333333334	99.6469680476639\\
6.95	101.259488539013\\
6.98333333333333	101.261100609814\\
7	99.9263931658876\\
7.03333333333333	99.9292072263803\\
7.05	100.631103445702\\
7.08333333333333	100.634167533579\\
7.09999999999999	100.558917241031\\
7.13333333333334	100.562534238955\\
7.15000000000001	101.224264325135\\
7.18333333333334	101.226637738677\\
7.2	101.308589503649\\
7.23333333333333	101.313923819554\\
7.25	99.9374326384936\\
7.28333333333333	99.9393537030957\\
7.3	98.6710182205047\\
7.33333333333333	98.6722357464443\\
7.34999999999999	99.3576661454993\\
7.38333333333334	99.3581224878891\\
7.40000000000001	101.076589247509\\
7.43333333333334	101.078288626373\\
7.45	99.1818354151676\\
7.48333333333333	99.1859997742065\\
7.5	99.9352262950869\\
7.53333333333333	99.9388051008268\\
7.55	100.72381214842\\
7.58333333333333	100.724771937366\\
7.59999999999999	100.857963694119\\
7.63333333333334	100.860881685474\\
7.65000000000001	100.425262203197\\
7.68333333333334	100.429609342449\\
7.7	101.913134446683\\
7.73333333333333	101.915206948749\\
7.75	99.9454810511587\\
7.78333333333333	99.9465172422717\\
7.8	101.214978971913\\
7.83333333333333	101.214761713332\\
7.84999999999999	101.065421172292\\
7.88333333333334	101.067012074274\\
7.90000000000001	100.184572675626\\
7.93333333333334	100.185762523893\\
7.95	101.082915361236\\
7.98333333333333	101.084455256867\\
8	99.9427963428595\\
8.03333333333333	99.945593348113\\
8.05	100.976001246718\\
8.08333333333333	100.97808613634\\
8.09999999999999	101.81331018823\\
8.13333333333334	101.816679371772\\
8.15000000000001	102.261246735634\\
8.18333333333334	102.264820566437\\
8.2	103.059781625792\\
8.23333333333333	103.058521233867\\
8.25	99.9473323866485\\
8.28333333333333	99.9491563003805\\
8.3	101.416291509577\\
8.33333333333333	101.416534300044\\
8.34999999999999	101.760332329906\\
8.38333333333334	101.766774894893\\
8.40000000000001	103.183401367893\\
8.43333333333334	103.186544363179\\
8.45	102.850392014018\\
8.48333333333333	102.853986950296\\
8.5	99.9358773950276\\
8.51666666666667	99.9401809149256\\
8.53333333333333	99.9368450332127\\
8.55	100.788739660725\\
8.58333333333333	100.791506700218\\
8.59999999999999	100.871565995866\\
8.63333333333334	100.874278558277\\
8.65000000000001	101.14636174331\\
8.68333333333334	101.149316436609\\
8.7	102.757774783239\\
8.73333333333333	102.758022495312\\
8.75	99.937531502438\\
8.76666666666667	99.9425300477316\\
8.78333333333333	99.9417878867126\\
8.8	101.614575195914\\
8.83333333333333	101.616235383693\\
8.84999999999999	102.38467397046\\
8.88333333333334	102.389111626881\\
8.90000000000001	104.37072206565\\
8.93333333333334	104.373477356944\\
8.95	104.028432986941\\
8.98333333333333	104.033052977082\\
9	99.9280629117381\\
9.03333333333333	99.9297144438395\\
9.05	100.071019674617\\
9.08333333333333	100.075156514615\\
9.09999999999999	102.178673142615\\
9.13333333333334	102.182144483768\\
9.15000000000001	102.622992817253\\
9.18333333333334	102.627339412642\\
9.2	102.787215943516\\
9.23333333333333	102.791727160251\\
9.25	99.9308755727837\\
9.28333333333333	99.9350314380053\\
9.3	100.755679176418\\
9.33333333333333	100.758436229906\\
9.34999999999999	102.230016607789\\
9.38333333333334	102.234239511913\\
9.40000000000001	103.738744265356\\
9.43333333333334	103.745724693691\\
9.45	102.634424330912\\
9.48333333333333	102.638479195656\\
9.5	100.032320854849\\
9.53333333333333	100.04706197252\\
9.55	101.933542031395\\
9.56666666666666	101.950578783768\\
9.58333333333333	101.953800118219\\
9.59999999999999	103.289386628452\\
9.61666666666667	103.296982156591\\
9.63333333333334	103.298191344757\\
9.65000000000001	101.911538062321\\
9.68333333333334	101.922609646463\\
9.7	105.574615549258\\
9.73333333333333	105.584809014468\\
9.75	99.9850299801064\\
9.78333333333333	99.9844212211732\\
9.8	100.303305957556\\
9.83333333333333	100.303243171865\\
9.84999999999999	101.795219256431\\
9.88333333333334	101.794516905894\\
9.90000000000001	102.613513336962\\
9.93333333333334	102.613632533664\\
9.95	103.014857209835\\
9.98333333333333	103.015626409252\\
10	99.9184165804086\\
10.0333333333333	99.9187001701561\\
10.05	100.727930896173\\
10.0833333333333	100.728076053862\\
10.1	101.070097979532\\
10.1333333333333	101.069670787178\\
10.15	101.116133364592\\
10.1833333333333	101.115996099197\\
10.2	101.887083147361\\
10.2333333333333	101.887230184496\\
10.25	99.8878244379698\\
10.2833333333333	99.8878545424564\\
10.3	99.2934235472296\\
10.3333333333333	99.2932994781185\\
10.35	101.14275753987\\
10.3833333333333	101.142487904158\\
10.4	101.891111701227\\
10.4333333333333	101.890745105244\\
10.45	102.208466492742\\
10.4833333333333	102.208986079347\\
10.5	99.8653017203918\\
10.5333333333333	99.8654578281477\\
10.55	100.2285882303\\
10.5833333333333	100.227966762279\\
10.6	100.722045908096\\
10.6333333333333	100.721445131316\\
10.65	102.076382263697\\
10.6833333333333	102.076905349519\\
10.7	102.383885014206\\
10.7333333333333	102.384072479218\\
10.75	99.843651349613\\
10.7833333333333	99.8437503757349\\
10.8	100.346722853006\\
10.8333333333333	100.346940742739\\
10.85	100.753719722045\\
10.8833333333333	100.75404324812\\
10.9	102.177106384501\\
10.9333333333333	102.177316909813\\
10.95	101.473090996281\\
10.9833333333333	101.473219622834\\
11	99.744252662497\\
11.0333333333333	99.7445507144007\\
11.05	100.131778573263\\
11.0833333333333	100.132485319816\\
11.1	100.478039761128\\
11.1333333333333	100.478362188524\\
11.15	99.8224049584814\\
11.1833333333333	99.8227757200981\\
11.2	101.114700212373\\
11.2333333333333	101.114221014143\\
11.25	99.6869263592505\\
11.2833333333333	99.6861111773715\\
11.3	98.9886496400008\\
11.3333333333333	98.9887456180603\\
11.35	99.329950397134\\
11.3833333333333	99.3295423135768\\
11.4	99.5135931086737\\
11.4333333333333	99.5137115987611\\
11.45	100.12949500565\\
11.4833333333333	100.129357841827\\
11.5	99.7149769419459\\
11.5333333333333	99.7150194851312\\
11.55	101.601736893936\\
11.5833333333333	101.601789640452\\
11.6	100.915510131631\\
11.6333333333333	100.915140223697\\
11.65	100.850802236784\\
11.6833333333333	100.850496914541\\
11.7	100.970816371716\\
11.7333333333333	100.970866700302\\
11.75	99.6077200197905\\
11.7833333333333	99.6080089945818\\
11.8	99.3552527067385\\
11.8333333333333	99.3557230101371\\
11.85	99.7946682520934\\
11.8833333333333	99.7953962418094\\
11.9	100.938146215952\\
11.9333333333333	100.938191072779\\
11.95	100.213090721223\\
11.9833333333333	100.2124325666\\
12	99.6063286631272\\
12.0333333333333	99.6066276063108\\
12.05	99.9833445486785\\
12.0833333333333	99.9832770954282\\
12.1	99.8257906704698\\
12.1333333333333	99.8260408116816\\
12.15	100.891597029531\\
12.1833333333333	100.891478454908\\
12.2	100.615602997814\\
12.2333333333333	100.614954674119\\
12.25	99.5775594980415\\
12.2833333333333	99.5775255317664\\
12.3	100.151144524373\\
12.3333333333333	100.150716804866\\
12.35	100.064809831171\\
12.3833333333333	100.065473890571\\
12.4	100.253469072217\\
12.4333333333333	100.253700511759\\
12.45	101.245225330216\\
12.4833333333333	101.245387444226\\
12.5	99.5653975873185\\
12.5333333333333	99.5660240136688\\
12.55	101.433941181191\\
12.5833333333333	101.434441877686\\
12.6	101.827334097161\\
12.6333333333333	101.827814071315\\
12.65	101.81881413535\\
12.6833333333333	101.819544640976\\
12.7	101.7929526066\\
12.7333333333333	101.793652338166\\
12.75	99.4742334509926\\
12.7833333333333	99.4744780829436\\
12.8	98.3343430731956\\
12.8333333333333	98.3346143096653\\
12.85	99.4939644655894\\
12.8833333333333	99.4940758051489\\
12.9	101.201158179229\\
12.9333333333333	101.201292713238\\
12.95	100.33300147437\\
12.9833333333333	100.33327961064\\
13	99.4125253144962\\
13.0333333333333	99.412254194403\\
13.05	99.8537292084996\\
13.0833333333333	99.853971546669\\
13.1	98.293278081398\\
13.1333333333333	98.2931022995696\\
13.15	100.122499278133\\
13.1833333333333	100.122338928462\\
13.2	98.7120138221512\\
13.2333333333333	98.7122368384595\\
13.25	99.3660516325226\\
13.2833333333333	99.3655989539602\\
13.3	99.7970012090654\\
13.3333333333333	99.7966519955977\\
13.35	100.056298358347\\
13.3833333333333	100.05637626863\\
13.4	99.9267083291212\\
13.4333333333333	99.9265565502277\\
13.45	100.541372357621\\
13.4833333333333	100.54140776864\\
13.5	99.313733384484\\
13.5333333333333	99.3136085944883\\
13.55	98.9804494118312\\
13.5833333333333	98.9802905793535\\
13.6	99.9887361755885\\
13.6333333333333	99.9889589804534\\
13.65	99.8530211424525\\
13.6833333333333	99.8531815738506\\
13.7	101.382679674496\\
13.7333333333333	101.382826739516\\
13.75	99.2212387344859\\
13.7833333333333	99.2216856311647\\
13.8	98.6913422386162\\
13.8333333333333	98.691761689783\\
13.85	98.9954837378094\\
13.8833333333333	98.995358183769\\
13.9	99.0501362559353\\
13.9333333333333	99.050364460897\\
13.95	99.3598928430038\\
13.9833333333333	99.35966293208\\
14	99.146005913317\\
14.0333333333333	99.1460784806627\\
14.05	98.4175254858108\\
14.0833333333333	98.4176435543536\\
14.1	99.1674679000548\\
14.1333333333333	99.1672725702489\\
14.15	99.1563320523205\\
14.1833333333333	99.1563196911097\\
14.2	98.9763392336239\\
14.2333333333333	98.9762492278917\\
14.25	99.1800072286654\\
14.2833333333333	99.1801223601715\\
14.3	98.6956071864568\\
14.3333333333333	98.6955214067921\\
14.35	99.0804893163723\\
14.3833333333333	99.0809729379117\\
14.4	99.0409066192022\\
14.4333333333333	99.041217314693\\
14.45	97.7645228498855\\
14.4833333333333	97.7651011991363\\
14.5	99.0499451838113\\
14.5333333333333	99.049770131018\\
14.55	99.119548819172\\
14.5833333333333	99.1200428658298\\
14.6	98.1575537844942\\
14.6333333333333	98.1579871709801\\
14.65	99.1542165218061\\
14.6833333333333	99.1539277400997\\
14.7	97.6282710629123\\
14.7333333333333	97.6287962290777\\
14.75	99.022949070436\\
14.7833333333333	99.0228653219707\\
14.8	97.8486727113522\\
14.8333333333333	97.8485773385027\\
14.85	98.7491208819369\\
14.8833333333333	98.7490987326336\\
14.9	98.9124016424716\\
14.9333333333333	98.9126959431478\\
14.95	98.2351763087753\\
14.9833333333333	98.2351781464113\\
15	99.153117848788\\
15.0333333333333	99.1534404713952\\
15.05	98.1973836524364\\
15.0833333333333	98.1974260702557\\
15.1	96.266907324488\\
15.1333333333333	96.2667177106748\\
15.15	94.848498732929\\
15.1833333333333	94.8484858999686\\
15.2	92.5455125564503\\
15.2333333333333	92.545193369093\\
15.25	99.6228963767301\\
15.2833333333333	99.6228264533829\\
15.3	94.5478412558303\\
15.3333333333333	94.5476959524965\\
15.35	91.8897089663035\\
15.3833333333333	91.8896230761566\\
15.4	91.7562372079337\\
15.4333333333333	91.7562399757828\\
15.45	91.7451930824058\\
15.4833333333333	91.7458251960602\\
15.5	99.842578406784\\
15.5333333333333	99.8425049828186\\
15.55	100.448461566517\\
15.5833333333333	100.448714514266\\
15.6	101.893935928011\\
15.6333333333333	101.893930856259\\
15.65	102.218220309854\\
15.6833333333333	102.21827429788\\
15.7	102.31355147102\\
15.7333333333333	102.313347175817\\
15.75	99.796271062391\\
15.7833333333333	99.7963290891298\\
15.8	106.696969088983\\
15.8333333333333	106.697199564069\\
15.85	109.518421021031\\
15.9	109.514289393002\\
15.9833333333333	109.515632483387\\
16	99.1427683492983\\
16.0333333333333	99.1375914523437\\
16.05	100.021266872965\\
16.0833333333333	100.011459315102\\
16.1	97.0089569450572\\
16.1166666666667	97.0177041585588\\
16.1333333333333	97.0089351556128\\
16.15	97.6332165433889\\
16.1666666666667	97.6193280260138\\
16.1833333333333	97.6230860104216\\
16.2	95.8361804217388\\
16.2333333333333	95.8249255612915\\
16.25	99.3436128219779\\
16.2833333333333	99.343842847916\\
16.3	97.8333951602188\\
16.3333333333333	97.8333249835793\\
16.35	97.802073801169\\
16.3833333333333	97.8020367704497\\
16.4	97.021280415478\\
16.4333333333333	97.0214870273495\\
16.45	96.3421417095128\\
16.4833333333333	96.3423005021303\\
16.5	99.7702699805261\\
16.5333333333333	99.7702121005064\\
16.55	98.1376837694055\\
16.5833333333333	98.1372503247689\\
16.6	98.5443203066108\\
16.6333333333333	98.5436582165257\\
16.65	96.2650382530053\\
16.6833333333333	96.2655409788172\\
16.7	96.0156153626449\\
16.7333333333333	96.0156900885236\\
16.75	100.029869375551\\
16.7833333333333	100.029710808459\\
16.8	99.9277630421499\\
16.8333333333333	99.9276626416295\\
16.85	98.7276515863393\\
16.8833333333333	98.7274479855014\\
16.9	97.5768594079757\\
16.9333333333333	97.5764327351979\\
16.95	98.4123141444873\\
16.9833333333333	98.412852345137\\
17	100.030731972919\\
17.0333333333333	100.030993541634\\
17.05	99.9056600807313\\
17.0833333333333	99.9057764090192\\
17.1	98.599839360146\\
17.1333333333333	98.5994517709635\\
17.15	96.8073780563989\\
17.1833333333333	96.8074420332133\\
17.2	94.8123189202066\\
17.2333333333333	94.812132766833\\
17.25	100.183675462567\\
17.2833333333333	100.18452419014\\
17.3	98.2789739680946\\
17.3333333333333	98.2788872286463\\
17.35	96.0325509712978\\
17.3833333333333	96.0315162573611\\
17.4	95.4384616556419\\
17.4333333333333	95.4385600587923\\
17.45	93.1040126586892\\
17.4833333333333	93.1040659160762\\
17.5	100.118606951394\\
17.5333333333333	100.109920729008\\
17.55	99.315180060721\\
17.5833333333333	99.2983446273451\\
17.6	97.7298424110582\\
17.6333333333333	97.7161948569184\\
17.65	96.2914215870949\\
17.6833333333333	96.2810829553284\\
17.7	95.2693600427862\\
17.7166666666667	95.2503543614467\\
17.7333333333333	95.2494222968191\\
17.75	99.9135019067095\\
17.7833333333333	99.9037157629461\\
17.8	100.23029049126\\
17.8333333333333	100.222774325183\\
17.85	97.511529389493\\
17.8833333333333	97.5036618654937\\
17.9	95.8618138598551\\
17.9333333333333	95.8537829156145\\
17.95	93.9474858913356\\
17.9833333333333	93.9406057688328\\
18	99.9355255253895\\
18.0333333333333	99.9301030865691\\
18.05	97.7363566061289\\
18.0833333333333	97.7318002899855\\
18.1	96.0185914547427\\
18.1333333333333	96.0127339641557\\
18.15	94.5613457413089\\
18.1833333333333	94.5550136711666\\
18.2	93.1414597025119\\
18.2333333333333	93.1360026446629\\
18.25	99.9408534729484\\
18.2833333333333	99.9341991220468\\
18.3	99.0422026471836\\
18.3333333333333	99.0409749674282\\
18.35	97.9046576241418\\
18.3833333333333	97.8956269713035\\
18.4	97.3058028347898\\
18.4333333333333	97.2962964084116\\
18.45	95.6829289884625\\
18.4833333333333	95.6758640879154\\
18.5	99.9347707122942\\
18.5333333333333	99.9282482867469\\
18.55	98.6251281881568\\
18.5833333333333	98.6188701461848\\
18.6	98.7409013018947\\
18.6333333333333	98.7341585039603\\
18.65	97.0474597606574\\
18.6833333333333	97.0402694562097\\
18.7	95.9514134250004\\
18.7333333333333	95.9426857626244\\
18.75	99.9426719332437\\
18.7833333333333	99.9332584235071\\
18.8	98.5001046926644\\
18.8333333333333	98.4932321151157\\
18.85	96.450866410312\\
18.8833333333333	96.4446679998074\\
18.9	95.4949832929411\\
18.9333333333333	95.4891964272766\\
18.95	95.171682729817\\
18.9833333333333	95.1634513991734\\
19	99.9163702104597\\
19.0333333333333	99.9111180464512\\
19.05	99.0254267683402\\
19.0833333333333	99.0223408843084\\
19.1	98.1955324992169\\
19.1333333333333	98.1899624608391\\
19.15	98.2733256225857\\
19.1833333333333	98.268565890718\\
19.2	96.9036554660332\\
19.2333333333333	96.9004901677963\\
19.25	99.884170750157\\
19.2833333333333	99.8780482566415\\
19.3	100.205186685407\\
19.3333333333333	100.198670271901\\
19.35	98.7808480170996\\
19.3833333333333	98.7754731954618\\
19.4	98.5111860733437\\
19.4333333333333	98.5052648739059\\
19.45	97.1453213154963\\
19.4833333333333	97.139515135076\\
19.5	99.8471898839751\\
19.5333333333333	99.8450918789094\\
19.55	99.5848648708494\\
19.5833333333333	99.5799320302696\\
19.6	98.8145992351784\\
19.6166666666667	98.8160456588472\\
19.6333333333333	98.8112411579785\\
19.65	99.2032230388109\\
19.6833333333333	99.2008164079505\\
19.7	98.3622975426936\\
19.7333333333333	98.3561863590175\\
19.75	99.8038475116665\\
19.7833333333333	99.7971270066024\\
19.8	99.8389234928003\\
19.8333333333333	99.8355021949365\\
19.85	98.3915130639479\\
19.8833333333333	98.387404536473\\
19.9	97.8140603426269\\
19.9333333333333	97.8099718090661\\
19.95	97.3647192453883\\
19.9833333333333	97.3581779191896\\
20	99.7600569816261\\
20.0333333333333	99.7562558616956\\
20.05	100.052623738794\\
20.0833333333333	100.052096824122\\
20.1	99.854053830486\\
20.1333333333333	99.8546069781052\\
20.15	100.749985546349\\
20.1833333333333	100.751867538139\\
20.2	99.9017287728713\\
20.2333333333333	99.9036837076015\\
20.25	99.7533056982784\\
20.2833333333333	99.7503478268965\\
20.3	99.1332480791372\\
20.3333333333333	99.1336512188706\\
20.35	99.4812965498661\\
20.3833333333333	99.4809586301561\\
20.4	98.9034440473675\\
20.4333333333333	98.9055809586774\\
20.45	99.0992970258925\\
20.4833333333333	99.0981545476744\\
20.5	99.7518952989156\\
20.5333333333333	99.7504220967072\\
20.55	100.100169123956\\
20.5666666666667	100.102707643527\\
20.5833333333333	100.09959463627\\
20.6	99.4949245813133\\
20.6333333333333	99.4929638564522\\
20.65	99.7551236960314\\
20.6833333333333	99.7568821641408\\
20.7	99.3774678389292\\
20.7333333333333	99.3775064299866\\
20.75	99.7494200708072\\
20.7833333333333	99.7489876890464\\
20.8	100.150966357588\\
20.8333333333333	100.149560451172\\
20.85	98.9348319213531\\
20.8833333333333	98.9371066332391\\
20.9	99.242687504801\\
20.9333333333333	99.2412542630599\\
20.95	98.8961362575937\\
20.9833333333333	98.8982104287312\\
21	99.7446351586635\\
21.0333333333333	99.742090771139\\
21.05	98.6278827054147\\
21.0833333333333	98.6299166229008\\
21.1	99.008999009816\\
21.1333333333333	99.008430176127\\
21.15	99.0945442445939\\
21.1833333333333	99.0933583133606\\
21.2	98.7558943129342\\
21.2333333333333	98.7537380668583\\
21.25	99.7502897171705\\
21.2833333333333	99.7488685427159\\
21.3	98.4733820546297\\
21.3333333333333	98.4744598035933\\
21.35	97.9049647872088\\
21.3833333333333	97.9067181970381\\
21.4	99.9380473483613\\
21.4333333333333	99.9380476077248\\
21.45	98.7203127928092\\
21.4833333333333	98.7191671847651\\
21.5	99.7366814882395\\
21.5333333333333	99.7370176173532\\
21.55	99.5002256684058\\
21.5833333333333	99.5005952374273\\
21.6	99.3384210559945\\
21.6333333333333	99.3409283123245\\
21.65	98.8593891182542\\
21.6833333333333	98.8591263732656\\
21.7	98.1775973405694\\
21.7333333333333	98.1774502950234\\
21.75	99.7401922463626\\
21.7833333333333	99.7400724523858\\
21.8	99.9024314125994\\
21.8333333333333	99.9007317631204\\
21.85	99.462517583172\\
21.8833333333333	99.4608850225494\\
21.9	100.946663097067\\
21.9333333333333	100.948304996864\\
21.95	99.2250466996884\\
21.9833333333333	99.225700102259\\
22	99.7354194936658\\
22.0333333333333	99.736571617772\\
22.05	101.317051657026\\
22.0833333333333	101.316134197458\\
22.1	101.992463757902\\
22.1333333333333	101.996053787206\\
22.15	101.970618028298\\
22.1833333333333	101.968298335166\\
22.2	101.782142933739\\
22.2333333333333	101.78203610691\\
22.25	99.7521651520255\\
22.2833333333333	99.752475525912\\
22.3	99.3853110015149\\
22.3333333333333	99.3853134162904\\
22.35	99.2323763607414\\
22.3833333333333	99.2324973687524\\
22.4	99.182954537455\\
22.4333333333333	99.1852775404482\\
22.45	100.650461258506\\
22.4833333333333	100.650325510277\\
22.5	99.7482208213085\\
22.5333333333333	99.7482590903093\\
22.55	101.250591708014\\
22.5833333333333	101.25098697268\\
22.6	101.184421387303\\
22.6333333333333	101.185933592402\\
22.65	100.958804482086\\
22.6833333333333	100.958818677346\\
22.7	102.400763835578\\
22.7333333333333	102.401121369569\\
22.75	99.7473144836921\\
22.7833333333333	99.7474985635285\\
22.8	100.727635335144\\
22.8333333333333	100.72835958455\\
22.85	100.175379185239\\
22.8833333333333	100.175532708015\\
22.9	101.515151361821\\
22.9333333333333	101.513556610528\\
22.95	101.182357671278\\
22.9833333333333	101.183232532518\\
23	99.749043684321\\
23.0333333333333	99.7508300528322\\
23.05	99.5943312066188\\
23.0833333333333	99.5938317782601\\
23.1	99.895395818869\\
23.1333333333333	99.8951031940836\\
23.15	100.750516656491\\
23.1833333333333	100.752328685708\\
23.2	101.574996240818\\
23.2333333333333	101.576526380777\\
23.25	99.7495570005934\\
23.2833333333333	99.749908477024\\
23.3	101.324250122794\\
23.3333333333333	101.325409245196\\
23.35	101.031035099746\\
23.3833333333333	101.033141181867\\
23.4	102.523502356574\\
23.4333333333333	102.526152252752\\
23.45	102.204905482116\\
23.4833333333333	102.204536203591\\
23.5	99.7571014769765\\
23.5333333333333	99.7578508845767\\
23.55	99.615241383541\\
23.5833333333333	99.6156216994258\\
23.6	99.9918578080618\\
23.6333333333333	99.9921074682599\\
23.65	101.716184275052\\
23.6833333333333	101.717490645037\\
23.7	101.292315958028\\
23.7333333333333	101.29443616332\\
23.75	99.7583842750546\\
23.7833333333333	99.7585594027016\\
23.8	101.672189919339\\
23.8333333333333	101.673879811999\\
23.85	101.869787308662\\
23.8833333333333	101.87196920913\\
23.9	102.097457608659\\
23.9333333333333	102.09797315328\\
23.95	103.219375084779\\
23.9833333333333	103.220925591449\\
24	99.7611604230048\\
};


\addplot [color=mycolor7, line width=1.0pt]
  table[row sep=crcr]{%
0.0166666666666657	99.6987098910397\\
0.0333333333333314	99.6986015251944\\
0.0499999999999972	99.477918873171\\
0.0833333333333286	99.4789155236939\\
0.0999999999999943	100.647457119922\\
0.13333333333334	100.647286185949\\
0.150000000000006	100.083888250426\\
0.183333333333337	100.084838459698\\
0.200000000000003	99.8935102961436\\
0.233333333333334	99.8939359697583\\
0.25	99.7085401406736\\
0.283333333333331	99.7092856651605\\
0.299999999999997	100.349325590673\\
0.333333333333329	100.35014076473\\
0.349999999999994	99.1512662638043\\
0.38333333333334	99.1518507324093\\
0.400000000000006	100.824047641652\\
0.433333333333337	100.824699119494\\
0.450000000000003	100.951846842308\\
0.483333333333334	100.951910316785\\
0.5	99.7126495749556\\
0.533333333333331	99.7126281044476\\
0.549999999999997	98.9942247850924\\
0.583333333333329	98.9940673162853\\
0.599999999999994	99.7713793098225\\
0.63333333333334	99.7712690591786\\
0.650000000000006	100.4603871919\\
0.683333333333337	100.460599940241\\
0.700000000000003	101.532322083908\\
0.733333333333334	101.532236846945\\
0.75	99.7209696819616\\
0.783333333333331	99.7214902260654\\
0.799999999999997	100.419492077429\\
0.833333333333329	100.419266937938\\
0.849999999999994	99.3919328752853\\
0.88333333333334	99.3922124415014\\
0.900000000000006	100.204997884016\\
0.933333333333337	100.20516707151\\
0.950000000000003	101.154765358898\\
0.983333333333334	101.154558753434\\
1	99.7308453088908\\
1.03333333333333	99.7313091302223\\
1.05	98.2514438170998\\
1.08333333333333	98.2515311162715\\
1.09999999999999	99.411383209757\\
1.13333333333334	99.4116850691637\\
1.15000000000001	98.899240256183\\
1.18333333333334	98.8993145566991\\
1.2	100.472605969478\\
1.23333333333333	100.472246351226\\
1.25	99.7307106124177\\
1.28333333333333	99.7309954705142\\
1.3	100.923479085126\\
1.33333333333333	100.923922586192\\
1.34999999999999	100.888604800617\\
1.38333333333334	100.888733561421\\
1.40000000000001	100.65482771452\\
1.43333333333334	100.65476346667\\
1.45	101.465448057875\\
1.48333333333333	101.465587222193\\
1.5	99.7362917129065\\
1.53333333333333	99.7367070812536\\
1.55	100.051432689135\\
1.58333333333333	100.051332395527\\
1.59999999999999	100.178745498302\\
1.63333333333334	100.178602059194\\
1.65000000000001	100.794064716845\\
1.68333333333334	100.794444372651\\
1.7	99.2428332646288\\
1.73333333333333	99.2430814381865\\
1.75	99.7449472375845\\
1.78333333333333	99.7452617971752\\
1.8	99.54059887919\\
1.83333333333333	99.5409905522779\\
1.84999999999999	100.727185964822\\
1.88333333333334	100.727561484759\\
1.90000000000001	98.9424507238004\\
1.93333333333334	98.9427784250004\\
1.95	99.9625719465022\\
1.98333333333333	99.9624962073612\\
2	99.747367811131\\
2.03333333333333	99.7473130284887\\
2.05	98.5122849225467\\
2.08333333333333	98.512494504349\\
2.09999999999999	100.436403108884\\
2.13333333333334	100.436494353501\\
2.15000000000001	100.754736502009\\
2.18333333333334	100.754501361115\\
2.2	99.5811718938569\\
2.23333333333333	99.5811841653876\\
2.25	99.7521453376929\\
2.28333333333333	99.7522099533038\\
2.3	98.9771434620216\\
2.33333333333333	98.9772426306772\\
2.34999999999999	98.6763021959547\\
2.38333333333334	98.6762176520987\\
2.40000000000001	97.2715650199943\\
2.43333333333334	97.2714400978488\\
2.45	99.5097706862895\\
2.48333333333333	99.5097306757409\\
2.5	99.7538991526274\\
2.53333333333333	99.7540655769011\\
2.55	99.1260434356169\\
2.58333333333333	99.1256799630245\\
2.59999999999999	99.358256959691\\
2.63333333333334	99.3584471957064\\
2.65000000000001	99.5467513003361\\
2.68333333333334	99.5467740684959\\
2.7	98.2670061726437\\
2.73333333333333	98.2669007973435\\
2.75	99.7484649159381\\
2.78333333333333	99.7486584343015\\
2.8	98.5191899048079\\
2.83333333333333	98.5189561483402\\
2.84999999999999	98.4889744893505\\
2.88333333333334	98.488726736265\\
2.90000000000001	99.3395807062\\
2.93333333333334	99.3397619487611\\
2.95	99.1153233104298\\
2.98333333333333	99.1152578104632\\
3	99.7516899764247\\
3.03333333333333	99.7519703448543\\
3.05	98.1663737639298\\
3.08333333333333	98.1662425727661\\
3.09999999999999	100.161292369706\\
3.13333333333334	100.16118908118\\
3.15000000000001	98.6348953399077\\
3.18333333333334	98.6348755251606\\
3.2	98.77474273679\\
3.23333333333333	98.7750137731961\\
3.25	99.7466299700589\\
3.28333333333333	99.7463267121498\\
3.3	99.169463897727\\
3.33333333333333	99.1693724211451\\
3.34999999999999	98.8608367163836\\
3.38333333333334	98.8611217739895\\
3.40000000000001	99.130379336355\\
3.43333333333334	99.1303475489039\\
3.45	99.8480682326151\\
3.48333333333333	99.847837501843\\
3.5	99.7421350261312\\
3.53333333333333	99.7417219777598\\
3.55	99.1936424836271\\
3.58333333333333	99.1937827298428\\
3.59999999999999	99.3420145526577\\
3.63333333333334	99.3423638271998\\
3.65000000000001	100.230614987\\
3.68333333333334	100.230479577975\\
3.7	100.093873461733\\
3.73333333333333	100.094389551364\\
3.75	99.7443479542188\\
3.78333333333333	99.7441319514754\\
3.8	100.826152327064\\
3.83333333333333	100.825987712001\\
3.84999999999999	99.8231688059214\\
3.88333333333334	99.8232594804385\\
3.90000000000001	99.4159008855672\\
3.93333333333334	99.4158716744388\\
3.95	98.9215055179996\\
3.98333333333333	98.9213581312619\\
4	99.7422794885139\\
4.03333333333333	99.7426588652051\\
4.05	101.48054481183\\
4.08333333333333	101.4811113553\\
4.09999999999999	100.247538362667\\
4.13333333333334	100.24790223701\\
4.15000000000001	100.869622397547\\
4.18333333333334	100.86976686405\\
4.2	101.491941180927\\
4.23333333333333	101.492291519771\\
4.25	99.7567665914456\\
4.28333333333333	99.7570830053911\\
4.3	99.1687101492309\\
4.33333333333333	99.1688020650746\\
4.34999999999999	99.2493935148092\\
4.38333333333334	99.2498649110617\\
4.40000000000001	98.8552330696463\\
4.43333333333334	98.8555299110964\\
4.45	97.914066892568\\
4.48333333333333	97.9142360542436\\
4.5	99.7608308144414\\
4.53333333333333	99.7606468122025\\
4.55	100.496334040357\\
4.58333333333333	100.496439260731\\
4.59999999999999	99.9298247413013\\
4.63333333333334	99.9296817529897\\
4.65000000000001	101.029231058619\\
4.68333333333334	101.029315194962\\
4.7	99.7819244072529\\
4.73333333333333	99.7821381378685\\
4.75	99.758097856383\\
4.78333333333333	99.7582004899527\\
4.8	100.910045248038\\
4.83333333333333	100.9103372769\\
4.84999999999999	99.6560351044906\\
4.88333333333334	99.6561135236192\\
4.90000000000001	100.978721468851\\
4.93333333333334	100.97901728362\\
4.95	99.2751603657824\\
4.98333333333333	99.2751895060931\\
5	99.7594126416509\\
5.03333333333333	99.7603083932264\\
5.05	101.863545954893\\
5.08333333333333	101.864090740227\\
5.09999999999999	101.314931452172\\
5.13333333333334	101.315956634737\\
5.15000000000001	101.417272899905\\
5.18333333333334	101.418440563974\\
5.2	102.083065370702\\
5.23333333333333	102.084487854146\\
5.25	99.7822751425215\\
5.28333333333333	99.7836260787755\\
5.3	100.793935306266\\
5.33333333333333	100.794811689765\\
5.34999999999999	100.64130911244\\
5.38333333333334	100.642927394117\\
5.40000000000001	100.573420235243\\
5.43333333333334	100.57416800727\\
5.45	102.387944496426\\
5.48333333333333	102.389197410875\\
5.5	99.7987412524476\\
5.53333333333333	99.7999527218203\\
5.55	99.3300368998256\\
5.58333333333333	99.3315343549536\\
5.59999999999999	102.049010435741\\
5.63333333333334	102.049696352801\\
5.65000000000001	103.355135892775\\
5.68333333333334	103.35613989019\\
5.7	102.929884468138\\
5.73333333333333	102.93131781573\\
5.75	99.8222731896789\\
5.78333333333333	99.8235091731945\\
5.8	101.539788555433\\
5.83333333333333	101.541175391636\\
5.84999999999999	102.630140610379\\
5.88333333333334	102.630861308467\\
5.90000000000001	101.987711414984\\
5.93333333333334	101.988910182285\\
5.95	103.462130312056\\
5.98333333333333	103.463281006386\\
6	99.8318861865135\\
6.03333333333333	99.8330626979525\\
6.05	100.708596313779\\
6.08333333333333	100.709218298571\\
6.09999999999999	101.033456258808\\
6.13333333333334	101.034124158868\\
6.15000000000001	101.246994406752\\
6.23333333333333	101.249121931794\\
6.25	99.8448848459636\\
6.28333333333333	99.8454218237632\\
6.3	100.096289278177\\
6.33333333333333	100.097553744609\\
6.34999999999999	101.066714524089\\
6.38333333333334	101.066691762313\\
6.40000000000001	101.31874139731\\
6.43333333333334	101.320318482082\\
6.45	101.06137498824\\
6.48333333333333	101.062104189517\\
6.5	99.8429795835024\\
6.53333333333333	99.8434530061405\\
6.55	99.7338490713672\\
6.58333333333333	99.7341578711649\\
6.59999999999999	101.073098913898\\
6.63333333333334	101.073500246229\\
6.65000000000001	100.798235855363\\
6.68333333333334	100.799102956661\\
6.7	100.733755609643\\
6.73333333333333	100.734838449024\\
6.75	99.850115734068\\
6.78333333333333	99.8508558991941\\
6.8	99.4687019896794\\
6.83333333333333	99.4692857023024\\
6.84999999999999	101.328074409214\\
6.88333333333334	101.328038539292\\
6.90000000000001	99.5666758441761\\
6.93333333333334	99.5685718962871\\
6.95	101.183610808598\\
6.98333333333333	101.184771389761\\
7	99.8497363941219\\
7.03333333333333	99.851134559301\\
7.05	100.552229571074\\
7.08333333333333	100.553504237059\\
7.09999999999999	100.479150939926\\
7.13333333333334	100.481118914404\\
7.15000000000001	101.142838917277\\
7.18333333333334	101.143991987298\\
7.2	101.222690684332\\
7.23333333333333	101.225554050561\\
7.25	99.85396077967\\
7.28333333333333	99.8544141419959\\
7.3	98.581142610618\\
7.33333333333333	98.5812693945694\\
7.34999999999999	99.2657598816459\\
7.38333333333334	99.2657183393199\\
7.40000000000001	100.985302463641\\
7.43333333333334	100.985935177189\\
7.45	99.0881146881781\\
7.48333333333333	99.090621970943\\
7.5	99.840238332111\\
7.53333333333333	99.842362512138\\
7.55	100.627956929904\\
7.58333333333333	100.628178881535\\
7.59999999999999	100.76027830921\\
7.63333333333334	100.762013179587\\
7.65000000000001	100.326779010376\\
7.68333333333334	100.329109039824\\
7.7	101.814004546087\\
7.73333333333333	101.814978576663\\
7.75	99.8417942166209\\
7.78333333333333	99.8420783778658\\
7.8	101.112668858394\\
7.83333333333333	101.112390387489\\
7.84999999999999	100.957655830789\\
7.88333333333334	100.958627761551\\
7.90000000000001	100.075765639507\\
7.93333333333334	100.076116676653\\
7.95	100.975658806531\\
7.98333333333333	100.975649654279\\
8	99.8304255916904\\
8.03333333333333	99.83127372325\\
8.05	100.861782596601\\
8.08333333333333	100.862970967742\\
8.09999999999999	101.699039442684\\
8.13333333333334	101.701513800232\\
8.15000000000001	102.14537399204\\
8.18333333333334	102.147366803838\\
8.2	102.943994571311\\
8.23333333333333	102.943649750558\\
8.25	99.8251755214827\\
8.28333333333333	99.8256987031332\\
8.3	101.295691737261\\
8.33333333333333	101.295395852714\\
8.34999999999999	101.641451010067\\
8.38333333333334	101.645216062795\\
8.40000000000001	103.062909071752\\
8.43333333333334	103.064438868741\\
8.45	102.725788267103\\
8.48333333333333	102.728267910764\\
8.5	99.8065511638906\\
8.53333333333333	99.8065040103642\\
8.55	100.656725831964\\
8.58333333333333	100.658301064561\\
8.59999999999999	100.739831534942\\
8.63333333333334	100.740468385416\\
8.65000000000001	101.015093202585\\
8.68333333333334	101.017097593717\\
8.7	102.622330483153\\
8.73333333333333	102.62263706924\\
8.75	99.7987778200444\\
8.78333333333333	99.8013391379492\\
8.8	101.476738109668\\
8.83333333333333	101.47696942346\\
8.84999999999999	102.245394171842\\
8.88333333333334	102.247289913416\\
8.90000000000001	104.231219498905\\
8.93333333333334	104.232573383742\\
8.95	103.889567461591\\
8.98333333333333	103.891987452179\\
9	99.7821196904704\\
9.03333333333333	99.7824883798301\\
9.05	99.9237749243821\\
9.08333333333333	99.9261615734109\\
9.09999999999999	102.032721373026\\
9.13333333333334	102.034241784116\\
9.15000000000001	102.472849479677\\
9.18333333333334	102.474993928318\\
9.2	102.635179936079\\
9.23333333333333	102.637654614624\\
9.25	99.7741712499098\\
9.28333333333333	99.7762931458736\\
9.3	100.593183239295\\
9.33333333333333	100.594490503452\\
9.34999999999999	102.071155381292\\
9.38333333333334	102.073098239728\\
9.40000000000001	103.580052796717\\
9.43333333333334	103.584000155554\\
9.45	102.471397316056\\
9.48333333333333	102.473458341157\\
9.5	99.7347667340758\\
9.53333333333333	99.7425185373922\\
9.55	101.640716996613\\
9.56666666666666	101.649912406663\\
9.58333333333333	101.651533244617\\
9.59999999999999	102.98936697582\\
9.63333333333334	102.993834107619\\
9.65000000000001	101.606457791302\\
9.68333333333334	101.611993623705\\
9.7	105.272477688217\\
9.73333333333333	105.277861785183\\
9.75	99.674410445709\\
9.78333333333333	99.6739567970024\\
9.8	99.9864031628796\\
9.83333333333333	99.9861266178421\\
9.84999999999999	101.473045715321\\
9.88333333333334	101.472442288112\\
9.90000000000001	102.294813007216\\
9.93333333333334	102.29455626738\\
9.95	102.694343777192\\
9.98333333333333	102.694835871864\\
10	99.5706347645876\\
10.0333333333333	99.5709449970712\\
10.05	100.378926374558\\
10.0833333333333	100.378884330181\\
10.1	100.720895458724\\
10.1333333333333	100.72065612202\\
10.15	100.763385621617\\
10.1833333333333	100.763411213793\\
10.2	101.536687701395\\
10.2333333333333	101.53651865513\\
10.25	99.5231254278355\\
10.2833333333333	99.5230128642199\\
10.3	98.924029778241\\
10.3333333333333	98.9237769248243\\
10.35	100.778899651619\\
10.3833333333333	100.778902075684\\
10.4	101.528584443298\\
10.4333333333333	101.528192408429\\
10.45	101.845731819308\\
10.4833333333333	101.845831824892\\
10.5	99.4871505748321\\
10.5333333333333	99.4870700261339\\
10.55	99.8528225207236\\
10.5833333333333	99.852024972249\\
10.6	100.341601955773\\
10.6333333333333	100.341018010283\\
10.65	101.70183229219\\
10.6833333333333	101.702048494312\\
10.7	102.008362779612\\
10.7333333333333	102.008345394694\\
10.75	99.4565743421812\\
10.7833333333333	99.4567672356867\\
10.8	99.9563432900493\\
10.8333333333333	99.9566372442258\\
10.85	100.36501622563\\
10.8833333333333	100.365464473642\\
10.9	101.784703560471\\
10.9333333333333	101.784831685839\\
10.95	101.081941105235\\
10.9833333333333	101.081987474458\\
11	99.3325190472165\\
11.0333333333333	99.3327014038468\\
11.05	99.7204800566096\\
11.0833333333333	99.7213051104443\\
11.1	100.065721064654\\
11.1333333333333	100.065743998614\\
11.15	99.408058932436\\
11.1833333333333	99.4080092681951\\
11.2	100.699374768864\\
11.2333333333333	100.698813967686\\
11.25	99.2648972412325\\
11.2833333333333	99.2638921681849\\
11.3	98.5591756520504\\
11.3333333333333	98.5591290852676\\
11.35	98.8960852306094\\
11.3833333333333	98.8958104201102\\
11.4	99.084462676849\\
11.4333333333333	99.0841837045101\\
11.45	99.6983520697474\\
11.4833333333333	99.6984107860362\\
11.5	99.2764991945406\\
11.5333333333333	99.2763229667818\\
11.55	101.17027928972\\
11.5833333333333	101.170440379504\\
11.6	100.48436317535\\
11.6333333333333	100.484038855657\\
11.65	100.412601056117\\
11.6833333333333	100.4119079065\\
11.7	100.53046161176\\
11.7333333333333	100.529981260381\\
11.75	99.1546940835686\\
11.7833333333333	99.1548915066308\\
11.8	98.895325709263\\
11.8333333333333	98.895389094666\\
11.85	99.3403197383613\\
11.8833333333333	99.3407362746763\\
11.9	100.483972750136\\
11.9333333333333	100.48391848353\\
11.95	99.7497076487245\\
11.9833333333333	99.7486278869604\\
12	99.1438465368625\\
12.0333333333333	99.1441676029049\\
12.05	99.5159862995477\\
12.0833333333333	99.5157987408823\\
12.1	99.3553202632551\\
12.1333333333333	99.3556674145021\\
12.15	100.422772618028\\
12.1833333333333	100.422446317843\\
12.2	100.151915102828\\
12.2333333333333	100.151749559407\\
12.25	99.1051406778108\\
12.2833333333333	99.1054444551478\\
12.3	99.6843680524919\\
12.3333333333333	99.6842586385846\\
12.35	99.593248793581\\
12.3833333333333	99.5934772176805\\
12.4	99.7778488437848\\
12.4333333333333	99.7783140194122\\
12.45	100.779443991326\\
12.4833333333333	100.779393567193\\
12.5	99.0854776171008\\
12.5333333333333	99.086095029776\\
12.55	100.966223504033\\
12.5833333333333	100.966237458978\\
12.6	101.352480905971\\
12.6333333333333	101.352499274003\\
12.65	101.344820104865\\
12.6833333333333	101.345403002066\\
12.7	101.323332247598\\
12.7333333333333	101.323908862641\\
12.75	98.9792353801783\\
12.7833333333333	98.9790294827796\\
12.8	97.8396475590391\\
12.8333333333333	97.8399084643647\\
12.85	98.999556341646\\
12.8833333333333	98.999389759559\\
12.9	100.70993840272\\
12.9333333333333	100.7096356464\\
12.95	99.8408944274613\\
12.9833333333333	99.8410433771655\\
13	98.9063925189291\\
13.0333333333333	98.9062588491612\\
13.05	99.3478945643019\\
13.0833333333333	99.3480931586901\\
13.1	97.7777237939318\\
13.1333333333333	97.7770828563833\\
13.15	99.6146817393879\\
13.1833333333333	99.614279503062\\
13.2	98.1978265316735\\
13.2333333333333	98.1976503135821\\
13.25	98.8488474494895\\
13.2833333333333	98.8483433573398\\
13.3	99.2799633682332\\
13.3333333333333	99.2799146200787\\
13.35	99.5399805322291\\
13.3833333333333	99.5401662581215\\
13.4	99.406625791783\\
13.4333333333333	99.4068405865206\\
13.45	100.029450202367\\
13.4833333333333	100.029411037422\\
13.5	98.7848808617136\\
13.5333333333333	98.7847254599437\\
13.55	98.4496811314027\\
13.5833333333333	98.4496619641709\\
13.6	99.4644206249668\\
13.6333333333333	99.4646719246463\\
13.65	99.3264157179399\\
13.6833333333333	99.3267370993375\\
13.7	100.864183338573\\
13.7333333333333	100.864153046421\\
13.75	98.6818588969594\\
13.7833333333333	98.681950034318\\
13.8	98.1466109263457\\
13.8333333333333	98.1471515765266\\
13.85	98.4569672357465\\
13.8833333333333	98.4567006071403\\
13.9	98.5083946905538\\
13.9333333333333	98.5088095829382\\
13.95	98.8167831775168\\
13.9833333333333	98.8165589063398\\
14	98.5980235021683\\
14.0333333333333	98.5981873516374\\
14.05	97.8613202161079\\
14.0833333333333	97.8611849292809\\
14.1	98.6223045500283\\
14.1333333333333	98.6223038274148\\
14.15	98.6084185533378\\
14.1833333333333	98.6085323438757\\
14.2	98.4275780217419\\
14.2333333333333	98.427444161085\\
14.25	98.6321220508738\\
14.2833333333333	98.6322696753613\\
14.3	98.1495609116778\\
14.3333333333333	98.1493572384252\\
14.35	98.5365652098858\\
14.3833333333333	98.5369957433587\\
14.4	98.4957168243118\\
14.4333333333333	98.4960727532418\\
14.45	97.2149924717124\\
14.4833333333333	97.2156312715381\\
14.5	98.4847664038221\\
14.5333333333333	98.4845673565811\\
14.55	98.5603446287431\\
14.5833333333333	98.560533456138\\
14.6	97.5927850318491\\
14.6333333333333	97.5933032860746\\
14.65	98.5926948293261\\
14.6833333333333	98.5924465273745\\
14.7	97.0552537716213\\
14.7333333333333	97.0555817035132\\
14.75	98.4540490450817\\
14.7833333333333	98.4538120746118\\
14.8	97.2721757826503\\
14.8333333333333	97.2720756722359\\
14.85	98.1751936337523\\
14.8833333333333	98.1751754895048\\
14.9	98.3465577521482\\
14.9333333333333	98.3469173856895\\
14.95	97.6670048315599\\
14.9833333333333	97.6671426882732\\
15	98.6122852579547\\
15.0333333333333	98.6127122432432\\
15.05	97.6577917868872\\
15.0833333333333	97.6576669303577\\
15.1	95.7254346917313\\
15.1333333333333	95.7251773640104\\
15.15	94.3083099801536\\
15.1833333333333	94.3081799929635\\
15.2	92.0152754179006\\
15.2333333333333	92.0148901589778\\
15.25	99.1914160392658\\
15.2833333333333	99.1911503564601\\
15.3	94.1187371044738\\
15.3333333333333	94.1186832056146\\
15.35	91.4815214612685\\
15.3833333333333	91.4812637363278\\
15.4	91.3755514751556\\
15.4333333333333	91.3752838194856\\
15.45	91.3681945302354\\
15.4833333333333	91.3686882706633\\
15.5	99.4764143146521\\
15.5333333333333	99.4763019604702\\
15.55	100.075331217262\\
15.5833333333333	100.075633137131\\
15.6	101.517105203764\\
15.6333333333333	101.517188956929\\
15.65	101.848942895661\\
15.6833333333333	101.8490417425\\
15.7	101.945467762112\\
15.7333333333333	101.945270543437\\
15.75	99.4100143046358\\
15.7833333333333	99.4101614113414\\
15.8	106.310268695774\\
15.8333333333333	106.310506269554\\
15.85	109.08516294531\\
15.8833333333333	109.08491931621\\
15.9	109.077107775531\\
15.9833333333333	109.077423395663\\
16	98.610989767472\\
16.0333333333333	98.6084708639812\\
16.05	99.4982245439074\\
16.0833333333333	99.4931919802753\\
16.1	96.4716613191876\\
16.1166666666667	96.4762164424174\\
16.1333333333333	96.4715139172109\\
16.15	97.102202474784\\
16.1666666666667	97.0949105802858\\
16.1833333333333	97.0966945140614\\
16.2	95.2965219035511\\
16.2333333333333	95.2907532030935\\
16.25	98.8508298022874\\
16.2833333333333	98.8510529515928\\
16.3	97.3354068284069\\
16.3333333333333	97.3352304888454\\
16.35	97.310460632032\\
16.3833333333333	97.3104911395278\\
16.4	96.5249794854311\\
16.4333333333333	96.5249390742904\\
16.45	95.8455844520916\\
16.4833333333333	95.8457667528509\\
16.5	99.3850889059\\
16.5333333333333	99.3847347722501\\
16.55	97.7461452983859\\
16.5833333333333	97.7457592959578\\
16.6	98.1602670826163\\
16.6333333333333	98.159351294444\\
16.65	95.8719413975196\\
16.6833333333333	95.872320090172\\
16.7	95.6276656557905\\
16.7333333333333	95.6275458583375\\
16.75	99.740160138178\\
16.7833333333333	99.7399536543303\\
16.8	99.6453373569464\\
16.8333333333333	99.6450239392845\\
16.85	98.4427487906613\\
16.8833333333333	98.4425608165739\\
16.9	97.2918086039944\\
16.9333333333333	97.2912239488176\\
16.95	98.1316962207669\\
16.9833333333333	98.1322612104072\\
17	99.7318851133781\\
17.0333333333333	99.7320950364331\\
17.05	99.6115063937446\\
17.0833333333333	99.6112466821627\\
17.1	98.3086095180375\\
17.1333333333333	98.3083921354847\\
17.15	96.5169182177721\\
17.1833333333333	96.5166836594112\\
17.2	94.5271188372737\\
17.2333333333333	94.5265826241231\\
17.25	99.8813067990012\\
17.2833333333333	99.8819713260261\\
17.3	97.9802396917291\\
17.3333333333333	97.9802612935695\\
17.35	95.7296135473868\\
17.3833333333333	95.7281666771935\\
17.4	95.1431149179761\\
17.4333333333333	95.1432871392226\\
17.45	92.8077931423924\\
17.4833333333333	92.8075215572447\\
17.5	99.8124633678246\\
17.5333333333333	99.8085970060182\\
17.55	99.0111732709998\\
17.5833333333333	99.0032814100592\\
17.6	97.4341899004523\\
17.6333333333333	97.4272940279254\\
17.65	95.996959339643\\
17.6833333333333	95.9919658202588\\
17.7	94.973990054833\\
17.7166666666667	94.963716342003\\
17.7333333333333	94.9639083211697\\
17.75	99.7534060798018\\
17.7833333333333	99.7481882321321\\
17.8	100.072525773264\\
17.8333333333333	100.068387154513\\
17.85	97.3539004124398\\
17.8833333333333	97.3500297013094\\
17.9	95.7048624172666\\
17.9333333333333	95.7006088330147\\
17.95	93.7918245396689\\
17.9833333333333	93.7887461902776\\
18	99.7963671959258\\
18.0333333333333	99.7938082371557\\
18.05	97.598757490095\\
18.0833333333333	97.5971457708459\\
18.1	95.8825820276601\\
18.1333333333333	95.8796515991105\\
18.15	94.4269540829031\\
18.1833333333333	94.4236047442212\\
18.2	93.0096799586289\\
18.2333333333333	93.0072568376546\\
18.25	99.8209053539002\\
18.2833333333333	99.8174546276558\\
18.3	98.9256626053429\\
18.3333333333333	98.9253975997614\\
18.35	97.7900083426481\\
18.3833333333333	97.7852239636246\\
18.4	97.1945128513213\\
18.4333333333333	97.1899341878275\\
18.45	95.5747969867247\\
18.4833333333333	95.5711724361372\\
18.5	99.8438640788371\\
18.5333333333333	99.8406904953714\\
18.55	98.5328143029057\\
18.5833333333333	98.5299154929788\\
18.6	98.6585813790084\\
18.6333333333333	98.6550886482939\\
18.65	96.9635491137172\\
18.6833333333333	96.9599335214918\\
18.7	95.8720010012185\\
18.7333333333333	95.8676893311537\\
18.75	99.8869224017204\\
18.7833333333333	99.8819298326058\\
18.8	98.4468104968266\\
18.8333333333333	98.4433992623759\\
18.85	96.4019886216936\\
18.8833333333333	96.3993724949178\\
18.9	95.4506443322228\\
18.9333333333333	95.4467404846315\\
18.95	95.1285027139858\\
18.9833333333333	95.1237954306631\\
19	99.8871594267879\\
19.0333333333333	99.8851555067961\\
19.05	99.0000121657999\\
19.0833333333333	98.9985101449029\\
19.1	98.1679688055227\\
19.1333333333333	98.1658433650333\\
19.15	98.2527482187065\\
19.1833333333333	98.2507581779675\\
19.2	96.8900073218753\\
19.2333333333333	96.8886514980778\\
19.25	99.8740481868225\\
19.2833333333333	99.8707654583456\\
19.3	100.198458702527\\
19.3333333333333	100.195293561251\\
19.35	98.7748669251554\\
19.3833333333333	98.77253938409\\
19.4	98.5054071694848\\
19.4333333333333	98.5017080406849\\
19.45	97.1441322715908\\
19.4833333333333	97.1408003212004\\
19.5	99.8509322770819\\
19.5333333333333	99.8506737031549\\
19.55	99.5942342212825\\
19.5833333333333	99.591193341025\\
19.6	98.8247361362979\\
19.6333333333333	98.823182900086\\
19.65	99.2173898306593\\
19.6833333333333	99.2165641318284\\
19.7	98.3785603055304\\
19.7333333333333	98.3751875748654\\
19.75	99.8255416729446\\
19.7833333333333	99.8219637615089\\
19.8	99.8637078827316\\
19.8333333333333	99.8620045899606\\
19.85	98.4171549122801\\
19.8833333333333	98.4160499359481\\
19.9	97.8442419903635\\
19.9333333333333	97.8416417421137\\
19.95	97.3965598891836\\
19.9833333333333	97.3926683679193\\
20	99.7989178403156\\
20.0333333333333	99.7971442440128\\
20.05	100.092343620295\\
20.0833333333333	100.092020113695\\
20.1	99.8929505863487\\
20.1333333333333	99.8935015516542\\
20.15	100.785741674183\\
20.1833333333333	100.786726497993\\
20.2	99.9404192267801\\
20.2333333333333	99.9414974885835\\
20.25	99.7887277642327\\
20.2833333333333	99.7867778812304\\
20.3	99.1696482918048\\
20.3333333333333	99.1700135194288\\
20.35	99.517053103126\\
20.3833333333333	99.516185082331\\
20.4	98.9388277576937\\
20.4333333333333	98.9407032041679\\
20.45	99.1341267698718\\
20.4833333333333	99.1335990273074\\
20.5	99.7850562896388\\
20.5333333333333	99.7847000765363\\
20.55	100.133563910894\\
20.5833333333333	100.133288272118\\
20.6	99.5286297373283\\
20.6333333333333	99.5272747480683\\
20.65	99.788586236627\\
20.6833333333333	99.790259446689\\
20.7	99.4133910838662\\
20.7333333333333	99.4138813428157\\
20.75	99.7828192928152\\
20.7833333333333	99.7826212454295\\
20.8	100.185019189241\\
20.8333333333333	100.183462117933\\
20.85	98.9694868428439\\
20.8833333333333	98.9706991520623\\
20.9	99.2746680775024\\
20.9333333333333	99.2734091604237\\
20.95	98.9296814086963\\
20.9833333333333	98.9310642050946\\
21	99.7766014388155\\
21.0333333333333	99.7747710772297\\
21.05	98.6620307406368\\
21.0833333333333	98.6630617375494\\
21.1	99.0385571787753\\
21.1333333333333	99.0382638213725\\
21.15	99.1279511832592\\
21.1833333333333	99.126817285216\\
21.2	98.7862435874017\\
21.2333333333333	98.7843407458552\\
21.25	99.7795511654503\\
21.2833333333333	99.7788153448969\\
21.3	98.5038656789038\\
21.3333333333333	98.5045079482503\\
21.35	97.9355051829309\\
21.3833333333333	97.9374172213102\\
21.4	99.9685117022557\\
21.4333333333333	99.9692897934073\\
21.45	98.7512091204289\\
21.4833333333333	98.7505124175982\\
21.5	99.7652822138661\\
21.5333333333333	99.7659529464382\\
21.55	99.5319798561422\\
21.5833333333333	99.5322963472485\\
21.6	99.3709816896893\\
21.6333333333333	99.3718088669758\\
21.65	98.8913953400354\\
21.6833333333333	98.8907022757703\\
21.7	98.2095974322459\\
21.7333333333333	98.209868756837\\
21.75	99.7698206157111\\
21.7833333333333	99.7697519626088\\
21.8	99.9332036774792\\
21.8333333333333	99.9318068475981\\
21.85	99.4942235082582\\
21.8833333333333	99.4934835566405\\
21.9	100.976054603435\\
21.9333333333333	100.977240065798\\
21.95	99.2556755216765\\
21.9833333333333	99.2558405710528\\
22	99.7655226101266\\
22.0333333333333	99.7661200726405\\
22.05	101.346500270994\\
22.0833333333333	101.345780854314\\
22.1	102.024162566576\\
22.1333333333333	102.026032147166\\
22.15	102.001193098629\\
22.1833333333333	101.999734739322\\
22.2	101.815010720463\\
22.2333333333333	101.814331272491\\
22.25	99.7783754737071\\
22.2833333333333	99.7793174440642\\
22.3	99.4124421026454\\
22.3333333333333	99.4122237566043\\
22.35	99.260757395665\\
22.3833333333333	99.2602769700226\\
22.4	99.2099179741511\\
22.4333333333333	99.2113681177724\\
22.45	100.676383287693\\
22.4833333333333	100.676552033207\\
22.5	99.7759424494034\\
22.5333333333333	99.7755468266716\\
22.55	101.275749418239\\
22.5833333333333	101.276889800316\\
22.6	101.208037160864\\
22.6333333333333	101.208937247184\\
22.65	100.986031587934\\
22.6833333333333	100.986065230124\\
22.7	102.428873388923\\
22.7333333333333	102.429244050714\\
22.75	99.7699387145607\\
22.7833333333333	99.770142101556\\
22.8	100.749337787748\\
22.8333333333333	100.749759280861\\
22.85	100.19726942796\\
22.8833333333333	100.197178061506\\
22.9	101.539828514162\\
22.9333333333333	101.538480639699\\
22.95	101.206578656501\\
22.9833333333333	101.207177188989\\
23	99.7743848872334\\
23.0333333333333	99.7754049858334\\
23.05	99.6147007782474\\
23.0833333333333	99.6146179742249\\
23.1	99.9181147081052\\
23.1333333333333	99.9178088988404\\
23.15	100.769039636592\\
23.1833333333333	100.77041075275\\
23.2	101.596027348262\\
23.2333333333333	101.597307251759\\
23.25	99.770375062605\\
23.2833333333333	99.7704369781238\\
23.3	101.346007366255\\
23.3333333333333	101.34674590438\\
23.35	101.048910836405\\
23.3833333333333	101.050509128167\\
23.4	102.545140948052\\
23.4333333333333	102.546632468093\\
23.45	102.223076513673\\
23.4833333333333	102.223159801506\\
23.5	99.7719677080073\\
23.5333333333333	99.77272627993\\
23.55	99.6332232009927\\
23.5833333333333	99.6334314298765\\
23.6	100.006755706133\\
23.6333333333333	100.007003833182\\
23.65	101.729369885735\\
23.6833333333333	101.730325580342\\
23.7	101.308404472835\\
23.7333333333333	101.309497774416\\
23.75	99.7702882389906\\
23.7833333333333	99.7706827120399\\
23.8	101.686189791451\\
23.8333333333333	101.687373943232\\
23.85	101.882820193361\\
23.8833333333333	101.884407018288\\
23.9	102.108943692163\\
23.9333333333333	102.109693154478\\
23.95	103.233158410466\\
23.9833333333333	103.234530876905\\
24	99.7718585063284\\
};

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0.0166666666666657	99.7796611023368\\
0.0333333333333314	99.7798871331532\\
0.0499999999999972	99.5586282502392\\
0.0833333333333286	99.5585404441716\\
0.0999999999999943	100.724143542629\\
0.13333333333334	100.724196460074\\
0.150000000000006	100.165066296801\\
0.183333333333337	100.164470791182\\
0.200000000000003	99.9734817069888\\
0.233333333333334	99.9740171739956\\
0.25	99.790672083456\\
0.283333333333331	99.7913154946309\\
0.299999999999997	100.43046649575\\
0.333333333333329	100.430423954805\\
0.349999999999994	99.2308626701264\\
0.38333333333334	99.2308368978665\\
0.400000000000006	100.904008135811\\
0.433333333333337	100.903030412866\\
0.450000000000003	101.029098167951\\
0.483333333333334	101.028845383794\\
0.5	99.7900303416098\\
0.533333333333331	99.7902894442474\\
0.549999999999997	99.0743506140089\\
0.583333333333329	99.0749442552146\\
0.599999999999994	99.8524053292781\\
0.63333333333334	99.852328518138\\
0.650000000000006	100.541182927405\\
0.683333333333337	100.541365571957\\
0.700000000000003	101.608654028545\\
0.733333333333334	101.60846269026\\
0.75	99.7970759383294\\
0.783333333333331	99.7970358317748\\
0.799999999999997	100.493176263164\\
0.833333333333329	100.493678972452\\
0.849999999999994	99.464976543115\\
0.88333333333334	99.4648949354814\\
0.900000000000006	100.277968188258\\
0.933333333333337	100.27792623128\\
0.950000000000003	101.227831077694\\
0.983333333333334	101.227761921879\\
1	99.8055697698376\\
1.03333333333333	99.805682923747\\
1.05	98.3237734555517\\
1.08333333333333	98.3241616446116\\
1.09999999999999	99.4863245023415\\
1.13333333333334	99.4865208611492\\
1.15000000000001	98.969406385621\\
1.18333333333334	98.9692466337774\\
1.2	100.54417287875\\
1.23333333333333	100.544401663421\\
1.25	99.8021214968463\\
1.28333333333333	99.8025987373925\\
1.3	101.000255328836\\
1.33333333333333	101.000389211415\\
1.34999999999999	100.963423614768\\
1.38333333333334	100.963274814502\\
1.40000000000001	100.729864612612\\
1.43333333333334	100.729709859926\\
1.45	101.539893774776\\
1.48333333333333	101.540015138768\\
1.5	99.8125622808763\\
1.53333333333333	99.8128184665112\\
1.55	100.11937503401\\
1.58333333333333	100.119625566279\\
1.59999999999999	100.245321672307\\
1.63333333333334	100.245746104847\\
1.65000000000001	100.869508522214\\
1.68333333333334	100.869211386308\\
1.7	99.3140212720674\\
1.73333333333333	99.3140322736271\\
1.75	99.8121787222975\\
1.78333333333333	99.8121745240235\\
1.8	99.6109838857562\\
1.83333333333333	99.6111513255999\\
1.84999999999999	100.794898331629\\
1.88333333333334	100.794869678152\\
1.90000000000001	99.0113081784976\\
1.93333333333334	99.0117667287603\\
1.95	100.027960989103\\
1.98333333333333	100.02820460583\\
2	99.8164019668776\\
2.03333333333333	99.816491746884\\
2.05	98.5828503109559\\
2.08333333333333	98.5828203235713\\
2.09999999999999	100.50426929808\\
2.13333333333334	100.504196963488\\
2.15000000000001	100.82184087109\\
2.18333333333334	100.821757850171\\
2.2	99.6480789792439\\
2.23333333333333	99.6480028461586\\
2.25	99.8214444551693\\
2.28333333333333	99.8216734169264\\
2.3	99.0428666515926\\
2.33333333333333	99.0424047734516\\
2.34999999999999	98.7418776869465\\
2.38333333333334	98.7421094024149\\
2.40000000000001	97.3374368976646\\
2.43333333333334	97.3373830498686\\
2.45	99.5759735302187\\
2.48333333333333	99.5760522070124\\
2.5	99.8207474349533\\
2.53333333333333	99.8205211398998\\
2.55	99.1922620376153\\
2.58333333333333	99.1925208135969\\
2.59999999999999	99.4270239708941\\
2.63333333333334	99.4269140270286\\
2.65000000000001	99.6142364399808\\
2.68333333333334	99.6143744213478\\
2.7	98.3326293350148\\
2.73333333333333	98.3321543399888\\
2.75	99.8230497291541\\
2.78333333333333	99.8230698409638\\
2.8	98.5885783848601\\
2.83333333333333	98.5886110361907\\
2.84999999999999	98.5591527845698\\
2.88333333333334	98.5589796089274\\
2.90000000000001	99.4081256739495\\
2.93333333333334	99.4081962643347\\
2.95	99.1862648163006\\
2.98333333333333	99.1861305000309\\
3	99.8210947334691\\
3.03333333333333	99.8211512049358\\
3.05	98.2293524540445\\
3.08333333333333	98.2295241448632\\
3.09999999999999	100.229397671079\\
3.13333333333334	100.229599093891\\
3.15000000000001	98.7031554896738\\
3.18333333333334	98.7031631341319\\
3.2	98.8458507338674\\
3.23333333333333	98.845905750354\\
3.25	99.8124208906381\\
3.28333333333333	99.8123984142205\\
3.3	99.2341702928861\\
3.33333333333333	99.234442004982\\
3.34999999999999	98.9305031099907\\
3.38333333333334	98.9302855774816\\
3.40000000000001	99.1947666819599\\
3.43333333333334	99.1945422094886\\
3.45	99.9166621777175\\
3.48333333333333	99.91631748956\\
3.5	99.8129755295978\\
3.53333333333333	99.8132845057105\\
3.55	99.266975675736\\
3.58333333333333	99.2671989393605\\
3.59999999999999	99.4094458793074\\
3.63333333333334	99.4094756152972\\
3.65000000000001	100.301061555155\\
3.68333333333334	100.301246971559\\
3.7	100.16483626409\\
3.73333333333333	100.164809998645\\
3.75	99.8047861284495\\
3.78333333333333	99.8049584893343\\
3.8	100.89223726351\\
3.83333333333333	100.892262562452\\
3.84999999999999	99.8931097818485\\
3.88333333333334	99.8933063116688\\
3.90000000000001	99.4879514128237\\
3.93333333333334	99.4878367041041\\
3.95	98.9930033708332\\
3.98333333333333	98.9930441209127\\
4	99.8137109329085\\
4.03333333333333	99.8135636121773\\
4.05	101.546946822724\\
4.08333333333333	101.546796010655\\
4.09999999999999	100.314785008155\\
4.13333333333334	100.314568626399\\
4.15000000000001	100.93925623467\\
4.18333333333334	100.939186200346\\
4.2	101.561356092429\\
4.23333333333333	101.561040018353\\
4.25	99.8187109283594\\
4.28333333333333	99.8186243994787\\
4.3	99.2342466488975\\
4.33333333333333	99.2336390605656\\
4.34999999999999	99.3107907174885\\
4.38333333333334	99.3108553282866\\
4.40000000000001	98.9232160748809\\
4.43333333333334	98.923227776035\\
4.45	97.9740540793962\\
4.48333333333333	97.9740840782717\\
4.5	99.8190879653257\\
4.53333333333333	99.8192192396143\\
4.55	100.552575000855\\
4.58333333333333	100.552691882121\\
4.59999999999999	99.9936138543368\\
4.63333333333334	99.9932861941667\\
4.65000000000001	101.085058280269\\
4.68333333333334	101.084970210055\\
4.7	99.842613470838\\
4.73333333333333	99.8423296472871\\
4.75	99.8102073731219\\
4.78333333333333	99.8097270327532\\
4.8	100.96267373897\\
4.83333333333333	100.961957644475\\
4.84999999999999	99.7106258144093\\
4.88333333333334	99.7104984836528\\
4.90000000000001	101.031617534627\\
4.93333333333334	101.031832995035\\
4.95	99.3306955546513\\
4.98333333333333	99.3309286177729\\
5	99.8127350662208\\
5.03333333333333	99.8127962667816\\
5.05	101.915602586708\\
5.08333333333333	101.915897749431\\
5.09999999999999	101.36315032675\\
5.13333333333334	101.362677066511\\
5.15000000000001	101.4628544363\\
5.18333333333334	101.462488876472\\
5.2	102.120262405757\\
5.23333333333333	102.120082187889\\
5.25	99.8195864095313\\
5.28333333333333	99.8194917078198\\
5.3	100.825604024838\\
5.33333333333333	100.825307590032\\
5.34999999999999	100.675842965557\\
5.38333333333334	100.675849657944\\
5.40000000000001	100.604972493086\\
5.43333333333334	100.605054366745\\
5.45	102.415316061072\\
5.48333333333333	102.41478733861\\
5.5	99.8180360730748\\
5.53333333333333	99.8174632289962\\
5.55	99.3505238852525\\
5.58333333333333	99.3505849253734\\
5.59999999999999	102.064508352894\\
5.63333333333334	102.06515150285\\
5.65000000000001	103.364301075138\\
5.68333333333334	103.364237488216\\
5.7	102.938077682152\\
5.73333333333333	102.938259621003\\
5.75	99.8234943575983\\
5.78333333333333	99.8237410953151\\
5.8	101.538618427708\\
5.83333333333333	101.538339350312\\
5.84999999999999	102.626678590399\\
5.88333333333334	102.626887159378\\
5.90000000000001	101.989800092272\\
5.93333333333334	101.989645074604\\
5.95	103.4530969216\\
5.98333333333333	103.453100722856\\
6	99.8174396620376\\
6.03333333333333	99.8177056111736\\
6.05	100.692400543883\\
6.08333333333333	100.692256081725\\
6.09999999999999	101.017473976812\\
6.13333333333334	101.017258506422\\
6.15000000000001	101.23183185802\\
6.23333333333333	101.229955386157\\
6.25	99.8176000017198\\
6.28333333333333	99.8176684293123\\
6.3	100.065244615331\\
6.33333333333333	100.065260931022\\
6.34999999999999	101.040805057163\\
6.38333333333334	101.040929333724\\
6.40000000000001	101.286224863737\\
6.43333333333334	101.285343455227\\
6.45	101.027440683451\\
6.48333333333333	101.027483516927\\
6.5	99.8090746826669\\
6.53333333333333	99.8088147731552\\
6.55	99.6942719593122\\
6.58333333333333	99.6936569363254\\
6.59999999999999	101.031178725313\\
6.63333333333334	101.03027186426\\
6.65000000000001	100.755925406509\\
6.68333333333334	100.75578359581\\
6.7	100.682682472415\\
6.73333333333333	100.68247204937\\
6.75	99.8017177965897\\
6.78333333333333	99.8017445326245\\
6.8	99.4193610235487\\
6.83333333333333	99.4192655504496\\
6.84999999999999	101.276576508368\\
6.88333333333334	101.277102398249\\
6.90000000000001	99.5141804764503\\
6.93333333333334	99.514831969672\\
6.95	101.130950994278\\
6.98333333333333	101.131477644553\\
7	99.7929761910627\\
7.03333333333333	99.7920576495059\\
7.05	100.494930191225\\
7.08333333333333	100.494714271729\\
7.09999999999999	100.421288228564\\
7.13333333333334	100.420915145198\\
7.15000000000001	101.080371107156\\
7.18333333333334	101.080442082986\\
7.2	101.153138543627\\
7.23333333333333	101.152926833553\\
7.25	99.7861480905503\\
7.28333333333333	99.7857743808721\\
7.3	98.5026359863501\\
7.33333333333333	98.5017023016832\\
7.34999999999999	99.1866223408091\\
7.38333333333334	99.1875327928711\\
7.40000000000001	100.900020421003\\
7.43333333333334	100.898959173624\\
7.45	99.003831940312\\
7.48333333333333	99.0035544145072\\
7.5	99.7530984460176\\
7.53333333333333	99.7525371021764\\
7.55	100.54150589735\\
7.58333333333333	100.541928993963\\
7.59999999999999	100.672336496588\\
7.63333333333334	100.671702033121\\
7.65000000000001	100.232670146959\\
7.68333333333334	100.232535165802\\
7.7	101.725740316649\\
7.73333333333333	101.725530272158\\
7.75	99.739960524534\\
7.78333333333333	99.7401929674748\\
7.8	101.016888212075\\
7.83333333333333	101.015919713044\\
7.84999999999999	100.851185020014\\
7.88333333333334	100.851868532517\\
7.90000000000001	99.9715939501219\\
7.93333333333334	99.9708831006764\\
7.95	100.865374566575\\
7.98333333333333	100.864922510857\\
8	99.7193226137935\\
8.03333333333333	99.7190548301175\\
8.05	100.746692468787\\
8.08333333333333	100.747592886768\\
8.09999999999999	101.585229043206\\
8.13333333333334	101.585571971847\\
8.15000000000001	102.021301802852\\
8.18333333333334	102.020933723299\\
8.2	102.819328256329\\
8.23333333333333	102.818985560223\\
8.25	99.6921975009467\\
8.28333333333333	99.6919342112869\\
8.3	101.165524322339\\
8.33333333333333	101.166610378558\\
8.34999999999999	101.515025604952\\
8.38333333333334	101.514169630015\\
8.40000000000001	102.931207838884\\
8.43333333333334	102.931028622845\\
8.45	102.587172590731\\
8.48333333333333	102.586980606349\\
8.5	99.661330135575\\
8.53333333333333	99.6606393397481\\
8.55	100.509359577704\\
8.58333333333333	100.509712008677\\
8.59999999999999	100.584912085544\\
8.63333333333334	100.585102016685\\
8.65000000000001	100.862041291634\\
8.68333333333334	100.863523877008\\
8.7	102.462191149835\\
8.73333333333333	102.461453288256\\
8.75	99.6379950150088\\
8.78333333333333	99.6380279691635\\
8.8	101.313002656171\\
8.83333333333333	101.312491914526\\
8.84999999999999	102.079130905168\\
8.88333333333334	102.079206073619\\
8.90000000000001	104.070895604746\\
8.93333333333334	104.070679560697\\
8.95	103.720966989082\\
8.98333333333333	103.720657768817\\
9	99.6038467115822\\
9.03333333333333	99.6051486180713\\
9.05	99.7389655740997\\
9.08333333333333	99.7403741011604\\
9.09999999999999	101.846139001666\\
9.13333333333334	101.845640887868\\
9.15000000000001	102.28528297896\\
9.18333333333334	102.28547791615\\
9.2	102.440018727388\\
9.23333333333333	102.440134884256\\
9.25	99.56674532338\\
9.28333333333333	99.5668875607232\\
9.3	100.379374651229\\
9.33333333333333	100.38022001731\\
9.34999999999999	101.86501822164\\
9.38333333333334	101.86499676162\\
9.40000000000001	103.368902780745\\
9.43333333333334	103.368282513991\\
9.45	102.25278691283\\
9.48333333333333	102.252313025364\\
9.5	99.2405229772273\\
9.53333333333333	99.2410575013158\\
9.55	101.157550697901\\
9.58333333333333	101.15659824941\\
9.59999999999999	102.493113048318\\
9.63333333333334	102.493934654646\\
9.65000000000001	101.103016981156\\
9.68333333333334	101.103322395893\\
9.7	104.772246075281\\
9.73333333333333	104.772680998006\\
9.75	99.1682322202971\\
9.78333333333333	99.1687616271086\\
9.8	99.4655184339832\\
9.83333333333333	99.465342698832\\
9.84999999999999	100.9474392138\\
9.88333333333334	100.947251845329\\
9.90000000000001	101.777474581329\\
9.93333333333334	101.778099894685\\
9.95	102.173351557032\\
9.98333333333333	102.173494797252\\
10	99.0263059968141\\
10.0333333333333	99.0268906609291\\
10.05	99.8356196353407\\
10.0833333333333	99.8354960049264\\
10.1	100.175526232315\\
10.1333333333333	100.176410570138\\
10.15	100.214777021678\\
10.1833333333333	100.214027761449\\
10.2	100.990285428021\\
10.2333333333333	100.989762971368\\
10.25	98.955488818375\\
10.2833333333333	98.95605571284\\
10.3	98.3515298374492\\
10.3333333333333	98.3518503324614\\
10.35	100.20879845495\\
10.3833333333333	100.209217506505\\
10.4	100.959605811915\\
10.4333333333333	100.95995115482\\
10.45	101.279197888726\\
10.4833333333333	101.279295083666\\
10.5	98.8967197195269\\
10.5333333333333	98.8965000132843\\
10.55	99.2641420388987\\
10.5833333333333	99.2640551155872\\
10.6	99.7448270041038\\
10.6333333333333	99.7450422676858\\
10.65	101.11776107626\\
10.6833333333333	101.118022519708\\
10.7	101.421294547108\\
10.7333333333333	101.421771397081\\
10.75	98.8514904017868\\
10.7833333333333	98.8516620651809\\
10.8	99.3415880562355\\
10.8333333333333	99.341583911802\\
10.85	99.7557712867738\\
10.8833333333333	99.7558723362131\\
10.9	101.169395517153\\
10.9333333333333	101.168248132891\\
10.95	100.471469925809\\
10.9833333333333	100.471394544186\\
11	98.6920704867102\\
11.0333333333333	98.692078976913\\
11.05	99.0815587299551\\
11.0833333333333	99.0812736503074\\
11.1	99.4204602351499\\
11.1333333333333	99.420193176287\\
11.15	98.7600655761285\\
11.1833333333333	98.760053905756\\
11.2	100.045523706401\\
11.2333333333333	100.045078375105\\
11.25	98.5992494377161\\
11.2833333333333	98.5990330045322\\
11.3	97.8850597017543\\
11.3333333333333	97.8846907742622\\
11.35	98.2145903649892\\
11.3833333333333	98.215230579917\\
11.4	98.405989063196\\
11.4333333333333	98.405978180073\\
11.45	99.0257787260866\\
11.4833333333333	99.0252442702194\\
11.5	98.5834620751995\\
11.5333333333333	98.5834578977512\\
11.55	100.486678213805\\
11.5833333333333	100.486744245713\\
11.6	99.8012905554912\\
11.6333333333333	99.8004963915654\\
11.65	99.7223532972627\\
11.6833333333333	99.721483267237\\
11.7	99.8373433940662\\
11.7333333333333	99.8368834133573\\
11.75	98.4383015543363\\
11.7833333333333	98.4385440681829\\
11.8	98.1651101117582\\
11.8333333333333	98.1657557596194\\
11.85	98.6232530678532\\
11.8833333333333	98.6224866819765\\
11.9	99.7628754030622\\
11.9333333333333	99.7632228615135\\
11.95	99.0145629477227\\
11.9833333333333	99.014485240662\\
12	98.4107863345955\\
12.0333333333333	98.4103013200155\\
12.05	98.7722794493778\\
12.0833333333333	98.7726633938713\\
12.1	98.6080738582821\\
12.1333333333333	98.6082330936902\\
12.15	99.6717198870326\\
12.1833333333333	99.6715902534967\\
12.2	99.4149883071834\\
12.2333333333333	99.4146388229891\\
12.25	98.3539915295871\\
12.2833333333333	98.3532071796267\\
12.3	98.944781251213\\
12.3333333333333	98.9443487435389\\
12.35	98.8489152054253\\
12.3833333333333	98.8493836620312\\
12.4	99.0239778499381\\
12.4333333333333	99.024230124462\\
12.45	100.042414917695\\
12.4833333333333	100.042491997766\\
12.5	98.3230934678246\\
12.5333333333333	98.3236672506838\\
12.55	100.221820813185\\
12.5833333333333	100.222137793419\\
12.6	100.599548462247\\
12.6833333333333	100.595840691705\\
12.7	100.576893780732\\
12.7333333333333	100.577069814571\\
12.75	98.1912015739248\\
12.7833333333333	98.1902643994207\\
12.8	97.0590602236546\\
12.8333333333333	97.0593104795503\\
12.85	98.2145770525917\\
12.8833333333333	98.2149112607398\\
12.9	99.9289817519674\\
12.9333333333333	99.9287718156399\\
12.95	99.063496601078\\
12.9833333333333	99.0644674660518\\
13	98.1341502517975\\
13.0333333333333	98.1345162727945\\
13.05	98.5793444049515\\
13.0833333333333	98.5790879270556\\
13.1	96.9877019819985\\
13.1333333333333	96.9877742462878\\
13.15	98.8402494614379\\
13.1833333333333	98.8408672819848\\
13.2	97.4147518140711\\
13.2333333333333	97.4153634381114\\
13.25	98.0572894173766\\
13.2833333333333	98.0576065238833\\
13.3	98.4888539532128\\
13.3333333333333	98.4885048220743\\
13.35	98.7519988375521\\
13.3833333333333	98.7528948876407\\
13.4	98.6097850364607\\
13.4333333333333	98.6094638615415\\
13.45	99.2443937127577\\
13.4833333333333	99.2442734712397\\
13.5	97.9644587328402\\
13.5333333333333	97.963900112244\\
13.55	97.6314600201297\\
13.5833333333333	97.6315425532647\\
13.6	98.651905829426\\
13.6333333333333	98.6525374456079\\
13.65	98.516125038749\\
13.6833333333333	98.515921508688\\
13.7	100.071228444805\\
13.7333333333333	100.071402853246\\
13.75	97.8474011948216\\
13.7833333333333	97.847211963604\\
13.8	97.3038713108098\\
13.8333333333333	97.303984845576\\
13.85	97.6269484308152\\
13.8833333333333	97.6267423077828\\
13.9	97.6669966257193\\
13.9333333333333	97.6673687671166\\
13.95	97.9687591487264\\
13.9833333333333	97.9693804001043\\
14	97.7508846988946\\
14.0333333333333	97.7508851099696\\
14.05	96.9969555216699\\
14.0833333333333	96.9968615152506\\
14.1	97.7736560431362\\
14.1333333333333	97.7738642037339\\
14.15	97.7543981222135\\
14.1833333333333	97.7546837732303\\
14.2	97.5767497099792\\
14.2333333333333	97.5766167320523\\
14.25	97.775043340283\\
14.2833333333333	97.7745810490959\\
14.3	97.2955307490392\\
14.3333333333333	97.2959154446649\\
14.35	97.6860018531891\\
14.3833333333333	97.6856617077692\\
14.4	97.6455358952447\\
14.4333333333333	97.6461509022324\\
14.45	96.3600271590464\\
14.4833333333333	96.3597292847258\\
14.5	97.6188914293151\\
14.5333333333333	97.6192893114375\\
14.55	97.7027176849341\\
14.5833333333333	97.7027552259404\\
14.6	96.7226638142594\\
14.6333333333333	96.7219411007956\\
14.65	97.7338645917018\\
14.6833333333333	97.7344706456379\\
14.7	96.1769299931838\\
14.7333333333333	96.1766975498478\\
14.75	97.5639574448905\\
14.7833333333333	97.5645149148478\\
14.8	96.3776818354144\\
14.8333333333333	96.3774423128629\\
14.85	97.2846965349288\\
14.8833333333333	97.2850404617973\\
14.9	97.4711380214563\\
14.9333333333333	97.4707293838233\\
14.95	96.7884647553106\\
14.9833333333333	96.7884601197014\\
15	97.762102486372\\
15.0333333333333	97.7617007344384\\
15.05	96.8088901705491\\
15.0833333333333	96.8092187530004\\
15.1	94.8689840790427\\
15.1333333333333	94.8688663410449\\
15.15	93.4615178838754\\
15.1833333333333	93.461435097363\\
15.2	91.1865530708875\\
15.2333333333333	91.1862917643896\\
15.25	98.5144936012329\\
15.2833333333333	98.5145196841702\\
15.3	93.4475893843632\\
15.3333333333333	93.4474389714895\\
15.35	90.849576774985\\
15.3833333333333	90.8496131807266\\
15.4	90.7864807676455\\
15.4833333333333	90.7854875736924\\
15.5	98.899490169448\\
15.5333333333333	98.8984992124114\\
15.55	99.4803327462322\\
15.5833333333333	99.480821641841\\
15.6	100.915908925445\\
15.6333333333333	100.91588700863\\
15.65	101.25696882608\\
15.6833333333333	101.256813297865\\
15.7	101.364810946684\\
15.7333333333333	101.364782378408\\
15.75	98.7984008711045\\
15.7833333333333	98.7977832609461\\
15.8	105.692729691728\\
15.8333333333333	105.692865322086\\
15.85	108.392065051093\\
15.8833333333333	108.392209352892\\
15.9	108.376954178693\\
15.9333333333333	108.376749217436\\
15.9666666666667	108.372315409127\\
15.9833333333333	108.372084978744\\
16	97.7291275956519\\
16.0333333333333	97.7297674581055\\
16.05	98.6271388784407\\
16.0833333333333	98.6268981557527\\
16.1	95.5823768436241\\
16.1333333333333	95.5826162720549\\
16.15	96.2156362060193\\
16.1833333333333	96.2149855722151\\
16.2	94.3978179978013\\
16.2333333333333	94.3984383757496\\
16.25	98.0301362071935\\
16.2833333333333	98.0293443416314\\
16.3	96.507200798724\\
16.3333333333333	96.5068995086804\\
16.35	96.4907915263372\\
16.3833333333333	96.4898028963143\\
16.4	95.6961143754774\\
16.4333333333333	95.6954498773225\\
16.45	95.019749603105\\
16.4833333333333	95.0194560767693\\
16.5	98.726968332057\\
16.5333333333333	98.7276382510204\\
16.55	97.0734656641043\\
16.5833333333333	97.0734727830829\\
16.6	97.4983531655337\\
16.6333333333333	97.4978252577144\\
16.65	95.1965105103353\\
16.6833333333333	95.1959514000867\\
16.7	94.9568440708927\\
16.7333333333333	94.9569565434354\\
16.75	99.2620618353004\\
16.7833333333333	99.2619341559656\\
16.8	99.1779912143147\\
16.8333333333333	99.1777846400203\\
16.85	97.9728300410028\\
16.8833333333333	97.9722467121691\\
16.9	96.8156912151987\\
16.9333333333333	96.8148774342928\\
16.95	97.6644707607813\\
16.9833333333333	97.6645802849366\\
17	99.2284707364646\\
17.0333333333333	99.228125076839\\
17.05	99.1205035183383\\
17.0833333333333	99.1201589633923\\
17.1	97.8258271160543\\
17.1333333333333	97.8252171292879\\
17.15	96.0335677987424\\
17.1833333333333	96.0324571073873\\
17.2	94.0488002866337\\
17.2333333333333	94.0481816804745\\
17.25	99.3747629014526\\
17.2833333333333	99.3736035883246\\
17.3	97.4865408761377\\
17.3333333333333	97.4858967822751\\
17.35	95.2252314078025\\
17.3833333333333	95.2244667609298\\
17.4	94.6518301764909\\
17.4333333333333	94.6516572939995\\
17.45	92.3162734839689\\
17.4833333333333	92.3164365961078\\
17.5	99.3069602565617\\
17.5333333333333	99.3048046660895\\
17.55	98.505209028053\\
17.5833333333333	98.5053182546383\\
17.6	96.9448909205525\\
17.6333333333333	96.9447262796782\\
17.65	95.5123368940249\\
17.6833333333333	95.5109451491089\\
17.7	94.4879761591799\\
17.7333333333333	94.4876105121133\\
17.75	99.5484828177194\\
17.7833333333333	99.5486167300033\\
17.8	99.8696063520933\\
17.8333333333333	99.8693217308067\\
17.85	97.1541453160085\\
17.8833333333333	97.1533623284818\\
17.9	95.5066658379232\\
17.9333333333333	95.5069487208578\\
17.95	93.5986199989242\\
17.9833333333333	93.5984425643696\\
18	99.6279583089609\\
18.0333333333333	99.6289594434033\\
18.05	97.4349282992049\\
18.0833333333333	97.4347229309457\\
18.1	95.7155594564861\\
18.1333333333333	95.7153512495242\\
18.15	94.2644782445167\\
18.1833333333333	94.2641417794361\\
18.2	92.8523866652506\\
18.2333333333333	92.8520267502495\\
18.25	99.6894299217751\\
18.2833333333333	99.6892299658463\\
18.3	98.8033472465587\\
18.3333333333333	98.8037119111716\\
18.35	97.672439044676\\
18.3833333333333	97.672516970565\\
18.4	97.0805150901926\\
18.4333333333333	97.0798964781108\\
18.45	95.4685039778445\\
18.4833333333333	95.4679584237756\\
18.5	99.7570931118787\\
18.5333333333333	99.7582292898466\\
18.55	98.4484409021179\\
18.5833333333333	98.4486196794302\\
18.6	98.5857611955346\\
18.6333333333333	98.5851202116159\\
18.65	96.8919327444461\\
18.6833333333333	96.8928229235661\\
18.7	95.8072458919035\\
18.7333333333333	95.8071061663178\\
18.75	99.8297475857815\\
18.7833333333333	99.8297771728891\\
18.8	98.3981442766834\\
18.8333333333333	98.3970002809769\\
18.85	96.3557209143989\\
18.8833333333333	96.3563808974193\\
18.9	95.4148864714874\\
18.9333333333333	95.4144940886654\\
18.95	95.0936970587516\\
18.9833333333333	95.0934958107171\\
19	99.8665627817889\\
19.0333333333333	99.8657585343138\\
19.05	98.9854540223847\\
19.0833333333333	98.9866076945036\\
19.1	98.153939370958\\
19.1333333333333	98.1533197827271\\
19.15	98.2447271180035\\
19.1833333333333	98.2445446234106\\
19.2	96.8914099449602\\
19.2333333333333	96.8914586521758\\
19.25	99.8841587173838\\
19.2833333333333	99.8827061341477\\
19.3	100.214492968585\\
19.3333333333333	100.21546782506\\
19.35	98.7870960667458\\
19.3833333333333	98.7884740835315\\
19.4	98.5240340585844\\
19.4333333333333	98.524166829756\\
19.45	97.1663672013142\\
19.4833333333333	97.165614122008\\
19.5	99.8837402790088\\
19.5333333333333	99.8848343147812\\
19.55	99.6303175008201\\
19.5833333333333	99.6302975431131\\
19.6	98.8636079377874\\
19.6333333333333	98.863995946801\\
19.65	99.2596219409041\\
19.6833333333333	99.2597802109553\\
19.7	98.4310330167454\\
19.7333333333333	98.4307304386683\\
19.75	99.8879477260938\\
19.7833333333333	99.8893661024873\\
19.8	99.925367533226\\
19.8333333333333	99.9250053388897\\
19.85	98.4811520678898\\
19.8833333333333	98.4816553684008\\
19.9	97.9114739685297\\
19.9333333333333	97.9116685698065\\
19.95	97.4672953977307\\
19.9833333333333	97.4673055505813\\
20	99.8798516034827\\
20.0333333333333	99.8806347558607\\
20.05	100.174383161379\\
20.0833333333333	100.173435824612\\
20.1	99.9754136639868\\
20.1333333333333	99.9768598127463\\
20.15	100.87017499596\\
20.1833333333333	100.869585070439\\
20.2	100.024038807917\\
20.2333333333333	100.023766570235\\
20.25	99.8704559079468\\
20.2833333333333	99.8699882281041\\
20.3	99.2541660521209\\
20.3333333333333	99.2546862388294\\
20.35	99.5950216357414\\
20.3833333333333	99.5944300929299\\
20.4	99.0221880369647\\
20.4333333333333	99.0223270545173\\
20.45	99.2159229816058\\
20.4833333333333	99.2158147561059\\
20.5	99.8649872989536\\
20.5333333333333	99.8644227612199\\
20.55	100.219466540878\\
20.5833333333333	100.219932208048\\
20.6	99.6125200226911\\
20.6333333333333	99.6125517685251\\
20.65	99.8734348838261\\
20.6833333333333	99.8724040104846\\
20.7	99.4983002026787\\
20.7333333333333	99.4980644912703\\
20.75	99.8696883890151\\
20.7833333333333	99.8675662826328\\
20.8	100.268329119788\\
20.8333333333333	100.268608269622\\
20.85	99.0563225301608\\
20.8833333333333	99.0566645348053\\
20.9	99.3584976856\\
20.9333333333333	99.3586852196331\\
20.95	99.0131472437427\\
20.9833333333333	99.0128543384563\\
21	99.8627258432185\\
21.0333333333333	99.8634439754701\\
21.05	98.7461931074535\\
21.0833333333333	98.7451915276787\\
21.1	99.1187719149846\\
21.1333333333333	99.1185813023832\\
21.15	99.2183692843092\\
21.1833333333333	99.2181866435693\\
21.2	98.8682898646854\\
21.2333333333333	98.8685992121446\\
21.25	99.8573838177054\\
21.2833333333333	99.8572933113983\\
21.3	98.586988762566\\
21.3333333333333	98.586502812443\\
21.35	98.0177166820222\\
21.3833333333333	98.0194111418308\\
21.4	100.055407452939\\
21.4333333333333	100.054879859303\\
21.45	98.836944068772\\
21.4833333333333	98.8372462026623\\
21.5	99.8550791864702\\
21.5333333333333	99.8546574187617\\
21.55	99.6174262510638\\
21.5833333333333	99.6175865127758\\
21.6	99.4557964556083\\
21.6333333333333	99.4547120246432\\
21.65	98.9766352294609\\
21.6833333333333	98.9764688333915\\
21.7	98.2974619503124\\
21.7333333333333	98.2974199586453\\
21.75	99.8567647203959\\
21.7833333333333	99.8566393816768\\
21.8	100.017325984369\\
21.8333333333333	100.016918451619\\
21.85	99.578507595061\\
21.8833333333333	99.5792972647031\\
21.9	101.066829803487\\
21.9333333333333	101.068093930616\\
21.95	99.3466564995795\\
21.9833333333333	99.346478638078\\
22	99.8554288062646\\
22.0333333333333	99.8566143773369\\
22.05	101.427545325113\\
22.0833333333333	101.428733858623\\
22.1	102.11235319093\\
22.1333333333333	102.113262366755\\
22.15	102.09161160159\\
22.1833333333333	102.092725913918\\
22.2	101.900472203635\\
22.2333333333333	101.900246689391\\
22.25	99.8600486902953\\
22.2833333333333	99.86108876801\\
22.3	99.5016398703978\\
22.3333333333333	99.501760457558\\
22.35	99.3457740748907\\
22.3833333333333	99.3454087806485\\
22.4	99.2993229783509\\
22.4333333333333	99.2993742076085\\
22.45	100.757447884907\\
22.4833333333333	100.75807665914\\
22.5	99.8585977430524\\
22.5333333333333	99.8596783005562\\
22.55	101.362954283647\\
22.5833333333333	101.363732507113\\
22.6	101.291912887351\\
22.6333333333333	101.292854648633\\
22.65	101.066478530218\\
22.6833333333333	101.066334225091\\
22.7	102.515244348872\\
22.7333333333333	102.516023098175\\
22.75	99.8523127568745\\
22.7833333333333	99.852863367121\\
22.8	100.83370427553\\
22.8333333333333	100.833773295362\\
22.85	100.280627175584\\
22.8833333333333	100.2803642093\\
22.9	101.621592026959\\
22.9333333333333	101.620362949959\\
22.95	101.289748079403\\
22.9833333333333	101.290020243153\\
23	99.8608636529174\\
23.0333333333333	99.8614370280055\\
23.05	99.6987809546514\\
23.0833333333333	99.6990423035125\\
23.1	99.999111260843\\
23.1333333333333	99.9992711758729\\
23.15	100.851071610508\\
23.1833333333333	100.850952921979\\
23.2	101.677806952745\\
23.2333333333333	101.678234544748\\
23.25	99.8558775438047\\
23.2833333333333	99.8565822910052\\
23.3	101.428574537384\\
23.3333333333333	101.429703514984\\
23.35	101.131595755276\\
23.3833333333333	101.132246904526\\
23.4	102.626571010897\\
23.4333333333333	102.62679230525\\
23.45	102.300879003435\\
23.4833333333333	102.301830915688\\
23.5	99.8532665909161\\
23.5333333333333	99.8535494908527\\
23.55	99.7149141700456\\
23.5833333333333	99.7142859574636\\
23.6	100.083029415918\\
23.6333333333333	100.083565732839\\
23.65	101.80892098116\\
23.6833333333333	101.808727660876\\
23.7	101.39046264382\\
23.7333333333333	101.390009752319\\
23.75	99.8474759510867\\
23.7833333333333	99.8479262536731\\
23.8	101.762327148526\\
23.8333333333333	101.762472994786\\
23.85	101.957354808339\\
23.8833333333333	101.957964630595\\
23.9	102.18353532243\\
23.9333333333333	102.183346755994\\
23.95	103.311466385144\\
23.9833333333333	103.311462534829\\
24	99.8457399991235\\
};

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0.0166666666666657	99.7387972308834\\
0.0333333333333314	99.7387657203896\\
0.0499999999999972	99.5187634107046\\
0.0833333333333286	99.5185920252178\\
0.0999999999999943	100.683561911642\\
0.13333333333334	100.683744174232\\
0.150000000000006	100.126338246543\\
0.183333333333337	100.125332924913\\
0.200000000000003	99.9334415517378\\
0.233333333333334	99.933829244399\\
0.25	99.750370087492\\
0.283333333333331	99.7512335558978\\
0.299999999999997	100.389041380806\\
0.333333333333329	100.388932064826\\
0.349999999999994	99.1903812355822\\
0.38333333333334	99.1904247165808\\
0.400000000000006	100.864706675873\\
0.433333333333337	100.862943707251\\
0.450000000000003	100.989598536869\\
0.483333333333334	100.988808597134\\
0.5	99.7496157900069\\
0.533333333333331	99.7495745501595\\
0.549999999999997	99.033893195274\\
0.583333333333329	99.0353928364344\\
0.599999999999994	99.8118648053916\\
0.63333333333334	99.8121295322727\\
0.650000000000006	100.500851175822\\
0.683333333333337	100.501396974351\\
0.700000000000003	101.571019899586\\
0.733333333333334	101.570485573718\\
0.75	99.7584912740531\\
0.783333333333331	99.7585102887861\\
0.799999999999997	100.452265407708\\
0.833333333333329	100.453130560219\\
0.849999999999994	99.4262483078665\\
0.88333333333334	99.4262029359419\\
0.900000000000006	100.239032984072\\
0.933333333333337	100.239075085998\\
0.950000000000003	101.18728768115\\
0.983333333333334	101.187204354588\\
1	99.7685042324952\\
1.03333333333333	99.7687357934917\\
1.05	98.2840530796327\\
1.08333333333333	98.2846175184535\\
1.09999999999999	99.4499169939459\\
1.13333333333334	99.4503132437323\\
1.15000000000001	98.9312529524308\\
1.18333333333334	98.9312288687158\\
1.2	100.507560770989\\
1.23333333333333	100.507702239763\\
1.25	99.7621863402466\\
1.28333333333333	99.7628605010142\\
1.3	100.963252536391\\
1.33333333333333	100.96388777725\\
1.34999999999999	100.926454855042\\
1.38333333333334	100.926195136794\\
1.40000000000001	100.692075832504\\
1.43333333333334	100.691719600341\\
1.45	101.503250406311\\
1.48333333333333	101.503401324794\\
1.5	99.7768096044094\\
1.53333333333333	99.7767882612381\\
1.55	100.080764839675\\
1.58333333333333	100.081111873338\\
1.59999999999999	100.208719739012\\
1.63333333333334	100.209508271379\\
1.65000000000001	100.833168390362\\
1.68333333333334	100.832581715156\\
1.7	99.2759483687743\\
1.73333333333333	99.2760836814357\\
1.75	99.7737292722969\\
1.78333333333333	99.7736026790112\\
1.8	99.5725641713246\\
1.83333333333333	99.5728060346736\\
1.84999999999999	100.758928708377\\
1.88333333333334	100.758858107396\\
1.90000000000001	98.9725080969385\\
1.93333333333334	98.9730889201519\\
1.95	99.9889366633856\\
1.98333333333333	99.9892038442901\\
2	99.7798595810683\\
2.03333333333333	99.779836088437\\
2.05	98.5451643032782\\
2.08333333333333	98.5451923331342\\
2.09999999999999	100.467447619553\\
2.13333333333334	100.4672964245\\
2.15000000000001	100.784868115187\\
2.18333333333334	100.78474475281\\
2.2	99.6104880047765\\
2.23333333333333	99.6103652304196\\
2.25	99.7861581991295\\
2.28333333333333	99.7865972757222\\
2.3	99.0060850512256\\
2.33333333333333	99.0050908604746\\
2.34999999999999	98.7060251607633\\
2.38333333333334	98.7067206290269\\
2.40000000000001	97.3002569178734\\
2.43333333333334	97.2999051276565\\
2.45	99.5407400461762\\
2.48333333333333	99.5411349785653\\
2.5	99.7853449910295\\
2.53333333333333	99.7849395031267\\
2.55	99.1555402465958\\
2.58333333333333	99.1559557006958\\
2.59999999999999	99.3884527921784\\
2.63333333333334	99.3882562521443\\
2.65000000000001	99.5779967040151\\
2.68333333333334	99.5783224136527\\
2.7	98.2948729336257\\
2.73333333333333	98.2941129286923\\
2.75	99.7885248092196\\
2.78333333333333	99.7886618537995\\
2.8	98.5519464267647\\
2.83333333333333	98.5520771605842\\
2.84999999999999	98.5251166949341\\
2.88333333333334	98.5246323403777\\
2.90000000000001	99.3725102529484\\
2.93333333333334	99.3728385715415\\
2.95	99.1519884324671\\
2.98333333333333	99.1519399110786\\
3	99.7852452754689\\
3.03333333333333	99.7854064535977\\
3.05	98.1911784471101\\
3.08333333333333	98.1912546011301\\
3.09999999999999	100.192920312631\\
3.13333333333334	100.193256881604\\
3.15000000000001	98.6657438046547\\
3.18333333333334	98.6657671017648\\
3.2	98.8105159516917\\
3.23333333333333	98.8104720370459\\
3.25	99.7739561739549\\
3.28333333333333	99.7739296558696\\
3.3	99.1987301878069\\
3.33333333333333	99.1990547668434\\
3.34999999999999	98.8941484667101\\
3.38333333333334	98.8937018342998\\
3.40000000000001	99.1597714163348\\
3.43333333333334	99.1594724701667\\
3.45	99.8802513669239\\
3.48333333333333	99.8798621609718\\
3.5	99.7738251986692\\
3.53333333333333	99.7744367971714\\
3.55	99.2281058188\\
3.58333333333333	99.2287321347442\\
3.59999999999999	99.3724335405926\\
3.63333333333334	99.3727986525753\\
3.65000000000001	100.265180592892\\
3.68333333333334	100.265295784924\\
3.7	100.126779089627\\
3.73333333333333	100.126862549639\\
3.75	99.7656380129635\\
3.78333333333333	99.7659208752607\\
3.8	100.854259334807\\
3.83333333333333	100.854096453318\\
3.84999999999999	99.8544168965033\\
3.88333333333334	99.8546252743536\\
3.90000000000001	99.4527515624343\\
3.93333333333334	99.4525208680455\\
3.95	98.954815466745\\
3.98333333333333	98.9549434222971\\
4	99.7759108686181\\
4.03333333333333	99.7758826368805\\
4.05	101.507949991259\\
4.08333333333333	101.507746417954\\
4.09999999999999	100.278794991929\\
4.13333333333334	100.278279329642\\
4.15000000000001	100.901928367622\\
4.18333333333334	100.90183074778\\
4.2	101.525757832001\\
4.23333333333333	101.525181305453\\
4.25	99.7791771153255\\
4.28333333333333	99.7793867364769\\
4.3	99.1963781903452\\
4.33333333333333	99.1952515472778\\
4.34999999999999	99.2722329383124\\
4.38333333333334	99.2725014021885\\
4.40000000000001	98.8866063441345\\
4.43333333333334	98.8864564776852\\
4.45	97.9360215702882\\
4.48333333333333	97.936034222702\\
4.5	99.7828934169109\\
4.53333333333333	99.7834392059779\\
4.55	100.515666440567\\
4.58333333333333	100.515864960972\\
4.59999999999999	99.957829077799\\
4.63333333333334	99.9570775224674\\
4.65000000000001	101.047735954439\\
4.68333333333334	101.047654889838\\
4.7	99.8050699489318\\
4.73333333333333	99.8046310877765\\
4.75	99.7706273230879\\
4.78333333333333	99.769736615515\\
4.8	100.922911893186\\
4.83333333333333	100.921830047788\\
4.84999999999999	99.671984204853\\
4.88333333333334	99.6722480381021\\
4.90000000000001	100.991813691857\\
4.93333333333334	100.992334940943\\
4.95	99.292253903083\\
4.98333333333333	99.2928162605766\\
5	99.7744006487989\\
5.03333333333333	99.7744652564903\\
5.05	101.877579586487\\
5.08333333333333	101.878271468717\\
5.09999999999999	101.325803903885\\
5.13333333333334	101.324760153017\\
5.15000000000001	101.422346217866\\
5.18333333333334	101.421438047042\\
5.2	102.080766861724\\
5.23333333333333	102.080279191383\\
5.25	99.7786935440526\\
5.28333333333333	99.7784759663534\\
5.3	100.783883607561\\
5.33333333333333	100.783216699044\\
5.34999999999999	100.636549654621\\
5.38333333333334	100.636605882205\\
5.40000000000001	100.562868430138\\
5.43333333333334	100.563161008492\\
5.45	102.376298741864\\
5.48333333333333	102.374873023576\\
5.5	99.7757391919128\\
5.53333333333333	99.7750231963203\\
5.55	99.3116058770809\\
5.58333333333333	99.3112806660951\\
5.59999999999999	102.021632492143\\
5.63333333333334	102.022348386423\\
5.65000000000001	103.324028982041\\
5.68333333333334	103.324113033568\\
5.7	102.898211837009\\
5.73333333333333	102.898465960633\\
5.75	99.7814795483687\\
5.78333333333333	99.7819186295395\\
5.8	101.496615307484\\
5.83333333333333	101.496312291089\\
5.84999999999999	102.585463037575\\
5.88333333333334	102.585965623828\\
5.90000000000001	101.94820814178\\
5.93333333333334	101.948160618078\\
5.95	103.409434761215\\
5.98333333333333	103.408962854454\\
6	99.7741335228038\\
6.03333333333333	99.7751059788216\\
6.05	100.649856473794\\
6.08333333333333	100.649737738316\\
6.09999999999999	100.977925548688\\
6.13333333333334	100.977367059015\\
6.15000000000001	101.191267745971\\
6.23333333333333	101.186932070964\\
6.25	99.7748870035119\\
6.28333333333333	99.775259119161\\
6.3	100.021941581117\\
6.33333333333333	100.022362033582\\
6.34999999999999	101.000308869432\\
6.38333333333334	101.000684105724\\
6.40000000000001	101.242238138753\\
6.43333333333334	101.240847089111\\
6.45	100.986813401168\\
6.48333333333333	100.986993083823\\
6.5	99.7676686718891\\
6.53333333333333	99.767771854176\\
6.55	99.6506224298537\\
6.58333333333333	99.6495518166674\\
6.59999999999999	100.987945152929\\
6.63333333333334	100.986331604601\\
6.65000000000001	100.711622720913\\
6.68333333333334	100.711517749593\\
6.7	100.638272400788\\
6.73333333333333	100.637857594426\\
6.75	99.7592830583035\\
6.78333333333333	99.7593830908333\\
6.8	99.376289927448\\
6.83333333333333	99.3753880985734\\
6.84999999999999	101.231717661425\\
6.88333333333334	101.232552502936\\
6.90000000000001	99.4707911328879\\
6.93333333333334	99.4719187036494\\
6.95	101.089762459468\\
6.98333333333333	101.090323244681\\
7	99.7476008555269\\
7.03333333333333	99.7462998670093\\
7.05	100.451727377525\\
7.08333333333333	100.451268422681\\
7.09999999999999	100.376006178461\\
7.13333333333334	100.375228213407\\
7.15000000000001	101.03781576052\\
7.18333333333334	101.0387948809\\
7.2	101.108052556043\\
7.23333333333333	101.107876852419\\
7.25	99.7442118286497\\
7.28333333333333	99.743608001137\\
7.3	98.4578355984263\\
7.33333333333333	98.4566868246326\\
7.34999999999999	99.1426811448232\\
7.38333333333334	99.1442343516431\\
7.40000000000001	100.857023211544\\
7.43333333333334	100.85554681986\\
7.45	98.960299082776\\
7.48333333333333	98.9595026924858\\
7.5	99.7061804049704\\
7.53333333333333	99.7054427818297\\
7.55	100.494543812906\\
7.58333333333333	100.495340523335\\
7.59999999999999	100.628704461939\\
7.63333333333334	100.626836455266\\
7.65000000000001	100.185695288367\\
7.68333333333334	100.184950200809\\
7.7	101.680636104016\\
7.73333333333333	101.680461450701\\
7.75	99.6939001185772\\
7.78333333333333	99.6945271943184\\
7.8	100.973344300871\\
7.83333333333333	100.971660685556\\
7.84999999999999	100.803990964069\\
7.88333333333334	100.805048816875\\
7.90000000000001	99.9275908141759\\
7.93333333333334	99.9260135177991\\
7.95	100.818425101579\\
7.98333333333333	100.817810180335\\
8	99.6728495542457\\
8.03333333333333	99.6724572557877\\
8.05	100.698266912722\\
8.08333333333333	100.699960168242\\
8.09999999999999	101.537698358349\\
8.13333333333334	101.538374581557\\
8.15000000000001	101.971359670115\\
8.18333333333334	101.970294074976\\
8.2	102.773126448981\\
8.23333333333333	102.772021572471\\
8.25	99.64359869224\\
8.28333333333333	99.6433945607018\\
8.3	101.117218834367\\
8.33333333333333	101.118685825726\\
8.34999999999999	101.469636461436\\
8.38333333333334	101.4682143114\\
8.40000000000001	102.884084994273\\
8.43333333333334	102.884629546934\\
8.45	102.53742738618\\
8.48333333333333	102.537360466899\\
8.5	99.6125505631275\\
8.53333333333333	99.6114937307365\\
8.55	100.460338133661\\
8.58333333333333	100.460161911991\\
8.59999999999999	100.535685323652\\
8.63333333333334	100.536032581574\\
8.65000000000001	100.8129608818\\
8.68333333333334	100.815566083183\\
8.7	102.412716483007\\
8.73333333333333	102.411698612525\\
8.75	99.589235501639\\
8.78333333333333	99.5888661232545\\
8.8	101.267177445181\\
8.83333333333333	101.266439957509\\
8.84999999999999	102.031002774615\\
8.88333333333334	102.032048093477\\
8.90000000000001	104.024114449284\\
8.93333333333334	104.02351620774\\
8.95	103.67316279321\\
8.98333333333333	103.672548137812\\
9	99.5572325312736\\
9.03333333333333	99.5588412800409\\
9.05	99.6924903688775\\
9.08333333333333	99.6950262508474\\
9.09999999999999	101.796920834062\\
9.13333333333334	101.795789211181\\
9.15000000000001	102.236158226824\\
9.18333333333334	102.236288217718\\
9.2	102.390609734861\\
9.23333333333333	102.390887121777\\
9.25	99.5212788205574\\
9.28333333333333	99.5223626877304\\
9.3	100.331462820266\\
9.33333333333333	100.331983692346\\
9.34999999999999	101.820401977747\\
9.38333333333334	101.820099686185\\
9.40000000000001	103.323475999594\\
9.43333333333334	103.322464391207\\
9.45	102.205002585569\\
9.48333333333333	102.203592009066\\
9.5	99.1959273401148\\
9.53333333333333	99.196742793582\\
9.55	101.11226006026\\
9.58333333333333	101.110850302092\\
9.59999999999999	102.447668932925\\
9.63333333333334	102.449171879062\\
9.65000000000001	101.057811131644\\
9.68333333333334	101.058104780926\\
9.7	104.727867413117\\
9.73333333333333	104.729238278312\\
9.75	99.1242459969248\\
9.78333333333333	99.1248319956534\\
9.8	99.4223727060642\\
9.83333333333333	99.4221257152891\\
9.84999999999999	100.902546783032\\
9.88333333333334	100.902318661745\\
9.90000000000001	101.733909204522\\
9.93333333333334	101.734717933839\\
9.95	102.12681086276\\
9.98333333333333	102.12711352487\\
10	98.9817210703452\\
10.0333333333333	98.9820273107396\\
10.05	99.7918446823999\\
10.0833333333333	99.7924151391755\\
10.1	100.129345329004\\
10.1333333333333	100.130563004746\\
10.15	100.170732660654\\
10.1833333333333	100.169289088562\\
10.2	100.945560833935\\
10.2333333333333	100.944834841684\\
10.25	98.913406961444\\
10.2833333333333	98.915088781614\\
10.3	98.3074777828673\\
10.3333333333333	98.3082373924356\\
10.35	100.164627751335\\
10.3833333333333	100.165403102469\\
10.4	100.916806998932\\
10.4333333333333	100.916540215817\\
10.45	101.237819569264\\
10.4833333333333	101.237456530982\\
10.5	98.8530875740926\\
10.5333333333333	98.852176132553\\
10.55	99.2210562915163\\
10.5833333333333	99.2207320612148\\
10.6	99.7001847784664\\
10.6333333333333	99.70048586813\\
10.65	101.072830052428\\
10.6833333333333	101.072996159232\\
10.7	101.376074193726\\
10.7333333333333	101.377348420961\\
10.75	98.8100356901945\\
10.7833333333333	98.8099696963236\\
10.8	99.2975915812921\\
10.8333333333333	99.2974502297855\\
10.85	99.7115546239121\\
10.8833333333333	99.7114236078729\\
10.9	101.125518887824\\
10.9333333333333	101.123742294279\\
10.95	100.427675180235\\
10.9833333333333	100.42722921206\\
11	98.6520794145125\\
11.0333333333333	98.6523371210021\\
11.05	99.0376071100044\\
11.0833333333333	99.0377162367891\\
11.1	99.3787228703758\\
11.1333333333333	99.3778201721966\\
11.15	98.7183771499501\\
11.1833333333333	98.718839083419\\
11.2	100.0044759018\\
11.2333333333333	100.004000599578\\
11.25	98.5576229398727\\
11.2833333333333	98.5572707391273\\
11.3	97.8427348990197\\
11.3333333333333	97.8425739946991\\
11.35	98.1718234712744\\
11.3833333333333	98.1727081782056\\
11.4	98.3643138836646\\
11.4333333333333	98.363924027667\\
11.45	98.9850818548065\\
11.4833333333333	98.9839661239027\\
11.5	98.5391436447019\\
11.5333333333333	98.5387478619022\\
11.55	100.443935099209\\
11.5833333333333	100.444215877087\\
11.6	99.7575406550143\\
11.6333333333333	99.7562617523642\\
11.65	99.678114670215\\
11.6833333333333	99.6776294479357\\
11.7	99.7912514533716\\
11.7333333333333	99.7909913290808\\
11.75	98.3966955397821\\
11.7833333333333	98.3970925712051\\
11.8	98.1194459394955\\
11.8333333333333	98.1202430558341\\
11.85	98.5808944057081\\
11.8833333333333	98.5797040465048\\
11.9	99.7176819826953\\
11.9333333333333	99.718370887032\\
11.95	98.9695050381045\\
11.9833333333333	98.9698036180053\\
12	98.365189181104\\
12.0333333333333	98.3644439293666\\
12.05	98.7252478922408\\
12.0833333333333	98.7257829667047\\
12.1	98.5613847460991\\
12.1333333333333	98.5618376057866\\
12.15	99.6255688118702\\
12.1833333333333	99.6250928645504\\
12.2	99.3710582939173\\
12.2333333333333	99.3697630746491\\
12.25	98.3086855739892\\
12.2833333333333	98.3074009345465\\
12.3	98.9020564968566\\
12.3333333333333	98.9005151249167\\
12.35	98.8036312423575\\
12.3833333333333	98.8050127805551\\
12.4	98.9781192796786\\
12.4333333333333	98.9786684473699\\
12.45	99.9997959087426\\
12.4833333333333	99.9988737851625\\
12.5	98.2769760881944\\
12.5333333333333	98.2782480029045\\
12.55	100.179943064893\\
12.5833333333333	100.180475438218\\
12.6	100.556975917619\\
12.6833333333333	100.554169142025\\
12.7	100.531632523821\\
12.7333333333333	100.532048607439\\
12.75	98.1475841337789\\
12.7833333333333	98.1463979392601\\
12.8	97.0169931391434\\
12.8333333333333	97.017758225127\\
12.85	98.1711063613448\\
12.8833333333333	98.1715248519367\\
12.9	99.8866854568826\\
12.9333333333333	99.8861216684545\\
12.95	99.0177776760712\\
12.9833333333333	99.0194198401786\\
13	98.0916478350454\\
13.0333333333333	98.0925123655602\\
13.05	98.5383254485806\\
13.0833333333333	98.5383553921808\\
13.1	96.943872962527\\
13.1333333333333	96.9436472404918\\
13.15	98.7966791480336\\
13.1833333333333	98.7976662948275\\
13.2	97.3709148970912\\
13.2333333333333	97.3722954662686\\
13.25	98.0147265702835\\
13.2833333333333	98.0152403018922\\
13.3	98.4458457641573\\
13.3333333333333	98.445804179581\\
13.35	98.7071004378088\\
13.3833333333333	98.708571409485\\
13.4	98.5651529534672\\
13.4333333333333	98.5643662457322\\
13.45	99.1999602797191\\
13.4833333333333	99.199106408017\\
13.5	97.9242991710156\\
13.5333333333333	97.9231175840521\\
13.55	97.5888978049211\\
13.5833333333333	97.5890798224587\\
13.6	98.6085840070399\\
13.6333333333333	98.6104241752939\\
13.65	98.4750180695794\\
13.6833333333333	98.4745498844145\\
13.7	100.029041640246\\
13.7333333333333	100.02916881992\\
13.75	97.8042670282077\\
13.7833333333333	97.8037069447688\\
13.8	97.2628095184217\\
13.8333333333333	97.2636507641047\\
13.85	97.5870874420572\\
13.8833333333333	97.5866545700651\\
13.9	97.624655752896\\
13.9333333333333	97.6250360803005\\
13.95	97.9263985976566\\
13.9833333333333	97.926603781868\\
14	97.7115297242661\\
14.0333333333333	97.7112139226495\\
14.05	96.9582360385305\\
14.0833333333333	96.9576838299608\\
14.1	97.7327145539439\\
14.1333333333333	97.7332292226525\\
14.15	97.7142858448079\\
14.1833333333333	97.7151114181783\\
14.2	97.5373542053321\\
14.2333333333333	97.5371559063045\\
14.25	97.7336609270368\\
14.2833333333333	97.7330057713011\\
14.3	97.2554483413498\\
14.3333333333333	97.2562319377579\\
14.35	97.6458985937231\\
14.3833333333333	97.6451776776185\\
14.4	97.6038537015751\\
14.4333333333333	97.6047821804249\\
14.45	96.3192657855288\\
14.4833333333333	96.3195752601323\\
14.5	97.577888991178\\
14.5333333333333	97.5784618953297\\
14.55	97.662757198222\\
14.5833333333333	97.6624167095325\\
14.6	96.6810326755517\\
14.6333333333333	96.679656415613\\
14.65	97.6951181840437\\
14.6833333333333	97.6964014229699\\
14.7	96.134883503437\\
14.7333333333333	96.1350831618496\\
14.75	97.5232509471769\\
14.7833333333333	97.5245226062456\\
14.8	96.3359460415347\\
14.8333333333333	96.3355588066965\\
14.85	97.2439121422051\\
14.8833333333333	97.2446319557143\\
14.9	97.4333760944466\\
14.9333333333333	97.4326098268824\\
14.95	96.7485228655633\\
14.9833333333333	96.7483966236858\\
15	97.7214453958785\\
15.0333333333333	97.7212347262661\\
15.05	96.770844402076\\
15.0833333333333	96.7718900099373\\
15.1	94.8289755517256\\
15.1333333333333	94.8290263856755\\
15.15	93.4237448029072\\
15.1833333333333	93.4238357172699\\
15.2	91.1475359577993\\
15.2333333333333	91.1469074918594\\
15.25	98.4741633238497\\
15.2833333333333	98.4745834552097\\
15.3	93.4092840775088\\
15.3333333333333	93.4090743092414\\
15.35	90.8088651267267\\
15.3833333333333	90.8087418902251\\
15.4	90.7472176604212\\
15.45	90.746347526952\\
15.4833333333333	90.7461402410294\\
15.5	98.8575401635433\\
15.5333333333333	98.8559350898096\\
15.55	99.4393935537659\\
15.5833333333333	99.4400106347467\\
15.6	100.877111717177\\
15.6333333333333	100.87704907451\\
15.65	101.21462613236\\
15.6833333333333	101.214296783376\\
15.7	101.325112565275\\
15.7333333333333	101.325567486175\\
15.75	98.755899962217\\
15.7833333333333	98.7552253383048\\
15.8	105.648552542791\\
15.8333333333333	105.649050362978\\
15.85	108.349103408751\\
15.8833333333333	108.349242271047\\
15.9	108.334865383399\\
15.9333333333333	108.334481789333\\
15.95	108.328245470662\\
15.9833333333333	108.328216236814\\
16	97.6884116714819\\
16.0333333333333	97.6893476222226\\
16.05	98.587184059018\\
16.0833333333333	98.5869247338132\\
16.1	95.5400692201254\\
16.1333333333333	95.5407738013196\\
16.15	96.1759651144343\\
16.1833333333333	96.1751488879242\\
16.2	94.3580205271399\\
16.2333333333333	94.3590628729378\\
16.25	97.9895741141575\\
16.2833333333333	97.9880607843589\\
16.3	96.4642359074219\\
16.3333333333333	96.4640202459313\\
16.35	96.450896919567\\
16.3833333333333	96.4492740765369\\
16.4	95.655473245435\\
16.4333333333333	95.6548631781906\\
16.45	94.9770651927392\\
16.4833333333333	94.9760990046464\\
16.5	98.6862932089571\\
16.5333333333333	98.6875958476053\\
16.55	97.0329025483577\\
16.5833333333333	97.032649131957\\
16.6	97.4553357334066\\
16.6333333333333	97.4549822550957\\
16.65	95.1554051499263\\
16.6833333333333	95.1545386162371\\
16.7	94.9167232887783\\
16.7333333333333	94.9172558707028\\
16.75	99.2173749653188\\
16.7833333333333	99.2170429960223\\
16.8	99.1340762889555\\
16.8333333333333	99.1339193111676\\
16.85	97.9291312846495\\
16.8833333333333	97.9284343033892\\
16.9	96.7741778446906\\
16.9333333333333	96.7729333918714\\
16.95	97.6215001386737\\
16.9833333333333	97.6213646673011\\
17	99.1840812648925\\
17.0333333333333	99.1836960261176\\
17.05	99.0755845737052\\
17.0833333333333	99.0748399407625\\
17.1	97.7829569629221\\
17.1333333333333	97.7823694569252\\
17.15	95.9880644856218\\
17.1833333333333	95.9866443244956\\
17.2	94.0041963979155\\
17.2333333333333	94.0029304482741\\
17.25	99.330460451035\\
17.2833333333333	99.3281238999039\\
17.3	97.4437135082888\\
17.3333333333333	97.4425427633041\\
17.35	95.1791990822972\\
17.3833333333333	95.1790706012115\\
17.4	94.6063090709708\\
17.4333333333333	94.6062014580374\\
17.45	92.2725744418955\\
17.4833333333333	92.2739178959636\\
17.5	99.2629946876247\\
17.5333333333333	99.2592651971237\\
17.55	98.4580624751577\\
17.5833333333333	98.4575501853705\\
17.6	96.898253978537\\
17.6333333333333	96.8986373422928\\
17.65	95.4670974505426\\
17.6833333333333	95.4648096043664\\
17.7	94.4410746068047\\
17.7333333333333	94.4404093239893\\
17.75	99.5000721454164\\
17.7833333333333	99.499623044267\\
17.8	99.8209539893595\\
17.8333333333333	99.8202999408589\\
17.85	97.1091130946258\\
17.8833333333333	97.1081896442025\\
17.9	95.4603254408938\\
17.9333333333333	95.4600625501477\\
17.95	93.5526354743162\\
17.9833333333333	93.5531063081817\\
18	99.5816684023361\\
18.0333333333333	99.5835703834725\\
18.05	97.3883219196052\\
18.0833333333333	97.3875620873344\\
18.1	95.6694540238384\\
18.1333333333333	95.6681165468738\\
18.15	94.2167209795923\\
18.1833333333333	94.2163193132468\\
18.2	92.8055492188571\\
18.2333333333333	92.8056898052808\\
18.25	99.6401358147416\\
18.2833333333333	99.6395989735368\\
18.3	98.75404338532\\
18.3333333333333	98.7541021951404\\
18.35	97.6223679546069\\
18.3833333333333	97.6228523036886\\
18.4	97.0333367522057\\
18.4333333333333	97.0323439944509\\
18.45	95.4215348680511\\
18.4833333333333	95.4204110698499\\
18.5	99.7083549017373\\
18.5333333333333	99.7111369551599\\
18.55	98.3988432588368\\
18.5833333333333	98.3982817753085\\
18.6	98.5369432924885\\
18.6333333333333	98.5362824854344\\
18.65	96.8430076840313\\
18.6833333333333	96.844218054776\\
18.7	95.7591710688631\\
18.7333333333333	95.7593403802863\\
18.75	99.7791049823605\\
18.7833333333333	99.7785872919149\\
18.8	98.3493435151991\\
18.8333333333333	98.3469634499091\\
18.85	96.3083604075682\\
18.8833333333333	96.3087721195389\\
18.9	95.3670341910569\\
18.9333333333333	95.3660024356883\\
18.95	95.0443206700533\\
18.9833333333333	95.0445064828428\\
19	99.8169103643828\\
19.0333333333333	99.8164461152541\\
19.05	98.9335890553185\\
19.0666666666667	98.932011917393\\
19.0833333333333	98.936178693606\\
19.1	98.1024511593317\\
19.1333333333333	98.1014609891422\\
19.15	98.1951065406509\\
19.1666666666667	98.192165127275\\
19.1833333333333	98.1945300652074\\
19.2	96.843839759934\\
19.2333333333333	96.8446115991604\\
19.25	99.8363300382458\\
19.2833333333333	99.8337579640695\\
19.3	100.166080407862\\
19.3333333333333	100.166615460114\\
19.35	98.7366646748138\\
19.3833333333333	98.7383021712926\\
19.4	98.4765987285917\\
19.4333333333333	98.4766067991283\\
19.45	97.1182895830551\\
19.4833333333333	97.1173343239957\\
19.5	99.8325975135914\\
19.5333333333333	99.8336764552229\\
19.55	99.5800594797347\\
19.5833333333333	99.5803950068426\\
19.6	98.8123913614765\\
19.6333333333333	98.8131770034769\\
19.65	99.2083842954919\\
19.6833333333333	99.20854231208\\
19.7	98.3833393611208\\
19.7333333333333	98.3820204874607\\
19.75	99.8392293117601\\
19.7833333333333	99.8409764699232\\
19.8	99.8773596857017\\
19.8333333333333	99.8768700901836\\
19.85	98.4305942668305\\
19.8833333333333	98.4318496414568\\
19.9	97.8613351462653\\
19.9166666666667	97.8648876324666\\
19.9333333333333	97.8609549498873\\
19.95	97.4175821952777\\
19.9833333333333	97.4176860878608\\
20	99.8297827089484\\
20.0333333333333	99.830787184767\\
20.05	100.123787305209\\
20.0833333333333	100.122521888161\\
20.1	99.9266378144505\\
20.1333333333333	99.92938923341\\
20.15	100.819786170263\\
20.1833333333333	100.819435291615\\
20.2	99.9759609900107\\
20.2333333333333	99.9757545283743\\
20.25	99.821107713306\\
20.2833333333333	99.8202788079724\\
20.3	99.2039951262464\\
20.3333333333333	99.2049373880835\\
20.35	99.5437828238536\\
20.3833333333333	99.5423497537578\\
20.4	98.9706589529375\\
20.4333333333333	98.9706904752119\\
20.45	99.1666969629567\\
20.4833333333333	99.1666899606214\\
20.5	99.8136543095207\\
20.5333333333333	99.8115336025853\\
20.55	100.171793754579\\
20.5833333333333	100.17228752217\\
20.6	99.5630940337178\\
20.6333333333333	99.5633966726803\\
20.65	99.8261748569613\\
20.6833333333333	99.8240373890943\\
20.7	99.4486859244609\\
20.7333333333333	99.4491188276882\\
20.75	99.8226609275172\\
20.7833333333333	99.8194852601933\\
20.8	100.219460389275\\
20.8333333333333	100.220304901842\\
20.85	99.0060690698558\\
20.8833333333333	99.0070185284752\\
20.9	99.3100332634076\\
20.9333333333333	99.3105968059314\\
20.95	98.9660547476344\\
20.9833333333333	98.964010524867\\
21	99.8155250580905\\
21.0333333333333	99.816935860978\\
21.05	98.6983136770022\\
21.0833333333333	98.6967118103263\\
21.1	99.0692167022631\\
21.1333333333333	99.0686992031831\\
21.15	99.1719362752667\\
21.1833333333333	99.1712108157588\\
21.2	98.8204714758806\\
21.2333333333333	98.8212169499999\\
21.25	99.8086698184759\\
21.2833333333333	99.8082714586772\\
21.3	98.5369352852309\\
21.3333333333333	98.5356387372876\\
21.35	97.9681571322332\\
21.3833333333333	97.9706034712215\\
21.4	100.008988630093\\
21.4333333333333	100.007824329696\\
21.45	98.787170689271\\
21.4833333333333	98.7874283686012\\
21.5	99.8081625280331\\
21.5333333333333	99.8080139558067\\
21.55	99.5680315258791\\
21.5833333333333	99.5689567856447\\
21.6	99.4062388589023\\
21.6333333333333	99.4039551723751\\
21.65	98.9276665291904\\
21.6833333333333	98.9270201129069\\
21.7	98.2491452572121\\
21.7333333333333	98.2484229794669\\
21.75	99.8092416219582\\
21.7833333333333	99.8085369406083\\
21.8	99.9668287170031\\
21.8333333333333	99.9662119847186\\
21.85	99.531097716053\\
21.8666666666667	99.5341920704964\\
21.8833333333333	99.5309768159385\\
21.9	101.019719773093\\
21.9333333333333	101.021929943975\\
21.95	99.297480202347\\
21.9833333333333	99.2968213350917\\
22	99.8046883844898\\
22.0333333333333	99.805842139773\\
22.05	101.378462887027\\
22.0833333333333	101.380367317876\\
22.1	102.064962250284\\
22.1333333333333	102.066896472089\\
22.15	102.045762731742\\
22.1666666666667	102.043133219839\\
22.1833333333333	102.047486597066\\
22.2	101.85049919931\\
22.2333333333333	101.850364740195\\
22.25	99.8112858359781\\
22.2833333333333	99.8131642407086\\
22.3	99.4532493303793\\
22.3333333333333	99.4528009804864\\
22.35	99.2968779547014\\
22.3833333333333	99.2960522548682\\
22.4	99.2518557242636\\
22.4333333333333	99.2522329897589\\
22.45	100.710320992353\\
22.4833333333333	100.710971907546\\
22.5	99.8104170200707\\
22.5333333333333	99.8124596484835\\
22.55	101.314258420429\\
22.5833333333333	101.314931391907\\
22.6	101.244577861812\\
22.6333333333333	101.245102799509\\
22.65	101.018448544481\\
22.6833333333333	101.018634549375\\
22.7	102.468401316749\\
22.7333333333333	102.469792428547\\
22.75	99.8050272675256\\
22.7833333333333	99.8060395820629\\
22.8	100.787546558953\\
22.8333333333333	100.788673801768\\
22.85	100.232500096705\\
22.8833333333333	100.232271460215\\
22.9	101.578588172806\\
22.9333333333333	101.576110741124\\
22.95	101.243884278868\\
22.9833333333333	101.243307091831\\
23	99.8171837555869\\
23.0333333333333	99.8181967892498\\
23.05	99.6560098635316\\
23.0833333333333	99.6560605884305\\
23.1	99.9539803044344\\
23.1333333333333	99.9543728447337\\
23.15	100.808525722422\\
23.1833333333333	100.80778803572\\
23.2	101.63445879579\\
23.2333333333333	101.634976304085\\
23.25	99.8129193875677\\
23.2833333333333	99.8138045865291\\
23.3	101.385724569241\\
23.3333333333333	101.386861697834\\
23.35	101.086431807968\\
23.3833333333333	101.08710020642\\
23.4	102.583141441745\\
23.4333333333333	102.582764771398\\
23.45	102.257592473984\\
23.4833333333333	102.258756250934\\
23.5	99.80912016717\\
23.5333333333333	99.809952883701\\
23.55	99.6737707245213\\
23.5833333333333	99.6724468148472\\
23.6	100.041089691849\\
23.6333333333333	100.041413501707\\
23.65	101.766917702092\\
23.6833333333333	101.767017371307\\
23.7	101.348818394735\\
23.7333333333333	101.348077794187\\
23.75	99.8037542253937\\
23.7833333333333	99.8046532317658\\
23.8	101.721611731297\\
23.8333333333333	101.721521806456\\
23.85	101.914630498168\\
23.8833333333333	101.915393885532\\
23.9	102.140694683121\\
23.9333333333333	102.140428449241\\
23.95	103.270495446384\\
23.9833333333333	103.270377116155\\
24	99.8060541880239\\
};


\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0.0166666666666657	99.9106812684834\\
0.0333333333333314	99.9110072444988\\
0.0499999999999972	99.6871572404038\\
0.0833333333333286	99.6871474681403\\
0.0999999999999943	100.851885349544\\
0.13333333333334	100.852210679029\\
0.150000000000006	100.292239616965\\
0.183333333333337	100.291632646048\\
0.200000000000003	100.102492952066\\
0.233333333333334	100.102971804078\\
0.25	99.9170556548424\\
0.283333333333331	99.9175983213817\\
0.299999999999997	100.5564437333\\
0.333333333333329	100.55628157521\\
0.349999999999994	99.3584608811789\\
0.38333333333334	99.3583579881707\\
0.400000000000006	101.028027078697\\
0.433333333333337	101.027499408345\\
0.450000000000003	101.155825761891\\
0.483333333333334	101.155715486582\\
0.5	99.9152466965947\\
0.533333333333331	99.915640872315\\
0.549999999999997	99.2002804775268\\
0.583333333333329	99.2005310250133\\
0.599999999999994	99.9772489861766\\
0.63333333333334	99.9771516337639\\
0.650000000000006	100.664979498627\\
0.683333333333337	100.665167746688\\
0.700000000000003	101.730099305981\\
0.733333333333334	101.730113655146\\
0.75	99.9185999561415\\
0.783333333333331	99.9184678809088\\
0.799999999999997	100.61454001644\\
0.833333333333329	100.614785652518\\
0.849999999999994	99.585999825951\\
0.88333333333334	99.5859697538493\\
0.900000000000006	100.40079102854\\
0.933333333333337	100.400666071035\\
0.950000000000003	101.347208481532\\
0.983333333333334	101.347115153758\\
1	99.9244856344015\\
1.03333333333333	99.9244228787368\\
1.05	98.4453115261614\\
1.08333333333333	98.4457231940099\\
1.09999999999999	99.6062318156599\\
1.13333333333334	99.6062524153294\\
1.15000000000001	99.0881342683871\\
1.18333333333334	99.0882314253414\\
1.2	100.659446409588\\
1.23333333333333	100.659687828857\\
1.25	99.920691513089\\
1.28333333333333	99.9213078689138\\
1.3	101.118100803049\\
1.33333333333333	101.118121582884\\
1.34999999999999	101.079880107525\\
1.38333333333334	101.079768180449\\
1.40000000000001	100.848454471664\\
1.43333333333334	100.84840895924\\
1.45	101.656660399932\\
1.48333333333333	101.656797098912\\
1.5	99.9283726009541\\
1.53333333333333	99.9287202124662\\
1.55	100.233806639115\\
1.58333333333333	100.233989554594\\
1.59999999999999	100.360392089531\\
1.63333333333334	100.360801018913\\
1.65000000000001	100.984385933245\\
1.68333333333334	100.984172016292\\
1.7	99.4298464754655\\
1.73333333333333	99.4296430268793\\
1.75	99.9272495283471\\
1.78333333333333	99.9274664092197\\
1.8	99.7265485891099\\
1.83333333333333	99.7266561962175\\
1.84999999999999	100.908426586821\\
1.88333333333334	100.908632479521\\
1.90000000000001	99.1289137535608\\
1.93333333333334	99.1293491000577\\
1.95	100.142930658507\\
1.98333333333333	100.143226060666\\
2	99.930602026906\\
2.03333333333333	99.9305823027541\\
2.05	98.6968392398482\\
2.08333333333333	98.6968069763\\
2.09999999999999	100.619429827019\\
2.13333333333334	100.619495017245\\
2.15000000000001	100.933805215961\\
2.18333333333334	100.933727418763\\
2.2	99.7624515641011\\
2.23333333333333	99.7624556377829\\
2.25	99.932803181165\\
2.28333333333333	99.9330459380914\\
2.3	99.1540993499156\\
2.33333333333333	99.1539332975864\\
2.34999999999999	98.8521591558164\\
2.38333333333334	98.8522227077094\\
2.40000000000001	97.4494619598759\\
2.43333333333334	97.449507278521\\
2.45	99.6862331439509\\
2.48333333333333	99.6861966591962\\
2.5	99.9296054344746\\
2.53333333333333	99.9295226568083\\
2.55	99.3057929604811\\
2.58333333333333	99.3059283646242\\
2.59999999999999	99.5395376028545\\
2.63333333333334	99.5395324819854\\
2.65000000000001	99.7242580566123\\
2.68333333333334	99.7242674139295\\
2.7	98.4445446796572\\
2.73333333333333	98.4441976488505\\
2.75	99.9350233461679\\
2.78333333333333	99.9350994827685\\
2.8	98.7012350882897\\
2.83333333333333	98.701279074197\\
2.84999999999999	98.6716725962248\\
2.88333333333334	98.6716638332506\\
2.90000000000001	99.5186530398436\\
2.93333333333334	99.5187331094766\\
2.95	99.2992097427061\\
2.98333333333333	99.2991120457672\\
3	99.9321363044122\\
3.03333333333333	99.9321745844173\\
3.05	98.3429245415389\\
3.08333333333333	98.3430932588205\\
3.09999999999999	100.339549035849\\
3.13333333333334	100.339652373192\\
3.15000000000001	98.8160977098711\\
3.18333333333334	98.8160466980826\\
3.2	98.9585909132264\\
3.23333333333333	98.9586217498575\\
3.25	99.9256095563474\\
3.28333333333333	99.9255761519679\\
3.3	99.3444184028841\\
3.33333333333333	99.3446227231439\\
3.34999999999999	99.0414568183414\\
3.38333333333334	99.041213714253\\
3.40000000000001	99.3055263718268\\
3.43333333333334	99.3053401662715\\
3.45	100.02708368709\\
3.48333333333333	100.026897336198\\
3.5	99.9274734670354\\
3.53333333333333	99.9278085600688\\
3.55	99.3836835626048\\
3.58333333333333	99.383752485246\\
3.59999999999999	99.5235247881167\\
3.63333333333334	99.5234904947342\\
3.65000000000001	100.415109881021\\
3.68333333333334	100.41528669693\\
3.7	100.280349087864\\
3.73333333333333	100.280413585104\\
3.75	99.9186746472013\\
3.78333333333333	99.9189665307312\\
3.8	101.006310791828\\
3.83333333333333	101.006481586949\\
3.84999999999999	100.007261386437\\
3.88333333333334	100.007306286749\\
3.90000000000001	99.5993795335696\\
3.93333333333334	99.5993209986945\\
3.95	99.1070276431096\\
3.98333333333333	99.10698931116\\
4	99.9278996047842\\
4.03333333333333	99.9276794869758\\
4.05	101.659786661481\\
4.08333333333333	101.65971635415\\
4.09999999999999	100.428731772721\\
4.13333333333334	100.428599453313\\
4.15000000000001	101.053456923662\\
4.18333333333334	101.053221239507\\
4.2	101.674057059697\\
4.23333333333333	101.673885181523\\
4.25	99.9297925710957\\
4.28333333333333	99.9297078585938\\
4.3	99.3451761690941\\
4.33333333333333	99.3448482433441\\
4.34999999999999	99.4228477044069\\
4.38333333333334	99.422658919311\\
4.40000000000001	99.0337330317207\\
4.43333333333334	99.0336819471435\\
4.45	98.0841059398794\\
4.48333333333333	98.0841493446952\\
4.5	99.9272620753315\\
4.53333333333333	99.927522213548\\
4.55	100.658761407669\\
4.58333333333333	100.658957173745\\
4.59999999999999	100.101773403818\\
4.63333333333334	100.101717128756\\
4.65000000000001	101.193165075543\\
4.68333333333334	101.193099836248\\
4.7	99.9511215215197\\
4.73333333333333	99.9508764298784\\
4.75	99.9201238787528\\
4.78333333333333	99.9198210730449\\
4.8	101.073014474934\\
4.83333333333333	101.072487644309\\
4.84999999999999	99.8215531853649\\
4.88333333333334	99.821298180263\\
4.90000000000001	101.141484802048\\
4.93333333333334	101.141401212046\\
4.95	99.4415510778249\\
4.98333333333333	99.4414724880519\\
5	99.9218527233393\\
5.03333333333333	99.9219561990481\\
5.05	102.021475970347\\
5.08333333333333	102.021734034479\\
5.09999999999999	101.470565613178\\
5.13333333333334	101.470361576447\\
5.15000000000001	101.568932243205\\
5.18333333333334	101.568885435964\\
5.2	102.225266748642\\
5.23333333333333	102.225180793159\\
5.25	99.9225801180832\\
5.28333333333333	99.9226002714976\\
5.3	100.926881641504\\
5.33333333333333	100.926783887099\\
5.34999999999999	100.779311701407\\
5.38333333333334	100.779278085915\\
5.40000000000001	100.706450996379\\
5.43333333333334	100.706579827612\\
5.45	102.513934916279\\
5.48333333333333	102.513554672836\\
5.5	99.9155412698397\\
5.53333333333333	99.9151900463331\\
5.55	99.4463454304467\\
5.58333333333333	99.4464092806809\\
5.59999999999999	102.159043142915\\
5.63333333333334	102.159620216311\\
5.65000000000001	103.456173929525\\
5.68333333333334	103.456225196843\\
5.7	103.029683270409\\
5.73333333333333	103.029856521752\\
5.75	99.9113026239714\\
5.78333333333333	99.9116636220646\\
5.8	101.627078054766\\
5.83333333333333	101.626656136249\\
5.84999999999999	102.713328165609\\
5.88333333333334	102.713570974805\\
5.90000000000001	102.075471895269\\
5.93333333333334	102.075190660306\\
5.95	103.53853182775\\
5.98333333333333	103.538869156223\\
6	99.8999090433215\\
6.03333333333333	99.9000894264342\\
6.05	100.773480400925\\
6.08333333333333	100.773204216191\\
6.09999999999999	101.097727262322\\
6.13333333333334	101.097168172447\\
6.15000000000001	101.311891033538\\
6.23333333333333	101.309395848869\\
6.25	99.8919433998036\\
6.28333333333333	99.8917982254288\\
6.3	100.141797551285\\
6.33333333333333	100.141973323912\\
6.34999999999999	101.115792793371\\
6.38333333333334	101.115801520659\\
6.40000000000001	101.361506033689\\
6.43333333333334	101.360621779446\\
6.45	101.100058008668\\
6.48333333333333	101.100198369126\\
6.5	99.8789563231734\\
6.53333333333333	99.879126191954\\
6.55	99.7674922015747\\
6.58333333333333	99.7668710664616\\
6.59999999999999	101.103480491138\\
6.63333333333334	101.1025067977\\
6.65000000000001	100.826127576032\\
6.68333333333334	100.825923908784\\
6.7	100.75037141252\\
6.73333333333333	100.750272249485\\
6.75	99.8679554727708\\
6.78333333333333	99.8678413612434\\
6.8	99.4876025871151\\
6.83333333333333	99.4877163089233\\
6.84999999999999	101.341484325934\\
6.88333333333334	101.342020616361\\
6.90000000000001	99.5815700854861\\
6.93333333333334	99.581739826316\\
6.95	101.192871564603\\
6.98333333333333	101.193030703826\\
7	99.857343580899\\
7.03333333333333	99.8565745786189\\
7.05	100.557879477387\\
7.08333333333333	100.557925155515\\
7.09999999999999	100.484230648971\\
7.13333333333334	100.483869900385\\
7.15000000000001	101.142514069629\\
7.18333333333334	101.142364316329\\
7.2	101.212615474868\\
7.23333333333333	101.21242841462\\
7.25	99.8415946266096\\
7.28333333333333	99.8410448222238\\
7.3	98.5595336900361\\
7.33333333333333	98.5593034284459\\
7.34999999999999	99.2419862767781\\
7.38333333333334	99.2427567020243\\
7.40000000000001	100.950969291661\\
7.43333333333334	100.95045564289\\
7.45	99.0588356013549\\
7.48333333333333	99.0588621775916\\
7.5	99.8094705261853\\
7.53333333333333	99.8090475459904\\
7.55	100.597330980368\\
7.58333333333333	100.597775942518\\
7.59999999999999	100.723542602872\\
7.63333333333334	100.72340328205\\
7.65000000000001	100.285456979364\\
7.68333333333334	100.285276779484\\
7.7	101.778835703933\\
7.73333333333333	101.778752755779\\
7.75	99.7879096697511\\
7.78333333333333	99.7878351657467\\
7.8	101.06544312204\\
7.83333333333333	101.064910229369\\
7.84999999999999	100.901376101195\\
7.88333333333334	100.902014024861\\
7.90000000000001	100.019778614258\\
7.93333333333334	100.019367472049\\
7.95	100.911480781332\\
7.98333333333333	100.910833121897\\
8	99.7647418483395\\
8.03333333333333	99.764284067247\\
8.05	100.793808676616\\
8.08333333333333	100.794433191405\\
8.09999999999999	101.629458149758\\
8.13333333333334	101.630002004149\\
8.15000000000001	102.065338260405\\
8.18333333333334	102.065065918978\\
8.2	102.8597174271\\
8.23333333333333	102.860104020028\\
8.25	99.7300505698691\\
8.28333333333333	99.730005635083\\
8.3	101.203154015715\\
8.33333333333333	101.203356307757\\
8.34999999999999	101.552663199902\\
8.38333333333334	101.552508696257\\
8.40000000000001	102.967284954367\\
8.43333333333334	102.967510467459\\
8.45	102.623701809404\\
8.48333333333333	102.623370354736\\
8.5	99.6940834871091\\
8.53333333333333	99.6934360792507\\
8.55	100.539050596142\\
8.58333333333333	100.538806829401\\
8.59999999999999	100.613984415384\\
8.63333333333334	100.613757885545\\
8.65000000000001	100.892904526983\\
8.68333333333334	100.893647156361\\
8.7	102.488519979967\\
8.73333333333333	102.487748656198\\
8.75	99.6639794866608\\
8.78333333333333	99.6637351245783\\
8.8	101.332593617907\\
8.83333333333333	101.332009654712\\
8.84999999999999	102.099963126896\\
8.88333333333334	102.099826384513\\
8.90000000000001	104.093126443281\\
8.93333333333334	104.09308977101\\
8.95	103.744094343798\\
8.98333333333333	103.743906320353\\
9	99.6158786140927\\
9.03333333333333	99.6165209235004\\
9.05	99.7483377172055\\
9.08333333333333	99.7494650118029\\
9.09999999999999	101.856627079607\\
9.13333333333334	101.856395843978\\
9.15000000000001	102.293122133044\\
9.18333333333334	102.293635857833\\
9.2	102.449211756559\\
9.23333333333333	102.449338835073\\
9.25	99.5629037667452\\
9.28333333333333	99.5631051194216\\
9.3	100.377056794959\\
9.33333333333333	100.377450154713\\
9.34999999999999	101.857747731749\\
9.38333333333334	101.858286991292\\
9.40000000000001	103.362935266125\\
9.43333333333334	103.362488821201\\
9.45	102.245812847598\\
9.48333333333333	102.245703332646\\
9.5	99.093247724719\\
9.53333333333333	99.0933114651908\\
9.55	101.013033233606\\
9.58333333333333	101.012312614765\\
9.59999999999999	102.34272359914\\
9.63333333333334	102.342854186199\\
9.65000000000001	100.950331762169\\
9.68333333333334	100.950462066412\\
9.7	104.620260528521\\
9.73333333333333	104.620612538282\\
9.75	99.0160296085464\\
9.78333333333333	99.0165962191174\\
9.8	99.3042313331072\\
9.83333333333333	99.3044185262067\\
9.84999999999999	100.787676451595\\
9.88333333333334	100.787537003623\\
9.90000000000001	101.62368736823\\
9.93333333333334	101.624033817436\\
9.95	102.017607373927\\
9.98333333333333	102.017976897846\\
10	98.8771686155723\\
10.0333333333333	98.8779196279924\\
10.05	99.6859748157907\\
10.0833333333333	99.6857709192386\\
10.1	100.026683715998\\
10.1333333333333	100.027653707477\\
10.15	100.060514624629\\
10.1833333333333	100.060491946232\\
10.2	100.836249178153\\
10.2333333333333	100.835894200106\\
10.25	98.7920226040405\\
10.2833333333333	98.7919721723264\\
10.3	98.1914874327284\\
10.3333333333333	98.1916764960437\\
10.35	100.048535339773\\
10.3833333333333	100.049039683535\\
10.4	100.797860245993\\
10.4333333333333	100.798327505076\\
10.45	101.120534175851\\
10.4833333333333	101.120547709376\\
10.5	98.7297422547384\\
10.5333333333333	98.7297653300591\\
10.55	99.0946746860904\\
10.5833333333333	99.0949717860635\\
10.6	99.5749545044443\\
10.6333333333333	99.5750697171834\\
10.65	100.955688438563\\
10.6833333333333	100.955625634233\\
10.7	101.252387733358\\
10.7333333333333	101.25282603443\\
10.75	98.6755485867746\\
10.7833333333333	98.6756669170187\\
10.8	99.1640381432155\\
10.8333333333333	99.164009502103\\
10.85	99.5778569730585\\
10.8833333333333	99.5782003083706\\
10.9	100.988275411166\\
10.9333333333333	100.987286225439\\
10.95	100.29225809463\\
10.9833333333333	100.292276404242\\
11	98.4982563992927\\
11.0333333333333	98.4984028991768\\
11.05	98.8945165132612\\
11.0833333333333	98.8943172171703\\
11.1	99.2302437982216\\
11.1333333333333	99.230052654926\\
11.15	98.5692215801823\\
11.1833333333333	98.5693991090597\\
11.2	99.8492696439695\\
11.2333333333333	99.8488245106313\\
11.25	98.3982420179078\\
11.2833333333333	98.3981713798384\\
11.3	97.6846196074697\\
11.3333333333333	97.6842143950706\\
11.35	98.0104934567641\\
11.3833333333333	98.0110704041354\\
11.4	98.2030956558882\\
11.4333333333333	98.2029720041345\\
11.45	98.8221282841905\\
11.4833333333333	98.82176466252\\
11.5	98.3721630836717\\
11.5333333333333	98.3719779506528\\
11.55	100.277428076154\\
11.5833333333333	100.277401459714\\
11.6	99.592258783033\\
11.6333333333333	99.5917255879858\\
11.65	99.5134731670876\\
11.6833333333333	99.5128348391657\\
11.7	99.6263926996794\\
11.7333333333333	99.6260463125714\\
11.75	98.2180840938253\\
11.7833333333333	98.2185419555099\\
11.8	97.9393984252127\\
11.8333333333333	97.9397962616832\\
11.85	98.4024693710182\\
11.8833333333333	98.4021104564674\\
11.9	99.5423830396475\\
11.9333333333333	99.542135597065\\
11.95	98.7890958386628\\
11.9833333333333	98.7891042912355\\
12	98.1852697991001\\
12.0333333333333	98.1850810270855\\
12.05	98.5448813031475\\
12.0833333333333	98.5451078405621\\
12.1	98.3780465790257\\
12.1333333333333	98.3779685440134\\
12.15	99.4400515809492\\
12.1833333333333	99.4400948715344\\
12.2	99.1848449439558\\
12.2333333333333	99.1847159532482\\
12.25	98.1230748146606\\
12.2833333333333	98.1224858513758\\
12.3	98.7140342252607\\
12.3333333333333	98.7136848909671\\
12.35	98.6163456467023\\
12.3833333333333	98.6168634606181\\
12.4	98.787167405854\\
12.4333333333333	98.7874913034837\\
12.45	99.8141050218155\\
12.4833333333333	99.8141645844072\\
12.5	98.0845822284243\\
12.5333333333333	98.0852877649592\\
12.55	99.9879170207888\\
12.5833333333333	99.9879945798237\\
12.6	100.361533520004\\
12.6833333333333	100.359138451353\\
12.7	100.344028122322\\
12.7333333333333	100.344669343271\\
12.75	97.9437627399805\\
12.7833333333333	97.9428328579048\\
12.8	96.8141284843878\\
12.8333333333333	96.8142936248517\\
12.85	97.9688153134195\\
12.8833333333333	97.9689830818574\\
12.9	99.6804766690631\\
12.9333333333333	99.6805477384616\\
12.95	98.819291915272\\
12.9833333333333	98.819985102721\\
13	97.9104795119592\\
13.0333333333333	97.910697520283\\
13.05	98.3562850705158\\
13.0833333333333	98.3557407621978\\
13.1	96.7597938668054\\
13.1333333333333	96.7603936016071\\
13.15	98.6156716871015\\
13.1833333333333	98.616193928961\\
13.2	97.1895775462994\\
13.2333333333333	97.1899880416878\\
13.25	97.8281622207117\\
13.2833333333333	97.8281003284398\\
13.3	98.2558153875035\\
13.3333333333333	98.2554220463053\\
13.35	98.522136878233\\
13.3833333333333	98.5227830435174\\
13.4	98.3792073125731\\
13.4333333333333	98.3789149535823\\
13.45	99.0148812850749\\
13.4833333333333	99.0149626752202\\
13.5	97.717172224215\\
13.5333333333333	97.7167210847197\\
13.55	97.3864333520495\\
13.5833333333333	97.386736246093\\
13.6	98.4089188540416\\
13.6333333333333	98.4093476056796\\
13.65	98.2708653088186\\
13.6833333333333	98.271121820173\\
13.7	99.8336741037269\\
13.7333333333333	99.8338725586447\\
13.75	97.5934495868177\\
13.7833333333333	97.5931954815546\\
13.8	97.0466984555063\\
13.8333333333333	97.0464992097536\\
13.85	97.3720807182713\\
13.8833333333333	97.3715971963563\\
13.9	97.4105088043586\\
13.9333333333333	97.4109166178029\\
13.95	97.7093950215274\\
13.9833333333333	97.7102145594446\\
14	97.4886296206598\\
14.0333333333333	97.4887057660344\\
14.05	96.725714815966\\
14.0833333333333	96.7258509753824\\
14.1	97.5131717198762\\
14.1333333333333	97.51324251503\\
14.15	97.491664918158\\
14.1833333333333	97.4919428372344\\
14.2	97.3102632170012\\
14.2333333333333	97.3101817845063\\
14.25	97.5088537120175\\
14.2833333333333	97.5086281870406\\
14.3	97.0307223158932\\
14.3333333333333	97.0308237290567\\
14.35	97.4201152988378\\
14.3833333333333	97.4198824275104\\
14.4	97.3845500966209\\
14.4333333333333	97.3850284370377\\
14.45	96.094616459763\\
14.4833333333333	96.09413710758\\
14.5	97.3558767489729\\
14.5333333333333	97.3565703242323\\
14.55	97.444519854993\\
14.5833333333333	97.4445939937445\\
14.6	96.4607836846272\\
14.6333333333333	96.4603839804185\\
14.65	97.4723820501526\\
14.6833333333333	97.4725150186277\\
14.7	95.9123374705044\\
14.7333333333333	95.911947805537\\
14.75	97.2865507383164\\
14.7833333333333	97.2866798995625\\
14.8	96.1005755443341\\
14.8333333333333	96.1005444800696\\
14.85	97.0088436523277\\
14.8833333333333	97.0087854070618\\
14.9	97.1982458845728\\
14.9333333333333	97.1980384139754\\
14.95	96.5169411504722\\
14.9833333333333	96.5168106894012\\
15	97.4911737653643\\
15.0333333333333	97.4910924886067\\
15.05	96.5388804683096\\
15.0833333333333	96.5391408427729\\
15.1	94.5985870947305\\
15.1333333333333	94.5981201357526\\
15.15	93.193572211818\\
15.1833333333333	93.1938164507776\\
15.2	90.9267229612678\\
15.2333333333333	90.9269051077691\\
15.25	98.3057662093278\\
15.2833333333333	98.3058617258361\\
15.3	93.2433952410036\\
15.3333333333333	93.2437355383562\\
15.35	90.6642174047686\\
15.3833333333333	90.6646523141234\\
15.4	90.6166866919274\\
15.4833333333333	90.6212576571798\\
15.5	98.728016097404\\
15.5333333333333	98.727048828706\\
15.55	99.2975665714052\\
15.5833333333333	99.298187972225\\
15.6	100.729642747114\\
15.6333333333333	100.729909623452\\
15.65	101.080848232258\\
15.6833333333333	101.080750041336\\
15.7	101.189516681424\\
15.7333333333333	101.189470352165\\
15.75	98.6149562450897\\
15.7833333333333	98.6143343653073\\
15.8	105.507001854925\\
15.8333333333333	105.506931933304\\
15.85	108.172470746868\\
15.8833333333333	108.172321321774\\
15.9	108.156715920961\\
15.9333333333333	108.156764154858\\
15.95	108.149591833081\\
15.9833333333333	108.149391798378\\
16	97.419056028524\\
16.0333333333333	97.4197233253802\\
16.05	98.3220699280149\\
16.0833333333333	98.3216807254578\\
16.1	95.2693676841289\\
16.1333333333333	95.2694410668406\\
16.15	95.9040579491421\\
16.1833333333333	95.9035996353392\\
16.2	94.0792180016508\\
16.2333333333333	94.0799064048106\\
16.25	97.7415774672439\\
16.2833333333333	97.7406873083023\\
16.3	96.2194572622395\\
16.3333333333333	96.2194120200864\\
16.35	96.2051294130776\\
16.3833333333333	96.2041244856793\\
16.4	95.4065129658139\\
16.4333333333333	95.4059167322802\\
16.45	94.7323050993021\\
16.4833333333333	94.7321399260096\\
16.5	98.4923693793463\\
16.5333333333333	98.4924528534867\\
16.55	96.8306844678362\\
16.5833333333333	96.830960559849\\
16.6	97.2617447827074\\
16.6333333333333	97.2612961752088\\
16.65	94.9536552972845\\
16.6833333333333	94.9531437212542\\
16.7	94.7139018538429\\
16.7333333333333	94.7138456885074\\
16.75	99.1159846789027\\
16.7833333333333	99.115762963823\\
16.8	99.0352121393134\\
16.8333333333333	99.0353923521811\\
16.85	97.8290754962778\\
16.8833333333333	97.8286301228131\\
16.9	96.6671981284568\\
16.9333333333333	96.6662265018537\\
16.95	97.5236788667712\\
16.9833333333333	97.5242935771547\\
17	99.0719179918621\\
17.0333333333333	99.0720418793808\\
17.05	98.9714166394246\\
17.0833333333333	98.9714888722324\\
17.1	97.6761300620583\\
17.1333333333333	97.6759865938235\\
17.15	95.8880520340809\\
17.1833333333333	95.8872623806498\\
17.2	93.9014248285993\\
17.2333333333333	93.9012357438967\\
17.25	99.2145575249455\\
17.2833333333333	99.2138389484589\\
17.3	97.3311299745224\\
17.3333333333333	97.3308016685947\\
17.35	95.067510681847\\
17.3833333333333	95.0669067757609\\
17.4	94.5013587813703\\
17.4333333333333	94.5014563185843\\
17.45	92.1625816565837\\
17.4833333333333	92.1620818234095\\
17.5	99.1469156813519\\
17.5333333333333	99.1452077744498\\
17.55	98.3531905427379\\
17.5833333333333	98.3530634353594\\
17.6	96.7958616873191\\
17.6333333333333	96.7956582580587\\
17.65	95.3666227345186\\
17.6833333333333	95.3650222876827\\
17.7	94.3408837682496\\
17.7333333333333	94.3404000069811\\
17.75	99.5517111727574\\
17.7833333333333	99.5520659152293\\
17.8	99.8733586720352\\
17.8333333333333	99.8725824876722\\
17.85	97.1567539350798\\
17.8833333333333	97.1560745210127\\
17.9	95.5120451977825\\
17.9333333333333	95.512097243202\\
17.95	93.6023445823133\\
17.9833333333333	93.6022172327972\\
18	99.6443829485197\\
18.0333333333333	99.6447935790525\\
18.05	97.4536312635986\\
18.0833333333333	97.4533481444981\\
18.1	95.7320926691416\\
18.1333333333333	95.7322759878859\\
18.15	94.284290204439\\
18.1833333333333	94.2840655399677\\
18.2	92.8725885312116\\
18.2333333333333	92.8720336426656\\
18.25	99.7300585376872\\
18.2833333333333	99.7300952090977\\
18.3	98.84741526326\\
18.3333333333333	98.8477508829544\\
18.35	97.7163725247568\\
18.3833333333333	97.7166244485108\\
18.4	97.1231178341176\\
18.4333333333333	97.1228557727564\\
18.45	95.5163009310644\\
18.4833333333333	95.5158690028016\\
18.5	99.8113151911459\\
18.5333333333333	99.8121018259292\\
18.55	98.5049295140159\\
18.5833333333333	98.5054207728289\\
18.6	98.6442173351749\\
18.6333333333333	98.6437736835313\\
18.65	96.952655852659\\
18.6833333333333	96.9528546219507\\
18.7	95.8686740986337\\
18.7333333333333	95.8681108068272\\
18.75	99.8793711392811\\
18.7833333333333	99.8794262675081\\
18.8	98.4500993297354\\
18.8333333333333	98.450266230702\\
18.85	96.4071399788448\\
18.8833333333333	96.4072283809328\\
18.9	95.4709506522216\\
18.9333333333333	95.4698291972485\\
18.95	95.151655100478\\
18.9833333333333	95.1509902508238\\
19	99.926770701105\\
19.0333333333333	99.9259536824601\\
19.05	99.0486996781854\\
19.0833333333333	99.0492287142781\\
19.1	98.2176451857578\\
19.1333333333333	98.2168233761762\\
19.15	98.3090577945756\\
19.1833333333333	98.309024703206\\
19.2	96.9536651303365\\
19.2333333333333	96.9540756852393\\
19.25	99.9531927929044\\
19.2833333333333	99.9520733238489\\
19.3	100.285640093183\\
19.3333333333333	100.286445576493\\
19.35	98.8615609263351\\
19.3833333333333	98.8621804390266\\
19.4	98.5971586435608\\
19.4333333333333	98.5973581989207\\
19.45	97.2387227724861\\
19.4833333333333	97.2385773685938\\
19.5	99.9646995205433\\
19.5333333333333	99.9656120423513\\
19.55	99.7097889939963\\
19.5833333333333	99.710155014583\\
19.6	98.9446401609641\\
19.6333333333333	98.9447175628772\\
19.65	99.3404685582453\\
19.6833333333333	99.340498335493\\
19.7	98.512363472379\\
19.7333333333333	98.5125549747539\\
19.75	99.9743609960613\\
19.7833333333333	99.9756272969274\\
19.8	100.013019819067\\
19.8333333333333	100.012840818408\\
19.85	98.5702921499315\\
19.8833333333333	98.5706841667135\\
19.9	98.0005018561127\\
19.9333333333333	98.0009999347741\\
19.95	97.5582417527024\\
19.9833333333333	97.5585536756213\\
20	99.9730195617808\\
20.0333333333333	99.973060226704\\
20.05	100.269573341807\\
20.0833333333333	100.268459321817\\
20.1	100.06958901594\\
20.1333333333333	100.070362128773\\
20.15	100.965279752325\\
20.1833333333333	100.964243760657\\
20.2	100.114605059277\\
20.2333333333333	100.114960610726\\
20.25	99.966307625125\\
20.2833333333333	99.9656926583696\\
20.3	99.3504713438003\\
20.3333333333333	99.3505061845854\\
20.35	99.6934815748695\\
20.3833333333333	99.6928751179051\\
20.4	99.1186704672272\\
20.4333333333333	99.1188108082993\\
20.45	99.3127001783867\\
20.4833333333333	99.312796825474\\
20.5	99.963773375935\\
20.5333333333333	99.9632868884259\\
20.55	100.316369228597\\
20.5833333333333	100.316530290886\\
20.6	99.7124252138307\\
20.6333333333333	99.7120638969004\\
20.65	99.9728502514039\\
20.6833333333333	99.9719250397313\\
20.7	99.5945344565649\\
20.7333333333333	99.5940141999019\\
20.75	99.9680786688137\\
20.7833333333333	99.9668987618407\\
20.8	100.368445800283\\
20.8333333333333	100.368403156196\\
20.85	99.1569445873127\\
20.8833333333333	99.1568210101782\\
20.9	99.4570207586743\\
20.9333333333333	99.457170487151\\
20.95	99.1105273931992\\
20.9833333333333	99.1109293837075\\
21	99.9625812986298\\
21.0333333333333	99.9629519856246\\
21.05	98.8441390103447\\
21.0833333333333	98.843146388523\\
21.1	99.2203899579649\\
21.1333333333333	99.220229479364\\
21.15	99.3201256211232\\
21.1833333333333	99.3201806447089\\
21.2	98.9687249553472\\
21.2333333333333	98.9687057424041\\
21.25	99.9586599173007\\
21.2833333333333	99.9580864257186\\
21.3	98.6905684649558\\
21.3333333333333	98.6908438360135\\
21.35	98.122338176339\\
21.3833333333333	98.1233585461966\\
21.4	100.15678509415\\
21.4333333333333	100.156430093415\\
21.45	98.9422438707069\\
21.4833333333333	98.9426836238026\\
21.5	99.9612251755028\\
21.5333333333333	99.9608729106248\\
21.55	99.7212789322262\\
21.5833333333333	99.7212528206424\\
21.6	99.5624003534633\\
21.6333333333333	99.561815177273\\
21.65	99.0804959517001\\
21.6833333333333	99.0802802932054\\
21.7	98.4026976219528\\
21.7333333333333	98.4033398957339\\
21.75	99.9629607365763\\
21.7833333333333	99.9632500841691\\
21.8	100.122742472997\\
21.8333333333333	100.122483909505\\
21.85	99.6798079842167\\
21.8833333333333	99.6809323583552\\
21.9	101.172339993567\\
21.9333333333333	101.173163764191\\
21.95	99.4531640798602\\
21.9833333333333	99.4532780458198\\
22	99.9661016098053\\
22.0333333333333	99.9667494762568\\
22.05	101.531376854767\\
22.0833333333333	101.532597121433\\
22.1	102.215858000248\\
22.1333333333333	102.216722781\\
22.15	102.19579443855\\
22.1833333333333	102.196499636104\\
22.2	102.004268183313\\
22.2333333333333	102.003885864998\\
22.25	99.9681760429899\\
22.2833333333333	99.9687841873305\\
22.3	99.6091269073196\\
22.3333333333333	99.6090754992819\\
22.35	99.4525503975588\\
22.3833333333333	99.4519025414599\\
22.4	99.4070102230084\\
22.4333333333333	99.4072261591624\\
22.45	100.863265473995\\
22.4833333333333	100.863442103204\\
22.5	99.965112767397\\
22.5333333333333	99.9659721254618\\
22.55	101.469234710016\\
22.5833333333333	101.470126332449\\
22.6	101.399811187785\\
22.6333333333333	101.400719797501\\
22.65	101.17259308969\\
22.6833333333333	101.172572624624\\
22.7	102.620292229053\\
22.7333333333333	102.620889280956\\
22.75	99.9612112295756\\
22.7833333333333	99.9617592842284\\
22.8	100.942882701738\\
22.8333333333333	100.943350361687\\
22.85	100.388817140154\\
22.8833333333333	100.388688336183\\
22.9	101.722550694556\\
22.9333333333333	101.722387981726\\
22.95	101.394760366898\\
22.9833333333333	101.394860404736\\
23	99.966614570693\\
23.0333333333333	99.9667375254958\\
23.05	99.8051341072041\\
23.0833333333333	99.8055859543134\\
23.1	100.104713960497\\
23.1333333333333	100.104713976936\\
23.15	100.957585498347\\
23.1833333333333	100.957209354401\\
23.2	101.782654801143\\
23.2333333333333	101.783196551441\\
23.25	99.9641305264784\\
23.2833333333333	99.9647850839491\\
23.3	101.53381857336\\
23.3333333333333	101.534644223664\\
23.35	101.240691525641\\
23.3833333333333	101.241332843265\\
23.4	102.734282941233\\
23.4333333333333	102.734638709397\\
23.45	102.405725143597\\
23.4833333333333	102.406434989251\\
23.5	99.9593340474367\\
23.5333333333333	99.9600219256149\\
23.55	99.8193238743083\\
23.5833333333333	99.8192254849444\\
23.6	100.189551839976\\
23.6333333333333	100.189820638136\\
23.65	101.914495289244\\
23.6833333333333	101.914384266563\\
23.7	101.494658082905\\
23.7333333333333	101.494500482428\\
23.75	99.9565607840603\\
23.7833333333333	99.9567551028466\\
23.8	101.865046177287\\
23.8333333333333	101.864918016245\\
23.85	102.06271776498\\
23.8833333333333	102.063221952563\\
23.9	102.28814130153\\
23.9333333333333	102.288149374366\\
23.95	103.415675801111\\
23.9833333333333	103.415941676777\\
24	99.9534548645592\\
};




\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
0.0166666666666657	99.9147976344875\\
0.0333333333333314	99.9150437715184\\
0.0499999999999972	99.6836616435145\\
0.0833333333333286	99.6842477105138\\
0.0999999999999943	100.848170707877\\
0.13333333333334	100.848631978236\\
0.150000000000006	100.293624045898\\
0.183333333333337	100.293568786047\\
0.200000000000003	100.103237110128\\
0.233333333333334	100.103590918039\\
0.25	99.9122198297659\\
0.283333333333331	99.9127569290473\\
0.299999999999997	100.556255637473\\
0.333333333333329	100.55611479695\\
0.349999999999994	99.3650158781869\\
0.38333333333334	99.3651345872107\\
0.400000000000006	101.026283616941\\
0.433333333333337	101.027047352767\\
0.450000000000003	101.156272286477\\
0.483333333333334	101.156202108913\\
0.5	99.9216850838899\\
0.533333333333331	99.9216134850458\\
0.549999999999997	99.2015128327162\\
0.583333333333329	99.2014298815999\\
0.599999999999994	99.9829075713308\\
0.63333333333334	99.9825440280142\\
0.650000000000006	100.669470663307\\
0.683333333333337	100.670061410436\\
0.700000000000003	101.736095860479\\
0.733333333333334	101.736429356447\\
0.75	99.9225648767428\\
0.783333333333331	99.9229868545211\\
0.799999999999997	100.621745947338\\
0.833333333333329	100.621192623424\\
0.849999999999994	99.5869852437891\\
0.88333333333334	99.587437463015\\
0.900000000000006	100.401662420192\\
0.933333333333337	100.401627531782\\
0.950000000000003	101.346344695125\\
0.983333333333334	101.346553894344\\
1	99.925759913364\\
1.03333333333333	99.9258361703616\\
1.05	98.4564968517122\\
1.08333333333333	98.4568875333945\\
1.09999999999999	99.6080428360134\\
1.13333333333334	99.608279622774\\
1.15000000000001	99.1020518417478\\
1.18333333333334	99.1023558663968\\
1.2	100.658698696309\\
1.23333333333333	100.659056428498\\
1.25	99.9272665230862\\
1.28333333333333	99.9271599356192\\
1.3	101.125704490779\\
1.33333333333333	101.126035434627\\
1.34999999999999	101.075735660522\\
1.38333333333334	101.075944991779\\
1.40000000000001	100.856568294204\\
1.43333333333334	100.856785529063\\
1.45	101.664000980707\\
1.48333333333333	101.663762160725\\
1.5	99.9326160065492\\
1.53333333333333	99.9325754099224\\
1.55	100.243966622583\\
1.58333333333333	100.244059262428\\
1.59999999999999	100.370300108471\\
1.63333333333334	100.370773025208\\
1.65000000000001	100.986953814765\\
1.68333333333334	100.987291948002\\
1.7	99.4400015873255\\
1.73333333333333	99.4406642366652\\
1.75	99.9339799645584\\
1.78333333333333	99.9341076300356\\
1.8	99.7404586563719\\
1.83333333333333	99.740466166413\\
1.84999999999999	100.914311310933\\
1.88333333333334	100.914295843571\\
1.90000000000001	99.1430006712574\\
1.93333333333334	99.1434751988679\\
1.95	100.155340903743\\
1.98333333333333	100.155351965242\\
2	99.9361882104575\\
2.03333333333333	99.9364388376672\\
2.05	98.7024757513528\\
2.08333333333333	98.7024627014123\\
2.09999999999999	100.63170324534\\
2.13333333333334	100.631467996815\\
2.15000000000001	100.938918383322\\
2.18333333333334	100.938643250819\\
2.2	99.7746629237879\\
2.23333333333333	99.774580289734\\
2.25	99.9345035638973\\
2.28333333333333	99.9345516227099\\
2.3	99.1649314710455\\
2.33333333333333	99.1647939048302\\
2.34999999999999	98.8624319434833\\
2.38333333333334	98.862414736782\\
2.40000000000001	97.4572071101201\\
2.43333333333334	97.4570900547219\\
2.45	99.702699231367\\
2.48333333333333	99.7027603561596\\
2.5	99.9330824814985\\
2.53333333333333	99.9328792670995\\
2.55	99.3118707822978\\
2.58333333333333	99.3120825064383\\
2.59999999999999	99.5464338435375\\
2.63333333333334	99.5461794147622\\
2.65000000000001	99.7264931589482\\
2.68333333333334	99.7266998307414\\
2.7	98.4530110495516\\
2.73333333333333	98.4530616615709\\
2.75	99.9373559443272\\
2.78333333333333	99.9373588004735\\
2.8	98.7180084530738\\
2.83333333333333	98.7179335544616\\
2.84999999999999	98.6786881760586\\
2.88333333333334	98.6785209437348\\
2.90000000000001	99.5260469813824\\
2.93333333333334	99.5260582611305\\
2.95	99.3052760234691\\
2.98333333333333	99.3051341961263\\
3	99.9288104933349\\
3.03333333333333	99.9289615844802\\
3.05	98.3524638586034\\
3.08333333333333	98.3526902012655\\
3.09999999999999	100.345491140908\\
3.13333333333334	100.345399398194\\
3.15000000000001	98.8190542819141\\
3.18333333333334	98.8190265867208\\
3.2	98.9623990680292\\
3.23333333333333	98.9623734621575\\
3.25	99.9425957464896\\
3.28333333333333	99.9425755145062\\
3.3	99.3520971392573\\
3.33333333333333	99.3521740231082\\
3.34999999999999	99.0443780931175\\
3.38333333333334	99.0445093152664\\
3.40000000000001	99.3143508861682\\
3.43333333333334	99.3142914734003\\
3.45	100.028307323691\\
3.48333333333333	100.028401316068\\
3.5	99.9369404488155\\
3.53333333333333	99.9367680154498\\
3.55	99.3866057184201\\
3.58333333333333	99.3864772776427\\
3.59999999999999	99.5337706523659\\
3.63333333333334	99.5338272795535\\
3.65000000000001	100.422251789775\\
3.68333333333334	100.422265978304\\
3.7	100.291156726903\\
3.73333333333333	100.291122958613\\
3.75	99.938604091249\\
3.78333333333333	99.9386707729254\\
3.8	101.016820296721\\
3.83333333333333	101.016702285696\\
3.84999999999999	100.010928050313\\
3.88333333333334	100.010903396818\\
3.90000000000001	99.6068899477848\\
3.93333333333334	99.6065264951581\\
3.95	99.118252718259\\
3.98333333333333	99.1182032886462\\
4	99.9320225772288\\
4.03333333333333	99.9321251274625\\
4.05	101.672086187898\\
4.08333333333333	101.672155331983\\
4.09999999999999	100.432042796325\\
4.13333333333334	100.432170437371\\
4.15000000000001	101.069176412501\\
4.18333333333334	101.069120403504\\
4.2	101.680712873716\\
4.23333333333333	101.680809922579\\
4.25	99.9375721016995\\
4.28333333333333	99.9376445410938\\
4.3	99.3552797681211\\
4.33333333333333	99.3553683679678\\
4.34999999999999	99.4337859276145\\
4.38333333333334	99.4335181781307\\
4.40000000000001	99.0415014920676\\
4.43333333333334	99.0414112249964\\
4.45	98.0970310346018\\
4.48333333333333	98.0968951519174\\
4.5	99.9325036673519\\
4.53333333333333	99.9328499113241\\
4.55	100.672126878987\\
4.58333333333333	100.672194445384\\
4.59999999999999	100.108734657444\\
4.63333333333334	100.108869095386\\
4.65000000000001	101.205827989768\\
4.68333333333334	101.205589249309\\
4.7	99.9540269394213\\
4.73333333333333	99.9536863739925\\
4.75	99.9377550156045\\
4.78333333333333	99.937909917037\\
4.8	101.088766346096\\
4.83333333333333	101.088463607329\\
4.84999999999999	99.8388378586408\\
4.88333333333334	99.8387710888446\\
4.90000000000001	101.155412438631\\
4.93333333333334	101.155303331752\\
4.95	99.4602614402727\\
4.98333333333333	99.4601372457233\\
5	99.9376195519501\\
5.03333333333333	99.937394920823\\
5.05	102.032284358438\\
5.08333333333333	102.03219695889\\
5.09999999999999	101.486072227361\\
5.13333333333334	101.486204660111\\
5.15000000000001	101.590379462784\\
5.18333333333334	101.590270643925\\
5.2	102.25031895194\\
5.23333333333333	102.249893866762\\
5.25	99.9417829951421\\
5.28333333333333	99.9416282904478\\
5.3	100.947021557377\\
5.33333333333333	100.946841612637\\
5.34999999999999	100.808697292401\\
5.38333333333334	100.808560454117\\
5.40000000000001	100.728393807746\\
5.43333333333334	100.728006498235\\
5.45	102.532855931565\\
5.48333333333333	102.532886314788\\
5.5	99.9485657847487\\
5.53333333333333	99.9481837313053\\
5.55	99.4746196159024\\
5.58333333333333	99.4741156005052\\
5.59999999999999	102.194014834715\\
5.63333333333334	102.194328931787\\
5.65000000000001	103.490395395952\\
5.68333333333334	103.490474012177\\
5.7	103.058445091116\\
5.73333333333333	103.058223112419\\
5.75	99.9418204657959\\
5.78333333333333	99.942350341219\\
5.8	101.662915158601\\
5.83333333333333	101.662975466034\\
5.84999999999999	102.747186037871\\
5.88333333333334	102.747267127929\\
5.90000000000001	102.097363071644\\
5.93333333333334	102.09730874148\\
5.95	103.575795640454\\
5.98333333333333	103.576096072572\\
6	99.9427567981555\\
6.03333333333333	99.942708288897\\
6.05	100.811875361517\\
6.08333333333333	100.811582881477\\
6.09999999999999	101.136057493856\\
6.13333333333334	101.135715193989\\
6.15000000000001	101.350521820379\\
6.23333333333333	101.350767258794\\
6.25	99.9260232268941\\
6.28333333333333	99.9261741264904\\
6.3	100.183777690081\\
6.33333333333333	100.183514348337\\
6.34999999999999	101.156562318423\\
6.38333333333334	101.156559490466\\
6.40000000000001	101.410309804496\\
6.43333333333334	101.410253538649\\
6.45	101.14398678682\\
6.48333333333333	101.143007657273\\
6.5	99.9223676237036\\
6.53333333333333	99.9230795165805\\
6.55	99.8132798722136\\
6.58333333333333	99.8129208028282\\
6.59999999999999	101.152251983999\\
6.63333333333334	101.151318238939\\
6.65000000000001	100.874025470182\\
6.68333333333334	100.873830758495\\
6.7	100.800094429003\\
6.73333333333333	100.800211864467\\
6.75	99.9084557970003\\
6.78333333333333	99.9084984800284\\
6.8	99.5323902408676\\
6.83333333333333	99.5319736826308\\
6.84999999999999	101.385079647106\\
6.88333333333334	101.384650301085\\
6.90000000000001	99.6322221441298\\
6.93333333333334	99.6320476477309\\
6.95	101.233306001824\\
6.98333333333333	101.232942684973\\
7	99.9026045903923\\
7.03333333333333	99.9024481763179\\
7.05	100.607745553296\\
7.08333333333333	100.606935301332\\
7.09999999999999	100.524001930226\\
7.13333333333334	100.52340048333\\
7.15000000000001	101.192948302163\\
7.18333333333334	101.192976367975\\
7.2	101.26213402962\\
7.23333333333333	101.261544331297\\
7.25	99.8833688336576\\
7.28333333333333	99.8818603288639\\
7.3	98.6127433567214\\
7.33333333333333	98.6125267288065\\
7.34999999999999	99.2906801651734\\
7.38333333333334	99.2909656852063\\
7.40000000000001	100.998058946129\\
7.43333333333334	100.998821039502\\
7.45	99.1085163478828\\
7.48333333333333	99.1092448541778\\
7.5	99.8586446520162\\
7.53333333333333	99.8587427077174\\
7.55	100.654743483508\\
7.58333333333333	100.653539682597\\
7.59999999999999	100.770418144277\\
7.63333333333334	100.769400378327\\
7.65000000000001	100.337632285297\\
7.68333333333334	100.337619570882\\
7.7	101.829085256583\\
7.73333333333333	101.829307317121\\
7.75	99.8343204312359\\
7.78333333333333	99.8339508593361\\
7.8	101.116561344823\\
7.83333333333333	101.116513044297\\
7.84999999999999	100.961636424871\\
7.88333333333334	100.960417550411\\
7.90000000000001	100.072318353503\\
7.93333333333334	100.073260613209\\
7.95	100.965433783994\\
7.98333333333333	100.963858656701\\
8	99.8133054525554\\
8.03333333333333	99.8143960393143\\
8.05	100.84906745456\\
8.08333333333333	100.847865164253\\
8.09999999999999	101.681367650649\\
8.13333333333334	101.681091331157\\
8.15000000000001	102.125130480595\\
8.18333333333334	102.126238879561\\
8.2	102.916653522201\\
8.23333333333333	102.917115365453\\
8.25	99.7874388961643\\
8.28333333333333	99.7870667164491\\
8.3	101.257307888429\\
8.33333333333333	101.258685355112\\
8.34999999999999	101.60378136802\\
8.38333333333334	101.605199043175\\
8.40000000000001	103.021909976211\\
8.43333333333334	103.020731107863\\
8.45	102.68313864681\\
8.48333333333333	102.682890033308\\
8.5	99.7605207906148\\
8.53333333333333	99.7603580445543\\
8.55	100.610954269751\\
8.58333333333333	100.611109582477\\
8.59999999999999	100.677252420546\\
8.63333333333334	100.677326600038\\
8.65000000000001	100.95761157899\\
8.68333333333334	100.956719096169\\
8.7	102.558511907585\\
8.73333333333333	102.559170942491\\
8.75	99.7319431119342\\
8.78333333333333	99.7323831406195\\
8.8	101.398426812404\\
8.83333333333333	101.399068819106\\
8.84999999999999	102.164577554965\\
8.88333333333334	102.164295878287\\
8.90000000000001	104.163859993362\\
8.93333333333334	104.163520556391\\
8.95	103.817880410069\\
8.98333333333333	103.816679381602\\
9	99.6903581523315\\
9.03333333333333	99.6918586819066\\
9.05	99.8151470852338\\
9.08333333333333	99.8153299799911\\
9.09999999999999	101.930394391481\\
9.13333333333334	101.931159067008\\
9.15000000000001	102.369943668441\\
9.18333333333334	102.37123034557\\
9.2	102.528163157059\\
9.23333333333333	102.529769618899\\
9.25	99.6388062199263\\
9.28333333333333	99.6387363900901\\
9.3	100.468935959608\\
9.33333333333333	100.469717369239\\
9.34999999999999	101.939758876238\\
9.38333333333334	101.938690643027\\
9.40000000000001	103.444266024175\\
9.43333333333334	103.445271008769\\
9.45	102.331871776331\\
9.48333333333333	102.333713620465\\
9.5	98.5729736112341\\
9.53333333333333	98.5715382884992\\
9.55	100.499221028598\\
9.58333333333333	100.498682977037\\
9.59999999999999	101.818091390267\\
9.63333333333334	101.821148172166\\
9.65000000000001	100.408982523231\\
9.68333333333334	100.410134151005\\
9.7	104.099182391826\\
9.73333333333333	104.097905532828\\
9.75	98.5155980651998\\
9.78333333333333	98.5151046875845\\
9.8	98.782322270949\\
9.83333333333333	98.7811644109159\\
9.84999999999999	100.272305979254\\
9.88333333333334	100.272760446517\\
9.90000000000001	101.117581425588\\
9.93333333333334	101.116512043094\\
9.95	101.517354706658\\
9.98333333333333	101.518376303449\\
10	98.3940250484436\\
10.0333333333333	98.395137741776\\
10.05	99.1965545293517\\
10.0833333333333	99.1961999847995\\
10.1	99.5352559368893\\
10.1333333333333	99.5352790384904\\
10.15	99.5619345993045\\
10.1833333333333	99.5613988729106\\
10.2	100.33905049174\\
10.2333333333333	100.338194898093\\
10.25	98.250444586119\\
10.2833333333333	98.2517917868455\\
10.3	97.6659780369595\\
10.3333333333333	97.6664900141444\\
10.35	99.5217790727166\\
10.3833333333333	99.5231625600079\\
10.4	100.274619666153\\
10.4333333333333	100.275061679953\\
10.45	100.603622622186\\
10.4833333333333	100.603966722933\\
10.5	98.1845327856491\\
10.5333333333333	98.1850604977524\\
10.55	98.5476633064636\\
10.5833333333333	98.5477716916902\\
10.6	99.0195107711789\\
10.6333333333333	99.0202067078019\\
10.65	100.436916180268\\
10.6833333333333	100.437155664224\\
10.7	100.705681771253\\
10.7333333333333	100.706114979596\\
10.75	98.114041166028\\
10.7833333333333	98.1151471317905\\
10.8	98.5984626637866\\
10.8333333333333	98.5981510580005\\
10.85	99.0060183002425\\
10.8833333333333	99.0062761114355\\
10.9	100.414102843177\\
10.9333333333333	100.415259512248\\
10.95	99.7129972323978\\
10.9833333333333	99.7130029540204\\
11	97.8820380758208\\
11.0333333333333	97.8817404965508\\
11.05	98.2947634706297\\
11.0833333333333	98.29486777053\\
11.1	98.6154401260091\\
11.1333333333333	98.615454398273\\
11.15	97.9693372287065\\
11.1833333333333	97.9685374139886\\
11.2	99.2228951861522\\
11.2333333333333	99.2227857665177\\
11.25	97.7554413564048\\
11.2833333333333	97.7539011302404\\
11.3	97.0378043736103\\
11.3333333333333	97.0369042316853\\
11.35	97.3582259532131\\
11.3833333333333	97.3577678581086\\
11.4	97.5596645565236\\
11.4333333333333	97.5589131571934\\
11.45	98.1705008629925\\
11.4833333333333	98.1694749539376\\
11.5	97.7001578868176\\
11.5333333333333	97.6988223779412\\
11.55	99.6137488232084\\
11.5833333333333	99.6123823694733\\
11.6	98.9306868710349\\
11.6333333333333	98.927952162469\\
11.65	98.8465289900962\\
11.6833333333333	98.8462014077697\\
11.7	98.9451024145451\\
11.7333333333333	98.9447449543284\\
11.75	97.5207121931658\\
11.7833333333333	97.521078817746\\
11.8	97.2257023337209\\
11.8333333333333	97.2251637564216\\
11.85	97.6952243561465\\
11.8833333333333	97.6949206314472\\
11.9	98.8350822804554\\
11.9333333333333	98.8350937265602\\
11.95	98.0665486097209\\
11.9833333333333	98.0662295056464\\
12	97.4728662491144\\
12.0333333333333	97.4709096276141\\
12.05	97.8232348253178\\
12.0833333333333	97.8242959591585\\
12.1	97.6413886346206\\
12.1333333333333	97.6420334723968\\
12.15	98.7061999444411\\
12.1833333333333	98.7090087812657\\
12.2	98.4511050005426\\
12.2333333333333	98.4507276327299\\
12.25	97.3821175686927\\
12.2833333333333	97.3832741968108\\
12.3	97.9844757364965\\
12.3333333333333	97.9858237357977\\
12.35	97.8704002312206\\
12.3833333333333	97.8703173021296\\
12.4	98.0316566684787\\
12.4333333333333	98.0322630106799\\
12.45	99.0848556373016\\
12.4833333333333	99.0848760128356\\
12.5	97.3283093164169\\
12.5333333333333	97.3285473716401\\
12.55	99.2501715489864\\
12.5833333333333	99.250432613606\\
12.6	99.6131598711575\\
12.7333333333333	99.6065648520843\\
12.75	97.1486953021447\\
12.7833333333333	97.1489877343702\\
12.8	96.0334645679719\\
12.8333333333333	96.0342300457804\\
12.85	97.1950528743116\\
12.8833333333333	97.1960968104113\\
12.9	98.9017093594085\\
12.9333333333333	98.9015762330251\\
12.95	98.0498657862172\\
12.9833333333333	98.0496534617524\\
13	97.2006945429689\\
13.0333333333333	97.2002789853031\\
13.05	97.6496986872881\\
13.0833333333333	97.6497798649637\\
13.1	96.0388888592808\\
13.1333333333333	96.0383410149674\\
13.15	97.9078927194613\\
13.1833333333333	97.9080070397538\\
13.2	96.4678461641764\\
13.2333333333333	96.4678693894571\\
13.25	97.1018944454142\\
13.2833333333333	97.1024522178994\\
13.3	97.5247226314817\\
13.3333333333333	97.5238717553639\\
13.35	97.8003455902893\\
13.3833333333333	97.7998851977627\\
13.4	97.6499976489948\\
13.4333333333333	97.6490684985569\\
13.45	98.2869137868492\\
13.4833333333333	98.2869788266439\\
13.5	96.937876275308\\
13.5333333333333	96.9379056244772\\
13.55	96.6136211719084\\
13.5833333333333	96.6140600678539\\
13.6	97.6386562599903\\
13.6333333333333	97.6382732728333\\
13.65	97.4941181088399\\
13.6833333333333	97.4930665664173\\
13.7	99.0812794437717\\
13.7333333333333	99.0817832129374\\
13.75	96.8001295690631\\
13.7833333333333	96.7994865000526\\
13.8	96.239614774682\\
13.8333333333333	96.2391920067424\\
13.85	96.5641815180698\\
13.8833333333333	96.5642900903266\\
13.9	96.6056476307191\\
13.9333333333333	96.6064596406551\\
13.95	96.896039908971\\
13.9833333333333	96.8971512661791\\
14	96.6644647473907\\
14.0333333333333	96.6652244743711\\
14.05	95.8705406247785\\
14.0833333333333	95.8710161968271\\
14.1	96.6888366846861\\
14.1333333333333	96.6884109363442\\
14.15	96.6727186152745\\
14.1833333333333	96.6722311063225\\
14.2	96.4714012738466\\
14.2333333333333	96.4715321632903\\
14.25	96.6679036270191\\
14.2833333333333	96.6682710048333\\
14.3	96.1897971518035\\
14.3333333333333	96.1893035961884\\
14.35	96.5897902364348\\
14.3833333333333	96.5899434787618\\
14.4	96.5618761826768\\
14.4333333333333	96.560858431052\\
14.45	95.2627312045225\\
14.4833333333333	95.2623617704558\\
14.5	96.527294236866\\
14.5333333333333	96.5278707127077\\
14.55	96.6373357826245\\
14.5833333333333	96.6380152862061\\
14.6	95.6426734375048\\
14.6333333333333	95.6427889579806\\
14.65	96.6513003777192\\
14.6833333333333	96.6517538195709\\
14.7	95.0768514993383\\
14.7333333333333	95.0770450061667\\
14.75	96.4179738783155\\
14.7833333333333	96.4184279953161\\
14.8	95.2272199575329\\
14.8333333333333	95.2280420923536\\
14.85	96.1458519920351\\
14.8833333333333	96.145825511844\\
14.9	96.3370050517707\\
14.9333333333333	96.3373490199403\\
14.95	95.6576720801248\\
14.9833333333333	95.6584401976277\\
15	96.6376905622081\\
15.0333333333333	96.6381254495633\\
15.05	95.6918118723528\\
15.0833333333333	95.6917593093769\\
15.1	93.7486716007692\\
15.1333333333333	93.7484061145259\\
15.15	92.3384249369315\\
15.1833333333333	92.3378353770347\\
15.2	90.0822645048887\\
15.2333333333333	90.082310885003\\
15.25	97.6368555357957\\
15.2833333333333	97.6369480082059\\
15.3	92.5869041956306\\
15.3333333333333	92.5868262327535\\
15.35	90.0465756710474\\
15.4833333333333	90.0455575887952\\
15.5	98.1730987121375\\
15.5333333333333	98.1723401163772\\
15.55	98.7134715125006\\
15.5833333333333	98.7136408003571\\
15.6	100.140171541115\\
15.6333333333333	100.140208865739\\
15.65	100.514113940795\\
15.6833333333333	100.514152544706\\
15.7	100.631967582614\\
15.7333333333333	100.631679550127\\
15.75	98.022829601344\\
15.7833333333333	98.0227265562201\\
15.8	104.920488302019\\
15.8333333333333	104.919820519634\\
15.85	107.481749376703\\
15.8833333333333	107.482267056483\\
15.9	107.467304582551\\
15.9833333333333	107.462971666956\\
16	96.4163612518736\\
16.0333333333333	96.4154760992292\\
16.05	97.3282273710895\\
16.0833333333333	97.3273968887169\\
16.1	94.2464844118448\\
16.1333333333333	94.246399806442\\
16.15	94.8860443218608\\
16.1833333333333	94.8853499922324\\
16.2	93.0361809589714\\
16.2333333333333	93.0360527214358\\
16.25	96.8363636587444\\
16.2833333333333	96.8362474292585\\
16.3	95.3201416793698\\
16.3333333333333	95.3194901864249\\
16.35	95.3060793653544\\
16.3833333333333	95.3052732434125\\
16.4	94.4852981243205\\
16.4333333333333	94.4844854373389\\
16.45	93.8242890634446\\
16.4833333333333	93.8243063340253\\
16.5	97.7551468698142\\
16.5333333333333	97.7543639682832\\
16.55	96.0639267017886\\
16.5833333333333	96.062966385882\\
16.6	96.516775930454\\
16.6333333333333	96.5163777947652\\
16.65	94.1811949607017\\
16.6833333333333	94.1820712210709\\
16.7	93.9345080007459\\
16.7333333333333	93.9341914381991\\
16.75	98.6315236062901\\
16.7833333333333	98.6309488195367\\
16.8	98.570706163815\\
16.8333333333333	98.5704732059407\\
16.85	97.3608071882049\\
16.8833333333333	97.360098383906\\
16.9	96.1742022040848\\
16.9333333333333	96.1741793499672\\
16.95	97.0632691201819\\
16.9833333333333	97.0617574507013\\
17	98.5641039615574\\
17.0333333333333	98.563306906054\\
17.05	98.4799415496761\\
17.0833333333333	98.4774247020389\\
17.1	97.1909642343771\\
17.1333333333333	97.1909029258611\\
17.15	95.4047363580592\\
17.1833333333333	95.4038071336368\\
17.2	93.4192252817976\\
17.2333333333333	93.4178407576223\\
17.25	98.6918858994901\\
17.2833333333333	98.691145824666\\
17.3	96.8210369704752\\
17.3333333333333	96.8200722941619\\
17.35	94.5426217708532\\
17.3833333333333	94.5428306264235\\
17.4	93.9978947910193\\
17.4333333333333	93.9968867323348\\
17.45	91.6461466038807\\
17.4833333333333	91.6478195183826\\
17.5	98.6038003330706\\
17.5333333333333	98.6051659182751\\
17.55	97.8288152097391\\
17.5833333333333	97.8271786791731\\
17.6	96.2876819755282\\
17.6333333333333	96.2869395405529\\
17.65	94.8603067741655\\
17.6833333333333	94.859525592852\\
17.7	93.8337268818361\\
17.7333333333333	93.83267055724\\
17.75	99.641196007985\\
17.7833333333333	99.6409798227185\\
17.8	99.9631954335662\\
17.8333333333333	99.964032613119\\
17.85	97.2471639416771\\
17.8833333333333	97.2482200363681\\
17.9	95.5995627722932\\
17.9333333333333	95.5997340897377\\
17.95	93.6828387384657\\
17.9833333333333	93.6827851474845\\
18	99.7114281213896\\
18.0333333333333	99.7113321217237\\
18.05	97.5295194294138\\
18.0833333333333	97.5293083206379\\
18.1	95.8003698678113\\
18.1333333333333	95.8000515465999\\
18.15	94.3552826868037\\
18.1833333333333	94.3563791576155\\
18.2	92.9341796220457\\
18.2333333333333	92.9353140645998\\
18.25	99.7890587026491\\
18.2833333333333	99.78954526004\\
18.3	98.9102849963907\\
18.3333333333333	98.9098073508384\\
18.35	97.7735561473464\\
18.3833333333333	97.774306571228\\
18.4	97.1744279660747\\
18.4333333333333	97.1735755229076\\
18.45	95.5652591924017\\
18.4833333333333	95.5661408801346\\
18.5	99.8374866162122\\
18.5333333333333	99.8394799960601\\
18.55	98.5344001936343\\
18.5833333333333	98.5337235924328\\
18.6	98.6699299316637\\
18.6333333333333	98.6703388133798\\
18.65	96.9756156759246\\
18.6833333333333	96.9754246191148\\
18.7	95.8898109607764\\
18.7333333333333	95.8905646789395\\
18.75	99.8676565178227\\
18.7833333333333	99.8668876555596\\
18.8	98.4340703659548\\
18.8333333333333	98.4333381200039\\
18.85	96.3831263844302\\
18.8833333333333	96.3817401243891\\
18.9	95.4442582746481\\
18.9333333333333	95.441624810694\\
18.95	95.1263342210881\\
18.9833333333333	95.1269848526443\\
19	99.9051682205\\
19.0333333333333	99.9052253381768\\
19.05	99.0256485086734\\
19.0833333333333	99.0254028000433\\
19.1	98.2010244611241\\
19.1333333333333	98.200553329459\\
19.15	98.2876370260925\\
19.1833333333333	98.2866574555186\\
19.2	96.916553587185\\
19.2333333333333	96.9160037984729\\
19.25	99.923078089739\\
19.2833333333333	99.9236613016693\\
19.3	100.2559683746\\
19.3333333333333	100.254313011822\\
19.35	98.8379499799708\\
19.3833333333333	98.8357567483038\\
19.4	98.5709674765417\\
19.4333333333333	98.5698567414078\\
19.45	97.2112123346001\\
19.4833333333333	97.2119410267804\\
19.5	99.9335096202382\\
19.5333333333333	99.9334315755138\\
19.55	99.6808768358178\\
19.5833333333333	99.6815614707484\\
19.6	98.9148365440151\\
19.6333333333333	98.914411078076\\
19.65	99.3142557794902\\
19.6833333333333	99.3142661373555\\
19.7	98.4733096196138\\
19.7333333333333	98.4724275468516\\
19.75	99.9367697010991\\
19.7833333333333	99.9363601472187\\
19.8	99.980085298324\\
19.8333333333333	99.980548586826\\
19.85	98.5317483215333\\
19.8833333333333	98.5331825455677\\
19.9	97.965359757575\\
19.9333333333333	97.9649341438152\\
19.95	97.5216276829188\\
19.9833333333333	97.52007212493\\
20	99.9277566133249\\
20.0333333333333	99.9283156926922\\
20.05	100.228588869996\\
20.0833333333333	100.228852458588\\
20.1	100.035908297176\\
20.1333333333333	100.03405858067\\
20.15	100.938290276582\\
20.1833333333333	100.938659888588\\
20.2	100.074444116269\\
20.2333333333333	100.074594153586\\
20.25	99.9371163935664\\
20.2833333333333	99.9367117230775\\
20.3	99.3199829401466\\
20.3333333333333	99.3180951284669\\
20.35	99.6612962137761\\
20.3833333333333	99.6618789085587\\
20.4	99.0900617555026\\
20.4333333333333	99.0911703459072\\
20.45	99.2804956712363\\
20.4833333333333	99.2814568877117\\
20.5	99.9363195839748\\
20.5333333333333	99.9362433843876\\
20.55	100.281397391546\\
20.5833333333333	100.28073210688\\
20.6	99.6860891455469\\
20.6333333333333	99.6857834546901\\
20.65	99.9404029759672\\
20.6833333333333	99.9413468857359\\
20.7	99.5601305882283\\
20.7333333333333	99.5608809747252\\
20.75	99.9373453624506\\
20.7833333333333	99.9383713703112\\
20.8	100.337713762895\\
20.8333333333333	100.337630867819\\
20.85	99.1205233890034\\
20.8833333333333	99.1199720914742\\
20.9	99.4247364026984\\
20.9333333333333	99.4252180447675\\
20.95	99.0747729684694\\
20.9833333333333	99.0749153553541\\
21	99.9356279216016\\
21.0333333333333	99.9355401742356\\
21.05	98.8017649469648\\
21.0833333333333	98.8024551661879\\
21.1	99.1970398566544\\
21.1333333333333	99.1979148102934\\
21.15	99.2866794679941\\
21.1833333333333	99.2880807565016\\
21.2	98.9358433749888\\
21.2333333333333	98.9351286858779\\
21.25	99.9330390143687\\
21.2833333333333	99.9333720153865\\
21.3	98.6574024178741\\
21.3333333333333	98.6594217249341\\
21.35	98.0957201471653\\
21.3833333333333	98.0948684474993\\
21.4	100.133538851516\\
21.4333333333333	100.132715193841\\
21.45	98.9153803951887\\
21.4833333333333	98.9146475403476\\
21.5	99.9392556732773\\
21.5333333333333	99.9384543766794\\
21.55	99.6909904820073\\
21.5833333333333	99.68971873236\\
21.6	99.5348813056666\\
21.6333333333333	99.5344049213495\\
21.65	99.0479909081073\\
21.6833333333333	99.0481445110434\\
21.7	98.3659206019184\\
21.7333333333333	98.3681357795046\\
21.75	99.9334142568552\\
21.7833333333333	99.9353158757359\\
21.8	100.100878174266\\
21.8333333333333	100.100554953036\\
21.85	99.6458967926867\\
21.8833333333333	99.6462827095161\\
21.9	101.144758508226\\
21.9333333333333	101.143676601094\\
21.95	99.4211003475917\\
21.9833333333333	99.4211495697521\\
22	99.9370656915139\\
22.0333333333333	99.93576104151\\
22.05	101.506059383947\\
22.0833333333333	101.506033861916\\
22.1	102.181013713569\\
22.1333333333333	102.180524493395\\
22.15	102.164055853184\\
22.1833333333333	102.162466653927\\
22.2	101.972944038725\\
22.2333333333333	101.974058852536\\
22.25	99.9429937027824\\
22.2833333333333	99.9432212612437\\
22.3	99.5789880978509\\
22.3333333333333	99.5787560741119\\
22.35	99.4205790683087\\
22.3833333333333	99.4210522395976\\
22.4	99.3812433574478\\
22.4333333333333	99.3817765452297\\
22.45	100.831519193215\\
22.4833333333333	100.832986169944\\
22.5	99.9315722910723\\
22.5333333333333	99.9338388214716\\
22.55	101.437496091768\\
22.5833333333333	101.439243073192\\
22.6	101.381144168938\\
22.6333333333333	101.382514341363\\
22.65	101.143877940952\\
22.6833333333333	101.144110991859\\
22.7	102.592646657352\\
22.7333333333333	102.592778813453\\
22.75	99.9384842047981\\
22.7833333333333	99.9386867623679\\
22.8	100.922987341989\\
22.8333333333333	100.922829725502\\
22.85	100.365912931436\\
22.8833333333333	100.366423937361\\
22.9	101.686469819744\\
22.9333333333333	101.687541602686\\
22.95	101.37315732959\\
22.9833333333333	101.372431993035\\
23	99.9315946093181\\
23.0333333333333	99.9312645303675\\
23.05	99.7807334457665\\
23.0833333333333	99.7820723643753\\
23.1	100.082672770956\\
23.1333333333333	100.083848346627\\
23.15	100.939849975968\\
23.1833333333333	100.940001175711\\
23.2	101.765145067389\\
23.2333333333333	101.766184575341\\
23.25	99.9388366522433\\
23.2833333333333	99.9396207803744\\
23.3	101.511726218731\\
23.3333333333333	101.51241053675\\
23.35	101.21806609339\\
23.3833333333333	101.218325611917\\
23.4	102.714057483392\\
23.4333333333333	102.715675983699\\
23.45	102.385849514342\\
23.4833333333333	102.385879980228\\
23.5	99.934996409258\\
23.5333333333333	99.9359901429945\\
23.55	99.7901433651366\\
23.5833333333333	99.7902235158075\\
23.6	100.171258947337\\
23.6333333333333	100.171419315392\\
23.65	101.891748469512\\
23.6833333333333	101.891570281407\\
23.7	101.473848260861\\
23.7333333333333	101.472850120617\\
23.75	99.9403395645174\\
23.7833333333333	99.9419565163306\\
23.8	101.846101794285\\
23.8333333333333	101.846689173639\\
23.85	102.047877622778\\
23.8833333333333	102.047723804561\\
23.9	102.267088790136\\
23.9333333333333	102.267396646058\\
23.95	103.39882770437\\
23.9833333333333	103.399418664276\\
24	99.9343397081607\\
};


\addplot [color=mycolor7, line width=1.0pt]
  table[row sep=crcr]{%
0.0166666666666657	99.8163604412404\\
0.0333333333333314	99.8166687407171\\
0.0499999999999972	99.5888866968962\\
0.0833333333333286	99.5906534573062\\
0.0999999999999943	100.760088789949\\
0.13333333333334	100.759621555197\\
0.150000000000006	100.197364241874\\
0.183333333333337	100.198660074995\\
0.200000000000003	100.010205767746\\
0.233333333333334	100.011050226956\\
0.25	99.8200417446857\\
0.283333333333331	99.8204460850272\\
0.299999999999997	100.460043189493\\
0.333333333333329	100.461062754754\\
0.349999999999994	99.2721517075259\\
0.38333333333334	99.2728232839545\\
0.400000000000006	100.93409717113\\
0.433333333333337	100.934370267269\\
0.450000000000003	101.066820219548\\
0.483333333333334	101.067136617069\\
0.5	99.8278023427774\\
0.533333333333331	99.8273624659441\\
0.549999999999997	99.1073242107648\\
0.583333333333329	99.1071054769631\\
0.599999999999994	99.883062644892\\
0.63333333333334	99.882855261261\\
0.650000000000006	100.575496170778\\
0.683333333333337	100.575432992773\\
0.700000000000003	101.644870765152\\
0.733333333333334	101.645544176512\\
0.75	99.8315430438733\\
0.783333333333331	99.8319587316016\\
0.799999999999997	100.531791611037\\
0.833333333333329	100.531865117873\\
0.849999999999994	99.5018904273984\\
0.88333333333334	99.502185268783\\
0.900000000000006	100.314481643568\\
0.933333333333337	100.314384963713\\
0.950000000000003	101.25905800461\\
0.983333333333334	101.258813563241\\
1	99.8384954028994\\
1.03333333333333	99.8390060874193\\
1.05	98.3638134759601\\
1.08333333333333	98.3643284689364\\
1.09999999999999	99.5160563684948\\
1.13333333333334	99.5167981228526\\
1.15000000000001	99.0134317619428\\
1.18333333333334	99.0139192005436\\
1.2	100.572682500088\\
1.23333333333333	100.572750562169\\
1.25	99.8411379048179\\
1.28333333333333	99.8421194630993\\
1.3	101.035638880595\\
1.33333333333333	101.036298574133\\
1.34999999999999	100.987801541492\\
1.38333333333334	100.987784707247\\
1.40000000000001	100.761435720093\\
1.43333333333334	100.761057476813\\
1.45	101.576707203691\\
1.48333333333333	101.577150982673\\
1.5	99.8438915213714\\
1.53333333333333	99.8442903499845\\
1.55	100.160373267876\\
1.58333333333333	100.160548545777\\
1.59999999999999	100.287874860288\\
1.63333333333334	100.287640873038\\
1.65000000000001	100.894418800786\\
1.68333333333334	100.894602850923\\
1.7	99.3481514096841\\
1.73333333333333	99.3488244236874\\
1.75	99.8482292964035\\
1.78333333333333	99.8487151173442\\
1.8	99.6545693631282\\
1.83333333333333	99.6555672741217\\
1.84999999999999	100.833235889206\\
1.88333333333334	100.833679298043\\
1.90000000000001	99.059223325728\\
1.93333333333334	99.0600390592348\\
1.95	100.071927781712\\
1.98333333333333	100.072245582601\\
2	99.8480689797412\\
2.03333333333333	99.8478268016527\\
2.05	98.620188021484\\
2.08333333333333	98.6201799370792\\
2.09999999999999	100.546309051253\\
2.13333333333334	100.54650455016\\
2.15000000000001	100.856811342166\\
2.18333333333334	100.856562646735\\
2.2	99.6891083894125\\
2.23333333333333	99.6892549823052\\
2.25	99.8532574247912\\
2.28333333333333	99.8533596442686\\
2.3	99.0811299453895\\
2.33333333333333	99.0812943636184\\
2.34999999999999	98.7797659367677\\
2.38333333333334	98.7796547776648\\
2.40000000000001	97.3755787010361\\
2.43333333333334	97.3755426623214\\
2.45	99.6194206798347\\
2.48333333333333	99.6193335889782\\
2.5	99.8552635198253\\
2.53333333333333	99.8551450405738\\
2.55	99.2248398904988\\
2.58333333333333	99.2245974540486\\
2.59999999999999	99.4662106295053\\
2.63333333333334	99.4663302606851\\
2.65000000000001	99.6438366094659\\
2.68333333333334	99.6438674730115\\
2.7	98.3754586977652\\
2.73333333333333	98.3756197498341\\
2.75	99.8490908544148\\
2.78333333333333	99.8492157164644\\
2.8	98.6292667915108\\
2.83333333333333	98.6289074366677\\
2.84999999999999	98.5937657624945\\
2.88333333333334	98.5934911325353\\
2.90000000000001	99.4443085461498\\
2.93333333333334	99.4446284780046\\
2.95	99.2168534655105\\
2.98333333333333	99.2169508261113\\
3	99.8490459033661\\
3.03333333333333	99.8492399887097\\
3.05	98.2724991599923\\
3.08333333333333	98.2725642973197\\
3.09999999999999	100.264497093839\\
3.13333333333334	100.26407325813\\
3.15000000000001	98.7328765957848\\
3.18333333333334	98.7323809700093\\
3.2	98.8782389159907\\
3.23333333333333	98.8784180446088\\
3.25	99.8557578135651\\
3.28333333333333	99.8554303476936\\
3.3	99.270324383018\\
3.33333333333333	99.2701246073669\\
3.34999999999999	98.9673644448978\\
3.38333333333334	98.9675221636531\\
3.40000000000001	99.2317752171501\\
3.43333333333334	99.2317850124616\\
3.45	99.9497026408283\\
3.48333333333333	99.9499029999099\\
3.5	99.8494790123117\\
3.53333333333333	99.8486591916206\\
3.55	99.3012548818004\\
3.58333333333333	99.3017075588232\\
3.59999999999999	99.4499388197449\\
3.63333333333334	99.4501674347833\\
3.65000000000001	100.337794772098\\
3.68333333333334	100.337726829061\\
3.7	100.201888826488\\
3.73333333333333	100.20227462421\\
3.75	99.8565477482167\\
3.78333333333333	99.8560939589475\\
3.8	100.931073065541\\
3.83333333333333	100.930935993069\\
3.84999999999999	99.9245058622006\\
3.88333333333334	99.9245870806715\\
3.90000000000001	99.5224008710805\\
3.93333333333334	99.522486093368\\
3.95	99.0301972705836\\
3.98333333333333	99.0300653087218\\
4	99.8456540867686\\
4.03333333333333	99.8464672925442\\
4.05	101.588613215255\\
4.08333333333333	101.589385480571\\
4.09999999999999	100.353832270759\\
4.13333333333334	100.354361347763\\
4.15000000000001	100.980665652718\\
4.18333333333334	100.980980480361\\
4.2	101.600338046861\\
4.23333333333333	101.600761885714\\
4.25	99.8578652908666\\
4.28333333333333	99.8583278094564\\
4.3	99.2756382958556\\
4.33333333333333	99.2759385954831\\
4.34999999999999	99.3588145069154\\
4.38333333333334	99.3598874652197\\
4.40000000000001	98.9603691840112\\
4.43333333333334	98.9608674275492\\
4.45	98.0208576646692\\
4.48333333333333	98.0212259119249\\
4.5	99.8631495855577\\
4.53333333333333	99.8632741930357\\
4.55	100.60519675419\\
4.58333333333333	100.605719555241\\
4.59999999999999	100.040283051887\\
4.63333333333334	100.040437467819\\
4.65000000000001	101.134675804452\\
4.68333333333334	101.134809836101\\
4.7	99.8825064156603\\
4.73333333333333	99.8824906975737\\
4.75	99.8696588766561\\
4.78333333333333	99.8694199999384\\
4.8	101.02088874383\\
4.83333333333333	101.020731487093\\
4.84999999999999	99.7705175594516\\
4.88333333333334	99.7707245596838\\
4.90000000000001	101.091266134385\\
4.93333333333334	101.091598594674\\
4.95	99.3904770981992\\
4.98333333333333	99.390493634172\\
5	99.8700925716188\\
5.03333333333333	99.8711903740806\\
5.05	101.973562553602\\
5.08333333333333	101.97518967821\\
5.09999999999999	101.429408493247\\
5.13333333333334	101.430859112556\\
5.15000000000001	101.531966090278\\
5.18333333333334	101.53381629534\\
5.2	102.203022314154\\
5.23333333333333	102.204851408646\\
5.25	99.8972743062244\\
5.28333333333333	99.8995511802497\\
5.3	100.911403353932\\
5.33333333333333	100.912592662505\\
5.34999999999999	100.760017943205\\
5.38333333333334	100.762562435887\\
5.40000000000001	100.691469715773\\
5.43333333333334	100.692433052977\\
5.45	102.502258462081\\
5.48333333333333	102.50465007229\\
5.5	99.9199302964587\\
5.53333333333333	99.9224810082725\\
5.55	99.4518674843543\\
5.58333333333333	99.4540123813534\\
5.59999999999999	102.172492622212\\
5.63333333333334	102.173619016407\\
5.65000000000001	103.473140522743\\
5.68333333333334	103.47498350467\\
5.7	103.050450943209\\
5.73333333333333	103.051788789211\\
5.75	99.9368010649355\\
5.78333333333333	99.9385557298661\\
5.8	101.660762846792\\
5.83333333333333	101.662472305329\\
5.84999999999999	102.753569247064\\
5.88333333333334	102.754905068417\\
5.90000000000001	102.10138710467\\
5.93333333333334	102.103068484909\\
5.95	103.582028532633\\
5.98333333333333	103.584032845928\\
6	99.9533354279922\\
6.03333333333333	99.954893587556\\
6.05	100.830599584126\\
6.08333333333333	100.831305174398\\
6.09999999999999	101.15779278241\\
6.13333333333334	101.158192145735\\
6.15000000000001	101.36632206436\\
6.23333333333333	101.371654402471\\
6.25	99.9633850873124\\
6.28333333333333	99.9641351004316\\
6.3	100.218259368509\\
6.33333333333333	100.220049722988\\
6.34999999999999	101.189171779192\\
6.38333333333334	101.189207015955\\
6.40000000000001	101.446909015911\\
6.43333333333334	101.448614674093\\
6.45	101.188735056273\\
6.48333333333333	101.188422610984\\
6.5	99.9693650101424\\
6.53333333333333	99.9699416716164\\
6.55	99.8583401339055\\
6.58333333333333	99.8585643167425\\
6.59999999999999	101.200162258136\\
6.63333333333334	101.201489663082\\
6.65000000000001	100.923134284732\\
6.68333333333334	100.924508347301\\
6.7	100.85765547261\\
6.73333333333333	100.859134829999\\
6.75	99.9734827478616\\
6.78333333333333	99.9743178476466\\
6.8	99.5941526784348\\
6.83333333333333	99.5957457120923\\
6.84999999999999	101.452055263935\\
6.88333333333334	101.453517825797\\
6.90000000000001	99.6980236288975\\
6.93333333333334	99.7002391117444\\
6.95	101.31011507037\\
6.98333333333333	101.310787305619\\
7	99.9726840848127\\
7.03333333333333	99.9746317606221\\
7.05	100.681527438811\\
7.08333333333333	100.684132264778\\
7.09999999999999	100.603634817902\\
7.13333333333334	100.606285410858\\
7.15000000000001	101.269485114881\\
7.18333333333334	101.271808340231\\
7.2	101.353967933676\\
7.23333333333333	101.358057012579\\
7.25	99.9745512473718\\
7.28333333333333	99.9761361261892\\
7.3	98.7127974940618\\
7.33333333333333	98.7135835799211\\
7.34999999999999	99.3935160484818\\
7.38333333333334	99.3948446426796\\
7.40000000000001	101.110126730013\\
7.43333333333334	101.111070048172\\
7.45	99.2120189434384\\
7.48333333333333	99.2161438750034\\
7.5	99.9688050265402\\
7.53333333333333	99.971353892867\\
7.55	100.762681021223\\
7.58333333333333	100.762936549574\\
7.59999999999999	100.888165704757\\
7.63333333333334	100.890167859598\\
7.65000000000001	100.453574892952\\
7.68333333333334	100.457431572921\\
7.7	101.946292455523\\
7.73333333333333	101.946421931017\\
7.75	99.9680363315491\\
7.78333333333333	99.9683391769171\\
7.8	101.242843177282\\
7.83333333333333	101.242744420051\\
7.84999999999999	101.091057730946\\
7.88333333333334	101.091582763532\\
7.90000000000001	100.214492690493\\
7.93333333333334	100.214767457634\\
7.95	101.103629329366\\
7.98333333333333	101.105008746071\\
8	99.962688944759\\
8.03333333333333	99.964134563105\\
8.05	100.997367993907\\
8.08333333333333	100.998355682773\\
8.09999999999999	101.832482429804\\
8.13333333333334	101.833912943878\\
8.15000000000001	102.284144189757\\
8.18333333333334	102.287054912817\\
8.2	103.077335278149\\
8.23333333333333	103.075757698147\\
8.25	99.9602778287979\\
8.28333333333333	99.9605506624466\\
8.3	101.430709914959\\
8.33333333333333	101.432801307439\\
8.34999999999999	101.772219488773\\
8.38333333333334	101.7765699973\\
8.40000000000001	103.192628754438\\
8.43333333333334	103.194699704388\\
8.45	102.863183363451\\
8.48333333333333	102.86497423657\\
8.5	99.9429998428561\\
8.51666666666667	99.9476118594597\\
8.53333333333333	99.9448113313619\\
8.55	100.796042132548\\
8.58333333333333	100.800021350271\\
8.59999999999999	100.877581632725\\
8.63333333333334	100.880697717871\\
8.65000000000001	101.150451376477\\
8.68333333333334	101.153534070381\\
8.7	102.761560383236\\
8.73333333333333	102.760869588458\\
8.75	99.9431473588063\\
8.78333333333333	99.9467191072239\\
8.8	101.612146739865\\
8.83333333333333	101.613699231974\\
8.84999999999999	102.381683429936\\
8.88333333333334	102.387358408728\\
8.90000000000001	104.37172876758\\
8.93333333333334	104.373531091344\\
8.95	104.02995755043\\
8.98333333333333	104.031828902521\\
9	99.9181253240197\\
9.03333333333333	99.9181155178566\\
9.05	100.055357579058\\
9.08333333333333	100.05921750169\\
9.09999999999999	102.165303524523\\
9.11666666666667	102.163550015952\\
9.13333333333334	102.167618123931\\
9.15000000000001	102.609122602395\\
9.18333333333334	102.613191845807\\
9.2	102.774921567748\\
9.23333333333333	102.777011000514\\
9.25	99.9057372877238\\
9.28333333333333	99.9085055331979\\
9.3	100.733548369615\\
9.33333333333333	100.735365516842\\
9.34999999999999	102.205929027032\\
9.38333333333334	102.208765768757\\
9.40000000000001	103.711948552084\\
9.43333333333334	103.716402635254\\
9.45	102.608916298992\\
9.48333333333333	102.613285986412\\
9.5	100.259567511504\\
9.53333333333333	100.282812891463\\
9.55	102.147066800342\\
9.56666666666666	102.174710446049\\
9.58333333333333	102.177601170977\\
9.59999999999999	103.51560581177\\
9.61666666666667	103.527507781383\\
9.63333333333334	103.530412654716\\
9.65000000000001	102.144290111647\\
9.68333333333334	102.161050171723\\
9.7	105.801565526984\\
9.73333333333333	105.816581941721\\
9.75	100.221467574052\\
9.78333333333333	100.222861440816\\
9.8	100.555647112877\\
9.83333333333333	100.556201902606\\
9.84999999999999	102.050942508509\\
9.88333333333334	102.051852739743\\
9.90000000000001	102.865149744057\\
9.93333333333334	102.865376678787\\
9.95	103.262367608153\\
9.98333333333333	103.264511716852\\
10	100.203984112175\\
10.0333333333333	100.203875600812\\
10.05	101.010233394393\\
10.0833333333333	101.009435757561\\
10.1	101.350484679776\\
10.1333333333333	101.352693806867\\
10.15	101.399037998296\\
10.1833333333333	101.400401705277\\
10.2	102.170882302586\\
10.2333333333333	102.171926294685\\
10.25	100.188702581273\\
10.2833333333333	100.190133122504\\
10.3	99.5973101477344\\
10.3333333333333	99.5976846686014\\
10.35	101.443126732428\\
10.3833333333333	101.443328310838\\
10.4	102.189436834963\\
10.4333333333333	102.190566220815\\
10.45	102.503165439263\\
10.4833333333333	102.502336339173\\
10.5	100.17862868512\\
10.5333333333333	100.18007723451\\
10.55	100.536222028431\\
10.5833333333333	100.536979419815\\
10.6	101.040870863788\\
10.6333333333333	101.041112133212\\
10.65	102.392763066434\\
10.6833333333333	102.393313830425\\
10.7	102.697654415539\\
10.7333333333333	102.6976805655\\
10.75	100.170628455981\\
10.7833333333333	100.171769625484\\
10.8	100.67827606129\\
10.8333333333333	100.678379956832\\
10.85	101.081645132583\\
10.8833333333333	101.080709843985\\
10.9	102.511858136049\\
10.9333333333333	102.512098084275\\
10.95	101.800914059883\\
10.9833333333333	101.801272679231\\
11	100.101348173869\\
11.0333333333333	100.101098928403\\
11.05	100.482688154052\\
11.0833333333333	100.481168634243\\
11.1	100.829526763384\\
11.1333333333333	100.82890554015\\
11.15	100.181724625171\\
11.1833333333333	100.181925577366\\
11.2	101.466780000748\\
11.2333333333333	101.467100725286\\
11.25	100.049739465276\\
11.2833333333333	100.04971084504\\
11.3	99.3540924848774\\
11.3333333333333	99.3543222527507\\
11.35	99.7020663134745\\
11.3833333333333	99.7021798286727\\
11.4	99.8790035875678\\
11.4333333333333	99.8795216735966\\
11.45	100.49811018929\\
11.4833333333333	100.498239860041\\
11.5	100.091385639844\\
11.5333333333333	100.091534180416\\
11.55	101.968022845657\\
11.5833333333333	101.966302763018\\
11.6	101.281447519145\\
11.6333333333333	101.280443915765\\
11.65	101.225043654651\\
11.6833333333333	101.225574548376\\
11.7	101.349642153092\\
11.7333333333333	101.350943693495\\
11.75	99.9986009697563\\
11.7833333333333	99.998417371306\\
11.8	99.748910784979\\
11.8333333333333	99.7470387839845\\
11.85	100.182564862031\\
11.8833333333333	100.181638562362\\
11.9	101.326280146293\\
11.9333333333333	101.325900497924\\
11.95	100.612571002156\\
11.9833333333333	100.6102442093\\
12	100.000138507482\\
12.0333333333333	100.000141617561\\
12.05	100.375792217185\\
12.0833333333333	100.375287637276\\
12.1	100.231930534541\\
12.1333333333333	100.230927136247\\
12.15	101.294976832021\\
12.1833333333333	101.29606649606\\
12.2	101.006653449816\\
12.2333333333333	101.006961467878\\
12.25	99.9770679989092\\
12.2833333333333	99.9782949382641\\
12.3	100.54948256547\\
12.3333333333333	100.55073967216\\
12.35	100.470366059949\\
12.3833333333333	100.470397623882\\
12.4	100.666723851674\\
12.4333333333333	100.668650628399\\
12.45	101.638167376651\\
12.4833333333333	101.639388522059\\
12.5	99.9807897812022\\
12.5333333333333	99.9810464031359\\
12.55	101.834755355936\\
12.5833333333333	101.835823038184\\
12.6	102.234161333337\\
12.6333333333333	102.235047308641\\
12.65	102.228318757231\\
12.6833333333333	102.228908868901\\
12.7	102.196874089613\\
12.7333333333333	102.19890693133\\
12.75	99.9018864469579\\
12.7833333333333	99.9012038041472\\
12.8	98.7615344809452\\
12.8333333333333	98.7622523382057\\
12.85	99.9248183126553\\
12.8833333333333	99.9241862819896\\
12.9	101.625204254154\\
12.9333333333333	101.624347508084\\
12.95	100.760869374697\\
12.9833333333333	100.760224585897\\
13	99.8511569568294\\
13.0333333333333	99.851924728677\\
13.05	100.295824626581\\
13.0833333333333	100.296389580279\\
13.1	98.7489472677102\\
13.1333333333333	98.7503656894041\\
13.15	100.569764208274\\
13.1833333333333	100.569947405893\\
13.2	99.1675332571266\\
13.2333333333333	99.1688743006369\\
13.25	99.8190114394075\\
13.2833333333333	99.8192327368104\\
13.3	100.25776782439\\
13.3333333333333	100.25797205626\\
13.35	100.510875471689\\
13.3833333333333	100.512289098381\\
13.4	100.383226507661\\
13.4333333333333	100.383406018128\\
13.45	100.993788620219\\
13.4833333333333	100.994901157891\\
13.5	99.7838475780132\\
13.5333333333333	99.7850568811511\\
13.55	99.4533431827437\\
13.5833333333333	99.4531313272922\\
13.6	100.449436879944\\
13.6333333333333	100.448970242648\\
13.65	100.320922758726\\
13.6833333333333	100.321535422964\\
13.7	101.840911286929\\
13.7333333333333	101.841771804722\\
13.75	99.7004516947862\\
13.7833333333333	99.7009755682284\\
13.8	99.1774894956081\\
13.8333333333333	99.1773013133996\\
13.85	99.4756838710655\\
13.8833333333333	99.4761355617282\\
13.9	99.5276552313867\\
13.9333333333333	99.5277032296299\\
13.95	99.8466718133687\\
13.9833333333333	99.8464311458699\\
14	99.6403464578576\\
14.0333333333333	99.641445315109\\
14.05	98.914530765583\\
14.0833333333333	98.9145905885767\\
14.1	99.6522749161886\\
14.1333333333333	99.6523094035888\\
14.15	99.6452134371409\\
14.1833333333333	99.6453604862611\\
14.2	99.4684693818295\\
14.2333333333333	99.4692641774372\\
14.25	99.6725056613686\\
14.2833333333333	99.6720268430929\\
14.3	99.1827559701811\\
14.3333333333333	99.1830127283643\\
14.35	99.5661208364454\\
14.3833333333333	99.5658929009233\\
14.4	99.5261692471303\\
14.4333333333333	99.5266468636677\\
14.45	98.2582524604681\\
14.4833333333333	98.2583962684797\\
14.5	99.5614183574468\\
14.5333333333333	99.5617953964031\\
14.55	99.623156154448\\
14.5833333333333	99.6237483926654\\
14.6	98.6629466430268\\
14.6333333333333	98.6638072666024\\
14.65	99.6640682748559\\
14.6833333333333	99.6638716748705\\
14.7	98.14585825607\\
14.7333333333333	98.1451488767598\\
14.75	99.5346856813864\\
14.7833333333333	99.5348004332877\\
14.8	98.3676210885788\\
14.8333333333333	98.367794307209\\
14.85	99.2681483949742\\
14.8833333333333	99.2681291168264\\
14.9	99.4238142606894\\
14.9333333333333	99.4242991207098\\
14.95	98.7429512942212\\
14.9833333333333	98.7427507126576\\
15	99.6388113639966\\
15.0333333333333	99.6384601264093\\
15.05	98.6832209165523\\
15.0833333333333	98.6831212932643\\
15.1	96.7569264824595\\
15.1333333333333	96.7568157938544\\
15.15	95.3306748916315\\
15.1833333333333	95.3305495088426\\
15.2	93.0228586086449\\
15.2333333333333	93.0227447901826\\
15.25	99.9998887363691\\
15.2833333333333	100.000195074502\\
15.3	94.9252899336721\\
15.3333333333333	94.9250448738021\\
15.35	92.2460635473171\\
15.3833333333333	92.2459109440869\\
15.4	92.0816400155605\\
15.4333333333333	92.0815660939078\\
15.45	92.0727531170653\\
15.4833333333333	92.0724721540837\\
15.5	100.151213102991\\
15.5333333333333	100.150347957036\\
15.55	100.768099250078\\
15.5833333333333	100.767726251177\\
15.6	102.216206125215\\
15.6333333333333	102.21578151233\\
15.65	102.532665218058\\
15.6833333333333	102.532353991708\\
15.7	102.630334687964\\
15.7333333333333	102.629906758837\\
15.75	100.125792946045\\
15.7833333333333	100.125064611324\\
15.8	107.023184771281\\
15.8333333333333	107.023965595094\\
15.85	109.888185684818\\
15.9833333333333	109.890016538709\\
16	99.6183797787785\\
16.0166666666667	99.6180801746464\\
16.0333333333333	99.6104855061034\\
16.05	100.488459004391\\
16.0833333333333	100.474329029169\\
16.1	97.4943390394977\\
16.1166666666667	97.5058592243331\\
16.1333333333333	97.4937505949136\\
16.15	98.1036428505545\\
16.1666666666667	98.0823145004558\\
16.1833333333333	98.0880679850312\\
16.2	96.3244161990378\\
16.2333333333333	96.3078846418053\\
16.25	99.7765117039058\\
16.2833333333333	99.7760349555835\\
16.3	98.2708061549088\\
16.3333333333333	98.2697022712052\\
16.35	98.23291377751\\
16.3833333333333	98.2317732229929\\
16.4	97.4634958993292\\
16.4333333333333	97.4623493146795\\
16.45	96.7813672471014\\
16.4833333333333	96.7813329265025\\
16.5	100.087275573775\\
16.5333333333333	100.087755752776\\
16.55	98.4670606589301\\
16.5833333333333	98.4671199562562\\
16.6	98.8595407588841\\
16.6333333333333	98.8599923899955\\
16.65	96.5998096816106\\
16.6833333333333	96.5999776538573\\
16.7	96.3420505017737\\
16.7333333333333	96.3420751787077\\
16.75	100.253922284296\\
16.7833333333333	100.252512674369\\
16.8	100.140621461193\\
16.8333333333333	100.139643979974\\
16.85	98.950660530665\\
16.8833333333333	98.9488945957875\\
16.9	97.7965674080132\\
16.9333333333333	97.796159266817\\
16.95	98.6309302709051\\
16.9833333333333	98.6317715466768\\
17	100.264181162303\\
17.0333333333333	100.265420145217\\
17.05	100.137559172264\\
17.0833333333333	100.136500575994\\
17.1	98.8221612033777\\
17.1333333333333	98.8215554676934\\
17.15	97.0304879642005\\
17.1833333333333	97.0302770591329\\
17.2	95.0311551592983\\
17.2333333333333	95.0310162257215\\
17.25	100.418959434381\\
17.2833333333333	100.419195479221\\
17.3	98.5100616605731\\
17.3333333333333	98.5087875316067\\
17.35	96.2644889281534\\
17.3833333333333	96.2649301976736\\
17.4	95.667560724803\\
17.4333333333333	95.668564402487\\
17.45	93.3387666793351\\
17.4833333333333	93.3390148152965\\
17.5	100.354549740262\\
17.5166666666667	100.351371766637\\
17.5333333333333	100.341843757059\\
17.55	99.547119691848\\
17.5833333333333	99.5212614775589\\
17.6	97.9547332078779\\
17.6166666666667	97.9379378179455\\
17.6333333333333	97.9322334987575\\
17.65	96.5084556523287\\
17.6833333333333	96.4935425518171\\
17.7	95.4925068627599\\
17.7166666666667	95.4632211424685\\
17.7333333333333	95.4627850003642\\
17.75	99.9017909756398\\
17.7833333333333	99.8938019307438\\
17.8	100.217699744402\\
17.8333333333333	100.211712082206\\
17.85	97.4992658947427\\
17.8833333333333	97.4929887787667\\
17.9	95.8496376142232\\
17.9333333333333	95.8425024409745\\
17.95	93.9337622167193\\
17.9833333333333	93.9284887043504\\
18	99.92932517254\\
18.0333333333333	99.9245603103676\\
18.05	97.7343101519704\\
18.0833333333333	97.7301190588367\\
18.1	96.0136495109187\\
18.1333333333333	96.0103874113087\\
18.15	94.5627900741644\\
18.1833333333333	94.5577245164756\\
18.2	93.1404711845058\\
18.2333333333333	93.1346155493278\\
18.25	99.9540849367482\\
18.2833333333333	99.9493015479761\\
18.3	99.0620635364047\\
18.3333333333333	99.0607670832297\\
18.35	97.9244021864161\\
18.3833333333333	97.9172317897086\\
18.4	97.324526121699\\
18.4333333333333	97.3175332149187\\
18.45	95.7068231673273\\
18.4833333333333	95.700407227623\\
18.5	99.9552484182986\\
18.5333333333333	99.9507399798226\\
18.55	98.651968776155\\
18.5833333333333	98.6482638111563\\
18.6	98.7671310322157\\
18.6333333333333	98.762185835024\\
18.65	97.0792458691544\\
18.6833333333333	97.0728275335599\\
18.7	95.9830104635925\\
18.7333333333333	95.976163172405\\
18.75	99.9469772578582\\
18.7833333333333	99.9405602740426\\
18.8	98.5078546470474\\
18.8333333333333	98.5014326023923\\
18.85	96.454985572948\\
18.8833333333333	96.449913380574\\
18.9	95.5038185820683\\
18.9333333333333	95.499305979436\\
18.95	95.187547036844\\
18.9833333333333	95.1822359824167\\
19	99.9283376671021\\
19.0333333333333	99.9234757948667\\
19.05	99.0426548500628\\
19.0833333333333	99.0404233453318\\
19.1	98.213614308243\\
19.1333333333333	98.209401889513\\
19.15	98.2930924702828\\
19.1833333333333	98.2899553670902\\
19.2	96.9164520972462\\
19.2333333333333	96.9144236027314\\
19.25	99.9024993162292\\
19.2833333333333	99.8988168063312\\
19.3	100.225505371686\\
19.3333333333333	100.221183163821\\
19.35	98.8024183367517\\
19.3833333333333	98.7998223851648\\
19.4	98.5332621536935\\
19.4333333333333	98.5309188918098\\
19.45	97.1707372163505\\
19.4833333333333	97.1662423145899\\
19.5	99.8743670152311\\
19.5166666666667	99.8762813635274\\
19.5333333333333	99.8729643660138\\
19.55	99.613012598222\\
19.5833333333333	99.6101404025102\\
19.6	98.8417247047067\\
19.6333333333333	98.8382564630316\\
19.65	99.2363512841064\\
19.6833333333333	99.2347181184568\\
19.7	98.3898417790321\\
19.7333333333333	98.3857205676192\\
19.75	99.8355727870787\\
19.7666666666667	99.8357695624027\\
19.7833333333333	99.8304412976031\\
19.8	99.8773829562648\\
19.8333333333333	99.8731780099759\\
19.85	98.4247294603914\\
19.8833333333333	98.4227265506045\\
19.9	97.8512215486906\\
19.9333333333333	97.8485101034398\\
19.95	97.4029817783064\\
19.9666666666667	97.3966134891576\\
19.9833333333333	97.3970961221379\\
20	99.7942833564178\\
20.0333333333333	99.7922902103459\\
20.05	100.087395195407\\
20.0833333333333	100.086550141581\\
20.1	99.8932823636403\\
20.1333333333333	99.8938855137183\\
20.15	100.794707535933\\
20.1833333333333	100.795760136082\\
20.2	99.9376058641173\\
20.2333333333333	99.9397128642639\\
20.25	99.7960341871423\\
20.2833333333333	99.7949559808435\\
20.3	99.1750962778537\\
20.3333333333333	99.1763031802008\\
20.35	99.5268823254252\\
20.3833333333333	99.5249249708485\\
20.4	98.9466399005664\\
20.4333333333333	98.9464720998937\\
20.45	99.1440721123016\\
20.4833333333333	99.1420689001382\\
20.5	99.7972140190956\\
20.5333333333333	99.7944683251833\\
20.55	100.14292093924\\
20.5833333333333	100.143766483483\\
20.6	99.5481743595222\\
20.6333333333333	99.5458564766857\\
20.65	99.8034646739273\\
20.6833333333333	99.8040229773309\\
20.7	99.4242108889571\\
20.7333333333333	99.4243429574705\\
20.75	99.8003961940125\\
20.7833333333333	99.7989075507819\\
20.8	100.201479674798\\
20.8333333333333	100.198640506586\\
20.85	98.9788014716341\\
20.8833333333333	98.9818952057347\\
20.9	99.2880042709799\\
20.9333333333333	99.286712881382\\
20.95	98.9453126786817\\
20.9833333333333	98.9464664987724\\
21	99.7985623890105\\
21.0333333333333	99.7959009859503\\
21.05	98.6725598420178\\
21.0666666666667	98.6701989886262\\
21.0833333333333	98.6739489794791\\
21.1	99.0613443372572\\
21.1166666666667	99.0642521266488\\
21.1333333333333	99.061132328049\\
21.15	99.146229826477\\
21.1833333333333	99.1453709474426\\
21.2	98.8038758074833\\
21.2333333333333	98.8031793705076\\
21.25	99.8002285934755\\
21.2833333333333	99.7993029017227\\
21.3	98.5239478158622\\
21.3333333333333	98.523503891178\\
21.35	97.9610470645113\\
21.3833333333333	97.9628485014441\\
21.4	99.9904164012365\\
21.4333333333333	99.9905505246372\\
21.45	98.7748438966637\\
21.4833333333333	98.7734823580312\\
21.5	99.7987539512763\\
21.5333333333333	99.7962365955728\\
21.55	99.5529217460548\\
21.5833333333333	99.5519456937356\\
21.6	99.3895329114051\\
21.6333333333333	99.3922233737811\\
21.65	98.9056828759681\\
21.6833333333333	98.9055825574199\\
21.7	98.2305414230224\\
21.7333333333333	98.2295651988908\\
21.75	99.7963638992956\\
21.7666666666667	99.7930309224516\\
21.7833333333333	99.795256949956\\
21.8	99.9594255500546\\
21.8333333333333	99.9585755325448\\
21.85	99.5129693498631\\
21.8833333333333	99.5121770757444\\
21.9	101.00183090526\\
21.9333333333333	101.00173421738\\
21.95	99.2772039764888\\
21.9833333333333	99.2789343824105\\
22	99.7904714553549\\
22.0333333333333	99.7902200493718\\
22.05	101.369182803842\\
22.0833333333333	101.368126834282\\
22.1	102.040393642292\\
22.1333333333333	102.044046009244\\
22.15	102.020534073347\\
22.1833333333333	102.019801551321\\
22.2	101.835123460971\\
22.2333333333333	101.834328681449\\
22.25	99.8072932827763\\
22.2833333333333	99.8087087149079\\
22.3	99.4414908531542\\
22.3333333333333	99.4426153499836\\
22.35	99.2856410005032\\
22.3833333333333	99.2864327675872\\
22.4	99.2407751249134\\
22.4333333333333	99.2427909319828\\
22.45	100.703937569866\\
22.4833333333333	100.705295936875\\
22.5	99.7996584720103\\
22.5333333333333	99.8002363934612\\
22.55	101.309883536463\\
22.5833333333333	101.30957400596\\
22.6	101.247871999077\\
22.6333333333333	101.249946570614\\
22.65	101.011589634107\\
22.6833333333333	101.013174887997\\
22.7	102.457697878341\\
22.7333333333333	102.459040433112\\
22.75	99.808879509047\\
22.7833333333333	99.8073320427758\\
22.8	100.792245297914\\
22.8333333333333	100.793457022004\\
22.85	100.240063038917\\
22.8833333333333	100.23914490536\\
22.9	101.567815258118\\
22.9333333333333	101.567366076284\\
22.95	101.244180126565\\
22.9833333333333	101.24391717653\\
23	99.8096694710824\\
23.0333333333333	99.8109616378648\\
23.05	99.6619068470405\\
23.0833333333333	99.6619882917156\\
23.1	99.9618192230179\\
23.1333333333333	99.961160338809\\
23.15	100.814895827607\\
23.1833333333333	100.816042816332\\
23.2	101.639456754835\\
23.2333333333333	101.640045396052\\
23.25	99.8147218947227\\
23.2833333333333	99.8146060714637\\
23.3	101.388943620753\\
23.3333333333333	101.390249213158\\
23.35	101.097755262193\\
23.3833333333333	101.10030400416\\
23.4	102.589200033732\\
23.4333333333333	102.59212153705\\
23.45	102.269943105158\\
23.4833333333333	102.270062899771\\
23.5	99.8250730251824\\
23.5333333333333	99.8264126162787\\
23.55	99.6802574415181\\
23.5833333333333	99.6811969841743\\
23.6	100.061871043302\\
23.6333333333333	100.061561581342\\
23.65	101.786921201145\\
23.6833333333333	101.786884526362\\
23.7	101.361219982766\\
23.7333333333333	101.363637774536\\
23.75	99.8321615657108\\
23.7833333333333	99.8320132781472\\
23.8	101.738774091636\\
23.8333333333333	101.741034335835\\
23.85	101.942263885343\\
23.8833333333333	101.94347802016\\
23.9	102.165458159078\\
23.9333333333333	102.165509810409\\
23.95	103.293650421698\\
23.9833333333333	103.29457034123\\
24	99.8380480825238\\
};

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0.0166666666666657	99.7617727688116\\
0.0333333333333314	99.7617882064901\\
0.0499999999999972	99.5315406604311\\
0.0833333333333286	99.5335607519181\\
0.0999999999999943	100.704559725683\\
0.13333333333334	100.704552542695\\
0.150000000000006	100.143488181805\\
0.183333333333337	100.14596523932\\
0.200000000000003	99.9527063759508\\
0.233333333333334	99.9541295328083\\
0.25	99.7668369162586\\
0.283333333333331	99.7676591655494\\
0.299999999999997	100.406034340944\\
0.333333333333329	100.407208816914\\
0.349999999999994	99.2183080984137\\
0.38333333333334	99.2197179983216\\
0.400000000000006	100.880831975792\\
0.433333333333337	100.8808576923\\
0.450000000000003	101.012597799702\\
0.483333333333334	101.014203918474\\
0.5	99.7743258684529\\
0.533333333333331	99.7731285537259\\
0.549999999999997	99.052364440841\\
0.583333333333329	99.0516599131937\\
0.599999999999994	99.8281355917011\\
0.63333333333334	99.8273974439417\\
0.650000000000006	100.520815254866\\
0.683333333333337	100.52099196555\\
0.700000000000003	101.5911033633\\
0.733333333333334	101.592745495353\\
0.75	99.7773986630415\\
0.783333333333331	99.7773244016123\\
0.799999999999997	100.476732759486\\
0.833333333333329	100.477499597011\\
0.849999999999994	99.4493561346544\\
0.88333333333334	99.4493499701108\\
0.900000000000006	100.260976561552\\
0.933333333333337	100.260532039558\\
0.950000000000003	101.207955507219\\
0.983333333333334	101.207771705449\\
1	99.7852896885482\\
1.03333333333333	99.7859962310006\\
1.05	98.3122844273094\\
1.08333333333333	98.3124539740349\\
1.09999999999999	99.4618492043704\\
1.13333333333334	99.4629667006038\\
1.15000000000001	98.9614332079844\\
1.18333333333334	98.9621251662755\\
1.2	100.519573174941\\
1.23333333333333	100.519848783406\\
1.25	99.791616591583\\
1.28333333333333	99.7934311510117\\
1.3	100.984838620119\\
1.33333333333333	100.986158549375\\
1.34999999999999	100.934773662328\\
1.38333333333334	100.935315764737\\
1.40000000000001	100.708627375333\\
1.43333333333334	100.707873850942\\
1.45	101.52693297441\\
1.48333333333333	101.527463176598\\
1.5	99.7930948077155\\
1.53333333333333	99.7938701862846\\
1.55	100.111714164685\\
1.58333333333333	100.111943485323\\
1.59999999999999	100.240726639869\\
1.63333333333334	100.240254527977\\
1.65000000000001	100.842124384099\\
1.68333333333334	100.842250851569\\
1.7	99.2966561989622\\
1.73333333333333	99.2977659434828\\
1.75	99.7999923478969\\
1.78333333333333	99.8010678548095\\
1.8	99.6076243064874\\
1.83333333333333	99.6090405820666\\
1.84999999999999	100.786260577723\\
1.88333333333334	100.787285671046\\
1.90000000000001	99.0119269246962\\
1.93333333333334	99.0133498272326\\
1.95	100.02587188017\\
1.98333333333333	100.026354969646\\
2	99.7976109689627\\
2.03333333333333	99.7972754644671\\
2.05	98.5726804477066\\
2.08333333333333	98.5726497528237\\
2.09999999999999	100.497253866686\\
2.13333333333334	100.497796779136\\
2.15000000000001	100.809331562112\\
2.18333333333334	100.809112676377\\
2.2	99.6440034953628\\
2.23333333333333	99.6439703957154\\
2.25	99.8065823129632\\
2.28333333333333	99.8066442225117\\
2.3	99.0352788212197\\
2.33333333333333	99.0357541090639\\
2.34999999999999	98.7341619974221\\
2.38333333333334	98.7339965784985\\
2.40000000000001	97.3263254312356\\
2.43333333333334	97.326384739687\\
2.45	99.5739511683427\\
2.48333333333333	99.5736098558533\\
2.5	99.8064817922928\\
2.53333333333333	99.8062320343269\\
2.55	99.1742783233099\\
2.58333333333333	99.1737354036202\\
2.59999999999999	99.4201270442071\\
2.63333333333334	99.420571010484\\
2.65000000000001	99.5942382703272\\
2.68333333333334	99.5941227030222\\
2.7	98.3281659295952\\
2.73333333333333	98.3280319177495\\
2.75	99.7999244988469\\
2.78333333333333	99.8002218384051\\
2.8	98.5800816779087\\
2.83333333333333	98.5798375346552\\
2.84999999999999	98.5454945086734\\
2.88333333333334	98.5450656348902\\
2.90000000000001	99.3985858814181\\
2.93333333333334	99.3992527762434\\
2.95	99.1667720001693\\
2.98333333333333	99.166835674467\\
3	99.7986251502939\\
3.03333333333333	99.7989423787742\\
3.05	98.2243467121853\\
3.08333333333333	98.2244548758841\\
3.09999999999999	100.216828630253\\
3.13333333333334	100.216236756309\\
3.15000000000001	98.6826383838113\\
3.18333333333334	98.6818132254589\\
3.2	98.8304143511377\\
3.23333333333333	98.8307574944919\\
3.25	99.8068278888556\\
3.28333333333333	99.8063636765755\\
3.3	99.2205926691021\\
3.33333333333333	99.2201363043648\\
3.34999999999999	98.9218770087952\\
3.38333333333334	98.9221941071258\\
3.40000000000001	99.1819835884317\\
3.43333333333334	99.182083535021\\
3.45	99.9037026368004\\
3.48333333333333	99.9043300291066\\
3.5	99.8013745079609\\
3.53333333333333	99.7999757623761\\
3.55	99.2503381452606\\
3.58333333333333	99.2509338996401\\
3.59999999999999	99.4006687736071\\
3.63333333333334	99.4010624853256\\
3.65000000000001	100.286501772863\\
3.68333333333334	100.286737553864\\
3.7	100.151467885213\\
3.73333333333333	100.15181128686\\
3.75	99.8099946174638\\
3.78333333333333	99.8095079263755\\
3.8	100.884199415188\\
3.83333333333333	100.883692418374\\
3.84999999999999	99.8728051598265\\
3.88333333333334	99.8730035198097\\
3.90000000000001	99.4726657343044\\
3.93333333333334	99.4728753323532\\
3.95	98.9817627021615\\
3.98333333333333	98.9816820986997\\
4	99.7964716456664\\
4.03333333333333	99.7976381795021\\
4.05	101.538672127362\\
4.08333333333333	101.539463732067\\
4.09999999999999	100.307174456604\\
4.13333333333334	100.307890061838\\
4.15000000000001	100.928521449843\\
4.18333333333334	100.928606503863\\
4.2	101.553551966091\\
4.23333333333333	101.553933778949\\
4.25	99.8108477137261\\
4.28333333333333	99.8114803380837\\
4.3	99.2294764663817\\
4.33333333333333	99.2294184636496\\
4.34999999999999	99.3105571301756\\
4.38333333333334	99.3121412243174\\
4.40000000000001	98.9107902402974\\
4.43333333333334	98.9113216055023\\
4.45	97.9699992470532\\
4.48333333333333	97.9702987691488\\
4.5	99.8162303777334\\
4.53333333333333	99.8158981036809\\
4.55	100.557975348999\\
4.58333333333333	100.558771607427\\
4.59999999999999	99.9938666091835\\
4.63333333333334	99.9936090744258\\
4.65000000000001	101.084210976173\\
4.68333333333334	101.084003235698\\
4.7	99.8309353186635\\
4.73333333333333	99.8305046080426\\
4.75	99.821366563787\\
4.78333333333333	99.8207010915012\\
4.8	100.971549726515\\
4.83333333333333	100.970853868693\\
4.84999999999999	99.7218595435987\\
4.88333333333334	99.7220666389792\\
4.90000000000001	101.041114041727\\
4.93333333333334	101.041224378359\\
4.95	99.3385735687826\\
4.98333333333333	99.3386094909825\\
5	99.8184002071281\\
5.03333333333333	99.8194145586563\\
5.05	101.92371341445\\
5.08333333333333	101.925134683119\\
5.09999999999999	101.381641247359\\
5.13333333333334	101.382858921206\\
5.15000000000001	101.480904547683\\
5.18333333333334	101.482874860764\\
5.2	102.154519608059\\
5.23333333333333	102.156492450073\\
5.25	99.8457909517333\\
5.28333333333333	99.8479666580131\\
5.3	100.861373251262\\
5.33333333333333	100.862184662244\\
5.34999999999999	100.70709780699\\
5.38333333333334	100.709935463584\\
5.40000000000001	100.638961583576\\
5.43333333333334	100.63922274769\\
5.45	102.448986795538\\
5.48333333333333	102.451301433063\\
5.5	99.8682386432589\\
5.53333333333333	99.8707573017177\\
5.55	99.3978318912199\\
5.58333333333333	99.4002545314679\\
5.59999999999999	102.122810450665\\
5.63333333333334	102.123927860086\\
5.65000000000001	103.422492608887\\
5.68333333333334	103.424628329832\\
5.7	102.998020462092\\
5.73333333333333	102.999145807904\\
5.75	99.8825776800659\\
5.78333333333333	99.8842217764875\\
5.8	101.611049264476\\
5.83333333333333	101.612807292022\\
5.84999999999999	102.703725533366\\
5.88333333333334	102.704772355779\\
5.90000000000001	102.04576075004\\
5.93333333333334	102.047866296245\\
5.95	103.526191393232\\
5.98333333333333	103.528370533144\\
6	99.8996299342875\\
6.03333333333333	99.9007346313306\\
6.05	100.778078584484\\
6.08333333333333	100.778308507938\\
6.09999999999999	101.103854309088\\
6.13333333333334	101.103913134951\\
6.15000000000001	101.311687846941\\
6.23333333333333	101.316338102029\\
6.25	99.9113444940173\\
6.28333333333333	99.9114675679021\\
6.3	100.16445427731\\
6.33333333333333	100.165734112019\\
6.34999999999999	101.13294712562\\
6.38333333333334	101.132364437843\\
6.40000000000001	101.392954822058\\
6.43333333333334	101.394901962458\\
6.45	101.136569158057\\
6.48333333333333	101.135352409401\\
6.5	99.9155838036177\\
6.53333333333333	99.9148789952904\\
6.55	99.8008047312266\\
6.58333333333333	99.7999212973076\\
6.59999999999999	101.145128971985\\
6.63333333333334	101.1463141253\\
6.65000000000001	100.865791183007\\
6.68333333333334	100.866727147922\\
6.7	100.802670943277\\
6.73333333333333	100.803904386452\\
6.75	99.9180036228113\\
6.78333333333333	99.9186323639351\\
6.8	99.5374161749238\\
6.83333333333333	99.5392393118329\\
6.84999999999999	101.396803407505\\
6.88333333333334	101.399520858253\\
6.90000000000001	99.6405785332286\\
6.93333333333334	99.6424177372583\\
6.95	101.254637964663\\
6.98333333333333	101.25485755583\\
7	99.9126298376374\\
7.03333333333333	99.9142721655078\\
7.05	100.623547138862\\
7.08333333333333	100.626211367901\\
7.09999999999999	100.546613895807\\
7.13333333333334	100.549188900862\\
7.15000000000001	101.208053798673\\
7.18333333333334	101.210579399758\\
7.2	101.296482763317\\
7.23333333333333	101.301546271129\\
7.25	99.9124662095715\\
7.28333333333333	99.914644443127\\
7.3	98.6552883489864\\
7.33333333333333	98.655997061471\\
7.34999999999999	99.3329855040669\\
7.38333333333334	99.3343730275347\\
7.40000000000001	101.051701562773\\
7.43333333333334	101.051860955753\\
7.45	99.1478422623484\\
7.48333333333333	99.152950714599\\
7.5	99.9040852054057\\
7.51666666666667	99.9080315452995\\
7.53333333333333	99.9061691033235\\
7.55	100.700049776598\\
7.58333333333333	100.699974857193\\
7.59999999999999	100.826034430376\\
7.63333333333334	100.828683962027\\
7.65000000000001	100.386934045051\\
7.68333333333334	100.392807661353\\
7.7	101.883093054736\\
7.73333333333333	101.882035889201\\
7.75	99.9013154494111\\
7.78333333333333	99.9014372319772\\
7.8	101.177317951159\\
7.83333333333333	101.176746402368\\
7.84999999999999	101.023900517955\\
7.88333333333334	101.023594199818\\
7.90000000000001	100.149080073051\\
7.93333333333334	100.147425132668\\
7.95	101.034805848138\\
7.98333333333333	101.03551005618\\
8	99.8967588434248\\
8.03333333333333	99.8987930295458\\
8.05	100.931069830911\\
8.06666666666666	100.935073665059\\
8.08333333333333	100.933078245186\\
8.09999999999999	101.764298785858\\
8.13333333333334	101.763640191865\\
8.15000000000001	102.218954092091\\
8.16666666666667	102.217326306101\\
8.18333333333334	102.222327873981\\
8.2	103.010612961741\\
8.23333333333333	103.008731030579\\
8.25	99.8929861564934\\
8.28333333333333	99.8927829856913\\
8.3	101.364851609778\\
8.33333333333333	101.369057397034\\
8.34999999999999	101.70196264779\\
8.38333333333334	101.706272032058\\
8.40000000000001	103.123705776343\\
8.43333333333334	103.126070887027\\
8.45	102.796114013434\\
8.48333333333333	102.796321829035\\
8.5	99.8747405871444\\
8.51666666666667	99.8808657720813\\
8.53333333333333	99.8756210435902\\
8.55	100.729823319889\\
8.58333333333333	100.734820980586\\
8.59999999999999	100.810954203635\\
8.63333333333334	100.813205312916\\
8.65000000000001	101.08014713857\\
8.66666666666667	101.078425335561\\
8.68333333333334	101.08258587481\\
8.7	102.696618992292\\
8.73333333333333	102.693289295033\\
8.75	99.8772741796585\\
8.78333333333333	99.8814697510023\\
8.8	101.545515136625\\
8.83333333333333	101.54578938312\\
8.84999999999999	102.31389084851\\
8.88333333333334	102.321944563272\\
8.90000000000001	104.303652017079\\
8.93333333333334	104.306764940476\\
8.95	103.963752364771\\
8.98333333333333	103.96364833109\\
9	99.8502112839671\\
9.03333333333333	99.8485591663525\\
9.05	99.9891615775302\\
9.08333333333333	99.9933039813027\\
9.09999999999999	102.096114300398\\
9.11666666666667	102.093809403234\\
9.13333333333334	102.098665480534\\
9.15000000000001	102.540366626607\\
9.18333333333334	102.545926209249\\
9.2	102.707867166341\\
9.23333333333333	102.708471954237\\
9.25	99.8391684447507\\
9.28333333333333	99.8419856162211\\
9.3	100.666479041179\\
9.33333333333333	100.66767005562\\
9.34999999999999	102.14376554465\\
9.38333333333334	102.145611235623\\
9.40000000000001	103.648303283778\\
9.41666666666667	103.646767200285\\
9.43333333333334	103.652603634681\\
9.45	102.54202219388\\
9.48333333333333	102.548202572381\\
9.5	100.197497213785\\
9.53333333333333	100.221272885316\\
9.55	102.082375927492\\
9.56666666666666	102.110853585017\\
9.58333333333333	102.113182573461\\
9.59999999999999	103.452109247149\\
9.61666666666667	103.465194041672\\
9.63333333333334	103.468457073123\\
9.65000000000001	102.082225803392\\
9.68333333333334	102.097650153878\\
9.7	105.741040365913\\
9.73333333333333	105.756309980926\\
9.75	100.159284880578\\
9.78333333333333	100.161626133584\\
9.8	100.496898751758\\
9.83333333333333	100.497507018652\\
9.84999999999999	101.99413146677\\
9.88333333333334	101.993919972486\\
9.90000000000001	102.805954905001\\
9.93333333333334	102.806761535275\\
9.95	103.200438460905\\
9.98333333333333	103.202643166935\\
10	100.146859733448\\
10.0333333333333	100.146473049393\\
10.05	100.953135691314\\
10.0833333333333	100.950921487446\\
10.1	101.289323419518\\
10.1333333333333	101.292350383991\\
10.15	101.341456814985\\
10.1833333333333	101.343652334179\\
10.2	102.111730297354\\
10.2333333333333	102.113174267891\\
10.25	100.129929684268\\
10.2833333333333	100.131954312656\\
10.3	99.5411279229443\\
10.3333333333333	99.5416968103224\\
10.35	101.387251279978\\
10.3833333333333	101.387430464571\\
10.4	102.132424826364\\
10.4333333333333	102.134028253303\\
10.45	102.444483812658\\
10.4833333333333	102.443208157741\\
10.5	100.122922121594\\
10.5333333333333	100.125272572013\\
10.55	100.479399671305\\
10.5833333333333	100.480401070599\\
10.6	100.987903648209\\
10.6333333333333	100.987794828866\\
10.65	102.339024050807\\
10.6833333333333	102.340146305751\\
10.7	102.640334371315\\
10.7333333333333	102.640343192728\\
10.75	100.115720983548\\
10.7833333333333	100.116598038206\\
10.8	100.625894864788\\
10.8333333333333	100.626216315836\\
10.85	101.025273764655\\
10.8833333333333	101.023795129537\\
10.9	102.459787195339\\
10.9333333333333	102.45987424697\\
10.95	101.747052919787\\
10.9833333333333	101.747348802307\\
11	100.050223966278\\
11.0333333333333	100.04953612326\\
11.05	100.427965007075\\
11.0833333333333	100.425322772411\\
11.1	100.776709070848\\
11.1333333333333	100.77574541299\\
11.15	100.130072049369\\
11.1833333333333	100.13057200281\\
11.2	101.410380322382\\
11.2333333333333	101.411065533081\\
11.25	99.9977742272344\\
11.2833333333333	99.9980768766584\\
11.3	99.2981973825537\\
11.3333333333333	99.2984476519673\\
11.35	99.6487575597836\\
11.3833333333333	99.6485831487604\\
11.4	99.8239483520506\\
11.4333333333333	99.8250273664206\\
11.45	100.442656433938\\
11.4833333333333	100.442397551303\\
11.5	100.036939765423\\
11.5333333333333	100.037207345116\\
11.55	101.912270439328\\
11.5833333333333	101.909738984877\\
11.6	101.221343106299\\
11.6333333333333	101.220550057057\\
11.65	101.169751274617\\
11.6833333333333	101.170755518639\\
11.7	101.291832717008\\
11.7333333333333	101.293111730274\\
11.75	99.9421895746964\\
11.7833333333333	99.9420884105512\\
11.8	99.6901772781904\\
11.8333333333333	99.6869501804179\\
11.85	100.124170394491\\
11.8833333333333	100.122510804667\\
11.9	101.267905992466\\
11.9333333333333	101.267461546113\\
11.95	100.556218912358\\
11.9833333333333	100.552457546172\\
12	99.9377306756258\\
12.0333333333333	99.9388614429513\\
12.05	100.315187873665\\
12.0833333333333	100.313839918725\\
12.1	100.172360298783\\
12.1333333333333	100.170412293414\\
12.15	101.237495127523\\
12.1833333333333	101.238906656556\\
12.2	100.9458875522\\
12.2333333333333	100.945858958478\\
12.25	99.9166042516338\\
12.2833333333333	99.9182989924913\\
12.3	100.489465051892\\
12.3333333333333	100.491881696454\\
12.35	100.410595682579\\
12.3833333333333	100.410662068946\\
12.4	100.609695438853\\
12.4333333333333	100.612551568763\\
12.45	101.576829822229\\
12.4833333333333	101.579349560796\\
12.5	99.9200757126949\\
12.5333333333333	99.9207964804957\\
12.55	101.778352504161\\
12.5833333333333	101.779485137697\\
12.6	102.176841138368\\
12.6333333333333	102.178379608162\\
12.65	102.168797586854\\
12.6833333333333	102.170113433254\\
12.7	102.136192742952\\
12.7333333333333	102.138787731287\\
12.75	99.8438154069713\\
12.7833333333333	99.8432450842106\\
12.8	98.7027245347443\\
12.8333333333333	98.7031291940678\\
12.85	99.8683613199869\\
12.8833333333333	99.8679494445747\\
12.9	101.568595967487\\
12.9333333333333	101.567769921909\\
12.95	100.703962468302\\
12.9833333333333	100.702508398956\\
13	99.7940503243576\\
13.0333333333333	99.7950821131698\\
13.05	100.241156510041\\
13.0833333333333	100.241859628313\\
13.1	98.6917928203427\\
13.1333333333333	98.6938077889631\\
13.15	100.51363918992\\
13.1833333333333	100.514428811724\\
13.2	99.1119053402462\\
13.2333333333333	99.1145043016657\\
13.25	99.7633009156031\\
13.2833333333333	99.7640339033045\\
13.3	100.204011039917\\
13.3333333333333	100.204007396178\\
13.35	100.454833428593\\
13.3833333333333	100.457303767109\\
13.4	100.326185358098\\
13.4333333333333	100.326225824823\\
13.45	100.940854699845\\
13.4833333333333	100.942577030495\\
13.5	99.7318175392768\\
13.5333333333333	99.7331344623766\\
13.55	99.4002918728683\\
13.5833333333333	99.3998283442218\\
13.6	100.395084438511\\
13.6333333333333	100.394193123922\\
13.65	100.267654492572\\
13.6833333333333	100.268286458943\\
13.7	101.786543774808\\
13.7333333333333	101.788075246903\\
13.75	99.6470128687353\\
13.7833333333333	99.6482366822667\\
13.8	99.1246720675021\\
13.8333333333333	99.1243118770388\\
13.85	99.4244799531364\\
13.8833333333333	99.42469965538\\
13.9	99.4735945478981\\
13.9333333333333	99.4736593813692\\
13.95	99.7955435113704\\
13.9833333333333	99.7956991243448\\
14	99.5897484239068\\
14.0333333333333	99.5915514437678\\
14.05	98.8641670259378\\
14.0833333333333	98.8640921081132\\
14.1	99.5978087777885\\
14.1333333333333	99.5977242124871\\
14.15	99.5912932684997\\
14.1833333333333	99.5911094577685\\
14.2	99.418748407937\\
14.2333333333333	99.4202617250722\\
14.25	99.6220021331976\\
14.2833333333333	99.6212872529512\\
14.3	99.1309872406485\\
14.3333333333333	99.1316312971477\\
14.35	99.514711137996\\
14.3833333333333	99.5146768827876\\
14.4	99.4744518752569\\
14.4333333333333	99.4754752788575\\
14.45	98.2078090170208\\
14.4833333333333	98.2079973731871\\
14.5	99.5134162045005\\
14.5333333333333	99.5136953816983\\
14.55	99.5706018010119\\
14.5833333333333	99.5714503950289\\
14.6	98.6103017827149\\
14.6333333333333	98.6114895630606\\
14.65	99.6165309307009\\
14.6833333333333	99.6162118575252\\
14.7	98.0991070068509\\
14.7333333333333	98.0981482026498\\
14.75	99.4862830222538\\
14.7833333333333	99.4867309078777\\
14.8	98.3159530901711\\
14.8333333333333	98.316276565041\\
14.85	99.2202328900323\\
14.8833333333333	99.2200261464166\\
14.9	99.3741008187374\\
14.9333333333333	99.3744091333673\\
14.95	98.6913886822384\\
14.9833333333333	98.6910462270549\\
15	99.5872483608071\\
15.0333333333333	99.5866964623742\\
15.05	98.6337711516321\\
15.0833333333333	98.633639882603\\
15.1	96.7083277948857\\
15.1333333333333	96.7083434252211\\
15.15	95.2808943878986\\
15.1833333333333	95.2805892088105\\
15.2	92.9777004417874\\
15.2333333333333	92.9774955574385\\
15.25	99.9480389244631\\
15.2833333333333	99.9483218393538\\
15.3	94.8782847241584\\
15.3333333333333	94.8781758174211\\
15.35	92.1999908339095\\
15.3833333333333	92.2002168969958\\
15.4	92.034345749731\\
15.4333333333333	92.0345426327475\\
15.45	92.0252933248855\\
15.4833333333333	92.0250071110903\\
15.5	100.100019635998\\
15.5333333333333	100.09858316631\\
15.55	100.720129103519\\
15.5833333333333	100.719540892263\\
15.6	102.168223469471\\
15.6333333333333	102.167561912255\\
15.65	102.481957371704\\
15.6833333333333	102.481367375543\\
15.7	102.581173518267\\
15.7333333333333	102.580090962779\\
15.75	100.0733957793\\
15.7833333333333	100.072366068563\\
15.8	106.966796878113\\
15.8333333333333	106.967748648238\\
15.85	109.830373592349\\
15.9833333333333	109.837444291964\\
16	99.5662447580561\\
16.0166666666667	99.5658822689228\\
16.0333333333333	99.5585033397809\\
16.05	100.440181014572\\
16.0833333333333	100.425977920294\\
16.1	97.4456255372262\\
16.1166666666667	97.4567118787968\\
16.1333333333333	97.4449654245988\\
16.15	98.0511105648994\\
16.1666666666667	98.0296303832568\\
16.1833333333333	98.0352534005647\\
16.2	96.2759482671449\\
16.2333333333333	96.2595620881391\\
16.25	99.723793398751\\
16.2833333333333	99.7227473128476\\
16.3	98.2201163390845\\
16.3333333333333	98.2182320046532\\
16.35	98.1785909417062\\
16.3833333333333	98.1766037725786\\
16.4	97.4136331547888\\
16.4333333333333	97.4118623788065\\
16.45	96.7286852222632\\
16.4833333333333	96.7289361029967\\
16.5	100.029753907313\\
16.5333333333333	100.030940411492\\
16.55	98.4117697093598\\
16.5833333333333	98.412199903967\\
16.6	98.803125190233\\
16.6333333333333	98.8041331519137\\
16.65	96.5456932623856\\
16.6833333333333	96.5459062630024\\
16.7	96.2856928571094\\
16.7333333333333	96.2857643420346\\
16.75	100.196016184651\\
16.7833333333333	100.193570142784\\
16.8	100.081954734687\\
16.8333333333333	100.080974253643\\
16.85	98.895263105874\\
16.8833333333333	98.8922052300206\\
16.9	97.7417692075974\\
16.9333333333333	97.741531898799\\
16.95	98.5766964627103\\
16.9833333333333	98.5781165417845\\
17	100.208738375813\\
17.0333333333333	100.210673990448\\
17.05	100.082529630357\\
17.0833333333333	100.081077282734\\
17.1	98.7656314325006\\
17.1333333333333	98.7646051659399\\
17.15	96.9723576677267\\
17.1833333333333	96.9724735276594\\
17.2	94.9722907458151\\
17.2333333333333	94.9710351141033\\
17.25	100.361375876913\\
17.2833333333333	100.361370492337\\
17.3	98.4503929223293\\
17.3333333333333	98.4483363309424\\
17.35	96.2035354934943\\
17.3666666666667	96.2014173573841\\
17.3833333333333	96.204648399297\\
17.4	95.6100197235223\\
17.4333333333333	95.6120078776389\\
17.45	93.2828846684909\\
17.4833333333333	93.2834312327708\\
17.5	100.291647159312\\
17.5166666666667	100.289409935077\\
17.5333333333333	100.279647646625\\
17.55	99.4859498504531\\
17.5833333333333	99.4585796832213\\
17.6	97.8923960035843\\
17.6166666666667	97.8739158425166\\
17.6333333333333	97.8699892810894\\
17.65	96.4429708787699\\
17.6833333333333	96.4285905289639\\
17.7	95.4316323206043\\
17.7166666666667	95.4021249755071\\
17.7333333333333	95.4027297397386\\
17.75	99.8379655615397\\
17.7833333333333	99.8286431076225\\
17.8	100.155047157999\\
17.8333333333333	100.148698619467\\
17.85	97.4326352682765\\
17.8833333333333	97.4259048371288\\
17.9	95.787121254483\\
17.9333333333333	95.7774235253891\\
17.95	93.868140756442\\
17.9833333333333	93.8616257184757\\
18	99.8605120353521\\
18.0333333333333	99.8556625190475\\
18.05	97.6656199949505\\
18.0833333333333	97.659616302731\\
18.1	95.9452478151564\\
18.1333333333333	95.9442809321038\\
18.15	94.4984074514118\\
18.1833333333333	94.494686772033\\
18.2	93.0770504962777\\
18.2333333333333	93.0695063421736\\
18.25	99.882750511801\\
18.2666666666667	99.883215209728\\
18.2833333333333	99.8775497435014\\
18.3	98.9923221514475\\
18.3333333333333	98.9902788485902\\
18.35	97.8566053135905\\
18.3833333333333	97.8484012054268\\
18.4	97.258867919097\\
18.4333333333333	97.2534966088747\\
18.45	95.6399609230586\\
18.4833333333333	95.632551559481\\
18.5	99.8832575377583\\
18.5333333333333	99.8794570546922\\
18.55	98.5838911177608\\
18.5666666666667	98.5858979888313\\
18.5833333333333	98.5804145611209\\
18.6	98.6960392113908\\
18.6333333333333	98.6902168233783\\
18.65	97.0121424256271\\
18.6833333333333	97.0054018770285\\
18.7	95.9139672631168\\
18.7333333333333	95.9053078734532\\
18.75	99.8740135305557\\
18.7833333333333	99.865334130968\\
18.8	98.4332961648695\\
18.8166666666667	98.4340062221479\\
18.8333333333333	98.4263076963172\\
18.85	96.3808513342618\\
18.8833333333333	96.376431987193\\
18.9	95.4325961864937\\
18.9333333333333	95.426672714553\\
18.95	95.1195202051476\\
18.9833333333333	95.1148880915418\\
19	99.8553491623198\\
19.0166666666667	99.8556015585194\\
19.0333333333333	99.8500637561915\\
19.05	98.9736029704217\\
19.0833333333333	98.9708699728467\\
19.1	98.1407382011093\\
19.1333333333333	98.1357858342557\\
19.15	98.2230656421856\\
19.1666666666667	98.2191093095381\\
19.1833333333333	98.2205635965603\\
19.2	96.8431617762673\\
19.2166666666667	96.8473609892015\\
19.2333333333333	96.8442723310298\\
19.25	99.8280756998692\\
19.2666666666667	99.8242896758884\\
19.2833333333333	99.8261296235125\\
19.3	100.151435449584\\
19.3333333333333	100.147541562668\\
19.35	98.7275287545226\\
19.3833333333333	98.7281441715637\\
19.4	98.4612098625955\\
19.4333333333333	98.4607141975105\\
19.45	97.0997942060779\\
19.4833333333333	97.0968705634858\\
19.5	99.803534303357\\
19.5166666666667	99.8075563492598\\
19.5333333333333	99.8040352769758\\
19.55	99.5390421423766\\
19.5833333333333	99.5386724804455\\
19.6	98.7670562236378\\
19.6166666666667	98.7699477607673\\
19.6333333333333	98.7649399391484\\
19.65	99.1643677295062\\
19.6833333333333	99.1627416221855\\
19.7	98.3176451000132\\
19.7166666666667	98.3206353409251\\
19.7333333333333	98.3135882716803\\
19.75	99.7646589897146\\
19.7666666666667	99.7646290468834\\
19.7833333333333	99.7569769157259\\
19.8	99.8055905851778\\
19.8333333333333	99.7993782324533\\
19.85	98.3522775517333\\
19.8666666666667	98.3555426717804\\
19.8833333333333	98.351624886411\\
19.9	97.7832696872617\\
19.9333333333333	97.7795947730962\\
19.95	97.3321496448698\\
19.9666666666667	97.3232057067178\\
19.9833333333333	97.3254279870549\\
20	99.7209648087458\\
20.0333333333333	99.720050226803\\
20.05	100.01200704374\\
20.0833333333333	100.013164775967\\
20.1	99.8208798625336\\
20.1333333333333	99.8208106555713\\
20.15	100.723552101485\\
20.1833333333333	100.727415855563\\
20.2	99.8673341039348\\
20.2333333333333	99.8693991873176\\
20.25	99.7232405492539\\
20.2833333333333	99.7244615067045\\
20.3	99.1034779562559\\
20.3333333333333	99.1051065302483\\
20.35	99.4557594715842\\
20.3833333333333	99.4524645455427\\
20.4	98.8741267775366\\
20.4333333333333	98.8710452489426\\
20.45	99.0725888208554\\
20.4833333333333	99.0687290632421\\
20.5	99.7244443943566\\
20.5333333333333	99.7205808306204\\
20.55	100.071299283435\\
20.5666666666667	100.075421338033\\
20.5833333333333	100.072613681542\\
20.6	99.4811680351799\\
20.6333333333333	99.478383225502\\
20.65	99.7333524587075\\
20.6833333333333	99.7350689991756\\
20.7	99.3514726253244\\
20.7333333333333	99.3532965101989\\
20.75	99.7316886688149\\
20.7666666666667	99.7264415475595\\
20.7833333333333	99.7288699438943\\
20.8	100.131249432061\\
20.8333333333333	100.127449471321\\
20.85	98.9073434798859\\
20.8833333333333	98.9121367126862\\
20.9	99.21678965307\\
20.9333333333333	99.2152978750744\\
20.95	98.8780128533184\\
20.9833333333333	98.8794644023401\\
21	99.7287614298095\\
21.0333333333333	99.7255153284872\\
21.05	98.6048869481055\\
21.0666666666667	98.6004000259046\\
21.0833333333333	98.606194344419\\
21.1	98.9942187187949\\
21.1166666666667	98.9977553795371\\
21.1333333333333	98.9918777389303\\
21.15	99.0733047879305\\
21.1833333333333	99.0712778253238\\
21.2	98.7361788994338\\
21.2166666666667	98.7318057573566\\
21.2333333333333	98.734683611757\\
21.25	99.7311777720896\\
21.2833333333333	99.7279823961328\\
21.3	98.4541429876902\\
21.3333333333333	98.4528581674918\\
21.35	97.8921826961795\\
21.3833333333333	97.8930294539703\\
21.4	99.9175853197772\\
21.4333333333333	99.9188448834746\\
21.45	98.7023937867823\\
21.4666666666667	98.7052730513388\\
21.4833333333333	98.7004330615948\\
21.5	99.7302309071076\\
21.5333333333333	99.7253095869992\\
21.55	99.4794305905658\\
21.5833333333333	99.4783942408498\\
21.6	99.3164596175997\\
21.6166666666667	99.3224300179722\\
21.6333333333333	99.3203459162223\\
21.65	98.8307434680325\\
21.6833333333333	98.8325058512054\\
21.7	98.1595106862261\\
21.7333333333333	98.1587303251859\\
21.75	99.7261569583156\\
21.7666666666667	99.7193941066155\\
21.7833333333333	99.7248399212492\\
21.8	99.8883588265349\\
21.8333333333333	99.8871259684849\\
21.85	99.4444353363558\\
21.8666666666667	99.440806706311\\
21.8833333333333	99.4430155080572\\
21.9	100.933258370593\\
21.9333333333333	100.933705902497\\
21.95	99.2064835939628\\
21.9833333333333	99.2088023056586\\
22	99.7189436352852\\
22.0166666666667	99.7140012629684\\
22.0333333333333	99.717082708254\\
22.05	101.298330365772\\
22.0833333333333	101.298653222509\\
22.1	101.967332591564\\
22.1333333333333	101.97290447983\\
22.15	101.947681919199\\
22.1666666666667	101.952543924239\\
22.1833333333333	101.948357271576\\
22.2	101.76284042316\\
22.2333333333333	101.762733391449\\
22.25	99.7363667610695\\
22.2833333333333	99.7381903432357\\
22.3	99.3725584698576\\
22.3333333333333	99.37419157628\\
22.35	99.2153507860169\\
22.3833333333333	99.216916876977\\
22.4	99.1689730209791\\
22.4333333333333	99.1725953619084\\
22.45	100.635890405833\\
22.4833333333333	100.636392270182\\
22.5	99.7291712472187\\
22.5333333333333	99.7290059594024\\
22.55	101.244081649024\\
22.5833333333333	101.241404331026\\
22.6	101.18057445599\\
22.6333333333333	101.183917319055\\
22.65	100.940537250636\\
22.6833333333333	100.943559983534\\
22.7	102.388680859685\\
22.7333333333333	102.390624984645\\
22.75	99.7429022615418\\
22.7833333333333	99.7391902201051\\
22.8	100.726137605263\\
22.8333333333333	100.726539376563\\
22.85	100.173113135868\\
22.8833333333333	100.172319992185\\
22.9	101.499881940071\\
22.9333333333333	101.499880578284\\
22.95	101.176972250175\\
22.9666666666667	101.180372240573\\
22.9833333333333	101.177355108342\\
23	99.7463919405337\\
23.0333333333333	99.7493579623766\\
23.05	99.5992044165798\\
23.0666666666667	99.5966672262894\\
23.0833333333333	99.5998513858353\\
23.1	99.8981209229802\\
23.1333333333333	99.8955814466357\\
23.15	100.748129842848\\
23.1833333333333	100.749805903904\\
23.2	101.573002345603\\
23.2333333333333	101.573146396408\\
23.25	99.7478734692882\\
23.2833333333333	99.7475569695876\\
23.3	101.32391663179\\
23.3166666666667	101.327757672681\\
23.3333333333333	101.32551664582\\
23.35	101.033712847033\\
23.3833333333333	101.037662229928\\
23.4	102.523695025487\\
23.4333333333333	102.528643534955\\
23.45	102.206136378384\\
23.4833333333333	102.206386357761\\
23.5	99.7644085530666\\
23.5333333333333	99.7654183998016\\
23.55	99.6171360061587\\
23.5833333333333	99.6189548761726\\
23.6	100.000855350541\\
23.6333333333333	100.000166145725\\
23.65	101.728620835083\\
23.6833333333333	101.728146768109\\
23.7	101.30019051429\\
23.7333333333333	101.303444349378\\
23.75	99.7722232082689\\
23.7833333333333	99.7714254834861\\
23.8	101.67607840241\\
23.8333333333333	101.679701943162\\
23.85	101.882406030028\\
23.8833333333333	101.883953169339\\
23.9	102.107774889554\\
23.9333333333333	102.108094594498\\
23.95	103.238652986717\\
23.9833333333333	103.239696417836\\
24	99.7829501588148\\
};


\addplot [color=black, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
0.0166666666666657	110\\
24	110\\
};



\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%
